Site-Specific Beam Learning for Full-Duplex Massive MIMO Wireless Systems

Existing beamforming-based full-duplex solutions for multi-antenna wireless systems often rely on explicit estimation of the self-interference channel. The pilot overhead of such estimation, however, can be prohibitively high in millimeter-wave and massive MIMO systems, thus limiting the practicality of existing solutions, especially in fast-fading conditions. In this work, we present a novel beam learning framework that bypasses explicit self-interference channel estimation by designing beam codebooks to efficiently obtain implicit channel knowledge that can then be processed by a deep learning network to synthesize transmit and receive beams for full-duplex operation. Simulation results using ray-tracing illustrate that our proposed technique can allow a full-duplex base station to craft serving beams that couple low self-interference while delivering high SNR, with 75-97% fewer measurements than would be required for explicit estimation of the self-interference channel.

==> figs/cdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   \input{/home/leumas/projects/fd-beamgen/figures/math-ipr.tex}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/leumas/projects/fd-beamgen/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/leumas/projects/fd-beamgen/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/leumas/projects/fd-beamgen/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.260000in}{3.960000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.960000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402394in}{2.402654in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.402654in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{3.921420in}}%
\pgfpathlineto{\pgfqpoint{0.402394in}{3.921420in}}%
\pgfpathlineto{\pgfqpoint{0.402394in}{2.402654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{2.402654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.697527in}{2.402654in}}%
\pgfpathlineto{\pgfqpoint{0.697527in}{3.921420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.697527in}{2.402654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.697527in,y=2.305432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{2.402654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.066443in}{2.402654in}}%
\pgfpathlineto{\pgfqpoint{1.066443in}{3.921420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066443in}{2.402654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.066443in,y=2.305432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{2.402654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.435358in}{2.402654in}}%
\pgfpathlineto{\pgfqpoint{1.435358in}{3.921420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.435358in}{2.402654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435358in,y=2.305432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{2.402654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804274in}{2.402654in}}%
\pgfpathlineto{\pgfqpoint{1.804274in}{3.921420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804274in}{2.402654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804274in,y=2.305432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{2.402654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.173190in}{2.402654in}}%
\pgfpathlineto{\pgfqpoint{2.173190in}{3.921420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.173190in}{2.402654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.173190in,y=2.305432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{2.402654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.542105in}{2.402654in}}%
\pgfpathlineto{\pgfqpoint{2.542105in}{3.921420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.542105in}{2.402654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.542105in,y=2.305432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{2.402654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.911021in}{2.402654in}}%
\pgfpathlineto{\pgfqpoint{2.911021in}{3.921420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.911021in}{2.402654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.911021in,y=2.305432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831197in,y=2.151111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Self-Interference, $\inr_{\ul}(\vf,\vw)$ (dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{2.402654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402394in}{2.402654in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.402654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402394in}{2.402654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=2.364074in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{2.402654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402394in}{2.706408in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.706408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402394in}{2.706408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=2.667827in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{2.402654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402394in}{3.010161in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{3.010161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402394in}{3.010161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=2.971580in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{2.402654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402394in}{3.313914in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{3.313914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402394in}{3.313914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=3.275333in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{2.402654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402394in}{3.617667in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{3.617667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402394in}{3.617667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=3.579086in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{2.402654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402394in}{3.921420in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{3.921420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402394in}{3.921420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=3.882839in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=3.162037in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cumulative Probability}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{2.402654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973355,0.432701,0.565100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.400302in}{2.404021in}}%
\pgfpathlineto{\pgfqpoint{0.460376in}{2.404325in}}%
\pgfpathlineto{\pgfqpoint{0.460376in}{2.404401in}}%
\pgfpathlineto{\pgfqpoint{0.522171in}{2.404705in}}%
\pgfpathlineto{\pgfqpoint{0.522171in}{2.404781in}}%
\pgfpathlineto{\pgfqpoint{0.530923in}{2.405084in}}%
\pgfpathlineto{\pgfqpoint{0.530923in}{2.405160in}}%
\pgfpathlineto{\pgfqpoint{0.544478in}{2.405464in}}%
\pgfpathlineto{\pgfqpoint{0.544478in}{2.405540in}}%
\pgfpathlineto{\pgfqpoint{0.588391in}{2.405844in}}%
\pgfpathlineto{\pgfqpoint{0.588391in}{2.405920in}}%
\pgfpathlineto{\pgfqpoint{0.607721in}{2.406224in}}%
\pgfpathlineto{\pgfqpoint{0.607721in}{2.406299in}}%
\pgfpathlineto{\pgfqpoint{0.622254in}{2.406603in}}%
\pgfpathlineto{\pgfqpoint{0.622254in}{2.406679in}}%
\pgfpathlineto{\pgfqpoint{0.648559in}{2.406983in}}%
\pgfpathlineto{\pgfqpoint{0.648559in}{2.407059in}}%
\pgfpathlineto{\pgfqpoint{0.665402in}{2.407363in}}%
\pgfpathlineto{\pgfqpoint{0.665402in}{2.407439in}}%
\pgfpathlineto{\pgfqpoint{0.679473in}{2.407742in}}%
\pgfpathlineto{\pgfqpoint{0.679473in}{2.407818in}}%
\pgfpathlineto{\pgfqpoint{0.687052in}{2.408122in}}%
\pgfpathlineto{\pgfqpoint{0.687052in}{2.408198in}}%
\pgfpathlineto{\pgfqpoint{0.702585in}{2.408502in}}%
\pgfpathlineto{\pgfqpoint{0.702585in}{2.408578in}}%
\pgfpathlineto{\pgfqpoint{0.713982in}{2.408881in}}%
\pgfpathlineto{\pgfqpoint{0.713982in}{2.408957in}}%
\pgfpathlineto{\pgfqpoint{0.725014in}{2.409261in}}%
\pgfpathlineto{\pgfqpoint{0.725014in}{2.409337in}}%
\pgfpathlineto{\pgfqpoint{0.731909in}{2.409641in}}%
\pgfpathlineto{\pgfqpoint{0.731909in}{2.409717in}}%
\pgfpathlineto{\pgfqpoint{0.739537in}{2.410020in}}%
\pgfpathlineto{\pgfqpoint{0.739537in}{2.410096in}}%
\pgfpathlineto{\pgfqpoint{0.744469in}{2.410400in}}%
\pgfpathlineto{\pgfqpoint{0.744469in}{2.410476in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{2.410780in}}%
\pgfpathlineto{\pgfqpoint{0.755229in}{2.410856in}}%
\pgfpathlineto{\pgfqpoint{0.767682in}{2.411160in}}%
\pgfpathlineto{\pgfqpoint{0.767682in}{2.411235in}}%
\pgfpathlineto{\pgfqpoint{0.779001in}{2.411539in}}%
\pgfpathlineto{\pgfqpoint{0.779001in}{2.411615in}}%
\pgfpathlineto{\pgfqpoint{0.782720in}{2.411919in}}%
\pgfpathlineto{\pgfqpoint{0.782720in}{2.411995in}}%
\pgfpathlineto{\pgfqpoint{0.787148in}{2.412299in}}%
\pgfpathlineto{\pgfqpoint{0.787148in}{2.412375in}}%
\pgfpathlineto{\pgfqpoint{0.793019in}{2.412678in}}%
\pgfpathlineto{\pgfqpoint{0.793099in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{0.797734in}{2.413134in}}%
\pgfpathlineto{\pgfqpoint{0.797763in}{2.413286in}}%
\pgfpathlineto{\pgfqpoint{0.804684in}{2.413590in}}%
\pgfpathlineto{\pgfqpoint{0.804684in}{2.413665in}}%
\pgfpathlineto{\pgfqpoint{0.808023in}{2.413969in}}%
\pgfpathlineto{\pgfqpoint{0.808289in}{2.414121in}}%
\pgfpathlineto{\pgfqpoint{0.811387in}{2.414425in}}%
\pgfpathlineto{\pgfqpoint{0.811387in}{2.414501in}}%
\pgfpathlineto{\pgfqpoint{0.817718in}{2.414805in}}%
\pgfpathlineto{\pgfqpoint{0.817718in}{2.414881in}}%
\pgfpathlineto{\pgfqpoint{0.820786in}{2.415184in}}%
\pgfpathlineto{\pgfqpoint{0.820786in}{2.415260in}}%
\pgfpathlineto{\pgfqpoint{0.825040in}{2.415564in}}%
\pgfpathlineto{\pgfqpoint{0.825040in}{2.415640in}}%
\pgfpathlineto{\pgfqpoint{0.832080in}{2.415944in}}%
\pgfpathlineto{\pgfqpoint{0.832080in}{2.416020in}}%
\pgfpathlineto{\pgfqpoint{0.835377in}{2.416323in}}%
\pgfpathlineto{\pgfqpoint{0.835547in}{2.416551in}}%
\pgfpathlineto{\pgfqpoint{0.840395in}{2.416855in}}%
\pgfpathlineto{\pgfqpoint{0.840401in}{2.417007in}}%
\pgfpathlineto{\pgfqpoint{0.845934in}{2.417311in}}%
\pgfpathlineto{\pgfqpoint{0.845934in}{2.417386in}}%
\pgfpathlineto{\pgfqpoint{0.848809in}{2.417690in}}%
\pgfpathlineto{\pgfqpoint{0.849099in}{2.417918in}}%
\pgfpathlineto{\pgfqpoint{0.852071in}{2.418222in}}%
\pgfpathlineto{\pgfqpoint{0.852372in}{2.418374in}}%
\pgfpathlineto{\pgfqpoint{0.856423in}{2.418677in}}%
\pgfpathlineto{\pgfqpoint{0.856733in}{2.418829in}}%
\pgfpathlineto{\pgfqpoint{0.858187in}{2.419133in}}%
\pgfpathlineto{\pgfqpoint{0.858187in}{2.419209in}}%
\pgfpathlineto{\pgfqpoint{0.862266in}{2.419513in}}%
\pgfpathlineto{\pgfqpoint{0.862266in}{2.419589in}}%
\pgfpathlineto{\pgfqpoint{0.866242in}{2.419892in}}%
\pgfpathlineto{\pgfqpoint{0.866242in}{2.419968in}}%
\pgfpathlineto{\pgfqpoint{0.872220in}{2.420272in}}%
\pgfpathlineto{\pgfqpoint{0.872220in}{2.420348in}}%
\pgfpathlineto{\pgfqpoint{0.875759in}{2.420652in}}%
\pgfpathlineto{\pgfqpoint{0.875759in}{2.420728in}}%
\pgfpathlineto{\pgfqpoint{0.877596in}{2.421032in}}%
\pgfpathlineto{\pgfqpoint{0.877596in}{2.421107in}}%
\pgfpathlineto{\pgfqpoint{0.880972in}{2.421411in}}%
\pgfpathlineto{\pgfqpoint{0.881007in}{2.421563in}}%
\pgfpathlineto{\pgfqpoint{0.883555in}{2.421867in}}%
\pgfpathlineto{\pgfqpoint{0.883771in}{2.422019in}}%
\pgfpathlineto{\pgfqpoint{0.886162in}{2.422322in}}%
\pgfpathlineto{\pgfqpoint{0.886281in}{2.422474in}}%
\pgfpathlineto{\pgfqpoint{0.894237in}{2.422778in}}%
\pgfpathlineto{\pgfqpoint{0.894237in}{2.422854in}}%
\pgfpathlineto{\pgfqpoint{0.896546in}{2.423158in}}%
\pgfpathlineto{\pgfqpoint{0.896808in}{2.423386in}}%
\pgfpathlineto{\pgfqpoint{0.898071in}{2.423689in}}%
\pgfpathlineto{\pgfqpoint{0.898396in}{2.423993in}}%
\pgfpathlineto{\pgfqpoint{0.903933in}{2.424297in}}%
\pgfpathlineto{\pgfqpoint{0.903933in}{2.424373in}}%
\pgfpathlineto{\pgfqpoint{0.907052in}{2.424677in}}%
\pgfpathlineto{\pgfqpoint{0.907375in}{2.424828in}}%
\pgfpathlineto{\pgfqpoint{0.909765in}{2.425132in}}%
\pgfpathlineto{\pgfqpoint{0.909765in}{2.425208in}}%
\pgfpathlineto{\pgfqpoint{0.911740in}{2.425512in}}%
\pgfpathlineto{\pgfqpoint{0.911740in}{2.425588in}}%
\pgfpathlineto{\pgfqpoint{0.914058in}{2.425892in}}%
\pgfpathlineto{\pgfqpoint{0.914137in}{2.426043in}}%
\pgfpathlineto{\pgfqpoint{0.915632in}{2.426347in}}%
\pgfpathlineto{\pgfqpoint{0.915632in}{2.426423in}}%
\pgfpathlineto{\pgfqpoint{0.916675in}{2.426727in}}%
\pgfpathlineto{\pgfqpoint{0.916805in}{2.426879in}}%
\pgfpathlineto{\pgfqpoint{0.919422in}{2.427183in}}%
\pgfpathlineto{\pgfqpoint{0.919422in}{2.427258in}}%
\pgfpathlineto{\pgfqpoint{0.922140in}{2.427562in}}%
\pgfpathlineto{\pgfqpoint{0.922140in}{2.427638in}}%
\pgfpathlineto{\pgfqpoint{0.924266in}{2.427942in}}%
\pgfpathlineto{\pgfqpoint{0.924486in}{2.428094in}}%
\pgfpathlineto{\pgfqpoint{0.925949in}{2.428398in}}%
\pgfpathlineto{\pgfqpoint{0.926041in}{2.428549in}}%
\pgfpathlineto{\pgfqpoint{0.929047in}{2.428853in}}%
\pgfpathlineto{\pgfqpoint{0.929047in}{2.428929in}}%
\pgfpathlineto{\pgfqpoint{0.933598in}{2.429233in}}%
\pgfpathlineto{\pgfqpoint{0.933598in}{2.429309in}}%
\pgfpathlineto{\pgfqpoint{0.935769in}{2.429613in}}%
\pgfpathlineto{\pgfqpoint{0.935853in}{2.429764in}}%
\pgfpathlineto{\pgfqpoint{0.940423in}{2.430068in}}%
\pgfpathlineto{\pgfqpoint{0.940425in}{2.430220in}}%
\pgfpathlineto{\pgfqpoint{0.941879in}{2.430524in}}%
\pgfpathlineto{\pgfqpoint{0.941879in}{2.430600in}}%
\pgfpathlineto{\pgfqpoint{0.943999in}{2.430903in}}%
\pgfpathlineto{\pgfqpoint{0.944226in}{2.431055in}}%
\pgfpathlineto{\pgfqpoint{0.946028in}{2.431359in}}%
\pgfpathlineto{\pgfqpoint{0.946028in}{2.431435in}}%
\pgfpathlineto{\pgfqpoint{0.948774in}{2.431739in}}%
\pgfpathlineto{\pgfqpoint{0.949143in}{2.431967in}}%
\pgfpathlineto{\pgfqpoint{0.950902in}{2.432270in}}%
\pgfpathlineto{\pgfqpoint{0.950902in}{2.432346in}}%
\pgfpathlineto{\pgfqpoint{0.953213in}{2.432650in}}%
\pgfpathlineto{\pgfqpoint{0.953369in}{2.432802in}}%
\pgfpathlineto{\pgfqpoint{0.954706in}{2.433106in}}%
\pgfpathlineto{\pgfqpoint{0.954832in}{2.433258in}}%
\pgfpathlineto{\pgfqpoint{0.957639in}{2.433561in}}%
\pgfpathlineto{\pgfqpoint{0.957751in}{2.433713in}}%
\pgfpathlineto{\pgfqpoint{0.961878in}{2.434017in}}%
\pgfpathlineto{\pgfqpoint{0.962224in}{2.434169in}}%
\pgfpathlineto{\pgfqpoint{0.963204in}{2.434473in}}%
\pgfpathlineto{\pgfqpoint{0.963432in}{2.434700in}}%
\pgfpathlineto{\pgfqpoint{0.966074in}{2.435004in}}%
\pgfpathlineto{\pgfqpoint{0.966334in}{2.435232in}}%
\pgfpathlineto{\pgfqpoint{0.968525in}{2.435536in}}%
\pgfpathlineto{\pgfqpoint{0.968803in}{2.435688in}}%
\pgfpathlineto{\pgfqpoint{0.970576in}{2.435991in}}%
\pgfpathlineto{\pgfqpoint{0.970637in}{2.436143in}}%
\pgfpathlineto{\pgfqpoint{0.972445in}{2.436447in}}%
\pgfpathlineto{\pgfqpoint{0.972445in}{2.436523in}}%
\pgfpathlineto{\pgfqpoint{0.975759in}{2.436827in}}%
\pgfpathlineto{\pgfqpoint{0.975759in}{2.436903in}}%
\pgfpathlineto{\pgfqpoint{0.976973in}{2.437206in}}%
\pgfpathlineto{\pgfqpoint{0.977051in}{2.437358in}}%
\pgfpathlineto{\pgfqpoint{0.979250in}{2.437662in}}%
\pgfpathlineto{\pgfqpoint{0.979541in}{2.437966in}}%
\pgfpathlineto{\pgfqpoint{0.981229in}{2.438269in}}%
\pgfpathlineto{\pgfqpoint{0.981229in}{2.438345in}}%
\pgfpathlineto{\pgfqpoint{0.982674in}{2.438649in}}%
\pgfpathlineto{\pgfqpoint{0.982715in}{2.438801in}}%
\pgfpathlineto{\pgfqpoint{0.984011in}{2.439105in}}%
\pgfpathlineto{\pgfqpoint{0.984070in}{2.439257in}}%
\pgfpathlineto{\pgfqpoint{0.987672in}{2.439560in}}%
\pgfpathlineto{\pgfqpoint{0.987744in}{2.439788in}}%
\pgfpathlineto{\pgfqpoint{0.990715in}{2.440092in}}%
\pgfpathlineto{\pgfqpoint{0.990817in}{2.440320in}}%
\pgfpathlineto{\pgfqpoint{0.992204in}{2.440624in}}%
\pgfpathlineto{\pgfqpoint{0.992204in}{2.440700in}}%
\pgfpathlineto{\pgfqpoint{0.996023in}{2.441003in}}%
\pgfpathlineto{\pgfqpoint{0.996023in}{2.441079in}}%
\pgfpathlineto{\pgfqpoint{0.997844in}{2.441383in}}%
\pgfpathlineto{\pgfqpoint{0.998011in}{2.441611in}}%
\pgfpathlineto{\pgfqpoint{0.999477in}{2.441915in}}%
\pgfpathlineto{\pgfqpoint{0.999739in}{2.442066in}}%
\pgfpathlineto{\pgfqpoint{1.002300in}{2.442370in}}%
\pgfpathlineto{\pgfqpoint{1.002620in}{2.442522in}}%
\pgfpathlineto{\pgfqpoint{1.004506in}{2.442826in}}%
\pgfpathlineto{\pgfqpoint{1.004761in}{2.443054in}}%
\pgfpathlineto{\pgfqpoint{1.005315in}{2.443357in}}%
\pgfpathlineto{\pgfqpoint{1.005488in}{2.443585in}}%
\pgfpathlineto{\pgfqpoint{1.007302in}{2.443889in}}%
\pgfpathlineto{\pgfqpoint{1.007559in}{2.444041in}}%
\pgfpathlineto{\pgfqpoint{1.008633in}{2.444345in}}%
\pgfpathlineto{\pgfqpoint{1.008798in}{2.444572in}}%
\pgfpathlineto{\pgfqpoint{1.010963in}{2.444876in}}%
\pgfpathlineto{\pgfqpoint{1.011272in}{2.445180in}}%
\pgfpathlineto{\pgfqpoint{1.013064in}{2.445484in}}%
\pgfpathlineto{\pgfqpoint{1.013345in}{2.445787in}}%
\pgfpathlineto{\pgfqpoint{1.015033in}{2.446091in}}%
\pgfpathlineto{\pgfqpoint{1.015038in}{2.446243in}}%
\pgfpathlineto{\pgfqpoint{1.018853in}{2.446547in}}%
\pgfpathlineto{\pgfqpoint{1.019160in}{2.446851in}}%
\pgfpathlineto{\pgfqpoint{1.021710in}{2.447154in}}%
\pgfpathlineto{\pgfqpoint{1.021990in}{2.447306in}}%
\pgfpathlineto{\pgfqpoint{1.023837in}{2.447610in}}%
\pgfpathlineto{\pgfqpoint{1.024207in}{2.447762in}}%
\pgfpathlineto{\pgfqpoint{1.026001in}{2.448066in}}%
\pgfpathlineto{\pgfqpoint{1.026360in}{2.448445in}}%
\pgfpathlineto{\pgfqpoint{1.027218in}{2.448749in}}%
\pgfpathlineto{\pgfqpoint{1.027351in}{2.448977in}}%
\pgfpathlineto{\pgfqpoint{1.028795in}{2.449281in}}%
\pgfpathlineto{\pgfqpoint{1.029075in}{2.449432in}}%
\pgfpathlineto{\pgfqpoint{1.030262in}{2.449736in}}%
\pgfpathlineto{\pgfqpoint{1.030297in}{2.449888in}}%
\pgfpathlineto{\pgfqpoint{1.031304in}{2.450192in}}%
\pgfpathlineto{\pgfqpoint{1.031487in}{2.450344in}}%
\pgfpathlineto{\pgfqpoint{1.032370in}{2.450647in}}%
\pgfpathlineto{\pgfqpoint{1.032673in}{2.450951in}}%
\pgfpathlineto{\pgfqpoint{1.034540in}{2.451255in}}%
\pgfpathlineto{\pgfqpoint{1.034845in}{2.451483in}}%
\pgfpathlineto{\pgfqpoint{1.035738in}{2.451787in}}%
\pgfpathlineto{\pgfqpoint{1.036072in}{2.452242in}}%
\pgfpathlineto{\pgfqpoint{1.037790in}{2.452546in}}%
\pgfpathlineto{\pgfqpoint{1.037790in}{2.452622in}}%
\pgfpathlineto{\pgfqpoint{1.038987in}{2.452926in}}%
\pgfpathlineto{\pgfqpoint{1.038987in}{2.453002in}}%
\pgfpathlineto{\pgfqpoint{1.040347in}{2.453305in}}%
\pgfpathlineto{\pgfqpoint{1.040577in}{2.453533in}}%
\pgfpathlineto{\pgfqpoint{1.041273in}{2.453837in}}%
\pgfpathlineto{\pgfqpoint{1.041604in}{2.454141in}}%
\pgfpathlineto{\pgfqpoint{1.042619in}{2.454444in}}%
\pgfpathlineto{\pgfqpoint{1.042619in}{2.454520in}}%
\pgfpathlineto{\pgfqpoint{1.043726in}{2.454824in}}%
\pgfpathlineto{\pgfqpoint{1.044036in}{2.454976in}}%
\pgfpathlineto{\pgfqpoint{1.045443in}{2.455280in}}%
\pgfpathlineto{\pgfqpoint{1.045590in}{2.455432in}}%
\pgfpathlineto{\pgfqpoint{1.047973in}{2.455735in}}%
\pgfpathlineto{\pgfqpoint{1.048334in}{2.455887in}}%
\pgfpathlineto{\pgfqpoint{1.048725in}{2.456191in}}%
\pgfpathlineto{\pgfqpoint{1.048937in}{2.456343in}}%
\pgfpathlineto{\pgfqpoint{1.049864in}{2.456647in}}%
\pgfpathlineto{\pgfqpoint{1.049864in}{2.456722in}}%
\pgfpathlineto{\pgfqpoint{1.051971in}{2.457026in}}%
\pgfpathlineto{\pgfqpoint{1.051971in}{2.457102in}}%
\pgfpathlineto{\pgfqpoint{1.052835in}{2.457406in}}%
\pgfpathlineto{\pgfqpoint{1.052835in}{2.457482in}}%
\pgfpathlineto{\pgfqpoint{1.054447in}{2.457786in}}%
\pgfpathlineto{\pgfqpoint{1.054790in}{2.458241in}}%
\pgfpathlineto{\pgfqpoint{1.055842in}{2.458545in}}%
\pgfpathlineto{\pgfqpoint{1.055963in}{2.458697in}}%
\pgfpathlineto{\pgfqpoint{1.057785in}{2.459001in}}%
\pgfpathlineto{\pgfqpoint{1.058088in}{2.459228in}}%
\pgfpathlineto{\pgfqpoint{1.058961in}{2.459532in}}%
\pgfpathlineto{\pgfqpoint{1.059215in}{2.459836in}}%
\pgfpathlineto{\pgfqpoint{1.060712in}{2.460140in}}%
\pgfpathlineto{\pgfqpoint{1.060712in}{2.460216in}}%
\pgfpathlineto{\pgfqpoint{1.062437in}{2.460519in}}%
\pgfpathlineto{\pgfqpoint{1.062672in}{2.460671in}}%
\pgfpathlineto{\pgfqpoint{1.064214in}{2.460975in}}%
\pgfpathlineto{\pgfqpoint{1.064475in}{2.461127in}}%
\pgfpathlineto{\pgfqpoint{1.065964in}{2.461431in}}%
\pgfpathlineto{\pgfqpoint{1.065964in}{2.461507in}}%
\pgfpathlineto{\pgfqpoint{1.067686in}{2.461810in}}%
\pgfpathlineto{\pgfqpoint{1.068050in}{2.462038in}}%
\pgfpathlineto{\pgfqpoint{1.068752in}{2.462342in}}%
\pgfpathlineto{\pgfqpoint{1.068752in}{2.462418in}}%
\pgfpathlineto{\pgfqpoint{1.070591in}{2.462722in}}%
\pgfpathlineto{\pgfqpoint{1.070757in}{2.462949in}}%
\pgfpathlineto{\pgfqpoint{1.072134in}{2.463253in}}%
\pgfpathlineto{\pgfqpoint{1.072144in}{2.463405in}}%
\pgfpathlineto{\pgfqpoint{1.074050in}{2.463709in}}%
\pgfpathlineto{\pgfqpoint{1.074282in}{2.463861in}}%
\pgfpathlineto{\pgfqpoint{1.075223in}{2.464164in}}%
\pgfpathlineto{\pgfqpoint{1.075362in}{2.464316in}}%
\pgfpathlineto{\pgfqpoint{1.076141in}{2.464620in}}%
\pgfpathlineto{\pgfqpoint{1.076333in}{2.465076in}}%
\pgfpathlineto{\pgfqpoint{1.077344in}{2.465379in}}%
\pgfpathlineto{\pgfqpoint{1.077652in}{2.465911in}}%
\pgfpathlineto{\pgfqpoint{1.078290in}{2.466215in}}%
\pgfpathlineto{\pgfqpoint{1.078650in}{2.466367in}}%
\pgfpathlineto{\pgfqpoint{1.079574in}{2.466670in}}%
\pgfpathlineto{\pgfqpoint{1.079732in}{2.466822in}}%
\pgfpathlineto{\pgfqpoint{1.080834in}{2.467126in}}%
\pgfpathlineto{\pgfqpoint{1.081066in}{2.467354in}}%
\pgfpathlineto{\pgfqpoint{1.082216in}{2.467658in}}%
\pgfpathlineto{\pgfqpoint{1.082577in}{2.467809in}}%
\pgfpathlineto{\pgfqpoint{1.083914in}{2.468113in}}%
\pgfpathlineto{\pgfqpoint{1.084205in}{2.468341in}}%
\pgfpathlineto{\pgfqpoint{1.084753in}{2.468645in}}%
\pgfpathlineto{\pgfqpoint{1.084757in}{2.468797in}}%
\pgfpathlineto{\pgfqpoint{1.085990in}{2.469100in}}%
\pgfpathlineto{\pgfqpoint{1.086230in}{2.469328in}}%
\pgfpathlineto{\pgfqpoint{1.087074in}{2.469632in}}%
\pgfpathlineto{\pgfqpoint{1.087242in}{2.469860in}}%
\pgfpathlineto{\pgfqpoint{1.088290in}{2.470164in}}%
\pgfpathlineto{\pgfqpoint{1.088642in}{2.470619in}}%
\pgfpathlineto{\pgfqpoint{1.089377in}{2.470923in}}%
\pgfpathlineto{\pgfqpoint{1.089703in}{2.471227in}}%
\pgfpathlineto{\pgfqpoint{1.091959in}{2.471530in}}%
\pgfpathlineto{\pgfqpoint{1.092240in}{2.471682in}}%
\pgfpathlineto{\pgfqpoint{1.093481in}{2.471986in}}%
\pgfpathlineto{\pgfqpoint{1.093726in}{2.472214in}}%
\pgfpathlineto{\pgfqpoint{1.094826in}{2.472518in}}%
\pgfpathlineto{\pgfqpoint{1.094845in}{2.472670in}}%
\pgfpathlineto{\pgfqpoint{1.096044in}{2.472973in}}%
\pgfpathlineto{\pgfqpoint{1.096260in}{2.473125in}}%
\pgfpathlineto{\pgfqpoint{1.097268in}{2.473429in}}%
\pgfpathlineto{\pgfqpoint{1.097268in}{2.473505in}}%
\pgfpathlineto{\pgfqpoint{1.098409in}{2.473809in}}%
\pgfpathlineto{\pgfqpoint{1.098683in}{2.474036in}}%
\pgfpathlineto{\pgfqpoint{1.099448in}{2.474340in}}%
\pgfpathlineto{\pgfqpoint{1.099805in}{2.475024in}}%
\pgfpathlineto{\pgfqpoint{1.101040in}{2.475327in}}%
\pgfpathlineto{\pgfqpoint{1.101040in}{2.475403in}}%
\pgfpathlineto{\pgfqpoint{1.101987in}{2.475707in}}%
\pgfpathlineto{\pgfqpoint{1.102112in}{2.475935in}}%
\pgfpathlineto{\pgfqpoint{1.103136in}{2.476239in}}%
\pgfpathlineto{\pgfqpoint{1.103136in}{2.476315in}}%
\pgfpathlineto{\pgfqpoint{1.104343in}{2.476618in}}%
\pgfpathlineto{\pgfqpoint{1.104694in}{2.477074in}}%
\pgfpathlineto{\pgfqpoint{1.105716in}{2.477378in}}%
\pgfpathlineto{\pgfqpoint{1.106068in}{2.477530in}}%
\pgfpathlineto{\pgfqpoint{1.106939in}{2.477833in}}%
\pgfpathlineto{\pgfqpoint{1.106939in}{2.477909in}}%
\pgfpathlineto{\pgfqpoint{1.108344in}{2.478213in}}%
\pgfpathlineto{\pgfqpoint{1.108530in}{2.478517in}}%
\pgfpathlineto{\pgfqpoint{1.109636in}{2.478821in}}%
\pgfpathlineto{\pgfqpoint{1.109971in}{2.479200in}}%
\pgfpathlineto{\pgfqpoint{1.110259in}{2.479504in}}%
\pgfpathlineto{\pgfqpoint{1.110623in}{2.479732in}}%
\pgfpathlineto{\pgfqpoint{1.111430in}{2.480036in}}%
\pgfpathlineto{\pgfqpoint{1.111533in}{2.480187in}}%
\pgfpathlineto{\pgfqpoint{1.113265in}{2.480491in}}%
\pgfpathlineto{\pgfqpoint{1.113551in}{2.480795in}}%
\pgfpathlineto{\pgfqpoint{1.114626in}{2.481099in}}%
\pgfpathlineto{\pgfqpoint{1.114931in}{2.481402in}}%
\pgfpathlineto{\pgfqpoint{1.115996in}{2.481706in}}%
\pgfpathlineto{\pgfqpoint{1.116296in}{2.481934in}}%
\pgfpathlineto{\pgfqpoint{1.117809in}{2.482238in}}%
\pgfpathlineto{\pgfqpoint{1.118164in}{2.482466in}}%
\pgfpathlineto{\pgfqpoint{1.119709in}{2.482769in}}%
\pgfpathlineto{\pgfqpoint{1.120058in}{2.482921in}}%
\pgfpathlineto{\pgfqpoint{1.120518in}{2.483225in}}%
\pgfpathlineto{\pgfqpoint{1.120794in}{2.483453in}}%
\pgfpathlineto{\pgfqpoint{1.121287in}{2.483757in}}%
\pgfpathlineto{\pgfqpoint{1.121653in}{2.484060in}}%
\pgfpathlineto{\pgfqpoint{1.122269in}{2.484364in}}%
\pgfpathlineto{\pgfqpoint{1.122558in}{2.484592in}}%
\pgfpathlineto{\pgfqpoint{1.123597in}{2.484896in}}%
\pgfpathlineto{\pgfqpoint{1.123778in}{2.485123in}}%
\pgfpathlineto{\pgfqpoint{1.124316in}{2.485427in}}%
\pgfpathlineto{\pgfqpoint{1.124645in}{2.485579in}}%
\pgfpathlineto{\pgfqpoint{1.125350in}{2.485883in}}%
\pgfpathlineto{\pgfqpoint{1.125479in}{2.486187in}}%
\pgfpathlineto{\pgfqpoint{1.126364in}{2.486490in}}%
\pgfpathlineto{\pgfqpoint{1.126591in}{2.486870in}}%
\pgfpathlineto{\pgfqpoint{1.127264in}{2.487174in}}%
\pgfpathlineto{\pgfqpoint{1.127457in}{2.487705in}}%
\pgfpathlineto{\pgfqpoint{1.128928in}{2.488009in}}%
\pgfpathlineto{\pgfqpoint{1.129209in}{2.488237in}}%
\pgfpathlineto{\pgfqpoint{1.130615in}{2.488541in}}%
\pgfpathlineto{\pgfqpoint{1.130615in}{2.488617in}}%
\pgfpathlineto{\pgfqpoint{1.131508in}{2.488920in}}%
\pgfpathlineto{\pgfqpoint{1.131747in}{2.489148in}}%
\pgfpathlineto{\pgfqpoint{1.132263in}{2.489452in}}%
\pgfpathlineto{\pgfqpoint{1.132561in}{2.489832in}}%
\pgfpathlineto{\pgfqpoint{1.133372in}{2.490135in}}%
\pgfpathlineto{\pgfqpoint{1.133612in}{2.490439in}}%
\pgfpathlineto{\pgfqpoint{1.134532in}{2.490743in}}%
\pgfpathlineto{\pgfqpoint{1.134710in}{2.490971in}}%
\pgfpathlineto{\pgfqpoint{1.135564in}{2.491274in}}%
\pgfpathlineto{\pgfqpoint{1.135825in}{2.491654in}}%
\pgfpathlineto{\pgfqpoint{1.137138in}{2.491958in}}%
\pgfpathlineto{\pgfqpoint{1.137454in}{2.492262in}}%
\pgfpathlineto{\pgfqpoint{1.137887in}{2.492565in}}%
\pgfpathlineto{\pgfqpoint{1.138100in}{2.493021in}}%
\pgfpathlineto{\pgfqpoint{1.138613in}{2.493325in}}%
\pgfpathlineto{\pgfqpoint{1.138862in}{2.493628in}}%
\pgfpathlineto{\pgfqpoint{1.139974in}{2.493932in}}%
\pgfpathlineto{\pgfqpoint{1.140224in}{2.494388in}}%
\pgfpathlineto{\pgfqpoint{1.141580in}{2.494692in}}%
\pgfpathlineto{\pgfqpoint{1.141785in}{2.495071in}}%
\pgfpathlineto{\pgfqpoint{1.142763in}{2.495375in}}%
\pgfpathlineto{\pgfqpoint{1.143046in}{2.495679in}}%
\pgfpathlineto{\pgfqpoint{1.143582in}{2.495983in}}%
\pgfpathlineto{\pgfqpoint{1.143862in}{2.496362in}}%
\pgfpathlineto{\pgfqpoint{1.144373in}{2.496666in}}%
\pgfpathlineto{\pgfqpoint{1.144609in}{2.496894in}}%
\pgfpathlineto{\pgfqpoint{1.145560in}{2.497198in}}%
\pgfpathlineto{\pgfqpoint{1.145852in}{2.497425in}}%
\pgfpathlineto{\pgfqpoint{1.147083in}{2.497729in}}%
\pgfpathlineto{\pgfqpoint{1.147428in}{2.498033in}}%
\pgfpathlineto{\pgfqpoint{1.148144in}{2.498337in}}%
\pgfpathlineto{\pgfqpoint{1.148265in}{2.498489in}}%
\pgfpathlineto{\pgfqpoint{1.148991in}{2.498792in}}%
\pgfpathlineto{\pgfqpoint{1.149334in}{2.499248in}}%
\pgfpathlineto{\pgfqpoint{1.150244in}{2.499552in}}%
\pgfpathlineto{\pgfqpoint{1.150614in}{2.500007in}}%
\pgfpathlineto{\pgfqpoint{1.151450in}{2.500311in}}%
\pgfpathlineto{\pgfqpoint{1.151798in}{2.500767in}}%
\pgfpathlineto{\pgfqpoint{1.153200in}{2.501070in}}%
\pgfpathlineto{\pgfqpoint{1.153388in}{2.501222in}}%
\pgfpathlineto{\pgfqpoint{1.154023in}{2.501526in}}%
\pgfpathlineto{\pgfqpoint{1.154089in}{2.501678in}}%
\pgfpathlineto{\pgfqpoint{1.154762in}{2.501982in}}%
\pgfpathlineto{\pgfqpoint{1.154914in}{2.502134in}}%
\pgfpathlineto{\pgfqpoint{1.156011in}{2.502437in}}%
\pgfpathlineto{\pgfqpoint{1.156343in}{2.502665in}}%
\pgfpathlineto{\pgfqpoint{1.157359in}{2.502969in}}%
\pgfpathlineto{\pgfqpoint{1.157636in}{2.503500in}}%
\pgfpathlineto{\pgfqpoint{1.158548in}{2.503804in}}%
\pgfpathlineto{\pgfqpoint{1.158891in}{2.504108in}}%
\pgfpathlineto{\pgfqpoint{1.159208in}{2.504412in}}%
\pgfpathlineto{\pgfqpoint{1.159208in}{2.504488in}}%
\pgfpathlineto{\pgfqpoint{1.160190in}{2.504791in}}%
\pgfpathlineto{\pgfqpoint{1.160515in}{2.505019in}}%
\pgfpathlineto{\pgfqpoint{1.160943in}{2.505323in}}%
\pgfpathlineto{\pgfqpoint{1.161212in}{2.505475in}}%
\pgfpathlineto{\pgfqpoint{1.162040in}{2.505779in}}%
\pgfpathlineto{\pgfqpoint{1.162171in}{2.505930in}}%
\pgfpathlineto{\pgfqpoint{1.162929in}{2.506234in}}%
\pgfpathlineto{\pgfqpoint{1.163207in}{2.506538in}}%
\pgfpathlineto{\pgfqpoint{1.163673in}{2.506842in}}%
\pgfpathlineto{\pgfqpoint{1.163727in}{2.506994in}}%
\pgfpathlineto{\pgfqpoint{1.164445in}{2.507297in}}%
\pgfpathlineto{\pgfqpoint{1.164527in}{2.507449in}}%
\pgfpathlineto{\pgfqpoint{1.165319in}{2.507753in}}%
\pgfpathlineto{\pgfqpoint{1.165566in}{2.507981in}}%
\pgfpathlineto{\pgfqpoint{1.166293in}{2.508285in}}%
\pgfpathlineto{\pgfqpoint{1.166617in}{2.508740in}}%
\pgfpathlineto{\pgfqpoint{1.167217in}{2.509044in}}%
\pgfpathlineto{\pgfqpoint{1.167336in}{2.509196in}}%
\pgfpathlineto{\pgfqpoint{1.167944in}{2.509500in}}%
\pgfpathlineto{\pgfqpoint{1.168298in}{2.509727in}}%
\pgfpathlineto{\pgfqpoint{1.168761in}{2.510031in}}%
\pgfpathlineto{\pgfqpoint{1.169130in}{2.510411in}}%
\pgfpathlineto{\pgfqpoint{1.169818in}{2.510715in}}%
\pgfpathlineto{\pgfqpoint{1.170164in}{2.510942in}}%
\pgfpathlineto{\pgfqpoint{1.171458in}{2.511246in}}%
\pgfpathlineto{\pgfqpoint{1.171603in}{2.511474in}}%
\pgfpathlineto{\pgfqpoint{1.171959in}{2.511778in}}%
\pgfpathlineto{\pgfqpoint{1.172151in}{2.511930in}}%
\pgfpathlineto{\pgfqpoint{1.172913in}{2.512233in}}%
\pgfpathlineto{\pgfqpoint{1.173224in}{2.512537in}}%
\pgfpathlineto{\pgfqpoint{1.173906in}{2.512841in}}%
\pgfpathlineto{\pgfqpoint{1.174186in}{2.513296in}}%
\pgfpathlineto{\pgfqpoint{1.175323in}{2.513600in}}%
\pgfpathlineto{\pgfqpoint{1.175641in}{2.513904in}}%
\pgfpathlineto{\pgfqpoint{1.176415in}{2.514208in}}%
\pgfpathlineto{\pgfqpoint{1.176785in}{2.514587in}}%
\pgfpathlineto{\pgfqpoint{1.177031in}{2.514891in}}%
\pgfpathlineto{\pgfqpoint{1.177168in}{2.515043in}}%
\pgfpathlineto{\pgfqpoint{1.177810in}{2.515347in}}%
\pgfpathlineto{\pgfqpoint{1.178168in}{2.515651in}}%
\pgfpathlineto{\pgfqpoint{1.178425in}{2.515954in}}%
\pgfpathlineto{\pgfqpoint{1.178765in}{2.516410in}}%
\pgfpathlineto{\pgfqpoint{1.178946in}{2.516714in}}%
\pgfpathlineto{\pgfqpoint{1.179313in}{2.517017in}}%
\pgfpathlineto{\pgfqpoint{1.179678in}{2.517321in}}%
\pgfpathlineto{\pgfqpoint{1.180017in}{2.517473in}}%
\pgfpathlineto{\pgfqpoint{1.180451in}{2.517777in}}%
\pgfpathlineto{\pgfqpoint{1.180788in}{2.518536in}}%
\pgfpathlineto{\pgfqpoint{1.181324in}{2.518840in}}%
\pgfpathlineto{\pgfqpoint{1.181324in}{2.518916in}}%
\pgfpathlineto{\pgfqpoint{1.182175in}{2.519220in}}%
\pgfpathlineto{\pgfqpoint{1.182175in}{2.519296in}}%
\pgfpathlineto{\pgfqpoint{1.183007in}{2.519599in}}%
\pgfpathlineto{\pgfqpoint{1.183234in}{2.519979in}}%
\pgfpathlineto{\pgfqpoint{1.183947in}{2.520283in}}%
\pgfpathlineto{\pgfqpoint{1.184156in}{2.520587in}}%
\pgfpathlineto{\pgfqpoint{1.184638in}{2.520890in}}%
\pgfpathlineto{\pgfqpoint{1.184990in}{2.521422in}}%
\pgfpathlineto{\pgfqpoint{1.185741in}{2.521726in}}%
\pgfpathlineto{\pgfqpoint{1.186086in}{2.522029in}}%
\pgfpathlineto{\pgfqpoint{1.186421in}{2.522333in}}%
\pgfpathlineto{\pgfqpoint{1.186496in}{2.522485in}}%
\pgfpathlineto{\pgfqpoint{1.187137in}{2.522789in}}%
\pgfpathlineto{\pgfqpoint{1.187422in}{2.523168in}}%
\pgfpathlineto{\pgfqpoint{1.188104in}{2.523472in}}%
\pgfpathlineto{\pgfqpoint{1.188429in}{2.523700in}}%
\pgfpathlineto{\pgfqpoint{1.188968in}{2.524004in}}%
\pgfpathlineto{\pgfqpoint{1.189157in}{2.524383in}}%
\pgfpathlineto{\pgfqpoint{1.189907in}{2.524687in}}%
\pgfpathlineto{\pgfqpoint{1.190022in}{2.524915in}}%
\pgfpathlineto{\pgfqpoint{1.190720in}{2.525219in}}%
\pgfpathlineto{\pgfqpoint{1.190991in}{2.525523in}}%
\pgfpathlineto{\pgfqpoint{1.191958in}{2.525826in}}%
\pgfpathlineto{\pgfqpoint{1.192311in}{2.525978in}}%
\pgfpathlineto{\pgfqpoint{1.192802in}{2.526282in}}%
\pgfpathlineto{\pgfqpoint{1.192853in}{2.526434in}}%
\pgfpathlineto{\pgfqpoint{1.193644in}{2.526738in}}%
\pgfpathlineto{\pgfqpoint{1.193940in}{2.527117in}}%
\pgfpathlineto{\pgfqpoint{1.195026in}{2.527421in}}%
\pgfpathlineto{\pgfqpoint{1.195371in}{2.528104in}}%
\pgfpathlineto{\pgfqpoint{1.196476in}{2.528408in}}%
\pgfpathlineto{\pgfqpoint{1.196825in}{2.529016in}}%
\pgfpathlineto{\pgfqpoint{1.197043in}{2.529319in}}%
\pgfpathlineto{\pgfqpoint{1.197369in}{2.529547in}}%
\pgfpathlineto{\pgfqpoint{1.197776in}{2.529851in}}%
\pgfpathlineto{\pgfqpoint{1.197931in}{2.530155in}}%
\pgfpathlineto{\pgfqpoint{1.199053in}{2.530459in}}%
\pgfpathlineto{\pgfqpoint{1.199409in}{2.530990in}}%
\pgfpathlineto{\pgfqpoint{1.200095in}{2.531294in}}%
\pgfpathlineto{\pgfqpoint{1.200440in}{2.531825in}}%
\pgfpathlineto{\pgfqpoint{1.201032in}{2.532129in}}%
\pgfpathlineto{\pgfqpoint{1.201386in}{2.532585in}}%
\pgfpathlineto{\pgfqpoint{1.202108in}{2.532889in}}%
\pgfpathlineto{\pgfqpoint{1.202424in}{2.533116in}}%
\pgfpathlineto{\pgfqpoint{1.203371in}{2.533420in}}%
\pgfpathlineto{\pgfqpoint{1.203652in}{2.533876in}}%
\pgfpathlineto{\pgfqpoint{1.204370in}{2.534180in}}%
\pgfpathlineto{\pgfqpoint{1.204684in}{2.534559in}}%
\pgfpathlineto{\pgfqpoint{1.205058in}{2.534863in}}%
\pgfpathlineto{\pgfqpoint{1.205238in}{2.535091in}}%
\pgfpathlineto{\pgfqpoint{1.206190in}{2.535395in}}%
\pgfpathlineto{\pgfqpoint{1.206559in}{2.536078in}}%
\pgfpathlineto{\pgfqpoint{1.207074in}{2.536382in}}%
\pgfpathlineto{\pgfqpoint{1.207335in}{2.536761in}}%
\pgfpathlineto{\pgfqpoint{1.207845in}{2.537065in}}%
\pgfpathlineto{\pgfqpoint{1.208039in}{2.537369in}}%
\pgfpathlineto{\pgfqpoint{1.208787in}{2.537673in}}%
\pgfpathlineto{\pgfqpoint{1.208987in}{2.538128in}}%
\pgfpathlineto{\pgfqpoint{1.209571in}{2.538432in}}%
\pgfpathlineto{\pgfqpoint{1.209929in}{2.538888in}}%
\pgfpathlineto{\pgfqpoint{1.210234in}{2.539191in}}%
\pgfpathlineto{\pgfqpoint{1.210506in}{2.539495in}}%
\pgfpathlineto{\pgfqpoint{1.210807in}{2.539799in}}%
\pgfpathlineto{\pgfqpoint{1.211040in}{2.540255in}}%
\pgfpathlineto{\pgfqpoint{1.211830in}{2.540558in}}%
\pgfpathlineto{\pgfqpoint{1.212175in}{2.540710in}}%
\pgfpathlineto{\pgfqpoint{1.212419in}{2.541014in}}%
\pgfpathlineto{\pgfqpoint{1.212627in}{2.541470in}}%
\pgfpathlineto{\pgfqpoint{1.213191in}{2.541773in}}%
\pgfpathlineto{\pgfqpoint{1.213488in}{2.542153in}}%
\pgfpathlineto{\pgfqpoint{1.214038in}{2.542457in}}%
\pgfpathlineto{\pgfqpoint{1.214038in}{2.542533in}}%
\pgfpathlineto{\pgfqpoint{1.214794in}{2.542836in}}%
\pgfpathlineto{\pgfqpoint{1.215068in}{2.543064in}}%
\pgfpathlineto{\pgfqpoint{1.215677in}{2.543368in}}%
\pgfpathlineto{\pgfqpoint{1.215904in}{2.543748in}}%
\pgfpathlineto{\pgfqpoint{1.216448in}{2.544051in}}%
\pgfpathlineto{\pgfqpoint{1.216682in}{2.544507in}}%
\pgfpathlineto{\pgfqpoint{1.217111in}{2.544811in}}%
\pgfpathlineto{\pgfqpoint{1.217168in}{2.544963in}}%
\pgfpathlineto{\pgfqpoint{1.217862in}{2.545267in}}%
\pgfpathlineto{\pgfqpoint{1.218228in}{2.545570in}}%
\pgfpathlineto{\pgfqpoint{1.218369in}{2.545874in}}%
\pgfpathlineto{\pgfqpoint{1.218577in}{2.546330in}}%
\pgfpathlineto{\pgfqpoint{1.219088in}{2.546633in}}%
\pgfpathlineto{\pgfqpoint{1.219403in}{2.547165in}}%
\pgfpathlineto{\pgfqpoint{1.219870in}{2.547469in}}%
\pgfpathlineto{\pgfqpoint{1.220114in}{2.548000in}}%
\pgfpathlineto{\pgfqpoint{1.221442in}{2.548304in}}%
\pgfpathlineto{\pgfqpoint{1.221747in}{2.548608in}}%
\pgfpathlineto{\pgfqpoint{1.222090in}{2.548912in}}%
\pgfpathlineto{\pgfqpoint{1.222362in}{2.549215in}}%
\pgfpathlineto{\pgfqpoint{1.223288in}{2.549519in}}%
\pgfpathlineto{\pgfqpoint{1.223519in}{2.549671in}}%
\pgfpathlineto{\pgfqpoint{1.224471in}{2.549975in}}%
\pgfpathlineto{\pgfqpoint{1.224783in}{2.550278in}}%
\pgfpathlineto{\pgfqpoint{1.225032in}{2.550582in}}%
\pgfpathlineto{\pgfqpoint{1.225364in}{2.551038in}}%
\pgfpathlineto{\pgfqpoint{1.226034in}{2.551342in}}%
\pgfpathlineto{\pgfqpoint{1.226250in}{2.551797in}}%
\pgfpathlineto{\pgfqpoint{1.226778in}{2.552101in}}%
\pgfpathlineto{\pgfqpoint{1.227059in}{2.552633in}}%
\pgfpathlineto{\pgfqpoint{1.227845in}{2.552936in}}%
\pgfpathlineto{\pgfqpoint{1.228044in}{2.553240in}}%
\pgfpathlineto{\pgfqpoint{1.229017in}{2.553544in}}%
\pgfpathlineto{\pgfqpoint{1.229256in}{2.554227in}}%
\pgfpathlineto{\pgfqpoint{1.230206in}{2.554531in}}%
\pgfpathlineto{\pgfqpoint{1.230564in}{2.554987in}}%
\pgfpathlineto{\pgfqpoint{1.230885in}{2.555290in}}%
\pgfpathlineto{\pgfqpoint{1.231082in}{2.555518in}}%
\pgfpathlineto{\pgfqpoint{1.231734in}{2.555822in}}%
\pgfpathlineto{\pgfqpoint{1.232092in}{2.556050in}}%
\pgfpathlineto{\pgfqpoint{1.232606in}{2.556353in}}%
\pgfpathlineto{\pgfqpoint{1.232934in}{2.556733in}}%
\pgfpathlineto{\pgfqpoint{1.233413in}{2.557037in}}%
\pgfpathlineto{\pgfqpoint{1.233768in}{2.557493in}}%
\pgfpathlineto{\pgfqpoint{1.234290in}{2.557796in}}%
\pgfpathlineto{\pgfqpoint{1.234641in}{2.558328in}}%
\pgfpathlineto{\pgfqpoint{1.235179in}{2.558632in}}%
\pgfpathlineto{\pgfqpoint{1.235536in}{2.559163in}}%
\pgfpathlineto{\pgfqpoint{1.235979in}{2.559467in}}%
\pgfpathlineto{\pgfqpoint{1.236150in}{2.559847in}}%
\pgfpathlineto{\pgfqpoint{1.236738in}{2.560150in}}%
\pgfpathlineto{\pgfqpoint{1.236769in}{2.560378in}}%
\pgfpathlineto{\pgfqpoint{1.237712in}{2.560682in}}%
\pgfpathlineto{\pgfqpoint{1.238022in}{2.560986in}}%
\pgfpathlineto{\pgfqpoint{1.238791in}{2.561289in}}%
\pgfpathlineto{\pgfqpoint{1.239157in}{2.561441in}}%
\pgfpathlineto{\pgfqpoint{1.239626in}{2.561745in}}%
\pgfpathlineto{\pgfqpoint{1.239734in}{2.561973in}}%
\pgfpathlineto{\pgfqpoint{1.240330in}{2.562277in}}%
\pgfpathlineto{\pgfqpoint{1.240406in}{2.562504in}}%
\pgfpathlineto{\pgfqpoint{1.241844in}{2.562808in}}%
\pgfpathlineto{\pgfqpoint{1.242060in}{2.563112in}}%
\pgfpathlineto{\pgfqpoint{1.242913in}{2.563416in}}%
\pgfpathlineto{\pgfqpoint{1.243258in}{2.563871in}}%
\pgfpathlineto{\pgfqpoint{1.243629in}{2.564175in}}%
\pgfpathlineto{\pgfqpoint{1.243974in}{2.564555in}}%
\pgfpathlineto{\pgfqpoint{1.244512in}{2.564859in}}%
\pgfpathlineto{\pgfqpoint{1.244674in}{2.565390in}}%
\pgfpathlineto{\pgfqpoint{1.245763in}{2.565694in}}%
\pgfpathlineto{\pgfqpoint{1.246101in}{2.566150in}}%
\pgfpathlineto{\pgfqpoint{1.246645in}{2.566453in}}%
\pgfpathlineto{\pgfqpoint{1.246983in}{2.567213in}}%
\pgfpathlineto{\pgfqpoint{1.247120in}{2.567516in}}%
\pgfpathlineto{\pgfqpoint{1.247466in}{2.567820in}}%
\pgfpathlineto{\pgfqpoint{1.248004in}{2.568124in}}%
\pgfpathlineto{\pgfqpoint{1.248288in}{2.568428in}}%
\pgfpathlineto{\pgfqpoint{1.248663in}{2.568731in}}%
\pgfpathlineto{\pgfqpoint{1.249029in}{2.569111in}}%
\pgfpathlineto{\pgfqpoint{1.249389in}{2.569415in}}%
\pgfpathlineto{\pgfqpoint{1.249417in}{2.569567in}}%
\pgfpathlineto{\pgfqpoint{1.250527in}{2.569871in}}%
\pgfpathlineto{\pgfqpoint{1.250811in}{2.570478in}}%
\pgfpathlineto{\pgfqpoint{1.251377in}{2.570782in}}%
\pgfpathlineto{\pgfqpoint{1.251745in}{2.571465in}}%
\pgfpathlineto{\pgfqpoint{1.252194in}{2.571769in}}%
\pgfpathlineto{\pgfqpoint{1.252460in}{2.572073in}}%
\pgfpathlineto{\pgfqpoint{1.252820in}{2.572376in}}%
\pgfpathlineto{\pgfqpoint{1.253180in}{2.572680in}}%
\pgfpathlineto{\pgfqpoint{1.253499in}{2.572984in}}%
\pgfpathlineto{\pgfqpoint{1.253848in}{2.573440in}}%
\pgfpathlineto{\pgfqpoint{1.254693in}{2.573743in}}%
\pgfpathlineto{\pgfqpoint{1.254956in}{2.574199in}}%
\pgfpathlineto{\pgfqpoint{1.255631in}{2.574503in}}%
\pgfpathlineto{\pgfqpoint{1.255984in}{2.574958in}}%
\pgfpathlineto{\pgfqpoint{1.256467in}{2.575262in}}%
\pgfpathlineto{\pgfqpoint{1.256832in}{2.576022in}}%
\pgfpathlineto{\pgfqpoint{1.257156in}{2.576325in}}%
\pgfpathlineto{\pgfqpoint{1.257496in}{2.576705in}}%
\pgfpathlineto{\pgfqpoint{1.257958in}{2.577009in}}%
\pgfpathlineto{\pgfqpoint{1.258306in}{2.577692in}}%
\pgfpathlineto{\pgfqpoint{1.258937in}{2.577996in}}%
\pgfpathlineto{\pgfqpoint{1.259263in}{2.578452in}}%
\pgfpathlineto{\pgfqpoint{1.259979in}{2.578755in}}%
\pgfpathlineto{\pgfqpoint{1.260274in}{2.578983in}}%
\pgfpathlineto{\pgfqpoint{1.260946in}{2.579287in}}%
\pgfpathlineto{\pgfqpoint{1.261309in}{2.579894in}}%
\pgfpathlineto{\pgfqpoint{1.261546in}{2.580198in}}%
\pgfpathlineto{\pgfqpoint{1.261651in}{2.580502in}}%
\pgfpathlineto{\pgfqpoint{1.262111in}{2.580806in}}%
\pgfpathlineto{\pgfqpoint{1.262342in}{2.581185in}}%
\pgfpathlineto{\pgfqpoint{1.262946in}{2.581489in}}%
\pgfpathlineto{\pgfqpoint{1.263310in}{2.581945in}}%
\pgfpathlineto{\pgfqpoint{1.264061in}{2.582248in}}%
\pgfpathlineto{\pgfqpoint{1.264397in}{2.582932in}}%
\pgfpathlineto{\pgfqpoint{1.264808in}{2.583236in}}%
\pgfpathlineto{\pgfqpoint{1.265049in}{2.583615in}}%
\pgfpathlineto{\pgfqpoint{1.265707in}{2.583919in}}%
\pgfpathlineto{\pgfqpoint{1.266034in}{2.584299in}}%
\pgfpathlineto{\pgfqpoint{1.266603in}{2.584603in}}%
\pgfpathlineto{\pgfqpoint{1.266767in}{2.584754in}}%
\pgfpathlineto{\pgfqpoint{1.267497in}{2.585058in}}%
\pgfpathlineto{\pgfqpoint{1.267855in}{2.585362in}}%
\pgfpathlineto{\pgfqpoint{1.268268in}{2.585666in}}%
\pgfpathlineto{\pgfqpoint{1.268634in}{2.586273in}}%
\pgfpathlineto{\pgfqpoint{1.269169in}{2.586577in}}%
\pgfpathlineto{\pgfqpoint{1.269499in}{2.586805in}}%
\pgfpathlineto{\pgfqpoint{1.269763in}{2.587108in}}%
\pgfpathlineto{\pgfqpoint{1.270107in}{2.587868in}}%
\pgfpathlineto{\pgfqpoint{1.270535in}{2.588172in}}%
\pgfpathlineto{\pgfqpoint{1.270887in}{2.588551in}}%
\pgfpathlineto{\pgfqpoint{1.271353in}{2.588855in}}%
\pgfpathlineto{\pgfqpoint{1.271651in}{2.589311in}}%
\pgfpathlineto{\pgfqpoint{1.272145in}{2.589614in}}%
\pgfpathlineto{\pgfqpoint{1.272500in}{2.589994in}}%
\pgfpathlineto{\pgfqpoint{1.272703in}{2.590298in}}%
\pgfpathlineto{\pgfqpoint{1.273064in}{2.590905in}}%
\pgfpathlineto{\pgfqpoint{1.273293in}{2.591209in}}%
\pgfpathlineto{\pgfqpoint{1.273510in}{2.591513in}}%
\pgfpathlineto{\pgfqpoint{1.274095in}{2.591817in}}%
\pgfpathlineto{\pgfqpoint{1.274096in}{2.591969in}}%
\pgfpathlineto{\pgfqpoint{1.274830in}{2.592272in}}%
\pgfpathlineto{\pgfqpoint{1.275190in}{2.592728in}}%
\pgfpathlineto{\pgfqpoint{1.275632in}{2.593032in}}%
\pgfpathlineto{\pgfqpoint{1.275984in}{2.593563in}}%
\pgfpathlineto{\pgfqpoint{1.276268in}{2.593867in}}%
\pgfpathlineto{\pgfqpoint{1.276638in}{2.594323in}}%
\pgfpathlineto{\pgfqpoint{1.276833in}{2.594626in}}%
\pgfpathlineto{\pgfqpoint{1.276975in}{2.595158in}}%
\pgfpathlineto{\pgfqpoint{1.277651in}{2.595462in}}%
\pgfpathlineto{\pgfqpoint{1.278012in}{2.595993in}}%
\pgfpathlineto{\pgfqpoint{1.278401in}{2.596297in}}%
\pgfpathlineto{\pgfqpoint{1.278750in}{2.596677in}}%
\pgfpathlineto{\pgfqpoint{1.278975in}{2.596980in}}%
\pgfpathlineto{\pgfqpoint{1.279224in}{2.597512in}}%
\pgfpathlineto{\pgfqpoint{1.279910in}{2.597816in}}%
\pgfpathlineto{\pgfqpoint{1.280186in}{2.598347in}}%
\pgfpathlineto{\pgfqpoint{1.281077in}{2.598651in}}%
\pgfpathlineto{\pgfqpoint{1.281335in}{2.599259in}}%
\pgfpathlineto{\pgfqpoint{1.281843in}{2.599562in}}%
\pgfpathlineto{\pgfqpoint{1.282087in}{2.599866in}}%
\pgfpathlineto{\pgfqpoint{1.282761in}{2.600170in}}%
\pgfpathlineto{\pgfqpoint{1.283042in}{2.600550in}}%
\pgfpathlineto{\pgfqpoint{1.283642in}{2.600853in}}%
\pgfpathlineto{\pgfqpoint{1.284011in}{2.601537in}}%
\pgfpathlineto{\pgfqpoint{1.284321in}{2.601841in}}%
\pgfpathlineto{\pgfqpoint{1.284687in}{2.602448in}}%
\pgfpathlineto{\pgfqpoint{1.285020in}{2.602752in}}%
\pgfpathlineto{\pgfqpoint{1.285360in}{2.603359in}}%
\pgfpathlineto{\pgfqpoint{1.285616in}{2.603663in}}%
\pgfpathlineto{\pgfqpoint{1.285941in}{2.603891in}}%
\pgfpathlineto{\pgfqpoint{1.286234in}{2.604195in}}%
\pgfpathlineto{\pgfqpoint{1.286604in}{2.604650in}}%
\pgfpathlineto{\pgfqpoint{1.286695in}{2.604954in}}%
\pgfpathlineto{\pgfqpoint{1.286985in}{2.605486in}}%
\pgfpathlineto{\pgfqpoint{1.287328in}{2.605789in}}%
\pgfpathlineto{\pgfqpoint{1.287328in}{2.605865in}}%
\pgfpathlineto{\pgfqpoint{1.288126in}{2.606169in}}%
\pgfpathlineto{\pgfqpoint{1.288453in}{2.606776in}}%
\pgfpathlineto{\pgfqpoint{1.288761in}{2.607080in}}%
\pgfpathlineto{\pgfqpoint{1.289113in}{2.607536in}}%
\pgfpathlineto{\pgfqpoint{1.289515in}{2.607840in}}%
\pgfpathlineto{\pgfqpoint{1.289873in}{2.608447in}}%
\pgfpathlineto{\pgfqpoint{1.290300in}{2.608751in}}%
\pgfpathlineto{\pgfqpoint{1.290591in}{2.609282in}}%
\pgfpathlineto{\pgfqpoint{1.290860in}{2.609586in}}%
\pgfpathlineto{\pgfqpoint{1.291200in}{2.609890in}}%
\pgfpathlineto{\pgfqpoint{1.291533in}{2.610194in}}%
\pgfpathlineto{\pgfqpoint{1.291898in}{2.610877in}}%
\pgfpathlineto{\pgfqpoint{1.292398in}{2.611181in}}%
\pgfpathlineto{\pgfqpoint{1.292715in}{2.611637in}}%
\pgfpathlineto{\pgfqpoint{1.293076in}{2.611940in}}%
\pgfpathlineto{\pgfqpoint{1.293442in}{2.612168in}}%
\pgfpathlineto{\pgfqpoint{1.293766in}{2.612472in}}%
\pgfpathlineto{\pgfqpoint{1.294050in}{2.612852in}}%
\pgfpathlineto{\pgfqpoint{1.294294in}{2.613155in}}%
\pgfpathlineto{\pgfqpoint{1.294660in}{2.613763in}}%
\pgfpathlineto{\pgfqpoint{1.295208in}{2.614067in}}%
\pgfpathlineto{\pgfqpoint{1.295562in}{2.614446in}}%
\pgfpathlineto{\pgfqpoint{1.296030in}{2.614750in}}%
\pgfpathlineto{\pgfqpoint{1.296381in}{2.615206in}}%
\pgfpathlineto{\pgfqpoint{1.296613in}{2.615509in}}%
\pgfpathlineto{\pgfqpoint{1.296960in}{2.616193in}}%
\pgfpathlineto{\pgfqpoint{1.297488in}{2.616497in}}%
\pgfpathlineto{\pgfqpoint{1.297792in}{2.616876in}}%
\pgfpathlineto{\pgfqpoint{1.298230in}{2.617180in}}%
\pgfpathlineto{\pgfqpoint{1.298485in}{2.617484in}}%
\pgfpathlineto{\pgfqpoint{1.298761in}{2.617788in}}%
\pgfpathlineto{\pgfqpoint{1.299083in}{2.618167in}}%
\pgfpathlineto{\pgfqpoint{1.299276in}{2.618471in}}%
\pgfpathlineto{\pgfqpoint{1.299610in}{2.619154in}}%
\pgfpathlineto{\pgfqpoint{1.299877in}{2.619458in}}%
\pgfpathlineto{\pgfqpoint{1.300139in}{2.619762in}}%
\pgfpathlineto{\pgfqpoint{1.300441in}{2.620066in}}%
\pgfpathlineto{\pgfqpoint{1.300772in}{2.620901in}}%
\pgfpathlineto{\pgfqpoint{1.301211in}{2.621205in}}%
\pgfpathlineto{\pgfqpoint{1.301372in}{2.621736in}}%
\pgfpathlineto{\pgfqpoint{1.302047in}{2.622040in}}%
\pgfpathlineto{\pgfqpoint{1.302397in}{2.622648in}}%
\pgfpathlineto{\pgfqpoint{1.302827in}{2.622951in}}%
\pgfpathlineto{\pgfqpoint{1.303188in}{2.623559in}}%
\pgfpathlineto{\pgfqpoint{1.303467in}{2.623863in}}%
\pgfpathlineto{\pgfqpoint{1.303544in}{2.624090in}}%
\pgfpathlineto{\pgfqpoint{1.304001in}{2.624394in}}%
\pgfpathlineto{\pgfqpoint{1.304245in}{2.624850in}}%
\pgfpathlineto{\pgfqpoint{1.304691in}{2.625154in}}%
\pgfpathlineto{\pgfqpoint{1.305026in}{2.625913in}}%
\pgfpathlineto{\pgfqpoint{1.305453in}{2.626217in}}%
\pgfpathlineto{\pgfqpoint{1.305690in}{2.626596in}}%
\pgfpathlineto{\pgfqpoint{1.306076in}{2.626900in}}%
\pgfpathlineto{\pgfqpoint{1.306299in}{2.627432in}}%
\pgfpathlineto{\pgfqpoint{1.306614in}{2.627735in}}%
\pgfpathlineto{\pgfqpoint{1.306962in}{2.628191in}}%
\pgfpathlineto{\pgfqpoint{1.307223in}{2.628495in}}%
\pgfpathlineto{\pgfqpoint{1.307479in}{2.628875in}}%
\pgfpathlineto{\pgfqpoint{1.307878in}{2.629178in}}%
\pgfpathlineto{\pgfqpoint{1.308117in}{2.629634in}}%
\pgfpathlineto{\pgfqpoint{1.308382in}{2.629938in}}%
\pgfpathlineto{\pgfqpoint{1.308689in}{2.630545in}}%
\pgfpathlineto{\pgfqpoint{1.309186in}{2.630849in}}%
\pgfpathlineto{\pgfqpoint{1.309545in}{2.631456in}}%
\pgfpathlineto{\pgfqpoint{1.310044in}{2.631760in}}%
\pgfpathlineto{\pgfqpoint{1.310392in}{2.632292in}}%
\pgfpathlineto{\pgfqpoint{1.310895in}{2.632596in}}%
\pgfpathlineto{\pgfqpoint{1.311076in}{2.633127in}}%
\pgfpathlineto{\pgfqpoint{1.311465in}{2.633431in}}%
\pgfpathlineto{\pgfqpoint{1.311815in}{2.633886in}}%
\pgfpathlineto{\pgfqpoint{1.312237in}{2.634190in}}%
\pgfpathlineto{\pgfqpoint{1.312544in}{2.635026in}}%
\pgfpathlineto{\pgfqpoint{1.313000in}{2.635329in}}%
\pgfpathlineto{\pgfqpoint{1.313330in}{2.636089in}}%
\pgfpathlineto{\pgfqpoint{1.313617in}{2.636392in}}%
\pgfpathlineto{\pgfqpoint{1.313890in}{2.636848in}}%
\pgfpathlineto{\pgfqpoint{1.314318in}{2.637152in}}%
\pgfpathlineto{\pgfqpoint{1.314564in}{2.637683in}}%
\pgfpathlineto{\pgfqpoint{1.314898in}{2.637987in}}%
\pgfpathlineto{\pgfqpoint{1.315260in}{2.638291in}}%
\pgfpathlineto{\pgfqpoint{1.315731in}{2.638595in}}%
\pgfpathlineto{\pgfqpoint{1.315909in}{2.638822in}}%
\pgfpathlineto{\pgfqpoint{1.316875in}{2.639126in}}%
\pgfpathlineto{\pgfqpoint{1.317223in}{2.639658in}}%
\pgfpathlineto{\pgfqpoint{1.317568in}{2.639962in}}%
\pgfpathlineto{\pgfqpoint{1.317900in}{2.640341in}}%
\pgfpathlineto{\pgfqpoint{1.318263in}{2.640645in}}%
\pgfpathlineto{\pgfqpoint{1.318523in}{2.640873in}}%
\pgfpathlineto{\pgfqpoint{1.319139in}{2.641177in}}%
\pgfpathlineto{\pgfqpoint{1.319503in}{2.641860in}}%
\pgfpathlineto{\pgfqpoint{1.319686in}{2.642164in}}%
\pgfpathlineto{\pgfqpoint{1.319989in}{2.642543in}}%
\pgfpathlineto{\pgfqpoint{1.320298in}{2.642847in}}%
\pgfpathlineto{\pgfqpoint{1.320598in}{2.643758in}}%
\pgfpathlineto{\pgfqpoint{1.321119in}{2.644062in}}%
\pgfpathlineto{\pgfqpoint{1.321482in}{2.644518in}}%
\pgfpathlineto{\pgfqpoint{1.321774in}{2.644822in}}%
\pgfpathlineto{\pgfqpoint{1.322033in}{2.645125in}}%
\pgfpathlineto{\pgfqpoint{1.322462in}{2.645429in}}%
\pgfpathlineto{\pgfqpoint{1.322751in}{2.646037in}}%
\pgfpathlineto{\pgfqpoint{1.323189in}{2.646340in}}%
\pgfpathlineto{\pgfqpoint{1.323548in}{2.646948in}}%
\pgfpathlineto{\pgfqpoint{1.323862in}{2.647252in}}%
\pgfpathlineto{\pgfqpoint{1.324201in}{2.647859in}}%
\pgfpathlineto{\pgfqpoint{1.324475in}{2.648163in}}%
\pgfpathlineto{\pgfqpoint{1.324816in}{2.648315in}}%
\pgfpathlineto{\pgfqpoint{1.325311in}{2.648618in}}%
\pgfpathlineto{\pgfqpoint{1.325549in}{2.649226in}}%
\pgfpathlineto{\pgfqpoint{1.325897in}{2.649530in}}%
\pgfpathlineto{\pgfqpoint{1.326260in}{2.650061in}}%
\pgfpathlineto{\pgfqpoint{1.326695in}{2.650365in}}%
\pgfpathlineto{\pgfqpoint{1.327054in}{2.650897in}}%
\pgfpathlineto{\pgfqpoint{1.327295in}{2.651200in}}%
\pgfpathlineto{\pgfqpoint{1.327650in}{2.651960in}}%
\pgfpathlineto{\pgfqpoint{1.327767in}{2.652264in}}%
\pgfpathlineto{\pgfqpoint{1.328121in}{2.653099in}}%
\pgfpathlineto{\pgfqpoint{1.328368in}{2.653403in}}%
\pgfpathlineto{\pgfqpoint{1.328531in}{2.653782in}}%
\pgfpathlineto{\pgfqpoint{1.328960in}{2.654086in}}%
\pgfpathlineto{\pgfqpoint{1.329282in}{2.654466in}}%
\pgfpathlineto{\pgfqpoint{1.329535in}{2.654769in}}%
\pgfpathlineto{\pgfqpoint{1.329881in}{2.655377in}}%
\pgfpathlineto{\pgfqpoint{1.330299in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.330659in}{2.656212in}}%
\pgfpathlineto{\pgfqpoint{1.331016in}{2.656516in}}%
\pgfpathlineto{\pgfqpoint{1.331325in}{2.656896in}}%
\pgfpathlineto{\pgfqpoint{1.331705in}{2.657200in}}%
\pgfpathlineto{\pgfqpoint{1.332070in}{2.657427in}}%
\pgfpathlineto{\pgfqpoint{1.332515in}{2.657731in}}%
\pgfpathlineto{\pgfqpoint{1.332846in}{2.658415in}}%
\pgfpathlineto{\pgfqpoint{1.333306in}{2.658718in}}%
\pgfpathlineto{\pgfqpoint{1.333635in}{2.659250in}}%
\pgfpathlineto{\pgfqpoint{1.334123in}{2.659554in}}%
\pgfpathlineto{\pgfqpoint{1.334467in}{2.660161in}}%
\pgfpathlineto{\pgfqpoint{1.334786in}{2.660465in}}%
\pgfpathlineto{\pgfqpoint{1.335143in}{2.661300in}}%
\pgfpathlineto{\pgfqpoint{1.335655in}{2.661604in}}%
\pgfpathlineto{\pgfqpoint{1.335919in}{2.661984in}}%
\pgfpathlineto{\pgfqpoint{1.336215in}{2.662287in}}%
\pgfpathlineto{\pgfqpoint{1.336551in}{2.662743in}}%
\pgfpathlineto{\pgfqpoint{1.336906in}{2.663047in}}%
\pgfpathlineto{\pgfqpoint{1.337229in}{2.664110in}}%
\pgfpathlineto{\pgfqpoint{1.337510in}{2.664414in}}%
\pgfpathlineto{\pgfqpoint{1.337834in}{2.664869in}}%
\pgfpathlineto{\pgfqpoint{1.338141in}{2.665173in}}%
\pgfpathlineto{\pgfqpoint{1.338449in}{2.666008in}}%
\pgfpathlineto{\pgfqpoint{1.338866in}{2.666312in}}%
\pgfpathlineto{\pgfqpoint{1.339233in}{2.667071in}}%
\pgfpathlineto{\pgfqpoint{1.339436in}{2.667375in}}%
\pgfpathlineto{\pgfqpoint{1.339799in}{2.667831in}}%
\pgfpathlineto{\pgfqpoint{1.340169in}{2.668135in}}%
\pgfpathlineto{\pgfqpoint{1.340441in}{2.668514in}}%
\pgfpathlineto{\pgfqpoint{1.340697in}{2.668818in}}%
\pgfpathlineto{\pgfqpoint{1.341037in}{2.669350in}}%
\pgfpathlineto{\pgfqpoint{1.341367in}{2.669653in}}%
\pgfpathlineto{\pgfqpoint{1.341735in}{2.670185in}}%
\pgfpathlineto{\pgfqpoint{1.341873in}{2.670489in}}%
\pgfpathlineto{\pgfqpoint{1.342177in}{2.671096in}}%
\pgfpathlineto{\pgfqpoint{1.342488in}{2.671400in}}%
\pgfpathlineto{\pgfqpoint{1.342856in}{2.671932in}}%
\pgfpathlineto{\pgfqpoint{1.343004in}{2.672235in}}%
\pgfpathlineto{\pgfqpoint{1.343295in}{2.672539in}}%
\pgfpathlineto{\pgfqpoint{1.343530in}{2.672843in}}%
\pgfpathlineto{\pgfqpoint{1.343837in}{2.673374in}}%
\pgfpathlineto{\pgfqpoint{1.344223in}{2.673678in}}%
\pgfpathlineto{\pgfqpoint{1.344563in}{2.674362in}}%
\pgfpathlineto{\pgfqpoint{1.344760in}{2.674665in}}%
\pgfpathlineto{\pgfqpoint{1.345111in}{2.675577in}}%
\pgfpathlineto{\pgfqpoint{1.345405in}{2.675880in}}%
\pgfpathlineto{\pgfqpoint{1.345748in}{2.676412in}}%
\pgfpathlineto{\pgfqpoint{1.346068in}{2.676716in}}%
\pgfpathlineto{\pgfqpoint{1.346345in}{2.677399in}}%
\pgfpathlineto{\pgfqpoint{1.346678in}{2.677703in}}%
\pgfpathlineto{\pgfqpoint{1.347000in}{2.678386in}}%
\pgfpathlineto{\pgfqpoint{1.347398in}{2.678690in}}%
\pgfpathlineto{\pgfqpoint{1.347726in}{2.679449in}}%
\pgfpathlineto{\pgfqpoint{1.347952in}{2.679753in}}%
\pgfpathlineto{\pgfqpoint{1.347972in}{2.679905in}}%
\pgfpathlineto{\pgfqpoint{1.348957in}{2.680209in}}%
\pgfpathlineto{\pgfqpoint{1.349174in}{2.680664in}}%
\pgfpathlineto{\pgfqpoint{1.349500in}{2.680968in}}%
\pgfpathlineto{\pgfqpoint{1.349835in}{2.681728in}}%
\pgfpathlineto{\pgfqpoint{1.349950in}{2.682031in}}%
\pgfpathlineto{\pgfqpoint{1.350287in}{2.682411in}}%
\pgfpathlineto{\pgfqpoint{1.350515in}{2.682715in}}%
\pgfpathlineto{\pgfqpoint{1.350808in}{2.683094in}}%
\pgfpathlineto{\pgfqpoint{1.351354in}{2.683398in}}%
\pgfpathlineto{\pgfqpoint{1.351566in}{2.683702in}}%
\pgfpathlineto{\pgfqpoint{1.351909in}{2.684006in}}%
\pgfpathlineto{\pgfqpoint{1.352272in}{2.684613in}}%
\pgfpathlineto{\pgfqpoint{1.352470in}{2.684917in}}%
\pgfpathlineto{\pgfqpoint{1.352837in}{2.685449in}}%
\pgfpathlineto{\pgfqpoint{1.353031in}{2.685752in}}%
\pgfpathlineto{\pgfqpoint{1.353331in}{2.686436in}}%
\pgfpathlineto{\pgfqpoint{1.353719in}{2.686739in}}%
\pgfpathlineto{\pgfqpoint{1.353977in}{2.687347in}}%
\pgfpathlineto{\pgfqpoint{1.354297in}{2.687651in}}%
\pgfpathlineto{\pgfqpoint{1.354560in}{2.688030in}}%
\pgfpathlineto{\pgfqpoint{1.354940in}{2.688334in}}%
\pgfpathlineto{\pgfqpoint{1.355310in}{2.689170in}}%
\pgfpathlineto{\pgfqpoint{1.355576in}{2.689473in}}%
\pgfpathlineto{\pgfqpoint{1.355921in}{2.690385in}}%
\pgfpathlineto{\pgfqpoint{1.356299in}{2.690688in}}%
\pgfpathlineto{\pgfqpoint{1.356640in}{2.691068in}}%
\pgfpathlineto{\pgfqpoint{1.356797in}{2.691372in}}%
\pgfpathlineto{\pgfqpoint{1.357167in}{2.692131in}}%
\pgfpathlineto{\pgfqpoint{1.357735in}{2.692435in}}%
\pgfpathlineto{\pgfqpoint{1.358068in}{2.693346in}}%
\pgfpathlineto{\pgfqpoint{1.358251in}{2.693650in}}%
\pgfpathlineto{\pgfqpoint{1.358427in}{2.694333in}}%
\pgfpathlineto{\pgfqpoint{1.358896in}{2.694637in}}%
\pgfpathlineto{\pgfqpoint{1.359232in}{2.695245in}}%
\pgfpathlineto{\pgfqpoint{1.359563in}{2.695548in}}%
\pgfpathlineto{\pgfqpoint{1.359705in}{2.696004in}}%
\pgfpathlineto{\pgfqpoint{1.360151in}{2.696308in}}%
\pgfpathlineto{\pgfqpoint{1.360514in}{2.696536in}}%
\pgfpathlineto{\pgfqpoint{1.360602in}{2.696839in}}%
\pgfpathlineto{\pgfqpoint{1.360896in}{2.697371in}}%
\pgfpathlineto{\pgfqpoint{1.361291in}{2.697675in}}%
\pgfpathlineto{\pgfqpoint{1.361586in}{2.698130in}}%
\pgfpathlineto{\pgfqpoint{1.361913in}{2.698434in}}%
\pgfpathlineto{\pgfqpoint{1.362181in}{2.699117in}}%
\pgfpathlineto{\pgfqpoint{1.362496in}{2.699421in}}%
\pgfpathlineto{\pgfqpoint{1.362840in}{2.700257in}}%
\pgfpathlineto{\pgfqpoint{1.363147in}{2.700560in}}%
\pgfpathlineto{\pgfqpoint{1.363471in}{2.701320in}}%
\pgfpathlineto{\pgfqpoint{1.363806in}{2.701623in}}%
\pgfpathlineto{\pgfqpoint{1.364111in}{2.702307in}}%
\pgfpathlineto{\pgfqpoint{1.364417in}{2.702611in}}%
\pgfpathlineto{\pgfqpoint{1.364689in}{2.702838in}}%
\pgfpathlineto{\pgfqpoint{1.365114in}{2.703142in}}%
\pgfpathlineto{\pgfqpoint{1.365456in}{2.703522in}}%
\pgfpathlineto{\pgfqpoint{1.365631in}{2.703826in}}%
\pgfpathlineto{\pgfqpoint{1.365935in}{2.704357in}}%
\pgfpathlineto{\pgfqpoint{1.366378in}{2.704661in}}%
\pgfpathlineto{\pgfqpoint{1.366740in}{2.705420in}}%
\pgfpathlineto{\pgfqpoint{1.366880in}{2.705724in}}%
\pgfpathlineto{\pgfqpoint{1.367212in}{2.706408in}}%
\pgfpathlineto{\pgfqpoint{1.367522in}{2.706711in}}%
\pgfpathlineto{\pgfqpoint{1.367814in}{2.707167in}}%
\pgfpathlineto{\pgfqpoint{1.367998in}{2.707471in}}%
\pgfpathlineto{\pgfqpoint{1.368308in}{2.708306in}}%
\pgfpathlineto{\pgfqpoint{1.368614in}{2.708610in}}%
\pgfpathlineto{\pgfqpoint{1.368951in}{2.709217in}}%
\pgfpathlineto{\pgfqpoint{1.369304in}{2.709521in}}%
\pgfpathlineto{\pgfqpoint{1.369660in}{2.710432in}}%
\pgfpathlineto{\pgfqpoint{1.369869in}{2.710736in}}%
\pgfpathlineto{\pgfqpoint{1.370209in}{2.711723in}}%
\pgfpathlineto{\pgfqpoint{1.370516in}{2.712027in}}%
\pgfpathlineto{\pgfqpoint{1.370870in}{2.712483in}}%
\pgfpathlineto{\pgfqpoint{1.371157in}{2.712786in}}%
\pgfpathlineto{\pgfqpoint{1.371457in}{2.713546in}}%
\pgfpathlineto{\pgfqpoint{1.371820in}{2.713849in}}%
\pgfpathlineto{\pgfqpoint{1.372185in}{2.714533in}}%
\pgfpathlineto{\pgfqpoint{1.372384in}{2.714837in}}%
\pgfpathlineto{\pgfqpoint{1.372715in}{2.715520in}}%
\pgfpathlineto{\pgfqpoint{1.373195in}{2.715824in}}%
\pgfpathlineto{\pgfqpoint{1.373438in}{2.716507in}}%
\pgfpathlineto{\pgfqpoint{1.373797in}{2.716811in}}%
\pgfpathlineto{\pgfqpoint{1.374057in}{2.717039in}}%
\pgfpathlineto{\pgfqpoint{1.374358in}{2.717343in}}%
\pgfpathlineto{\pgfqpoint{1.374632in}{2.718254in}}%
\pgfpathlineto{\pgfqpoint{1.375201in}{2.718558in}}%
\pgfpathlineto{\pgfqpoint{1.375509in}{2.718861in}}%
\pgfpathlineto{\pgfqpoint{1.375671in}{2.719165in}}%
\pgfpathlineto{\pgfqpoint{1.376034in}{2.719621in}}%
\pgfpathlineto{\pgfqpoint{1.376418in}{2.719925in}}%
\pgfpathlineto{\pgfqpoint{1.376651in}{2.720304in}}%
\pgfpathlineto{\pgfqpoint{1.376939in}{2.720608in}}%
\pgfpathlineto{\pgfqpoint{1.377274in}{2.721367in}}%
\pgfpathlineto{\pgfqpoint{1.377426in}{2.721671in}}%
\pgfpathlineto{\pgfqpoint{1.377750in}{2.722279in}}%
\pgfpathlineto{\pgfqpoint{1.378274in}{2.722582in}}%
\pgfpathlineto{\pgfqpoint{1.378497in}{2.723114in}}%
\pgfpathlineto{\pgfqpoint{1.378872in}{2.723418in}}%
\pgfpathlineto{\pgfqpoint{1.379235in}{2.723949in}}%
\pgfpathlineto{\pgfqpoint{1.379586in}{2.724253in}}%
\pgfpathlineto{\pgfqpoint{1.379943in}{2.724936in}}%
\pgfpathlineto{\pgfqpoint{1.380071in}{2.725240in}}%
\pgfpathlineto{\pgfqpoint{1.380337in}{2.725848in}}%
\pgfpathlineto{\pgfqpoint{1.380651in}{2.726151in}}%
\pgfpathlineto{\pgfqpoint{1.380997in}{2.726759in}}%
\pgfpathlineto{\pgfqpoint{1.381312in}{2.727063in}}%
\pgfpathlineto{\pgfqpoint{1.381675in}{2.727974in}}%
\pgfpathlineto{\pgfqpoint{1.382002in}{2.728278in}}%
\pgfpathlineto{\pgfqpoint{1.382300in}{2.728657in}}%
\pgfpathlineto{\pgfqpoint{1.382597in}{2.728961in}}%
\pgfpathlineto{\pgfqpoint{1.382967in}{2.729645in}}%
\pgfpathlineto{\pgfqpoint{1.383231in}{2.729948in}}%
\pgfpathlineto{\pgfqpoint{1.383572in}{2.730632in}}%
\pgfpathlineto{\pgfqpoint{1.383920in}{2.730936in}}%
\pgfpathlineto{\pgfqpoint{1.384212in}{2.731619in}}%
\pgfpathlineto{\pgfqpoint{1.384558in}{2.731923in}}%
\pgfpathlineto{\pgfqpoint{1.384861in}{2.732302in}}%
\pgfpathlineto{\pgfqpoint{1.385206in}{2.732606in}}%
\pgfpathlineto{\pgfqpoint{1.385533in}{2.733214in}}%
\pgfpathlineto{\pgfqpoint{1.386075in}{2.733517in}}%
\pgfpathlineto{\pgfqpoint{1.386420in}{2.734125in}}%
\pgfpathlineto{\pgfqpoint{1.386577in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.386933in}{2.735492in}}%
\pgfpathlineto{\pgfqpoint{1.387346in}{2.735796in}}%
\pgfpathlineto{\pgfqpoint{1.387568in}{2.736175in}}%
\pgfpathlineto{\pgfqpoint{1.388158in}{2.736479in}}%
\pgfpathlineto{\pgfqpoint{1.388496in}{2.737238in}}%
\pgfpathlineto{\pgfqpoint{1.388858in}{2.737542in}}%
\pgfpathlineto{\pgfqpoint{1.389208in}{2.738378in}}%
\pgfpathlineto{\pgfqpoint{1.389435in}{2.738681in}}%
\pgfpathlineto{\pgfqpoint{1.389788in}{2.739137in}}%
\pgfpathlineto{\pgfqpoint{1.389877in}{2.739441in}}%
\pgfpathlineto{\pgfqpoint{1.390224in}{2.740200in}}%
\pgfpathlineto{\pgfqpoint{1.390537in}{2.740504in}}%
\pgfpathlineto{\pgfqpoint{1.390904in}{2.741415in}}%
\pgfpathlineto{\pgfqpoint{1.391164in}{2.741719in}}%
\pgfpathlineto{\pgfqpoint{1.391492in}{2.742402in}}%
\pgfpathlineto{\pgfqpoint{1.391758in}{2.742706in}}%
\pgfpathlineto{\pgfqpoint{1.392083in}{2.743313in}}%
\pgfpathlineto{\pgfqpoint{1.392248in}{2.743617in}}%
\pgfpathlineto{\pgfqpoint{1.392543in}{2.744073in}}%
\pgfpathlineto{\pgfqpoint{1.392760in}{2.744377in}}%
\pgfpathlineto{\pgfqpoint{1.393114in}{2.745212in}}%
\pgfpathlineto{\pgfqpoint{1.393392in}{2.745516in}}%
\pgfpathlineto{\pgfqpoint{1.393756in}{2.746275in}}%
\pgfpathlineto{\pgfqpoint{1.393902in}{2.746579in}}%
\pgfpathlineto{\pgfqpoint{1.394256in}{2.747338in}}%
\pgfpathlineto{\pgfqpoint{1.394385in}{2.747642in}}%
\pgfpathlineto{\pgfqpoint{1.394706in}{2.748401in}}%
\pgfpathlineto{\pgfqpoint{1.394900in}{2.748705in}}%
\pgfpathlineto{\pgfqpoint{1.395214in}{2.749237in}}%
\pgfpathlineto{\pgfqpoint{1.395553in}{2.749540in}}%
\pgfpathlineto{\pgfqpoint{1.395866in}{2.749996in}}%
\pgfpathlineto{\pgfqpoint{1.396403in}{2.750300in}}%
\pgfpathlineto{\pgfqpoint{1.396765in}{2.750907in}}%
\pgfpathlineto{\pgfqpoint{1.397004in}{2.751211in}}%
\pgfpathlineto{\pgfqpoint{1.397354in}{2.752122in}}%
\pgfpathlineto{\pgfqpoint{1.397548in}{2.752426in}}%
\pgfpathlineto{\pgfqpoint{1.397843in}{2.753337in}}%
\pgfpathlineto{\pgfqpoint{1.398082in}{2.753641in}}%
\pgfpathlineto{\pgfqpoint{1.398415in}{2.754249in}}%
\pgfpathlineto{\pgfqpoint{1.398543in}{2.754552in}}%
\pgfpathlineto{\pgfqpoint{1.398886in}{2.755312in}}%
\pgfpathlineto{\pgfqpoint{1.399166in}{2.755615in}}%
\pgfpathlineto{\pgfqpoint{1.399511in}{2.756679in}}%
\pgfpathlineto{\pgfqpoint{1.399718in}{2.756982in}}%
\pgfpathlineto{\pgfqpoint{1.400052in}{2.757894in}}%
\pgfpathlineto{\pgfqpoint{1.400289in}{2.758197in}}%
\pgfpathlineto{\pgfqpoint{1.400634in}{2.758881in}}%
\pgfpathlineto{\pgfqpoint{1.400885in}{2.759185in}}%
\pgfpathlineto{\pgfqpoint{1.401205in}{2.760172in}}%
\pgfpathlineto{\pgfqpoint{1.401473in}{2.760476in}}%
\pgfpathlineto{\pgfqpoint{1.401830in}{2.761311in}}%
\pgfpathlineto{\pgfqpoint{1.401985in}{2.761615in}}%
\pgfpathlineto{\pgfqpoint{1.402292in}{2.762222in}}%
\pgfpathlineto{\pgfqpoint{1.402760in}{2.762526in}}%
\pgfpathlineto{\pgfqpoint{1.403114in}{2.763057in}}%
\pgfpathlineto{\pgfqpoint{1.403476in}{2.763361in}}%
\pgfpathlineto{\pgfqpoint{1.403815in}{2.764197in}}%
\pgfpathlineto{\pgfqpoint{1.403986in}{2.764500in}}%
\pgfpathlineto{\pgfqpoint{1.404353in}{2.765715in}}%
\pgfpathlineto{\pgfqpoint{1.404506in}{2.766019in}}%
\pgfpathlineto{\pgfqpoint{1.404868in}{2.766854in}}%
\pgfpathlineto{\pgfqpoint{1.405078in}{2.767158in}}%
\pgfpathlineto{\pgfqpoint{1.405416in}{2.767690in}}%
\pgfpathlineto{\pgfqpoint{1.405671in}{2.767993in}}%
\pgfpathlineto{\pgfqpoint{1.406004in}{2.768221in}}%
\pgfpathlineto{\pgfqpoint{1.406188in}{2.768525in}}%
\pgfpathlineto{\pgfqpoint{1.406443in}{2.769133in}}%
\pgfpathlineto{\pgfqpoint{1.406882in}{2.769436in}}%
\pgfpathlineto{\pgfqpoint{1.407186in}{2.769968in}}%
\pgfpathlineto{\pgfqpoint{1.407571in}{2.770272in}}%
\pgfpathlineto{\pgfqpoint{1.407820in}{2.770727in}}%
\pgfpathlineto{\pgfqpoint{1.408351in}{2.771031in}}%
\pgfpathlineto{\pgfqpoint{1.408713in}{2.771638in}}%
\pgfpathlineto{\pgfqpoint{1.408932in}{2.771942in}}%
\pgfpathlineto{\pgfqpoint{1.409297in}{2.772853in}}%
\pgfpathlineto{\pgfqpoint{1.409447in}{2.773157in}}%
\pgfpathlineto{\pgfqpoint{1.409803in}{2.774296in}}%
\pgfpathlineto{\pgfqpoint{1.410027in}{2.774600in}}%
\pgfpathlineto{\pgfqpoint{1.410388in}{2.775587in}}%
\pgfpathlineto{\pgfqpoint{1.410566in}{2.775891in}}%
\pgfpathlineto{\pgfqpoint{1.410906in}{2.776574in}}%
\pgfpathlineto{\pgfqpoint{1.411232in}{2.776878in}}%
\pgfpathlineto{\pgfqpoint{1.411597in}{2.777410in}}%
\pgfpathlineto{\pgfqpoint{1.411720in}{2.777714in}}%
\pgfpathlineto{\pgfqpoint{1.412021in}{2.778473in}}%
\pgfpathlineto{\pgfqpoint{1.412238in}{2.778777in}}%
\pgfpathlineto{\pgfqpoint{1.412539in}{2.779612in}}%
\pgfpathlineto{\pgfqpoint{1.412824in}{2.779916in}}%
\pgfpathlineto{\pgfqpoint{1.413139in}{2.780295in}}%
\pgfpathlineto{\pgfqpoint{1.413512in}{2.780599in}}%
\pgfpathlineto{\pgfqpoint{1.413843in}{2.781283in}}%
\pgfpathlineto{\pgfqpoint{1.414054in}{2.781586in}}%
\pgfpathlineto{\pgfqpoint{1.414404in}{2.782422in}}%
\pgfpathlineto{\pgfqpoint{1.414628in}{2.782725in}}%
\pgfpathlineto{\pgfqpoint{1.414975in}{2.783561in}}%
\pgfpathlineto{\pgfqpoint{1.415236in}{2.783865in}}%
\pgfpathlineto{\pgfqpoint{1.415598in}{2.784472in}}%
\pgfpathlineto{\pgfqpoint{1.415909in}{2.784776in}}%
\pgfpathlineto{\pgfqpoint{1.416264in}{2.785839in}}%
\pgfpathlineto{\pgfqpoint{1.416426in}{2.786143in}}%
\pgfpathlineto{\pgfqpoint{1.416786in}{2.786826in}}%
\pgfpathlineto{\pgfqpoint{1.417086in}{2.787130in}}%
\pgfpathlineto{\pgfqpoint{1.417446in}{2.787737in}}%
\pgfpathlineto{\pgfqpoint{1.417629in}{2.788041in}}%
\pgfpathlineto{\pgfqpoint{1.417984in}{2.788801in}}%
\pgfpathlineto{\pgfqpoint{1.418079in}{2.789104in}}%
\pgfpathlineto{\pgfqpoint{1.418308in}{2.789712in}}%
\pgfpathlineto{\pgfqpoint{1.418632in}{2.790016in}}%
\pgfpathlineto{\pgfqpoint{1.418986in}{2.790547in}}%
\pgfpathlineto{\pgfqpoint{1.419294in}{2.790851in}}%
\pgfpathlineto{\pgfqpoint{1.419645in}{2.791534in}}%
\pgfpathlineto{\pgfqpoint{1.419701in}{2.791838in}}%
\pgfpathlineto{\pgfqpoint{1.420067in}{2.792218in}}%
\pgfpathlineto{\pgfqpoint{1.420102in}{2.792521in}}%
\pgfpathlineto{\pgfqpoint{1.420467in}{2.793205in}}%
\pgfpathlineto{\pgfqpoint{1.420683in}{2.793509in}}%
\pgfpathlineto{\pgfqpoint{1.421034in}{2.794572in}}%
\pgfpathlineto{\pgfqpoint{1.421239in}{2.794876in}}%
\pgfpathlineto{\pgfqpoint{1.421608in}{2.795787in}}%
\pgfpathlineto{\pgfqpoint{1.421717in}{2.796091in}}%
\pgfpathlineto{\pgfqpoint{1.422080in}{2.797002in}}%
\pgfpathlineto{\pgfqpoint{1.422486in}{2.797306in}}%
\pgfpathlineto{\pgfqpoint{1.422794in}{2.798217in}}%
\pgfpathlineto{\pgfqpoint{1.423375in}{2.798521in}}%
\pgfpathlineto{\pgfqpoint{1.423725in}{2.799204in}}%
\pgfpathlineto{\pgfqpoint{1.423817in}{2.799508in}}%
\pgfpathlineto{\pgfqpoint{1.424183in}{2.800343in}}%
\pgfpathlineto{\pgfqpoint{1.424561in}{2.800647in}}%
\pgfpathlineto{\pgfqpoint{1.424921in}{2.801178in}}%
\pgfpathlineto{\pgfqpoint{1.425186in}{2.801482in}}%
\pgfpathlineto{\pgfqpoint{1.425540in}{2.802469in}}%
\pgfpathlineto{\pgfqpoint{1.425726in}{2.802773in}}%
\pgfpathlineto{\pgfqpoint{1.426023in}{2.803305in}}%
\pgfpathlineto{\pgfqpoint{1.426228in}{2.803608in}}%
\pgfpathlineto{\pgfqpoint{1.426590in}{2.804216in}}%
\pgfpathlineto{\pgfqpoint{1.426768in}{2.804520in}}%
\pgfpathlineto{\pgfqpoint{1.427119in}{2.805355in}}%
\pgfpathlineto{\pgfqpoint{1.427334in}{2.805659in}}%
\pgfpathlineto{\pgfqpoint{1.427697in}{2.806418in}}%
\pgfpathlineto{\pgfqpoint{1.427891in}{2.806722in}}%
\pgfpathlineto{\pgfqpoint{1.428242in}{2.807633in}}%
\pgfpathlineto{\pgfqpoint{1.428546in}{2.807937in}}%
\pgfpathlineto{\pgfqpoint{1.428862in}{2.809000in}}%
\pgfpathlineto{\pgfqpoint{1.429296in}{2.809304in}}%
\pgfpathlineto{\pgfqpoint{1.429632in}{2.809911in}}%
\pgfpathlineto{\pgfqpoint{1.429833in}{2.810215in}}%
\pgfpathlineto{\pgfqpoint{1.430199in}{2.811050in}}%
\pgfpathlineto{\pgfqpoint{1.430501in}{2.811354in}}%
\pgfpathlineto{\pgfqpoint{1.430774in}{2.811658in}}%
\pgfpathlineto{\pgfqpoint{1.430994in}{2.811962in}}%
\pgfpathlineto{\pgfqpoint{1.431318in}{2.812645in}}%
\pgfpathlineto{\pgfqpoint{1.431490in}{2.812949in}}%
\pgfpathlineto{\pgfqpoint{1.431820in}{2.814088in}}%
\pgfpathlineto{\pgfqpoint{1.432191in}{2.814392in}}%
\pgfpathlineto{\pgfqpoint{1.432471in}{2.815531in}}%
\pgfpathlineto{\pgfqpoint{1.432939in}{2.815835in}}%
\pgfpathlineto{\pgfqpoint{1.433304in}{2.816594in}}%
\pgfpathlineto{\pgfqpoint{1.433509in}{2.816898in}}%
\pgfpathlineto{\pgfqpoint{1.433805in}{2.817809in}}%
\pgfpathlineto{\pgfqpoint{1.434145in}{2.818113in}}%
\pgfpathlineto{\pgfqpoint{1.434402in}{2.818644in}}%
\pgfpathlineto{\pgfqpoint{1.434632in}{2.818948in}}%
\pgfpathlineto{\pgfqpoint{1.434909in}{2.819556in}}%
\pgfpathlineto{\pgfqpoint{1.435105in}{2.819859in}}%
\pgfpathlineto{\pgfqpoint{1.435433in}{2.820239in}}%
\pgfpathlineto{\pgfqpoint{1.435683in}{2.820543in}}%
\pgfpathlineto{\pgfqpoint{1.435877in}{2.821150in}}%
\pgfpathlineto{\pgfqpoint{1.436213in}{2.821454in}}%
\pgfpathlineto{\pgfqpoint{1.436554in}{2.822669in}}%
\pgfpathlineto{\pgfqpoint{1.436789in}{2.822973in}}%
\pgfpathlineto{\pgfqpoint{1.437080in}{2.823352in}}%
\pgfpathlineto{\pgfqpoint{1.437370in}{2.823656in}}%
\pgfpathlineto{\pgfqpoint{1.437595in}{2.824416in}}%
\pgfpathlineto{\pgfqpoint{1.437841in}{2.824719in}}%
\pgfpathlineto{\pgfqpoint{1.438150in}{2.825403in}}%
\pgfpathlineto{\pgfqpoint{1.438352in}{2.825707in}}%
\pgfpathlineto{\pgfqpoint{1.438710in}{2.826542in}}%
\pgfpathlineto{\pgfqpoint{1.438896in}{2.826846in}}%
\pgfpathlineto{\pgfqpoint{1.439235in}{2.827377in}}%
\pgfpathlineto{\pgfqpoint{1.439469in}{2.827681in}}%
\pgfpathlineto{\pgfqpoint{1.439782in}{2.828440in}}%
\pgfpathlineto{\pgfqpoint{1.439972in}{2.828744in}}%
\pgfpathlineto{\pgfqpoint{1.440308in}{2.829731in}}%
\pgfpathlineto{\pgfqpoint{1.440415in}{2.830035in}}%
\pgfpathlineto{\pgfqpoint{1.440735in}{2.830642in}}%
\pgfpathlineto{\pgfqpoint{1.440893in}{2.830946in}}%
\pgfpathlineto{\pgfqpoint{1.441242in}{2.831478in}}%
\pgfpathlineto{\pgfqpoint{1.441433in}{2.831782in}}%
\pgfpathlineto{\pgfqpoint{1.441669in}{2.832465in}}%
\pgfpathlineto{\pgfqpoint{1.442127in}{2.832769in}}%
\pgfpathlineto{\pgfqpoint{1.442496in}{2.833756in}}%
\pgfpathlineto{\pgfqpoint{1.442674in}{2.834060in}}%
\pgfpathlineto{\pgfqpoint{1.443024in}{2.835123in}}%
\pgfpathlineto{\pgfqpoint{1.443415in}{2.835427in}}%
\pgfpathlineto{\pgfqpoint{1.443755in}{2.836110in}}%
\pgfpathlineto{\pgfqpoint{1.443992in}{2.836414in}}%
\pgfpathlineto{\pgfqpoint{1.444359in}{2.837097in}}%
\pgfpathlineto{\pgfqpoint{1.444514in}{2.837401in}}%
\pgfpathlineto{\pgfqpoint{1.444834in}{2.838616in}}%
\pgfpathlineto{\pgfqpoint{1.445078in}{2.838920in}}%
\pgfpathlineto{\pgfqpoint{1.445386in}{2.839603in}}%
\pgfpathlineto{\pgfqpoint{1.445788in}{2.839907in}}%
\pgfpathlineto{\pgfqpoint{1.446147in}{2.840666in}}%
\pgfpathlineto{\pgfqpoint{1.446269in}{2.840970in}}%
\pgfpathlineto{\pgfqpoint{1.446599in}{2.841881in}}%
\pgfpathlineto{\pgfqpoint{1.446798in}{2.842185in}}%
\pgfpathlineto{\pgfqpoint{1.447140in}{2.842944in}}%
\pgfpathlineto{\pgfqpoint{1.447229in}{2.843248in}}%
\pgfpathlineto{\pgfqpoint{1.447563in}{2.844008in}}%
\pgfpathlineto{\pgfqpoint{1.447810in}{2.844311in}}%
\pgfpathlineto{\pgfqpoint{1.448171in}{2.844919in}}%
\pgfpathlineto{\pgfqpoint{1.448522in}{2.845223in}}%
\pgfpathlineto{\pgfqpoint{1.448820in}{2.845982in}}%
\pgfpathlineto{\pgfqpoint{1.449013in}{2.846286in}}%
\pgfpathlineto{\pgfqpoint{1.449353in}{2.847197in}}%
\pgfpathlineto{\pgfqpoint{1.449517in}{2.847501in}}%
\pgfpathlineto{\pgfqpoint{1.449814in}{2.848184in}}%
\pgfpathlineto{\pgfqpoint{1.450138in}{2.848488in}}%
\pgfpathlineto{\pgfqpoint{1.450476in}{2.849020in}}%
\pgfpathlineto{\pgfqpoint{1.450931in}{2.849323in}}%
\pgfpathlineto{\pgfqpoint{1.451284in}{2.850159in}}%
\pgfpathlineto{\pgfqpoint{1.451578in}{2.850462in}}%
\pgfpathlineto{\pgfqpoint{1.451909in}{2.851753in}}%
\pgfpathlineto{\pgfqpoint{1.452019in}{2.852057in}}%
\pgfpathlineto{\pgfqpoint{1.452383in}{2.853120in}}%
\pgfpathlineto{\pgfqpoint{1.452533in}{2.853424in}}%
\pgfpathlineto{\pgfqpoint{1.452868in}{2.854335in}}%
\pgfpathlineto{\pgfqpoint{1.453286in}{2.854639in}}%
\pgfpathlineto{\pgfqpoint{1.453635in}{2.855626in}}%
\pgfpathlineto{\pgfqpoint{1.453785in}{2.855930in}}%
\pgfpathlineto{\pgfqpoint{1.454127in}{2.857221in}}%
\pgfpathlineto{\pgfqpoint{1.454370in}{2.857525in}}%
\pgfpathlineto{\pgfqpoint{1.454683in}{2.858208in}}%
\pgfpathlineto{\pgfqpoint{1.454861in}{2.858512in}}%
\pgfpathlineto{\pgfqpoint{1.455224in}{2.859499in}}%
\pgfpathlineto{\pgfqpoint{1.455378in}{2.859803in}}%
\pgfpathlineto{\pgfqpoint{1.455641in}{2.860258in}}%
\pgfpathlineto{\pgfqpoint{1.455943in}{2.860562in}}%
\pgfpathlineto{\pgfqpoint{1.456303in}{2.861701in}}%
\pgfpathlineto{\pgfqpoint{1.456469in}{2.862005in}}%
\pgfpathlineto{\pgfqpoint{1.456827in}{2.862688in}}%
\pgfpathlineto{\pgfqpoint{1.457015in}{2.862992in}}%
\pgfpathlineto{\pgfqpoint{1.457361in}{2.863903in}}%
\pgfpathlineto{\pgfqpoint{1.457609in}{2.864207in}}%
\pgfpathlineto{\pgfqpoint{1.457882in}{2.865118in}}%
\pgfpathlineto{\pgfqpoint{1.458271in}{2.865422in}}%
\pgfpathlineto{\pgfqpoint{1.458630in}{2.866258in}}%
\pgfpathlineto{\pgfqpoint{1.458793in}{2.866561in}}%
\pgfpathlineto{\pgfqpoint{1.459092in}{2.867397in}}%
\pgfpathlineto{\pgfqpoint{1.459341in}{2.867700in}}%
\pgfpathlineto{\pgfqpoint{1.459683in}{2.868384in}}%
\pgfpathlineto{\pgfqpoint{1.459786in}{2.868688in}}%
\pgfpathlineto{\pgfqpoint{1.460135in}{2.869447in}}%
\pgfpathlineto{\pgfqpoint{1.460478in}{2.869751in}}%
\pgfpathlineto{\pgfqpoint{1.460833in}{2.870510in}}%
\pgfpathlineto{\pgfqpoint{1.461048in}{2.870814in}}%
\pgfpathlineto{\pgfqpoint{1.461390in}{2.871801in}}%
\pgfpathlineto{\pgfqpoint{1.461669in}{2.872105in}}%
\pgfpathlineto{\pgfqpoint{1.461984in}{2.873016in}}%
\pgfpathlineto{\pgfqpoint{1.462147in}{2.873320in}}%
\pgfpathlineto{\pgfqpoint{1.462501in}{2.874079in}}%
\pgfpathlineto{\pgfqpoint{1.462626in}{2.874383in}}%
\pgfpathlineto{\pgfqpoint{1.462986in}{2.875598in}}%
\pgfpathlineto{\pgfqpoint{1.463072in}{2.875902in}}%
\pgfpathlineto{\pgfqpoint{1.463425in}{2.877041in}}%
\pgfpathlineto{\pgfqpoint{1.463578in}{2.877345in}}%
\pgfpathlineto{\pgfqpoint{1.463924in}{2.878332in}}%
\pgfpathlineto{\pgfqpoint{1.464211in}{2.878635in}}%
\pgfpathlineto{\pgfqpoint{1.464567in}{2.879471in}}%
\pgfpathlineto{\pgfqpoint{1.464772in}{2.879775in}}%
\pgfpathlineto{\pgfqpoint{1.465109in}{2.880458in}}%
\pgfpathlineto{\pgfqpoint{1.465314in}{2.880762in}}%
\pgfpathlineto{\pgfqpoint{1.465604in}{2.881369in}}%
\pgfpathlineto{\pgfqpoint{1.465771in}{2.881673in}}%
\pgfpathlineto{\pgfqpoint{1.466065in}{2.882508in}}%
\pgfpathlineto{\pgfqpoint{1.466359in}{2.882812in}}%
\pgfpathlineto{\pgfqpoint{1.466666in}{2.884331in}}%
\pgfpathlineto{\pgfqpoint{1.466896in}{2.884635in}}%
\pgfpathlineto{\pgfqpoint{1.467230in}{2.885318in}}%
\pgfpathlineto{\pgfqpoint{1.467557in}{2.885622in}}%
\pgfpathlineto{\pgfqpoint{1.467892in}{2.886381in}}%
\pgfpathlineto{\pgfqpoint{1.468247in}{2.886685in}}%
\pgfpathlineto{\pgfqpoint{1.468603in}{2.887217in}}%
\pgfpathlineto{\pgfqpoint{1.468760in}{2.887520in}}%
\pgfpathlineto{\pgfqpoint{1.469119in}{2.888507in}}%
\pgfpathlineto{\pgfqpoint{1.469420in}{2.888811in}}%
\pgfpathlineto{\pgfqpoint{1.469760in}{2.889647in}}%
\pgfpathlineto{\pgfqpoint{1.469912in}{2.889950in}}%
\pgfpathlineto{\pgfqpoint{1.470248in}{2.890937in}}%
\pgfpathlineto{\pgfqpoint{1.470494in}{2.891241in}}%
\pgfpathlineto{\pgfqpoint{1.470802in}{2.892304in}}%
\pgfpathlineto{\pgfqpoint{1.471069in}{2.892608in}}%
\pgfpathlineto{\pgfqpoint{1.471431in}{2.893519in}}%
\pgfpathlineto{\pgfqpoint{1.471654in}{2.893823in}}%
\pgfpathlineto{\pgfqpoint{1.471996in}{2.894886in}}%
\pgfpathlineto{\pgfqpoint{1.472125in}{2.895190in}}%
\pgfpathlineto{\pgfqpoint{1.472488in}{2.896253in}}%
\pgfpathlineto{\pgfqpoint{1.472768in}{2.896557in}}%
\pgfpathlineto{\pgfqpoint{1.473132in}{2.897468in}}%
\pgfpathlineto{\pgfqpoint{1.473415in}{2.897772in}}%
\pgfpathlineto{\pgfqpoint{1.473785in}{2.898455in}}%
\pgfpathlineto{\pgfqpoint{1.474013in}{2.898759in}}%
\pgfpathlineto{\pgfqpoint{1.474383in}{2.899519in}}%
\pgfpathlineto{\pgfqpoint{1.474530in}{2.899822in}}%
\pgfpathlineto{\pgfqpoint{1.474843in}{2.900278in}}%
\pgfpathlineto{\pgfqpoint{1.475099in}{2.900582in}}%
\pgfpathlineto{\pgfqpoint{1.475446in}{2.901265in}}%
\pgfpathlineto{\pgfqpoint{1.475828in}{2.901569in}}%
\pgfpathlineto{\pgfqpoint{1.476056in}{2.902404in}}%
\pgfpathlineto{\pgfqpoint{1.476346in}{2.902708in}}%
\pgfpathlineto{\pgfqpoint{1.476688in}{2.903315in}}%
\pgfpathlineto{\pgfqpoint{1.476886in}{2.903619in}}%
\pgfpathlineto{\pgfqpoint{1.477255in}{2.904303in}}%
\pgfpathlineto{\pgfqpoint{1.477516in}{2.904606in}}%
\pgfpathlineto{\pgfqpoint{1.477857in}{2.905290in}}%
\pgfpathlineto{\pgfqpoint{1.477967in}{2.905594in}}%
\pgfpathlineto{\pgfqpoint{1.478321in}{2.906277in}}%
\pgfpathlineto{\pgfqpoint{1.478429in}{2.906581in}}%
\pgfpathlineto{\pgfqpoint{1.478771in}{2.907720in}}%
\pgfpathlineto{\pgfqpoint{1.478949in}{2.908024in}}%
\pgfpathlineto{\pgfqpoint{1.479312in}{2.908859in}}%
\pgfpathlineto{\pgfqpoint{1.479376in}{2.909163in}}%
\pgfpathlineto{\pgfqpoint{1.479734in}{2.910454in}}%
\pgfpathlineto{\pgfqpoint{1.479920in}{2.910757in}}%
\pgfpathlineto{\pgfqpoint{1.480287in}{2.911669in}}%
\pgfpathlineto{\pgfqpoint{1.480495in}{2.911972in}}%
\pgfpathlineto{\pgfqpoint{1.480833in}{2.912808in}}%
\pgfpathlineto{\pgfqpoint{1.480953in}{2.913111in}}%
\pgfpathlineto{\pgfqpoint{1.481318in}{2.914706in}}%
\pgfpathlineto{\pgfqpoint{1.481527in}{2.915010in}}%
\pgfpathlineto{\pgfqpoint{1.481884in}{2.915693in}}%
\pgfpathlineto{\pgfqpoint{1.482067in}{2.915997in}}%
\pgfpathlineto{\pgfqpoint{1.482396in}{2.916681in}}%
\pgfpathlineto{\pgfqpoint{1.482509in}{2.916984in}}%
\pgfpathlineto{\pgfqpoint{1.482845in}{2.917972in}}%
\pgfpathlineto{\pgfqpoint{1.482943in}{2.918275in}}%
\pgfpathlineto{\pgfqpoint{1.483299in}{2.918807in}}%
\pgfpathlineto{\pgfqpoint{1.483413in}{2.919111in}}%
\pgfpathlineto{\pgfqpoint{1.483764in}{2.919870in}}%
\pgfpathlineto{\pgfqpoint{1.483933in}{2.920174in}}%
\pgfpathlineto{\pgfqpoint{1.484264in}{2.921237in}}%
\pgfpathlineto{\pgfqpoint{1.484446in}{2.921541in}}%
\pgfpathlineto{\pgfqpoint{1.484715in}{2.922072in}}%
\pgfpathlineto{\pgfqpoint{1.484917in}{2.922376in}}%
\pgfpathlineto{\pgfqpoint{1.485270in}{2.922680in}}%
\pgfpathlineto{\pgfqpoint{1.485412in}{2.922983in}}%
\pgfpathlineto{\pgfqpoint{1.485768in}{2.923591in}}%
\pgfpathlineto{\pgfqpoint{1.485875in}{2.923895in}}%
\pgfpathlineto{\pgfqpoint{1.486199in}{2.924578in}}%
\pgfpathlineto{\pgfqpoint{1.486318in}{2.924882in}}%
\pgfpathlineto{\pgfqpoint{1.486654in}{2.925793in}}%
\pgfpathlineto{\pgfqpoint{1.486828in}{2.926097in}}%
\pgfpathlineto{\pgfqpoint{1.487190in}{2.926780in}}%
\pgfpathlineto{\pgfqpoint{1.487365in}{2.927084in}}%
\pgfpathlineto{\pgfqpoint{1.487722in}{2.928375in}}%
\pgfpathlineto{\pgfqpoint{1.487867in}{2.928679in}}%
\pgfpathlineto{\pgfqpoint{1.488229in}{2.929666in}}%
\pgfpathlineto{\pgfqpoint{1.488351in}{2.929970in}}%
\pgfpathlineto{\pgfqpoint{1.488692in}{2.930577in}}%
\pgfpathlineto{\pgfqpoint{1.488894in}{2.930881in}}%
\pgfpathlineto{\pgfqpoint{1.489212in}{2.931944in}}%
\pgfpathlineto{\pgfqpoint{1.489448in}{2.932248in}}%
\pgfpathlineto{\pgfqpoint{1.489798in}{2.933235in}}%
\pgfpathlineto{\pgfqpoint{1.489984in}{2.933539in}}%
\pgfpathlineto{\pgfqpoint{1.490345in}{2.934070in}}%
\pgfpathlineto{\pgfqpoint{1.490509in}{2.934374in}}%
\pgfpathlineto{\pgfqpoint{1.490842in}{2.934830in}}%
\pgfpathlineto{\pgfqpoint{1.491178in}{2.935134in}}%
\pgfpathlineto{\pgfqpoint{1.491546in}{2.935969in}}%
\pgfpathlineto{\pgfqpoint{1.491832in}{2.936273in}}%
\pgfpathlineto{\pgfqpoint{1.492117in}{2.937108in}}%
\pgfpathlineto{\pgfqpoint{1.492317in}{2.937412in}}%
\pgfpathlineto{\pgfqpoint{1.492657in}{2.938095in}}%
\pgfpathlineto{\pgfqpoint{1.492825in}{2.938399in}}%
\pgfpathlineto{\pgfqpoint{1.493180in}{2.939310in}}%
\pgfpathlineto{\pgfqpoint{1.493318in}{2.939614in}}%
\pgfpathlineto{\pgfqpoint{1.493659in}{2.940449in}}%
\pgfpathlineto{\pgfqpoint{1.493799in}{2.940753in}}%
\pgfpathlineto{\pgfqpoint{1.494169in}{2.941740in}}%
\pgfpathlineto{\pgfqpoint{1.494430in}{2.942044in}}%
\pgfpathlineto{\pgfqpoint{1.494788in}{2.943031in}}%
\pgfpathlineto{\pgfqpoint{1.495002in}{2.943335in}}%
\pgfpathlineto{\pgfqpoint{1.495358in}{2.944246in}}%
\pgfpathlineto{\pgfqpoint{1.495495in}{2.944550in}}%
\pgfpathlineto{\pgfqpoint{1.495773in}{2.945233in}}%
\pgfpathlineto{\pgfqpoint{1.495978in}{2.945537in}}%
\pgfpathlineto{\pgfqpoint{1.496285in}{2.946372in}}%
\pgfpathlineto{\pgfqpoint{1.496497in}{2.946676in}}%
\pgfpathlineto{\pgfqpoint{1.496838in}{2.948119in}}%
\pgfpathlineto{\pgfqpoint{1.497128in}{2.948423in}}%
\pgfpathlineto{\pgfqpoint{1.497378in}{2.948878in}}%
\pgfpathlineto{\pgfqpoint{1.497585in}{2.949182in}}%
\pgfpathlineto{\pgfqpoint{1.497921in}{2.950245in}}%
\pgfpathlineto{\pgfqpoint{1.498080in}{2.950549in}}%
\pgfpathlineto{\pgfqpoint{1.498428in}{2.951157in}}%
\pgfpathlineto{\pgfqpoint{1.498613in}{2.951460in}}%
\pgfpathlineto{\pgfqpoint{1.498945in}{2.952751in}}%
\pgfpathlineto{\pgfqpoint{1.499228in}{2.953055in}}%
\pgfpathlineto{\pgfqpoint{1.499590in}{2.953966in}}%
\pgfpathlineto{\pgfqpoint{1.499768in}{2.954270in}}%
\pgfpathlineto{\pgfqpoint{1.500111in}{2.955029in}}%
\pgfpathlineto{\pgfqpoint{1.500385in}{2.955333in}}%
\pgfpathlineto{\pgfqpoint{1.500746in}{2.956244in}}%
\pgfpathlineto{\pgfqpoint{1.500908in}{2.956548in}}%
\pgfpathlineto{\pgfqpoint{1.501273in}{2.957308in}}%
\pgfpathlineto{\pgfqpoint{1.501391in}{2.957611in}}%
\pgfpathlineto{\pgfqpoint{1.501729in}{2.958598in}}%
\pgfpathlineto{\pgfqpoint{1.501943in}{2.958902in}}%
\pgfpathlineto{\pgfqpoint{1.502290in}{2.959738in}}%
\pgfpathlineto{\pgfqpoint{1.502569in}{2.960041in}}%
\pgfpathlineto{\pgfqpoint{1.502914in}{2.960725in}}%
\pgfpathlineto{\pgfqpoint{1.503095in}{2.961028in}}%
\pgfpathlineto{\pgfqpoint{1.503421in}{2.962016in}}%
\pgfpathlineto{\pgfqpoint{1.503686in}{2.962319in}}%
\pgfpathlineto{\pgfqpoint{1.504008in}{2.963079in}}%
\pgfpathlineto{\pgfqpoint{1.504186in}{2.963383in}}%
\pgfpathlineto{\pgfqpoint{1.504542in}{2.964066in}}%
\pgfpathlineto{\pgfqpoint{1.504780in}{2.964370in}}%
\pgfpathlineto{\pgfqpoint{1.505147in}{2.964977in}}%
\pgfpathlineto{\pgfqpoint{1.505343in}{2.965281in}}%
\pgfpathlineto{\pgfqpoint{1.505678in}{2.966040in}}%
\pgfpathlineto{\pgfqpoint{1.505880in}{2.966344in}}%
\pgfpathlineto{\pgfqpoint{1.506214in}{2.967179in}}%
\pgfpathlineto{\pgfqpoint{1.506429in}{2.967483in}}%
\pgfpathlineto{\pgfqpoint{1.506709in}{2.968546in}}%
\pgfpathlineto{\pgfqpoint{1.507031in}{2.968850in}}%
\pgfpathlineto{\pgfqpoint{1.507372in}{2.969989in}}%
\pgfpathlineto{\pgfqpoint{1.507535in}{2.970293in}}%
\pgfpathlineto{\pgfqpoint{1.507900in}{2.970976in}}%
\pgfpathlineto{\pgfqpoint{1.508015in}{2.971280in}}%
\pgfpathlineto{\pgfqpoint{1.508376in}{2.972495in}}%
\pgfpathlineto{\pgfqpoint{1.508558in}{2.972799in}}%
\pgfpathlineto{\pgfqpoint{1.508901in}{2.973938in}}%
\pgfpathlineto{\pgfqpoint{1.509058in}{2.974242in}}%
\pgfpathlineto{\pgfqpoint{1.509404in}{2.974849in}}%
\pgfpathlineto{\pgfqpoint{1.509548in}{2.975153in}}%
\pgfpathlineto{\pgfqpoint{1.509913in}{2.976368in}}%
\pgfpathlineto{\pgfqpoint{1.509997in}{2.976672in}}%
\pgfpathlineto{\pgfqpoint{1.510338in}{2.978266in}}%
\pgfpathlineto{\pgfqpoint{1.510583in}{2.978570in}}%
\pgfpathlineto{\pgfqpoint{1.510905in}{2.979406in}}%
\pgfpathlineto{\pgfqpoint{1.511034in}{2.979709in}}%
\pgfpathlineto{\pgfqpoint{1.511378in}{2.981304in}}%
\pgfpathlineto{\pgfqpoint{1.511559in}{2.981608in}}%
\pgfpathlineto{\pgfqpoint{1.511929in}{2.982367in}}%
\pgfpathlineto{\pgfqpoint{1.512105in}{2.982671in}}%
\pgfpathlineto{\pgfqpoint{1.512469in}{2.983658in}}%
\pgfpathlineto{\pgfqpoint{1.512628in}{2.983962in}}%
\pgfpathlineto{\pgfqpoint{1.512920in}{2.984645in}}%
\pgfpathlineto{\pgfqpoint{1.513097in}{2.984949in}}%
\pgfpathlineto{\pgfqpoint{1.513449in}{2.985708in}}%
\pgfpathlineto{\pgfqpoint{1.513613in}{2.986012in}}%
\pgfpathlineto{\pgfqpoint{1.513981in}{2.986848in}}%
\pgfpathlineto{\pgfqpoint{1.514082in}{2.987151in}}%
\pgfpathlineto{\pgfqpoint{1.514428in}{2.988138in}}%
\pgfpathlineto{\pgfqpoint{1.514519in}{2.988442in}}%
\pgfpathlineto{\pgfqpoint{1.514887in}{2.989278in}}%
\pgfpathlineto{\pgfqpoint{1.515098in}{2.989581in}}%
\pgfpathlineto{\pgfqpoint{1.515415in}{2.990417in}}%
\pgfpathlineto{\pgfqpoint{1.515663in}{2.990720in}}%
\pgfpathlineto{\pgfqpoint{1.515971in}{2.991480in}}%
\pgfpathlineto{\pgfqpoint{1.516238in}{2.991783in}}%
\pgfpathlineto{\pgfqpoint{1.516584in}{2.993302in}}%
\pgfpathlineto{\pgfqpoint{1.516944in}{2.993606in}}%
\pgfpathlineto{\pgfqpoint{1.517310in}{2.994745in}}%
\pgfpathlineto{\pgfqpoint{1.517449in}{2.995049in}}%
\pgfpathlineto{\pgfqpoint{1.517712in}{2.995732in}}%
\pgfpathlineto{\pgfqpoint{1.517992in}{2.996036in}}%
\pgfpathlineto{\pgfqpoint{1.518293in}{2.996947in}}%
\pgfpathlineto{\pgfqpoint{1.518468in}{2.997251in}}%
\pgfpathlineto{\pgfqpoint{1.518813in}{2.998162in}}%
\pgfpathlineto{\pgfqpoint{1.519074in}{2.998466in}}%
\pgfpathlineto{\pgfqpoint{1.519395in}{2.999757in}}%
\pgfpathlineto{\pgfqpoint{1.519572in}{3.000061in}}%
\pgfpathlineto{\pgfqpoint{1.519925in}{3.001580in}}%
\pgfpathlineto{\pgfqpoint{1.520067in}{3.001883in}}%
\pgfpathlineto{\pgfqpoint{1.520437in}{3.003098in}}%
\pgfpathlineto{\pgfqpoint{1.520965in}{3.003402in}}%
\pgfpathlineto{\pgfqpoint{1.521297in}{3.004541in}}%
\pgfpathlineto{\pgfqpoint{1.521454in}{3.004845in}}%
\pgfpathlineto{\pgfqpoint{1.521781in}{3.006212in}}%
\pgfpathlineto{\pgfqpoint{1.521998in}{3.006516in}}%
\pgfpathlineto{\pgfqpoint{1.522277in}{3.006895in}}%
\pgfpathlineto{\pgfqpoint{1.522388in}{3.007199in}}%
\pgfpathlineto{\pgfqpoint{1.522754in}{3.007806in}}%
\pgfpathlineto{\pgfqpoint{1.522839in}{3.008110in}}%
\pgfpathlineto{\pgfqpoint{1.523205in}{3.008718in}}%
\pgfpathlineto{\pgfqpoint{1.523310in}{3.009021in}}%
\pgfpathlineto{\pgfqpoint{1.523678in}{3.010388in}}%
\pgfpathlineto{\pgfqpoint{1.523860in}{3.010692in}}%
\pgfpathlineto{\pgfqpoint{1.524206in}{3.011983in}}%
\pgfpathlineto{\pgfqpoint{1.524315in}{3.012287in}}%
\pgfpathlineto{\pgfqpoint{1.524685in}{3.013274in}}%
\pgfpathlineto{\pgfqpoint{1.524851in}{3.013578in}}%
\pgfpathlineto{\pgfqpoint{1.525172in}{3.014109in}}%
\pgfpathlineto{\pgfqpoint{1.525348in}{3.014413in}}%
\pgfpathlineto{\pgfqpoint{1.525698in}{3.015476in}}%
\pgfpathlineto{\pgfqpoint{1.525862in}{3.015780in}}%
\pgfpathlineto{\pgfqpoint{1.526224in}{3.016463in}}%
\pgfpathlineto{\pgfqpoint{1.526332in}{3.016767in}}%
\pgfpathlineto{\pgfqpoint{1.526698in}{3.017678in}}%
\pgfpathlineto{\pgfqpoint{1.526836in}{3.017982in}}%
\pgfpathlineto{\pgfqpoint{1.527172in}{3.018666in}}%
\pgfpathlineto{\pgfqpoint{1.527504in}{3.018969in}}%
\pgfpathlineto{\pgfqpoint{1.527846in}{3.020033in}}%
\pgfpathlineto{\pgfqpoint{1.528044in}{3.020336in}}%
\pgfpathlineto{\pgfqpoint{1.528395in}{3.021020in}}%
\pgfpathlineto{\pgfqpoint{1.528641in}{3.021323in}}%
\pgfpathlineto{\pgfqpoint{1.529003in}{3.022311in}}%
\pgfpathlineto{\pgfqpoint{1.529186in}{3.022614in}}%
\pgfpathlineto{\pgfqpoint{1.529537in}{3.023450in}}%
\pgfpathlineto{\pgfqpoint{1.529649in}{3.023754in}}%
\pgfpathlineto{\pgfqpoint{1.530019in}{3.025120in}}%
\pgfpathlineto{\pgfqpoint{1.530209in}{3.025424in}}%
\pgfpathlineto{\pgfqpoint{1.530493in}{3.026184in}}%
\pgfpathlineto{\pgfqpoint{1.530674in}{3.026487in}}%
\pgfpathlineto{\pgfqpoint{1.530993in}{3.027323in}}%
\pgfpathlineto{\pgfqpoint{1.531181in}{3.027626in}}%
\pgfpathlineto{\pgfqpoint{1.531545in}{3.028462in}}%
\pgfpathlineto{\pgfqpoint{1.531913in}{3.028765in}}%
\pgfpathlineto{\pgfqpoint{1.532281in}{3.030056in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{3.030360in}}%
\pgfpathlineto{\pgfqpoint{1.532755in}{3.031423in}}%
\pgfpathlineto{\pgfqpoint{1.532993in}{3.031727in}}%
\pgfpathlineto{\pgfqpoint{1.533338in}{3.033170in}}%
\pgfpathlineto{\pgfqpoint{1.533536in}{3.033474in}}%
\pgfpathlineto{\pgfqpoint{1.533905in}{3.034385in}}%
\pgfpathlineto{\pgfqpoint{1.534095in}{3.034689in}}%
\pgfpathlineto{\pgfqpoint{1.534433in}{3.035828in}}%
\pgfpathlineto{\pgfqpoint{1.534570in}{3.036131in}}%
\pgfpathlineto{\pgfqpoint{1.534875in}{3.036891in}}%
\pgfpathlineto{\pgfqpoint{1.535048in}{3.037195in}}%
\pgfpathlineto{\pgfqpoint{1.535343in}{3.037954in}}%
\pgfpathlineto{\pgfqpoint{1.535613in}{3.038258in}}%
\pgfpathlineto{\pgfqpoint{1.535955in}{3.039397in}}%
\pgfpathlineto{\pgfqpoint{1.536095in}{3.039625in}}%
\pgfpathlineto{\pgfqpoint{1.536095in}{3.039701in}}%
\pgfpathlineto{\pgfqpoint{1.536412in}{3.040612in}}%
\pgfpathlineto{\pgfqpoint{1.536669in}{3.040916in}}%
\pgfpathlineto{\pgfqpoint{1.537036in}{3.041675in}}%
\pgfpathlineto{\pgfqpoint{1.537159in}{3.041979in}}%
\pgfpathlineto{\pgfqpoint{1.537472in}{3.043042in}}%
\pgfpathlineto{\pgfqpoint{1.537713in}{3.043346in}}%
\pgfpathlineto{\pgfqpoint{1.538077in}{3.044485in}}%
\pgfpathlineto{\pgfqpoint{1.538157in}{3.044788in}}%
\pgfpathlineto{\pgfqpoint{1.538478in}{3.045700in}}%
\pgfpathlineto{\pgfqpoint{1.538681in}{3.046003in}}%
\pgfpathlineto{\pgfqpoint{1.539026in}{3.046915in}}%
\pgfpathlineto{\pgfqpoint{1.539334in}{3.047218in}}%
\pgfpathlineto{\pgfqpoint{1.539669in}{3.048130in}}%
\pgfpathlineto{\pgfqpoint{1.539893in}{3.048433in}}%
\pgfpathlineto{\pgfqpoint{1.540257in}{3.049421in}}%
\pgfpathlineto{\pgfqpoint{1.540438in}{3.049724in}}%
\pgfpathlineto{\pgfqpoint{1.540758in}{3.050180in}}%
\pgfpathlineto{\pgfqpoint{1.540960in}{3.050484in}}%
\pgfpathlineto{\pgfqpoint{1.541308in}{3.051699in}}%
\pgfpathlineto{\pgfqpoint{1.541476in}{3.052003in}}%
\pgfpathlineto{\pgfqpoint{1.541815in}{3.053218in}}%
\pgfpathlineto{\pgfqpoint{1.541947in}{3.053521in}}%
\pgfpathlineto{\pgfqpoint{1.542309in}{3.054433in}}%
\pgfpathlineto{\pgfqpoint{1.542380in}{3.054736in}}%
\pgfpathlineto{\pgfqpoint{1.542745in}{3.055420in}}%
\pgfpathlineto{\pgfqpoint{1.542948in}{3.055724in}}%
\pgfpathlineto{\pgfqpoint{1.543318in}{3.056939in}}%
\pgfpathlineto{\pgfqpoint{1.543562in}{3.057242in}}%
\pgfpathlineto{\pgfqpoint{1.543878in}{3.057850in}}%
\pgfpathlineto{\pgfqpoint{1.544268in}{3.058154in}}%
\pgfpathlineto{\pgfqpoint{1.544632in}{3.058989in}}%
\pgfpathlineto{\pgfqpoint{1.544729in}{3.059293in}}%
\pgfpathlineto{\pgfqpoint{1.545096in}{3.060280in}}%
\pgfpathlineto{\pgfqpoint{1.545193in}{3.060584in}}%
\pgfpathlineto{\pgfqpoint{1.545524in}{3.061875in}}%
\pgfpathlineto{\pgfqpoint{1.545735in}{3.062178in}}%
\pgfpathlineto{\pgfqpoint{1.546094in}{3.062786in}}%
\pgfpathlineto{\pgfqpoint{1.546477in}{3.063090in}}%
\pgfpathlineto{\pgfqpoint{1.546828in}{3.063773in}}%
\pgfpathlineto{\pgfqpoint{1.547074in}{3.064077in}}%
\pgfpathlineto{\pgfqpoint{1.547397in}{3.065216in}}%
\pgfpathlineto{\pgfqpoint{1.547637in}{3.065520in}}%
\pgfpathlineto{\pgfqpoint{1.548002in}{3.066507in}}%
\pgfpathlineto{\pgfqpoint{1.548196in}{3.066811in}}%
\pgfpathlineto{\pgfqpoint{1.548518in}{3.067646in}}%
\pgfpathlineto{\pgfqpoint{1.548704in}{3.067950in}}%
\pgfpathlineto{\pgfqpoint{1.549060in}{3.069013in}}%
\pgfpathlineto{\pgfqpoint{1.549179in}{3.069316in}}%
\pgfpathlineto{\pgfqpoint{1.549536in}{3.070683in}}%
\pgfpathlineto{\pgfqpoint{1.549644in}{3.070987in}}%
\pgfpathlineto{\pgfqpoint{1.550008in}{3.071746in}}%
\pgfpathlineto{\pgfqpoint{1.550188in}{3.072050in}}%
\pgfpathlineto{\pgfqpoint{1.550521in}{3.073341in}}%
\pgfpathlineto{\pgfqpoint{1.550725in}{3.073645in}}%
\pgfpathlineto{\pgfqpoint{1.551079in}{3.074784in}}%
\pgfpathlineto{\pgfqpoint{1.551239in}{3.075088in}}%
\pgfpathlineto{\pgfqpoint{1.551593in}{3.075923in}}%
\pgfpathlineto{\pgfqpoint{1.551729in}{3.076227in}}%
\pgfpathlineto{\pgfqpoint{1.552090in}{3.077214in}}%
\pgfpathlineto{\pgfqpoint{1.552369in}{3.077518in}}%
\pgfpathlineto{\pgfqpoint{1.552711in}{3.078353in}}%
\pgfpathlineto{\pgfqpoint{1.553030in}{3.078657in}}%
\pgfpathlineto{\pgfqpoint{1.553399in}{3.080479in}}%
\pgfpathlineto{\pgfqpoint{1.553628in}{3.080783in}}%
\pgfpathlineto{\pgfqpoint{1.553967in}{3.081618in}}%
\pgfpathlineto{\pgfqpoint{1.554117in}{3.081922in}}%
\pgfpathlineto{\pgfqpoint{1.554473in}{3.082833in}}%
\pgfpathlineto{\pgfqpoint{1.554618in}{3.083137in}}%
\pgfpathlineto{\pgfqpoint{1.554982in}{3.084276in}}%
\pgfpathlineto{\pgfqpoint{1.555111in}{3.084580in}}%
\pgfpathlineto{\pgfqpoint{1.555436in}{3.085795in}}%
\pgfpathlineto{\pgfqpoint{1.555705in}{3.086099in}}%
\pgfpathlineto{\pgfqpoint{1.556049in}{3.087390in}}%
\pgfpathlineto{\pgfqpoint{1.556319in}{3.087694in}}%
\pgfpathlineto{\pgfqpoint{1.556667in}{3.088984in}}%
\pgfpathlineto{\pgfqpoint{1.556770in}{3.089288in}}%
\pgfpathlineto{\pgfqpoint{1.557113in}{3.089820in}}%
\pgfpathlineto{\pgfqpoint{1.557288in}{3.090124in}}%
\pgfpathlineto{\pgfqpoint{1.557607in}{3.091187in}}%
\pgfpathlineto{\pgfqpoint{1.557700in}{3.091490in}}%
\pgfpathlineto{\pgfqpoint{1.558059in}{3.092705in}}%
\pgfpathlineto{\pgfqpoint{1.558233in}{3.093009in}}%
\pgfpathlineto{\pgfqpoint{1.558547in}{3.093617in}}%
\pgfpathlineto{\pgfqpoint{1.558737in}{3.093920in}}%
\pgfpathlineto{\pgfqpoint{1.559102in}{3.094756in}}%
\pgfpathlineto{\pgfqpoint{1.559212in}{3.095060in}}%
\pgfpathlineto{\pgfqpoint{1.559532in}{3.095743in}}%
\pgfpathlineto{\pgfqpoint{1.559715in}{3.096047in}}%
\pgfpathlineto{\pgfqpoint{1.560063in}{3.096882in}}%
\pgfpathlineto{\pgfqpoint{1.560228in}{3.097186in}}%
\pgfpathlineto{\pgfqpoint{1.560572in}{3.098173in}}%
\pgfpathlineto{\pgfqpoint{1.560751in}{3.098477in}}%
\pgfpathlineto{\pgfqpoint{1.561121in}{3.099768in}}%
\pgfpathlineto{\pgfqpoint{1.561232in}{3.100071in}}%
\pgfpathlineto{\pgfqpoint{1.561598in}{3.101894in}}%
\pgfpathlineto{\pgfqpoint{1.561777in}{3.102198in}}%
\pgfpathlineto{\pgfqpoint{1.562142in}{3.103109in}}%
\pgfpathlineto{\pgfqpoint{1.562440in}{3.103413in}}%
\pgfpathlineto{\pgfqpoint{1.562780in}{3.104476in}}%
\pgfpathlineto{\pgfqpoint{1.562992in}{3.104780in}}%
\pgfpathlineto{\pgfqpoint{1.563348in}{3.105463in}}%
\pgfpathlineto{\pgfqpoint{1.563468in}{3.105767in}}%
\pgfpathlineto{\pgfqpoint{1.563829in}{3.106450in}}%
\pgfpathlineto{\pgfqpoint{1.564024in}{3.106754in}}%
\pgfpathlineto{\pgfqpoint{1.564389in}{3.107893in}}%
\pgfpathlineto{\pgfqpoint{1.564484in}{3.108197in}}%
\pgfpathlineto{\pgfqpoint{1.564810in}{3.109108in}}%
\pgfpathlineto{\pgfqpoint{1.564984in}{3.109412in}}%
\pgfpathlineto{\pgfqpoint{1.565315in}{3.110779in}}%
\pgfpathlineto{\pgfqpoint{1.565455in}{3.111083in}}%
\pgfpathlineto{\pgfqpoint{1.565796in}{3.111918in}}%
\pgfpathlineto{\pgfqpoint{1.565904in}{3.112222in}}%
\pgfpathlineto{\pgfqpoint{1.566265in}{3.113133in}}%
\pgfpathlineto{\pgfqpoint{1.566484in}{3.113437in}}%
\pgfpathlineto{\pgfqpoint{1.566786in}{3.114196in}}%
\pgfpathlineto{\pgfqpoint{1.567031in}{3.114500in}}%
\pgfpathlineto{\pgfqpoint{1.567347in}{3.115411in}}%
\pgfpathlineto{\pgfqpoint{1.567533in}{3.115715in}}%
\pgfpathlineto{\pgfqpoint{1.567862in}{3.117082in}}%
\pgfpathlineto{\pgfqpoint{1.567985in}{3.117385in}}%
\pgfpathlineto{\pgfqpoint{1.568342in}{3.118904in}}%
\pgfpathlineto{\pgfqpoint{1.568500in}{3.119208in}}%
\pgfpathlineto{\pgfqpoint{1.568849in}{3.120575in}}%
\pgfpathlineto{\pgfqpoint{1.568998in}{3.120879in}}%
\pgfpathlineto{\pgfqpoint{1.569337in}{3.121562in}}%
\pgfpathlineto{\pgfqpoint{1.569624in}{3.121866in}}%
\pgfpathlineto{\pgfqpoint{1.569994in}{3.122929in}}%
\pgfpathlineto{\pgfqpoint{1.570077in}{3.123233in}}%
\pgfpathlineto{\pgfqpoint{1.570421in}{3.124296in}}%
\pgfpathlineto{\pgfqpoint{1.570593in}{3.124600in}}%
\pgfpathlineto{\pgfqpoint{1.570954in}{3.125890in}}%
\pgfpathlineto{\pgfqpoint{1.571122in}{3.126194in}}%
\pgfpathlineto{\pgfqpoint{1.571395in}{3.127409in}}%
\pgfpathlineto{\pgfqpoint{1.571745in}{3.127713in}}%
\pgfpathlineto{\pgfqpoint{1.572097in}{3.128396in}}%
\pgfpathlineto{\pgfqpoint{1.572173in}{3.128700in}}%
\pgfpathlineto{\pgfqpoint{1.572538in}{3.129991in}}%
\pgfpathlineto{\pgfqpoint{1.572662in}{3.130295in}}%
\pgfpathlineto{\pgfqpoint{1.573013in}{3.131510in}}%
\pgfpathlineto{\pgfqpoint{1.573196in}{3.131814in}}%
\pgfpathlineto{\pgfqpoint{1.573458in}{3.132953in}}%
\pgfpathlineto{\pgfqpoint{1.573639in}{3.133256in}}%
\pgfpathlineto{\pgfqpoint{1.573953in}{3.134092in}}%
\pgfpathlineto{\pgfqpoint{1.574212in}{3.134396in}}%
\pgfpathlineto{\pgfqpoint{1.574577in}{3.135307in}}%
\pgfpathlineto{\pgfqpoint{1.574647in}{3.135611in}}%
\pgfpathlineto{\pgfqpoint{1.575001in}{3.136522in}}%
\pgfpathlineto{\pgfqpoint{1.575128in}{3.136826in}}%
\pgfpathlineto{\pgfqpoint{1.575472in}{3.137585in}}%
\pgfpathlineto{\pgfqpoint{1.575603in}{3.137889in}}%
\pgfpathlineto{\pgfqpoint{1.575968in}{3.139028in}}%
\pgfpathlineto{\pgfqpoint{1.576058in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.576416in}{3.140395in}}%
\pgfpathlineto{\pgfqpoint{1.576591in}{3.140698in}}%
\pgfpathlineto{\pgfqpoint{1.576911in}{3.141534in}}%
\pgfpathlineto{\pgfqpoint{1.577037in}{3.141838in}}%
\pgfpathlineto{\pgfqpoint{1.577393in}{3.142825in}}%
\pgfpathlineto{\pgfqpoint{1.577663in}{3.143128in}}%
\pgfpathlineto{\pgfqpoint{1.578006in}{3.143812in}}%
\pgfpathlineto{\pgfqpoint{1.578165in}{3.144116in}}%
\pgfpathlineto{\pgfqpoint{1.578529in}{3.145103in}}%
\pgfpathlineto{\pgfqpoint{1.578646in}{3.145407in}}%
\pgfpathlineto{\pgfqpoint{1.578997in}{3.146773in}}%
\pgfpathlineto{\pgfqpoint{1.579170in}{3.147077in}}%
\pgfpathlineto{\pgfqpoint{1.579488in}{3.148292in}}%
\pgfpathlineto{\pgfqpoint{1.579658in}{3.148596in}}%
\pgfpathlineto{\pgfqpoint{1.579956in}{3.149355in}}%
\pgfpathlineto{\pgfqpoint{1.580078in}{3.149659in}}%
\pgfpathlineto{\pgfqpoint{1.580445in}{3.150343in}}%
\pgfpathlineto{\pgfqpoint{1.580514in}{3.150646in}}%
\pgfpathlineto{\pgfqpoint{1.580861in}{3.152089in}}%
\pgfpathlineto{\pgfqpoint{1.581062in}{3.152393in}}%
\pgfpathlineto{\pgfqpoint{1.581377in}{3.153456in}}%
\pgfpathlineto{\pgfqpoint{1.581475in}{3.153760in}}%
\pgfpathlineto{\pgfqpoint{1.581819in}{3.155127in}}%
\pgfpathlineto{\pgfqpoint{1.582011in}{3.155430in}}%
\pgfpathlineto{\pgfqpoint{1.582346in}{3.156645in}}%
\pgfpathlineto{\pgfqpoint{1.582625in}{3.156949in}}%
\pgfpathlineto{\pgfqpoint{1.582994in}{3.158392in}}%
\pgfpathlineto{\pgfqpoint{1.583134in}{3.158696in}}%
\pgfpathlineto{\pgfqpoint{1.583494in}{3.159531in}}%
\pgfpathlineto{\pgfqpoint{1.583603in}{3.159835in}}%
\pgfpathlineto{\pgfqpoint{1.583956in}{3.160898in}}%
\pgfpathlineto{\pgfqpoint{1.584150in}{3.161202in}}%
\pgfpathlineto{\pgfqpoint{1.584511in}{3.162796in}}%
\pgfpathlineto{\pgfqpoint{1.584675in}{3.163100in}}%
\pgfpathlineto{\pgfqpoint{1.585002in}{3.163936in}}%
\pgfpathlineto{\pgfqpoint{1.585155in}{3.164239in}}%
\pgfpathlineto{\pgfqpoint{1.585508in}{3.165530in}}%
\pgfpathlineto{\pgfqpoint{1.585670in}{3.165834in}}%
\pgfpathlineto{\pgfqpoint{1.586038in}{3.166821in}}%
\pgfpathlineto{\pgfqpoint{1.586157in}{3.167125in}}%
\pgfpathlineto{\pgfqpoint{1.586508in}{3.168340in}}%
\pgfpathlineto{\pgfqpoint{1.586658in}{3.168644in}}%
\pgfpathlineto{\pgfqpoint{1.587021in}{3.169631in}}%
\pgfpathlineto{\pgfqpoint{1.587180in}{3.169935in}}%
\pgfpathlineto{\pgfqpoint{1.587538in}{3.170770in}}%
\pgfpathlineto{\pgfqpoint{1.587717in}{3.171074in}}%
\pgfpathlineto{\pgfqpoint{1.588034in}{3.172137in}}%
\pgfpathlineto{\pgfqpoint{1.588215in}{3.172441in}}%
\pgfpathlineto{\pgfqpoint{1.588584in}{3.173580in}}%
\pgfpathlineto{\pgfqpoint{1.588848in}{3.173883in}}%
\pgfpathlineto{\pgfqpoint{1.589176in}{3.174871in}}%
\pgfpathlineto{\pgfqpoint{1.589549in}{3.175174in}}%
\pgfpathlineto{\pgfqpoint{1.589903in}{3.176086in}}%
\pgfpathlineto{\pgfqpoint{1.590000in}{3.176389in}}%
\pgfpathlineto{\pgfqpoint{1.590315in}{3.177073in}}%
\pgfpathlineto{\pgfqpoint{1.590483in}{3.177377in}}%
\pgfpathlineto{\pgfqpoint{1.590735in}{3.178212in}}%
\pgfpathlineto{\pgfqpoint{1.591056in}{3.178516in}}%
\pgfpathlineto{\pgfqpoint{1.591416in}{3.179579in}}%
\pgfpathlineto{\pgfqpoint{1.591544in}{3.179883in}}%
\pgfpathlineto{\pgfqpoint{1.591906in}{3.180870in}}%
\pgfpathlineto{\pgfqpoint{1.592078in}{3.181174in}}%
\pgfpathlineto{\pgfqpoint{1.592438in}{3.182996in}}%
\pgfpathlineto{\pgfqpoint{1.592500in}{3.183300in}}%
\pgfpathlineto{\pgfqpoint{1.592862in}{3.184363in}}%
\pgfpathlineto{\pgfqpoint{1.592987in}{3.184667in}}%
\pgfpathlineto{\pgfqpoint{1.593356in}{3.185198in}}%
\pgfpathlineto{\pgfqpoint{1.593517in}{3.185502in}}%
\pgfpathlineto{\pgfqpoint{1.593867in}{3.186337in}}%
\pgfpathlineto{\pgfqpoint{1.594118in}{3.186641in}}%
\pgfpathlineto{\pgfqpoint{1.594331in}{3.187249in}}%
\pgfpathlineto{\pgfqpoint{1.594685in}{3.187552in}}%
\pgfpathlineto{\pgfqpoint{1.595054in}{3.188540in}}%
\pgfpathlineto{\pgfqpoint{1.595130in}{3.188843in}}%
\pgfpathlineto{\pgfqpoint{1.595499in}{3.190134in}}%
\pgfpathlineto{\pgfqpoint{1.595648in}{3.190438in}}%
\pgfpathlineto{\pgfqpoint{1.596017in}{3.191349in}}%
\pgfpathlineto{\pgfqpoint{1.596101in}{3.191653in}}%
\pgfpathlineto{\pgfqpoint{1.596465in}{3.192716in}}%
\pgfpathlineto{\pgfqpoint{1.596732in}{3.193020in}}%
\pgfpathlineto{\pgfqpoint{1.597075in}{3.194007in}}%
\pgfpathlineto{\pgfqpoint{1.597228in}{3.194311in}}%
\pgfpathlineto{\pgfqpoint{1.597596in}{3.195906in}}%
\pgfpathlineto{\pgfqpoint{1.597721in}{3.196209in}}%
\pgfpathlineto{\pgfqpoint{1.598059in}{3.197045in}}%
\pgfpathlineto{\pgfqpoint{1.598305in}{3.197348in}}%
\pgfpathlineto{\pgfqpoint{1.598612in}{3.198336in}}%
\pgfpathlineto{\pgfqpoint{1.598775in}{3.198639in}}%
\pgfpathlineto{\pgfqpoint{1.599107in}{3.199627in}}%
\pgfpathlineto{\pgfqpoint{1.599260in}{3.199930in}}%
\pgfpathlineto{\pgfqpoint{1.599578in}{3.200842in}}%
\pgfpathlineto{\pgfqpoint{1.599735in}{3.201145in}}%
\pgfpathlineto{\pgfqpoint{1.600097in}{3.202284in}}%
\pgfpathlineto{\pgfqpoint{1.600280in}{3.202588in}}%
\pgfpathlineto{\pgfqpoint{1.600624in}{3.203423in}}%
\pgfpathlineto{\pgfqpoint{1.600772in}{3.203727in}}%
\pgfpathlineto{\pgfqpoint{1.601132in}{3.204790in}}%
\pgfpathlineto{\pgfqpoint{1.601276in}{3.205094in}}%
\pgfpathlineto{\pgfqpoint{1.601646in}{3.206461in}}%
\pgfpathlineto{\pgfqpoint{1.601962in}{3.206765in}}%
\pgfpathlineto{\pgfqpoint{1.602320in}{3.207676in}}%
\pgfpathlineto{\pgfqpoint{1.602495in}{3.207980in}}%
\pgfpathlineto{\pgfqpoint{1.602821in}{3.209043in}}%
\pgfpathlineto{\pgfqpoint{1.602985in}{3.209347in}}%
\pgfpathlineto{\pgfqpoint{1.603346in}{3.210789in}}%
\pgfpathlineto{\pgfqpoint{1.603410in}{3.211093in}}%
\pgfpathlineto{\pgfqpoint{1.603753in}{3.212536in}}%
\pgfpathlineto{\pgfqpoint{1.603878in}{3.212840in}}%
\pgfpathlineto{\pgfqpoint{1.604243in}{3.214055in}}%
\pgfpathlineto{\pgfqpoint{1.604394in}{3.214359in}}%
\pgfpathlineto{\pgfqpoint{1.604732in}{3.215118in}}%
\pgfpathlineto{\pgfqpoint{1.604904in}{3.215422in}}%
\pgfpathlineto{\pgfqpoint{1.605262in}{3.216637in}}%
\pgfpathlineto{\pgfqpoint{1.605464in}{3.216940in}}%
\pgfpathlineto{\pgfqpoint{1.605824in}{3.217928in}}%
\pgfpathlineto{\pgfqpoint{1.605995in}{3.218231in}}%
\pgfpathlineto{\pgfqpoint{1.606345in}{3.218991in}}%
\pgfpathlineto{\pgfqpoint{1.606517in}{3.219295in}}%
\pgfpathlineto{\pgfqpoint{1.606862in}{3.220434in}}%
\pgfpathlineto{\pgfqpoint{1.607222in}{3.220737in}}%
\pgfpathlineto{\pgfqpoint{1.607543in}{3.222104in}}%
\pgfpathlineto{\pgfqpoint{1.607776in}{3.222408in}}%
\pgfpathlineto{\pgfqpoint{1.608132in}{3.223851in}}%
\pgfpathlineto{\pgfqpoint{1.608225in}{3.224155in}}%
\pgfpathlineto{\pgfqpoint{1.608564in}{3.225066in}}%
\pgfpathlineto{\pgfqpoint{1.608707in}{3.225370in}}%
\pgfpathlineto{\pgfqpoint{1.609072in}{3.226661in}}%
\pgfpathlineto{\pgfqpoint{1.609196in}{3.226964in}}%
\pgfpathlineto{\pgfqpoint{1.609541in}{3.227724in}}%
\pgfpathlineto{\pgfqpoint{1.609741in}{3.228027in}}%
\pgfpathlineto{\pgfqpoint{1.610077in}{3.228939in}}%
\pgfpathlineto{\pgfqpoint{1.610314in}{3.229242in}}%
\pgfpathlineto{\pgfqpoint{1.610670in}{3.230078in}}%
\pgfpathlineto{\pgfqpoint{1.610876in}{3.230382in}}%
\pgfpathlineto{\pgfqpoint{1.611164in}{3.230913in}}%
\pgfpathlineto{\pgfqpoint{1.611378in}{3.231217in}}%
\pgfpathlineto{\pgfqpoint{1.611741in}{3.232356in}}%
\pgfpathlineto{\pgfqpoint{1.611981in}{3.232660in}}%
\pgfpathlineto{\pgfqpoint{1.612322in}{3.233875in}}%
\pgfpathlineto{\pgfqpoint{1.612463in}{3.234178in}}%
\pgfpathlineto{\pgfqpoint{1.612810in}{3.235318in}}%
\pgfpathlineto{\pgfqpoint{1.612928in}{3.235621in}}%
\pgfpathlineto{\pgfqpoint{1.613225in}{3.236836in}}%
\pgfpathlineto{\pgfqpoint{1.613405in}{3.237140in}}%
\pgfpathlineto{\pgfqpoint{1.613746in}{3.237899in}}%
\pgfpathlineto{\pgfqpoint{1.613821in}{3.238203in}}%
\pgfpathlineto{\pgfqpoint{1.614162in}{3.239266in}}%
\pgfpathlineto{\pgfqpoint{1.614272in}{3.239570in}}%
\pgfpathlineto{\pgfqpoint{1.614620in}{3.240405in}}%
\pgfpathlineto{\pgfqpoint{1.614820in}{3.240709in}}%
\pgfpathlineto{\pgfqpoint{1.615137in}{3.241544in}}%
\pgfpathlineto{\pgfqpoint{1.615335in}{3.241848in}}%
\pgfpathlineto{\pgfqpoint{1.615704in}{3.242684in}}%
\pgfpathlineto{\pgfqpoint{1.615919in}{3.242987in}}%
\pgfpathlineto{\pgfqpoint{1.616286in}{3.244202in}}%
\pgfpathlineto{\pgfqpoint{1.616405in}{3.244506in}}%
\pgfpathlineto{\pgfqpoint{1.616764in}{3.246025in}}%
\pgfpathlineto{\pgfqpoint{1.616989in}{3.246329in}}%
\pgfpathlineto{\pgfqpoint{1.617318in}{3.247164in}}%
\pgfpathlineto{\pgfqpoint{1.617530in}{3.247468in}}%
\pgfpathlineto{\pgfqpoint{1.617886in}{3.248835in}}%
\pgfpathlineto{\pgfqpoint{1.618060in}{3.249138in}}%
\pgfpathlineto{\pgfqpoint{1.618399in}{3.250201in}}%
\pgfpathlineto{\pgfqpoint{1.618517in}{3.250505in}}%
\pgfpathlineto{\pgfqpoint{1.618796in}{3.251340in}}%
\pgfpathlineto{\pgfqpoint{1.618993in}{3.251644in}}%
\pgfpathlineto{\pgfqpoint{1.619362in}{3.252707in}}%
\pgfpathlineto{\pgfqpoint{1.619452in}{3.253011in}}%
\pgfpathlineto{\pgfqpoint{1.619749in}{3.254150in}}%
\pgfpathlineto{\pgfqpoint{1.619987in}{3.254454in}}%
\pgfpathlineto{\pgfqpoint{1.620352in}{3.255669in}}%
\pgfpathlineto{\pgfqpoint{1.620609in}{3.255973in}}%
\pgfpathlineto{\pgfqpoint{1.620839in}{3.256884in}}%
\pgfpathlineto{\pgfqpoint{1.621045in}{3.257188in}}%
\pgfpathlineto{\pgfqpoint{1.621409in}{3.258782in}}%
\pgfpathlineto{\pgfqpoint{1.621548in}{3.259086in}}%
\pgfpathlineto{\pgfqpoint{1.621864in}{3.259846in}}%
\pgfpathlineto{\pgfqpoint{1.622108in}{3.260149in}}%
\pgfpathlineto{\pgfqpoint{1.622440in}{3.261288in}}%
\pgfpathlineto{\pgfqpoint{1.622686in}{3.261592in}}%
\pgfpathlineto{\pgfqpoint{1.623018in}{3.262655in}}%
\pgfpathlineto{\pgfqpoint{1.623209in}{3.262959in}}%
\pgfpathlineto{\pgfqpoint{1.623572in}{3.264326in}}%
\pgfpathlineto{\pgfqpoint{1.623642in}{3.264630in}}%
\pgfpathlineto{\pgfqpoint{1.624010in}{3.265617in}}%
\pgfpathlineto{\pgfqpoint{1.624113in}{3.265921in}}%
\pgfpathlineto{\pgfqpoint{1.624458in}{3.267288in}}%
\pgfpathlineto{\pgfqpoint{1.624597in}{3.267591in}}%
\pgfpathlineto{\pgfqpoint{1.624966in}{3.268123in}}%
\pgfpathlineto{\pgfqpoint{1.625161in}{3.268427in}}%
\pgfpathlineto{\pgfqpoint{1.625529in}{3.269414in}}%
\pgfpathlineto{\pgfqpoint{1.625602in}{3.269718in}}%
\pgfpathlineto{\pgfqpoint{1.625950in}{3.270629in}}%
\pgfpathlineto{\pgfqpoint{1.626124in}{3.270933in}}%
\pgfpathlineto{\pgfqpoint{1.626452in}{3.272148in}}%
\pgfpathlineto{\pgfqpoint{1.626643in}{3.272451in}}%
\pgfpathlineto{\pgfqpoint{1.626967in}{3.273363in}}%
\pgfpathlineto{\pgfqpoint{1.627221in}{3.273666in}}%
\pgfpathlineto{\pgfqpoint{1.627586in}{3.274957in}}%
\pgfpathlineto{\pgfqpoint{1.627916in}{3.275261in}}%
\pgfpathlineto{\pgfqpoint{1.628216in}{3.276476in}}%
\pgfpathlineto{\pgfqpoint{1.628393in}{3.276780in}}%
\pgfpathlineto{\pgfqpoint{1.628757in}{3.277463in}}%
\pgfpathlineto{\pgfqpoint{1.628887in}{3.277767in}}%
\pgfpathlineto{\pgfqpoint{1.629200in}{3.278830in}}%
\pgfpathlineto{\pgfqpoint{1.629340in}{3.279134in}}%
\pgfpathlineto{\pgfqpoint{1.629663in}{3.280121in}}%
\pgfpathlineto{\pgfqpoint{1.629891in}{3.280425in}}%
\pgfpathlineto{\pgfqpoint{1.630191in}{3.281868in}}%
\pgfpathlineto{\pgfqpoint{1.630355in}{3.282171in}}%
\pgfpathlineto{\pgfqpoint{1.630659in}{3.283083in}}%
\pgfpathlineto{\pgfqpoint{1.630818in}{3.283386in}}%
\pgfpathlineto{\pgfqpoint{1.631180in}{3.284526in}}%
\pgfpathlineto{\pgfqpoint{1.631295in}{3.284829in}}%
\pgfpathlineto{\pgfqpoint{1.631662in}{3.286500in}}%
\pgfpathlineto{\pgfqpoint{1.631843in}{3.286804in}}%
\pgfpathlineto{\pgfqpoint{1.632203in}{3.287867in}}%
\pgfpathlineto{\pgfqpoint{1.632304in}{3.288171in}}%
\pgfpathlineto{\pgfqpoint{1.632637in}{3.289386in}}%
\pgfpathlineto{\pgfqpoint{1.632787in}{3.289689in}}%
\pgfpathlineto{\pgfqpoint{1.633134in}{3.290828in}}%
\pgfpathlineto{\pgfqpoint{1.633277in}{3.291132in}}%
\pgfpathlineto{\pgfqpoint{1.633643in}{3.292195in}}%
\pgfpathlineto{\pgfqpoint{1.633760in}{3.292499in}}%
\pgfpathlineto{\pgfqpoint{1.634011in}{3.293334in}}%
\pgfpathlineto{\pgfqpoint{1.634239in}{3.293638in}}%
\pgfpathlineto{\pgfqpoint{1.634562in}{3.295005in}}%
\pgfpathlineto{\pgfqpoint{1.634703in}{3.295309in}}%
\pgfpathlineto{\pgfqpoint{1.635051in}{3.296372in}}%
\pgfpathlineto{\pgfqpoint{1.635176in}{3.296676in}}%
\pgfpathlineto{\pgfqpoint{1.635523in}{3.297587in}}%
\pgfpathlineto{\pgfqpoint{1.635699in}{3.297891in}}%
\pgfpathlineto{\pgfqpoint{1.636065in}{3.299485in}}%
\pgfpathlineto{\pgfqpoint{1.636223in}{3.299789in}}%
\pgfpathlineto{\pgfqpoint{1.636586in}{3.300852in}}%
\pgfpathlineto{\pgfqpoint{1.636677in}{3.301156in}}%
\pgfpathlineto{\pgfqpoint{1.636958in}{3.302295in}}%
\pgfpathlineto{\pgfqpoint{1.637260in}{3.302599in}}%
\pgfpathlineto{\pgfqpoint{1.637610in}{3.303890in}}%
\pgfpathlineto{\pgfqpoint{1.637717in}{3.304194in}}%
\pgfpathlineto{\pgfqpoint{1.638016in}{3.305029in}}%
\pgfpathlineto{\pgfqpoint{1.638220in}{3.305333in}}%
\pgfpathlineto{\pgfqpoint{1.638586in}{3.306699in}}%
\pgfpathlineto{\pgfqpoint{1.638639in}{3.307003in}}%
\pgfpathlineto{\pgfqpoint{1.638986in}{3.307914in}}%
\pgfpathlineto{\pgfqpoint{1.639200in}{3.308218in}}%
\pgfpathlineto{\pgfqpoint{1.639534in}{3.309509in}}%
\pgfpathlineto{\pgfqpoint{1.639691in}{3.309813in}}%
\pgfpathlineto{\pgfqpoint{1.640045in}{3.310724in}}%
\pgfpathlineto{\pgfqpoint{1.640117in}{3.311028in}}%
\pgfpathlineto{\pgfqpoint{1.640471in}{3.312015in}}%
\pgfpathlineto{\pgfqpoint{1.640607in}{3.312319in}}%
\pgfpathlineto{\pgfqpoint{1.640967in}{3.313458in}}%
\pgfpathlineto{\pgfqpoint{1.641034in}{3.313762in}}%
\pgfpathlineto{\pgfqpoint{1.641395in}{3.314673in}}%
\pgfpathlineto{\pgfqpoint{1.641515in}{3.314977in}}%
\pgfpathlineto{\pgfqpoint{1.641835in}{3.316116in}}%
\pgfpathlineto{\pgfqpoint{1.641924in}{3.316420in}}%
\pgfpathlineto{\pgfqpoint{1.642290in}{3.317635in}}%
\pgfpathlineto{\pgfqpoint{1.642455in}{3.317938in}}%
\pgfpathlineto{\pgfqpoint{1.642806in}{3.319229in}}%
\pgfpathlineto{\pgfqpoint{1.642966in}{3.319533in}}%
\pgfpathlineto{\pgfqpoint{1.643320in}{3.320444in}}%
\pgfpathlineto{\pgfqpoint{1.643455in}{3.320748in}}%
\pgfpathlineto{\pgfqpoint{1.643620in}{3.321431in}}%
\pgfpathlineto{\pgfqpoint{1.643926in}{3.321735in}}%
\pgfpathlineto{\pgfqpoint{1.644292in}{3.322267in}}%
\pgfpathlineto{\pgfqpoint{1.644460in}{3.322571in}}%
\pgfpathlineto{\pgfqpoint{1.644731in}{3.323786in}}%
\pgfpathlineto{\pgfqpoint{1.644973in}{3.324089in}}%
\pgfpathlineto{\pgfqpoint{1.645315in}{3.325001in}}%
\pgfpathlineto{\pgfqpoint{1.645642in}{3.325304in}}%
\pgfpathlineto{\pgfqpoint{1.646007in}{3.326671in}}%
\pgfpathlineto{\pgfqpoint{1.646151in}{3.326975in}}%
\pgfpathlineto{\pgfqpoint{1.646507in}{3.328342in}}%
\pgfpathlineto{\pgfqpoint{1.646621in}{3.328646in}}%
\pgfpathlineto{\pgfqpoint{1.646979in}{3.329861in}}%
\pgfpathlineto{\pgfqpoint{1.647094in}{3.330164in}}%
\pgfpathlineto{\pgfqpoint{1.647463in}{3.331000in}}%
\pgfpathlineto{\pgfqpoint{1.647598in}{3.331303in}}%
\pgfpathlineto{\pgfqpoint{1.647964in}{3.332443in}}%
\pgfpathlineto{\pgfqpoint{1.648023in}{3.332746in}}%
\pgfpathlineto{\pgfqpoint{1.648374in}{3.333582in}}%
\pgfpathlineto{\pgfqpoint{1.648687in}{3.333885in}}%
\pgfpathlineto{\pgfqpoint{1.649054in}{3.334873in}}%
\pgfpathlineto{\pgfqpoint{1.649227in}{3.335176in}}%
\pgfpathlineto{\pgfqpoint{1.649583in}{3.336771in}}%
\pgfpathlineto{\pgfqpoint{1.649754in}{3.337075in}}%
\pgfpathlineto{\pgfqpoint{1.650100in}{3.338290in}}%
\pgfpathlineto{\pgfqpoint{1.650322in}{3.338594in}}%
\pgfpathlineto{\pgfqpoint{1.650689in}{3.339581in}}%
\pgfpathlineto{\pgfqpoint{1.650822in}{3.339884in}}%
\pgfpathlineto{\pgfqpoint{1.651175in}{3.340492in}}%
\pgfpathlineto{\pgfqpoint{1.651268in}{3.340796in}}%
\pgfpathlineto{\pgfqpoint{1.651510in}{3.341555in}}%
\pgfpathlineto{\pgfqpoint{1.651726in}{3.341859in}}%
\pgfpathlineto{\pgfqpoint{1.652063in}{3.342998in}}%
\pgfpathlineto{\pgfqpoint{1.652149in}{3.343302in}}%
\pgfpathlineto{\pgfqpoint{1.652505in}{3.344289in}}%
\pgfpathlineto{\pgfqpoint{1.652644in}{3.344593in}}%
\pgfpathlineto{\pgfqpoint{1.652992in}{3.345504in}}%
\pgfpathlineto{\pgfqpoint{1.653102in}{3.345808in}}%
\pgfpathlineto{\pgfqpoint{1.653455in}{3.347099in}}%
\pgfpathlineto{\pgfqpoint{1.653618in}{3.347402in}}%
\pgfpathlineto{\pgfqpoint{1.653951in}{3.349225in}}%
\pgfpathlineto{\pgfqpoint{1.654306in}{3.349529in}}%
\pgfpathlineto{\pgfqpoint{1.654669in}{3.350744in}}%
\pgfpathlineto{\pgfqpoint{1.654745in}{3.351047in}}%
\pgfpathlineto{\pgfqpoint{1.655111in}{3.352035in}}%
\pgfpathlineto{\pgfqpoint{1.655268in}{3.352338in}}%
\pgfpathlineto{\pgfqpoint{1.655603in}{3.354009in}}%
\pgfpathlineto{\pgfqpoint{1.655779in}{3.354313in}}%
\pgfpathlineto{\pgfqpoint{1.656148in}{3.355224in}}%
\pgfpathlineto{\pgfqpoint{1.656262in}{3.355528in}}%
\pgfpathlineto{\pgfqpoint{1.656447in}{3.356287in}}%
\pgfpathlineto{\pgfqpoint{1.656718in}{3.356591in}}%
\pgfpathlineto{\pgfqpoint{1.657084in}{3.357654in}}%
\pgfpathlineto{\pgfqpoint{1.657217in}{3.357958in}}%
\pgfpathlineto{\pgfqpoint{1.657533in}{3.359097in}}%
\pgfpathlineto{\pgfqpoint{1.657733in}{3.359401in}}%
\pgfpathlineto{\pgfqpoint{1.658098in}{3.360312in}}%
\pgfpathlineto{\pgfqpoint{1.658287in}{3.360616in}}%
\pgfpathlineto{\pgfqpoint{1.658568in}{3.361527in}}%
\pgfpathlineto{\pgfqpoint{1.658927in}{3.361831in}}%
\pgfpathlineto{\pgfqpoint{1.659293in}{3.362514in}}%
\pgfpathlineto{\pgfqpoint{1.659436in}{3.362818in}}%
\pgfpathlineto{\pgfqpoint{1.659785in}{3.363653in}}%
\pgfpathlineto{\pgfqpoint{1.660059in}{3.363957in}}%
\pgfpathlineto{\pgfqpoint{1.660428in}{3.364944in}}%
\pgfpathlineto{\pgfqpoint{1.660543in}{3.365248in}}%
\pgfpathlineto{\pgfqpoint{1.660897in}{3.366539in}}%
\pgfpathlineto{\pgfqpoint{1.661082in}{3.366843in}}%
\pgfpathlineto{\pgfqpoint{1.661373in}{3.367830in}}%
\pgfpathlineto{\pgfqpoint{1.661663in}{3.368134in}}%
\pgfpathlineto{\pgfqpoint{1.662017in}{3.369424in}}%
\pgfpathlineto{\pgfqpoint{1.662271in}{3.369728in}}%
\pgfpathlineto{\pgfqpoint{1.662638in}{3.370867in}}%
\pgfpathlineto{\pgfqpoint{1.662837in}{3.371171in}}%
\pgfpathlineto{\pgfqpoint{1.663182in}{3.372158in}}%
\pgfpathlineto{\pgfqpoint{1.663405in}{3.372462in}}%
\pgfpathlineto{\pgfqpoint{1.663745in}{3.373601in}}%
\pgfpathlineto{\pgfqpoint{1.663836in}{3.373905in}}%
\pgfpathlineto{\pgfqpoint{1.664164in}{3.375044in}}%
\pgfpathlineto{\pgfqpoint{1.664305in}{3.375348in}}%
\pgfpathlineto{\pgfqpoint{1.664648in}{3.376335in}}%
\pgfpathlineto{\pgfqpoint{1.664840in}{3.376639in}}%
\pgfpathlineto{\pgfqpoint{1.665207in}{3.377550in}}%
\pgfpathlineto{\pgfqpoint{1.665365in}{3.377854in}}%
\pgfpathlineto{\pgfqpoint{1.665716in}{3.378765in}}%
\pgfpathlineto{\pgfqpoint{1.665973in}{3.379069in}}%
\pgfpathlineto{\pgfqpoint{1.666321in}{3.379828in}}%
\pgfpathlineto{\pgfqpoint{1.666437in}{3.380132in}}%
\pgfpathlineto{\pgfqpoint{1.666781in}{3.380891in}}%
\pgfpathlineto{\pgfqpoint{1.666919in}{3.381195in}}%
\pgfpathlineto{\pgfqpoint{1.667275in}{3.382334in}}%
\pgfpathlineto{\pgfqpoint{1.667464in}{3.382638in}}%
\pgfpathlineto{\pgfqpoint{1.667816in}{3.383397in}}%
\pgfpathlineto{\pgfqpoint{1.667938in}{3.383701in}}%
\pgfpathlineto{\pgfqpoint{1.668272in}{3.384688in}}%
\pgfpathlineto{\pgfqpoint{1.668461in}{3.384992in}}%
\pgfpathlineto{\pgfqpoint{1.668827in}{3.385903in}}%
\pgfpathlineto{\pgfqpoint{1.668885in}{3.386207in}}%
\pgfpathlineto{\pgfqpoint{1.669194in}{3.387194in}}%
\pgfpathlineto{\pgfqpoint{1.669433in}{3.387498in}}%
\pgfpathlineto{\pgfqpoint{1.669751in}{3.388257in}}%
\pgfpathlineto{\pgfqpoint{1.669965in}{3.388561in}}%
\pgfpathlineto{\pgfqpoint{1.670315in}{3.389548in}}%
\pgfpathlineto{\pgfqpoint{1.670429in}{3.389852in}}%
\pgfpathlineto{\pgfqpoint{1.670760in}{3.390915in}}%
\pgfpathlineto{\pgfqpoint{1.670919in}{3.391219in}}%
\pgfpathlineto{\pgfqpoint{1.671234in}{3.392282in}}%
\pgfpathlineto{\pgfqpoint{1.671467in}{3.392586in}}%
\pgfpathlineto{\pgfqpoint{1.671836in}{3.393953in}}%
\pgfpathlineto{\pgfqpoint{1.671958in}{3.394256in}}%
\pgfpathlineto{\pgfqpoint{1.672327in}{3.395623in}}%
\pgfpathlineto{\pgfqpoint{1.672403in}{3.395927in}}%
\pgfpathlineto{\pgfqpoint{1.672737in}{3.397142in}}%
\pgfpathlineto{\pgfqpoint{1.672879in}{3.397446in}}%
\pgfpathlineto{\pgfqpoint{1.673225in}{3.398205in}}%
\pgfpathlineto{\pgfqpoint{1.673330in}{3.398509in}}%
\pgfpathlineto{\pgfqpoint{1.673666in}{3.399572in}}%
\pgfpathlineto{\pgfqpoint{1.673771in}{3.399876in}}%
\pgfpathlineto{\pgfqpoint{1.674099in}{3.400863in}}%
\pgfpathlineto{\pgfqpoint{1.674265in}{3.401167in}}%
\pgfpathlineto{\pgfqpoint{1.674630in}{3.402078in}}%
\pgfpathlineto{\pgfqpoint{1.674797in}{3.402382in}}%
\pgfpathlineto{\pgfqpoint{1.675145in}{3.403369in}}%
\pgfpathlineto{\pgfqpoint{1.675288in}{3.403673in}}%
\pgfpathlineto{\pgfqpoint{1.675645in}{3.404736in}}%
\pgfpathlineto{\pgfqpoint{1.675799in}{3.405040in}}%
\pgfpathlineto{\pgfqpoint{1.676123in}{3.405647in}}%
\pgfpathlineto{\pgfqpoint{1.676318in}{3.405951in}}%
\pgfpathlineto{\pgfqpoint{1.676655in}{3.406786in}}%
\pgfpathlineto{\pgfqpoint{1.676731in}{3.407090in}}%
\pgfpathlineto{\pgfqpoint{1.677096in}{3.408229in}}%
\pgfpathlineto{\pgfqpoint{1.677218in}{3.408533in}}%
\pgfpathlineto{\pgfqpoint{1.677578in}{3.409824in}}%
\pgfpathlineto{\pgfqpoint{1.677735in}{3.410127in}}%
\pgfpathlineto{\pgfqpoint{1.678071in}{3.411342in}}%
\pgfpathlineto{\pgfqpoint{1.678189in}{3.411646in}}%
\pgfpathlineto{\pgfqpoint{1.678549in}{3.412785in}}%
\pgfpathlineto{\pgfqpoint{1.678662in}{3.413089in}}%
\pgfpathlineto{\pgfqpoint{1.678984in}{3.414304in}}%
\pgfpathlineto{\pgfqpoint{1.679155in}{3.414608in}}%
\pgfpathlineto{\pgfqpoint{1.679524in}{3.415975in}}%
\pgfpathlineto{\pgfqpoint{1.679739in}{3.416278in}}%
\pgfpathlineto{\pgfqpoint{1.680109in}{3.417342in}}%
\pgfpathlineto{\pgfqpoint{1.680401in}{3.417645in}}%
\pgfpathlineto{\pgfqpoint{1.680742in}{3.418784in}}%
\pgfpathlineto{\pgfqpoint{1.680885in}{3.419088in}}%
\pgfpathlineto{\pgfqpoint{1.681251in}{3.420075in}}%
\pgfpathlineto{\pgfqpoint{1.681416in}{3.420379in}}%
\pgfpathlineto{\pgfqpoint{1.681747in}{3.421670in}}%
\pgfpathlineto{\pgfqpoint{1.682021in}{3.421974in}}%
\pgfpathlineto{\pgfqpoint{1.682348in}{3.422961in}}%
\pgfpathlineto{\pgfqpoint{1.682492in}{3.423265in}}%
\pgfpathlineto{\pgfqpoint{1.682835in}{3.424176in}}%
\pgfpathlineto{\pgfqpoint{1.683070in}{3.424480in}}%
\pgfpathlineto{\pgfqpoint{1.683421in}{3.425619in}}%
\pgfpathlineto{\pgfqpoint{1.683791in}{3.425923in}}%
\pgfpathlineto{\pgfqpoint{1.684154in}{3.426910in}}%
\pgfpathlineto{\pgfqpoint{1.684274in}{3.427214in}}%
\pgfpathlineto{\pgfqpoint{1.684640in}{3.428201in}}%
\pgfpathlineto{\pgfqpoint{1.684827in}{3.428504in}}%
\pgfpathlineto{\pgfqpoint{1.685189in}{3.429340in}}%
\pgfpathlineto{\pgfqpoint{1.685326in}{3.429644in}}%
\pgfpathlineto{\pgfqpoint{1.685683in}{3.431162in}}%
\pgfpathlineto{\pgfqpoint{1.685823in}{3.431466in}}%
\pgfpathlineto{\pgfqpoint{1.686058in}{3.431998in}}%
\pgfpathlineto{\pgfqpoint{1.686304in}{3.432301in}}%
\pgfpathlineto{\pgfqpoint{1.686651in}{3.433365in}}%
\pgfpathlineto{\pgfqpoint{1.686755in}{3.433668in}}%
\pgfpathlineto{\pgfqpoint{1.687108in}{3.434655in}}%
\pgfpathlineto{\pgfqpoint{1.687405in}{3.434959in}}%
\pgfpathlineto{\pgfqpoint{1.687725in}{3.435946in}}%
\pgfpathlineto{\pgfqpoint{1.687842in}{3.436250in}}%
\pgfpathlineto{\pgfqpoint{1.688197in}{3.437769in}}%
\pgfpathlineto{\pgfqpoint{1.688348in}{3.438073in}}%
\pgfpathlineto{\pgfqpoint{1.688691in}{3.438756in}}%
\pgfpathlineto{\pgfqpoint{1.688877in}{3.439060in}}%
\pgfpathlineto{\pgfqpoint{1.689229in}{3.440047in}}%
\pgfpathlineto{\pgfqpoint{1.689463in}{3.440351in}}%
\pgfpathlineto{\pgfqpoint{1.689807in}{3.441414in}}%
\pgfpathlineto{\pgfqpoint{1.689929in}{3.441718in}}%
\pgfpathlineto{\pgfqpoint{1.690288in}{3.443009in}}%
\pgfpathlineto{\pgfqpoint{1.690455in}{3.443312in}}%
\pgfpathlineto{\pgfqpoint{1.690800in}{3.444527in}}%
\pgfpathlineto{\pgfqpoint{1.691006in}{3.444831in}}%
\pgfpathlineto{\pgfqpoint{1.691374in}{3.446274in}}%
\pgfpathlineto{\pgfqpoint{1.691604in}{3.446578in}}%
\pgfpathlineto{\pgfqpoint{1.691911in}{3.447641in}}%
\pgfpathlineto{\pgfqpoint{1.692101in}{3.447945in}}%
\pgfpathlineto{\pgfqpoint{1.692448in}{3.448856in}}%
\pgfpathlineto{\pgfqpoint{1.692678in}{3.449160in}}%
\pgfpathlineto{\pgfqpoint{1.693008in}{3.450071in}}%
\pgfpathlineto{\pgfqpoint{1.693124in}{3.450375in}}%
\pgfpathlineto{\pgfqpoint{1.693476in}{3.451590in}}%
\pgfpathlineto{\pgfqpoint{1.693663in}{3.451893in}}%
\pgfpathlineto{\pgfqpoint{1.694006in}{3.453184in}}%
\pgfpathlineto{\pgfqpoint{1.694233in}{3.453488in}}%
\pgfpathlineto{\pgfqpoint{1.694556in}{3.454627in}}%
\pgfpathlineto{\pgfqpoint{1.694651in}{3.454931in}}%
\pgfpathlineto{\pgfqpoint{1.695006in}{3.455690in}}%
\pgfpathlineto{\pgfqpoint{1.695094in}{3.455994in}}%
\pgfpathlineto{\pgfqpoint{1.695409in}{3.457057in}}%
\pgfpathlineto{\pgfqpoint{1.695742in}{3.457361in}}%
\pgfpathlineto{\pgfqpoint{1.696093in}{3.458272in}}%
\pgfpathlineto{\pgfqpoint{1.696396in}{3.458576in}}%
\pgfpathlineto{\pgfqpoint{1.696715in}{3.459335in}}%
\pgfpathlineto{\pgfqpoint{1.696812in}{3.459639in}}%
\pgfpathlineto{\pgfqpoint{1.697174in}{3.460247in}}%
\pgfpathlineto{\pgfqpoint{1.697269in}{3.460550in}}%
\pgfpathlineto{\pgfqpoint{1.697592in}{3.461917in}}%
\pgfpathlineto{\pgfqpoint{1.697771in}{3.462221in}}%
\pgfpathlineto{\pgfqpoint{1.698071in}{3.462904in}}%
\pgfpathlineto{\pgfqpoint{1.698188in}{3.463208in}}%
\pgfpathlineto{\pgfqpoint{1.698528in}{3.464119in}}%
\pgfpathlineto{\pgfqpoint{1.698879in}{3.464423in}}%
\pgfpathlineto{\pgfqpoint{1.699197in}{3.465486in}}%
\pgfpathlineto{\pgfqpoint{1.699563in}{3.465790in}}%
\pgfpathlineto{\pgfqpoint{1.699922in}{3.467157in}}%
\pgfpathlineto{\pgfqpoint{1.700078in}{3.467461in}}%
\pgfpathlineto{\pgfqpoint{1.700442in}{3.468676in}}%
\pgfpathlineto{\pgfqpoint{1.700554in}{3.468980in}}%
\pgfpathlineto{\pgfqpoint{1.700899in}{3.469739in}}%
\pgfpathlineto{\pgfqpoint{1.701133in}{3.470043in}}%
\pgfpathlineto{\pgfqpoint{1.701458in}{3.470650in}}%
\pgfpathlineto{\pgfqpoint{1.701616in}{3.470954in}}%
\pgfpathlineto{\pgfqpoint{1.701967in}{3.471713in}}%
\pgfpathlineto{\pgfqpoint{1.702159in}{3.472017in}}%
\pgfpathlineto{\pgfqpoint{1.702529in}{3.473004in}}%
\pgfpathlineto{\pgfqpoint{1.702618in}{3.473308in}}%
\pgfpathlineto{\pgfqpoint{1.702938in}{3.474143in}}%
\pgfpathlineto{\pgfqpoint{1.703095in}{3.474447in}}%
\pgfpathlineto{\pgfqpoint{1.703449in}{3.475662in}}%
\pgfpathlineto{\pgfqpoint{1.703666in}{3.475966in}}%
\pgfpathlineto{\pgfqpoint{1.704026in}{3.476877in}}%
\pgfpathlineto{\pgfqpoint{1.704168in}{3.477181in}}%
\pgfpathlineto{\pgfqpoint{1.704535in}{3.478244in}}%
\pgfpathlineto{\pgfqpoint{1.704600in}{3.478548in}}%
\pgfpathlineto{\pgfqpoint{1.704903in}{3.479231in}}%
\pgfpathlineto{\pgfqpoint{1.705020in}{3.479535in}}%
\pgfpathlineto{\pgfqpoint{1.705375in}{3.479991in}}%
\pgfpathlineto{\pgfqpoint{1.705597in}{3.480294in}}%
\pgfpathlineto{\pgfqpoint{1.705958in}{3.481509in}}%
\pgfpathlineto{\pgfqpoint{1.706177in}{3.481813in}}%
\pgfpathlineto{\pgfqpoint{1.706505in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{1.706638in}{3.483104in}}%
\pgfpathlineto{\pgfqpoint{1.706927in}{3.484015in}}%
\pgfpathlineto{\pgfqpoint{1.707141in}{3.484319in}}%
\pgfpathlineto{\pgfqpoint{1.707401in}{3.485230in}}%
\pgfpathlineto{\pgfqpoint{1.707606in}{3.485534in}}%
\pgfpathlineto{\pgfqpoint{1.707921in}{3.486445in}}%
\pgfpathlineto{\pgfqpoint{1.708094in}{3.486749in}}%
\pgfpathlineto{\pgfqpoint{1.708421in}{3.487736in}}%
\pgfpathlineto{\pgfqpoint{1.708629in}{3.488040in}}%
\pgfpathlineto{\pgfqpoint{1.708990in}{3.488875in}}%
\pgfpathlineto{\pgfqpoint{1.709154in}{3.489179in}}%
\pgfpathlineto{\pgfqpoint{1.709462in}{3.490546in}}%
\pgfpathlineto{\pgfqpoint{1.709645in}{3.490850in}}%
\pgfpathlineto{\pgfqpoint{1.710005in}{3.491685in}}%
\pgfpathlineto{\pgfqpoint{1.710250in}{3.491989in}}%
\pgfpathlineto{\pgfqpoint{1.710583in}{3.492672in}}%
\pgfpathlineto{\pgfqpoint{1.710784in}{3.492976in}}%
\pgfpathlineto{\pgfqpoint{1.711134in}{3.493811in}}%
\pgfpathlineto{\pgfqpoint{1.711264in}{3.494115in}}%
\pgfpathlineto{\pgfqpoint{1.711571in}{3.494950in}}%
\pgfpathlineto{\pgfqpoint{1.711733in}{3.495254in}}%
\pgfpathlineto{\pgfqpoint{1.712096in}{3.497001in}}%
\pgfpathlineto{\pgfqpoint{1.712160in}{3.497305in}}%
\pgfpathlineto{\pgfqpoint{1.712502in}{3.497988in}}%
\pgfpathlineto{\pgfqpoint{1.712626in}{3.498292in}}%
\pgfpathlineto{\pgfqpoint{1.712962in}{3.499431in}}%
\pgfpathlineto{\pgfqpoint{1.713295in}{3.499735in}}%
\pgfpathlineto{\pgfqpoint{1.713642in}{3.500722in}}%
\pgfpathlineto{\pgfqpoint{1.713798in}{3.501025in}}%
\pgfpathlineto{\pgfqpoint{1.714157in}{3.502544in}}%
\pgfpathlineto{\pgfqpoint{1.714315in}{3.502848in}}%
\pgfpathlineto{\pgfqpoint{1.714669in}{3.503759in}}%
\pgfpathlineto{\pgfqpoint{1.714816in}{3.504063in}}%
\pgfpathlineto{\pgfqpoint{1.715176in}{3.505050in}}%
\pgfpathlineto{\pgfqpoint{1.715301in}{3.505354in}}%
\pgfpathlineto{\pgfqpoint{1.715653in}{3.506493in}}%
\pgfpathlineto{\pgfqpoint{1.715951in}{3.506797in}}%
\pgfpathlineto{\pgfqpoint{1.716249in}{3.507632in}}%
\pgfpathlineto{\pgfqpoint{1.716418in}{3.507936in}}%
\pgfpathlineto{\pgfqpoint{1.716756in}{3.509151in}}%
\pgfpathlineto{\pgfqpoint{1.716935in}{3.509455in}}%
\pgfpathlineto{\pgfqpoint{1.717259in}{3.510366in}}%
\pgfpathlineto{\pgfqpoint{1.717388in}{3.510670in}}%
\pgfpathlineto{\pgfqpoint{1.717750in}{3.511505in}}%
\pgfpathlineto{\pgfqpoint{1.717827in}{3.511809in}}%
\pgfpathlineto{\pgfqpoint{1.718178in}{3.512948in}}%
\pgfpathlineto{\pgfqpoint{1.718493in}{3.513252in}}%
\pgfpathlineto{\pgfqpoint{1.718794in}{3.514087in}}%
\pgfpathlineto{\pgfqpoint{1.719109in}{3.514391in}}%
\pgfpathlineto{\pgfqpoint{1.719473in}{3.515530in}}%
\pgfpathlineto{\pgfqpoint{1.719672in}{3.515833in}}%
\pgfpathlineto{\pgfqpoint{1.719962in}{3.516669in}}%
\pgfpathlineto{\pgfqpoint{1.720159in}{3.516973in}}%
\pgfpathlineto{\pgfqpoint{1.720520in}{3.517884in}}%
\pgfpathlineto{\pgfqpoint{1.720634in}{3.518188in}}%
\pgfpathlineto{\pgfqpoint{1.720983in}{3.519099in}}%
\pgfpathlineto{\pgfqpoint{1.721073in}{3.519403in}}%
\pgfpathlineto{\pgfqpoint{1.721414in}{3.520466in}}%
\pgfpathlineto{\pgfqpoint{1.721495in}{3.520769in}}%
\pgfpathlineto{\pgfqpoint{1.721859in}{3.521681in}}%
\pgfpathlineto{\pgfqpoint{1.721928in}{3.521984in}}%
\pgfpathlineto{\pgfqpoint{1.722298in}{3.522820in}}%
\pgfpathlineto{\pgfqpoint{1.722383in}{3.523124in}}%
\pgfpathlineto{\pgfqpoint{1.722735in}{3.524035in}}%
\pgfpathlineto{\pgfqpoint{1.722851in}{3.524339in}}%
\pgfpathlineto{\pgfqpoint{1.723213in}{3.525478in}}%
\pgfpathlineto{\pgfqpoint{1.723268in}{3.525781in}}%
\pgfpathlineto{\pgfqpoint{1.723619in}{3.526693in}}%
\pgfpathlineto{\pgfqpoint{1.723794in}{3.526996in}}%
\pgfpathlineto{\pgfqpoint{1.724143in}{3.528287in}}%
\pgfpathlineto{\pgfqpoint{1.724397in}{3.528591in}}%
\pgfpathlineto{\pgfqpoint{1.724747in}{3.529426in}}%
\pgfpathlineto{\pgfqpoint{1.724949in}{3.529730in}}%
\pgfpathlineto{\pgfqpoint{1.725314in}{3.530945in}}%
\pgfpathlineto{\pgfqpoint{1.725594in}{3.531249in}}%
\pgfpathlineto{\pgfqpoint{1.725944in}{3.532768in}}%
\pgfpathlineto{\pgfqpoint{1.726121in}{3.533071in}}%
\pgfpathlineto{\pgfqpoint{1.726471in}{3.533907in}}%
\pgfpathlineto{\pgfqpoint{1.726647in}{3.534211in}}%
\pgfpathlineto{\pgfqpoint{1.727001in}{3.534818in}}%
\pgfpathlineto{\pgfqpoint{1.727185in}{3.535122in}}%
\pgfpathlineto{\pgfqpoint{1.727553in}{3.535805in}}%
\pgfpathlineto{\pgfqpoint{1.727712in}{3.536109in}}%
\pgfpathlineto{\pgfqpoint{1.728064in}{3.536716in}}%
\pgfpathlineto{\pgfqpoint{1.728240in}{3.537020in}}%
\pgfpathlineto{\pgfqpoint{1.728590in}{3.537780in}}%
\pgfpathlineto{\pgfqpoint{1.728738in}{3.538083in}}%
\pgfpathlineto{\pgfqpoint{1.729104in}{3.539071in}}%
\pgfpathlineto{\pgfqpoint{1.729192in}{3.539374in}}%
\pgfpathlineto{\pgfqpoint{1.729543in}{3.540589in}}%
\pgfpathlineto{\pgfqpoint{1.729800in}{3.540893in}}%
\pgfpathlineto{\pgfqpoint{1.730157in}{3.542336in}}%
\pgfpathlineto{\pgfqpoint{1.730301in}{3.542640in}}%
\pgfpathlineto{\pgfqpoint{1.730657in}{3.543703in}}%
\pgfpathlineto{\pgfqpoint{1.730874in}{3.544007in}}%
\pgfpathlineto{\pgfqpoint{1.731197in}{3.544766in}}%
\pgfpathlineto{\pgfqpoint{1.731452in}{3.545070in}}%
\pgfpathlineto{\pgfqpoint{1.731782in}{3.546133in}}%
\pgfpathlineto{\pgfqpoint{1.731982in}{3.546437in}}%
\pgfpathlineto{\pgfqpoint{1.732334in}{3.547728in}}%
\pgfpathlineto{\pgfqpoint{1.732408in}{3.548031in}}%
\pgfpathlineto{\pgfqpoint{1.732737in}{3.548943in}}%
\pgfpathlineto{\pgfqpoint{1.733048in}{3.549246in}}%
\pgfpathlineto{\pgfqpoint{1.733388in}{3.550082in}}%
\pgfpathlineto{\pgfqpoint{1.733494in}{3.550385in}}%
\pgfpathlineto{\pgfqpoint{1.733862in}{3.551904in}}%
\pgfpathlineto{\pgfqpoint{1.733998in}{3.552208in}}%
\pgfpathlineto{\pgfqpoint{1.734263in}{3.553119in}}%
\pgfpathlineto{\pgfqpoint{1.734494in}{3.553423in}}%
\pgfpathlineto{\pgfqpoint{1.734863in}{3.554714in}}%
\pgfpathlineto{\pgfqpoint{1.734934in}{3.555018in}}%
\pgfpathlineto{\pgfqpoint{1.735274in}{3.556157in}}%
\pgfpathlineto{\pgfqpoint{1.735660in}{3.556460in}}%
\pgfpathlineto{\pgfqpoint{1.735998in}{3.556992in}}%
\pgfpathlineto{\pgfqpoint{1.736120in}{3.557296in}}%
\pgfpathlineto{\pgfqpoint{1.736444in}{3.557903in}}%
\pgfpathlineto{\pgfqpoint{1.736676in}{3.558207in}}%
\pgfpathlineto{\pgfqpoint{1.737003in}{3.559574in}}%
\pgfpathlineto{\pgfqpoint{1.737253in}{3.559878in}}%
\pgfpathlineto{\pgfqpoint{1.737616in}{3.560941in}}%
\pgfpathlineto{\pgfqpoint{1.737839in}{3.561245in}}%
\pgfpathlineto{\pgfqpoint{1.738158in}{3.562156in}}%
\pgfpathlineto{\pgfqpoint{1.738301in}{3.562460in}}%
\pgfpathlineto{\pgfqpoint{1.738661in}{3.563219in}}%
\pgfpathlineto{\pgfqpoint{1.738979in}{3.563523in}}%
\pgfpathlineto{\pgfqpoint{1.739326in}{3.564662in}}%
\pgfpathlineto{\pgfqpoint{1.739553in}{3.564966in}}%
\pgfpathlineto{\pgfqpoint{1.739896in}{3.566181in}}%
\pgfpathlineto{\pgfqpoint{1.740120in}{3.566484in}}%
\pgfpathlineto{\pgfqpoint{1.740479in}{3.567396in}}%
\pgfpathlineto{\pgfqpoint{1.740547in}{3.567699in}}%
\pgfpathlineto{\pgfqpoint{1.740891in}{3.568459in}}%
\pgfpathlineto{\pgfqpoint{1.740995in}{3.568762in}}%
\pgfpathlineto{\pgfqpoint{1.741349in}{3.569294in}}%
\pgfpathlineto{\pgfqpoint{1.741539in}{3.569598in}}%
\pgfpathlineto{\pgfqpoint{1.741905in}{3.570509in}}%
\pgfpathlineto{\pgfqpoint{1.742025in}{3.570813in}}%
\pgfpathlineto{\pgfqpoint{1.742362in}{3.571724in}}%
\pgfpathlineto{\pgfqpoint{1.742611in}{3.572028in}}%
\pgfpathlineto{\pgfqpoint{1.742898in}{3.572939in}}%
\pgfpathlineto{\pgfqpoint{1.743152in}{3.573243in}}%
\pgfpathlineto{\pgfqpoint{1.743509in}{3.574154in}}%
\pgfpathlineto{\pgfqpoint{1.743727in}{3.574458in}}%
\pgfpathlineto{\pgfqpoint{1.744090in}{3.575293in}}%
\pgfpathlineto{\pgfqpoint{1.744242in}{3.575597in}}%
\pgfpathlineto{\pgfqpoint{1.744590in}{3.576280in}}%
\pgfpathlineto{\pgfqpoint{1.744773in}{3.576584in}}%
\pgfpathlineto{\pgfqpoint{1.745084in}{3.577875in}}%
\pgfpathlineto{\pgfqpoint{1.745251in}{3.578179in}}%
\pgfpathlineto{\pgfqpoint{1.745616in}{3.579014in}}%
\pgfpathlineto{\pgfqpoint{1.745804in}{3.579318in}}%
\pgfpathlineto{\pgfqpoint{1.746133in}{3.579925in}}%
\pgfpathlineto{\pgfqpoint{1.746402in}{3.580229in}}%
\pgfpathlineto{\pgfqpoint{1.746738in}{3.581292in}}%
\pgfpathlineto{\pgfqpoint{1.746919in}{3.581596in}}%
\pgfpathlineto{\pgfqpoint{1.747166in}{3.582279in}}%
\pgfpathlineto{\pgfqpoint{1.747521in}{3.582583in}}%
\pgfpathlineto{\pgfqpoint{1.747849in}{3.583267in}}%
\pgfpathlineto{\pgfqpoint{1.748132in}{3.583570in}}%
\pgfpathlineto{\pgfqpoint{1.748493in}{3.584785in}}%
\pgfpathlineto{\pgfqpoint{1.748681in}{3.585089in}}%
\pgfpathlineto{\pgfqpoint{1.749042in}{3.586456in}}%
\pgfpathlineto{\pgfqpoint{1.749178in}{3.586760in}}%
\pgfpathlineto{\pgfqpoint{1.749541in}{3.587671in}}%
\pgfpathlineto{\pgfqpoint{1.749785in}{3.587975in}}%
\pgfpathlineto{\pgfqpoint{1.750147in}{3.589190in}}%
\pgfpathlineto{\pgfqpoint{1.750306in}{3.589494in}}%
\pgfpathlineto{\pgfqpoint{1.750654in}{3.590936in}}%
\pgfpathlineto{\pgfqpoint{1.750835in}{3.591240in}}%
\pgfpathlineto{\pgfqpoint{1.751192in}{3.592379in}}%
\pgfpathlineto{\pgfqpoint{1.751345in}{3.592683in}}%
\pgfpathlineto{\pgfqpoint{1.751709in}{3.593670in}}%
\pgfpathlineto{\pgfqpoint{1.751910in}{3.593974in}}%
\pgfpathlineto{\pgfqpoint{1.752280in}{3.594885in}}%
\pgfpathlineto{\pgfqpoint{1.752441in}{3.595189in}}%
\pgfpathlineto{\pgfqpoint{1.752789in}{3.595796in}}%
\pgfpathlineto{\pgfqpoint{1.752838in}{3.596100in}}%
\pgfpathlineto{\pgfqpoint{1.753180in}{3.597087in}}%
\pgfpathlineto{\pgfqpoint{1.753402in}{3.597391in}}%
\pgfpathlineto{\pgfqpoint{1.753757in}{3.598454in}}%
\pgfpathlineto{\pgfqpoint{1.753918in}{3.598758in}}%
\pgfpathlineto{\pgfqpoint{1.754280in}{3.599973in}}%
\pgfpathlineto{\pgfqpoint{1.754436in}{3.600277in}}%
\pgfpathlineto{\pgfqpoint{1.754805in}{3.601188in}}%
\pgfpathlineto{\pgfqpoint{1.755040in}{3.601492in}}%
\pgfpathlineto{\pgfqpoint{1.755390in}{3.602251in}}%
\pgfpathlineto{\pgfqpoint{1.755607in}{3.602555in}}%
\pgfpathlineto{\pgfqpoint{1.755921in}{3.603390in}}%
\pgfpathlineto{\pgfqpoint{1.756162in}{3.603694in}}%
\pgfpathlineto{\pgfqpoint{1.756515in}{3.604529in}}%
\pgfpathlineto{\pgfqpoint{1.756621in}{3.604833in}}%
\pgfpathlineto{\pgfqpoint{1.756942in}{3.605896in}}%
\pgfpathlineto{\pgfqpoint{1.757327in}{3.606200in}}%
\pgfpathlineto{\pgfqpoint{1.757632in}{3.607035in}}%
\pgfpathlineto{\pgfqpoint{1.757795in}{3.607339in}}%
\pgfpathlineto{\pgfqpoint{1.758159in}{3.608250in}}%
\pgfpathlineto{\pgfqpoint{1.758274in}{3.608554in}}%
\pgfpathlineto{\pgfqpoint{1.758601in}{3.609389in}}%
\pgfpathlineto{\pgfqpoint{1.758771in}{3.609693in}}%
\pgfpathlineto{\pgfqpoint{1.759019in}{3.610149in}}%
\pgfpathlineto{\pgfqpoint{1.759326in}{3.610453in}}%
\pgfpathlineto{\pgfqpoint{1.759683in}{3.611060in}}%
\pgfpathlineto{\pgfqpoint{1.759899in}{3.611364in}}%
\pgfpathlineto{\pgfqpoint{1.760224in}{3.612047in}}%
\pgfpathlineto{\pgfqpoint{1.760425in}{3.612351in}}%
\pgfpathlineto{\pgfqpoint{1.760788in}{3.613490in}}%
\pgfpathlineto{\pgfqpoint{1.760914in}{3.613794in}}%
\pgfpathlineto{\pgfqpoint{1.761244in}{3.615009in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{3.615313in}}%
\pgfpathlineto{\pgfqpoint{1.761750in}{3.615920in}}%
\pgfpathlineto{\pgfqpoint{1.762085in}{3.616224in}}%
\pgfpathlineto{\pgfqpoint{1.762427in}{3.617211in}}%
\pgfpathlineto{\pgfqpoint{1.762602in}{3.617515in}}%
\pgfpathlineto{\pgfqpoint{1.762961in}{3.618578in}}%
\pgfpathlineto{\pgfqpoint{1.763270in}{3.618882in}}%
\pgfpathlineto{\pgfqpoint{1.763542in}{3.619869in}}%
\pgfpathlineto{\pgfqpoint{1.763785in}{3.620173in}}%
\pgfpathlineto{\pgfqpoint{1.764104in}{3.621084in}}%
\pgfpathlineto{\pgfqpoint{1.764393in}{3.621388in}}%
\pgfpathlineto{\pgfqpoint{1.764734in}{3.621919in}}%
\pgfpathlineto{\pgfqpoint{1.765087in}{3.622223in}}%
\pgfpathlineto{\pgfqpoint{1.765452in}{3.623362in}}%
\pgfpathlineto{\pgfqpoint{1.765625in}{3.623666in}}%
\pgfpathlineto{\pgfqpoint{1.765988in}{3.624273in}}%
\pgfpathlineto{\pgfqpoint{1.766337in}{3.624577in}}%
\pgfpathlineto{\pgfqpoint{1.766706in}{3.625792in}}%
\pgfpathlineto{\pgfqpoint{1.766872in}{3.626096in}}%
\pgfpathlineto{\pgfqpoint{1.767222in}{3.626855in}}%
\pgfpathlineto{\pgfqpoint{1.767476in}{3.627159in}}%
\pgfpathlineto{\pgfqpoint{1.767833in}{3.628222in}}%
\pgfpathlineto{\pgfqpoint{1.768029in}{3.628526in}}%
\pgfpathlineto{\pgfqpoint{1.768381in}{3.629209in}}%
\pgfpathlineto{\pgfqpoint{1.768547in}{3.629513in}}%
\pgfpathlineto{\pgfqpoint{1.768859in}{3.630348in}}%
\pgfpathlineto{\pgfqpoint{1.769083in}{3.630652in}}%
\pgfpathlineto{\pgfqpoint{1.769433in}{3.631867in}}%
\pgfpathlineto{\pgfqpoint{1.769566in}{3.632171in}}%
\pgfpathlineto{\pgfqpoint{1.769911in}{3.633082in}}%
\pgfpathlineto{\pgfqpoint{1.770209in}{3.633386in}}%
\pgfpathlineto{\pgfqpoint{1.770556in}{3.634373in}}%
\pgfpathlineto{\pgfqpoint{1.770660in}{3.634677in}}%
\pgfpathlineto{\pgfqpoint{1.770929in}{3.635208in}}%
\pgfpathlineto{\pgfqpoint{1.771189in}{3.635512in}}%
\pgfpathlineto{\pgfqpoint{1.771560in}{3.636120in}}%
\pgfpathlineto{\pgfqpoint{1.771677in}{3.636423in}}%
\pgfpathlineto{\pgfqpoint{1.772047in}{3.637031in}}%
\pgfpathlineto{\pgfqpoint{1.772140in}{3.637335in}}%
\pgfpathlineto{\pgfqpoint{1.772503in}{3.637790in}}%
\pgfpathlineto{\pgfqpoint{1.772620in}{3.638094in}}%
\pgfpathlineto{\pgfqpoint{1.772936in}{3.639157in}}%
\pgfpathlineto{\pgfqpoint{1.773219in}{3.639461in}}%
\pgfpathlineto{\pgfqpoint{1.773585in}{3.640600in}}%
\pgfpathlineto{\pgfqpoint{1.773721in}{3.640904in}}%
\pgfpathlineto{\pgfqpoint{1.774050in}{3.641511in}}%
\pgfpathlineto{\pgfqpoint{1.774202in}{3.641815in}}%
\pgfpathlineto{\pgfqpoint{1.774484in}{3.642498in}}%
\pgfpathlineto{\pgfqpoint{1.774785in}{3.642802in}}%
\pgfpathlineto{\pgfqpoint{1.775145in}{3.643486in}}%
\pgfpathlineto{\pgfqpoint{1.775222in}{3.643789in}}%
\pgfpathlineto{\pgfqpoint{1.775551in}{3.644625in}}%
\pgfpathlineto{\pgfqpoint{1.776173in}{3.644929in}}%
\pgfpathlineto{\pgfqpoint{1.776530in}{3.645764in}}%
\pgfpathlineto{\pgfqpoint{1.776777in}{3.646068in}}%
\pgfpathlineto{\pgfqpoint{1.777060in}{3.646827in}}%
\pgfpathlineto{\pgfqpoint{1.777234in}{3.647131in}}%
\pgfpathlineto{\pgfqpoint{1.777585in}{3.647814in}}%
\pgfpathlineto{\pgfqpoint{1.777775in}{3.648118in}}%
\pgfpathlineto{\pgfqpoint{1.778107in}{3.649029in}}%
\pgfpathlineto{\pgfqpoint{1.778259in}{3.649333in}}%
\pgfpathlineto{\pgfqpoint{1.778485in}{3.650092in}}%
\pgfpathlineto{\pgfqpoint{1.779054in}{3.650396in}}%
\pgfpathlineto{\pgfqpoint{1.779380in}{3.651687in}}%
\pgfpathlineto{\pgfqpoint{1.779751in}{3.651991in}}%
\pgfpathlineto{\pgfqpoint{1.780105in}{3.652978in}}%
\pgfpathlineto{\pgfqpoint{1.780476in}{3.653282in}}%
\pgfpathlineto{\pgfqpoint{1.780841in}{3.654117in}}%
\pgfpathlineto{\pgfqpoint{1.780994in}{3.654421in}}%
\pgfpathlineto{\pgfqpoint{1.781364in}{3.655332in}}%
\pgfpathlineto{\pgfqpoint{1.781625in}{3.655636in}}%
\pgfpathlineto{\pgfqpoint{1.781949in}{3.656395in}}%
\pgfpathlineto{\pgfqpoint{1.782044in}{3.656699in}}%
\pgfpathlineto{\pgfqpoint{1.782333in}{3.657306in}}%
\pgfpathlineto{\pgfqpoint{1.782653in}{3.657610in}}%
\pgfpathlineto{\pgfqpoint{1.783015in}{3.658597in}}%
\pgfpathlineto{\pgfqpoint{1.783258in}{3.658901in}}%
\pgfpathlineto{\pgfqpoint{1.783626in}{3.659964in}}%
\pgfpathlineto{\pgfqpoint{1.783857in}{3.660268in}}%
\pgfpathlineto{\pgfqpoint{1.784214in}{3.661027in}}%
\pgfpathlineto{\pgfqpoint{1.784304in}{3.661331in}}%
\pgfpathlineto{\pgfqpoint{1.784649in}{3.661939in}}%
\pgfpathlineto{\pgfqpoint{1.784843in}{3.662242in}}%
\pgfpathlineto{\pgfqpoint{1.785103in}{3.662850in}}%
\pgfpathlineto{\pgfqpoint{1.785380in}{3.663154in}}%
\pgfpathlineto{\pgfqpoint{1.785712in}{3.664521in}}%
\pgfpathlineto{\pgfqpoint{1.786094in}{3.664824in}}%
\pgfpathlineto{\pgfqpoint{1.786422in}{3.665356in}}%
\pgfpathlineto{\pgfqpoint{1.786596in}{3.665660in}}%
\pgfpathlineto{\pgfqpoint{1.786966in}{3.666951in}}%
\pgfpathlineto{\pgfqpoint{1.787118in}{3.667254in}}%
\pgfpathlineto{\pgfqpoint{1.787418in}{3.668014in}}%
\pgfpathlineto{\pgfqpoint{1.787642in}{3.668317in}}%
\pgfpathlineto{\pgfqpoint{1.788007in}{3.668545in}}%
\pgfpathlineto{\pgfqpoint{1.788115in}{3.668849in}}%
\pgfpathlineto{\pgfqpoint{1.788436in}{3.669305in}}%
\pgfpathlineto{\pgfqpoint{1.788557in}{3.669608in}}%
\pgfpathlineto{\pgfqpoint{1.788852in}{3.670216in}}%
\pgfpathlineto{\pgfqpoint{1.789156in}{3.670520in}}%
\pgfpathlineto{\pgfqpoint{1.789378in}{3.671279in}}%
\pgfpathlineto{\pgfqpoint{1.789771in}{3.671583in}}%
\pgfpathlineto{\pgfqpoint{1.789808in}{3.671735in}}%
\pgfpathlineto{\pgfqpoint{1.790298in}{3.672038in}}%
\pgfpathlineto{\pgfqpoint{1.790599in}{3.672722in}}%
\pgfpathlineto{\pgfqpoint{1.790746in}{3.673026in}}%
\pgfpathlineto{\pgfqpoint{1.791095in}{3.674013in}}%
\pgfpathlineto{\pgfqpoint{1.791467in}{3.674317in}}%
\pgfpathlineto{\pgfqpoint{1.791806in}{3.675532in}}%
\pgfpathlineto{\pgfqpoint{1.791922in}{3.675835in}}%
\pgfpathlineto{\pgfqpoint{1.792258in}{3.676443in}}%
\pgfpathlineto{\pgfqpoint{1.792358in}{3.676747in}}%
\pgfpathlineto{\pgfqpoint{1.792726in}{3.677734in}}%
\pgfpathlineto{\pgfqpoint{1.792976in}{3.678038in}}%
\pgfpathlineto{\pgfqpoint{1.793296in}{3.678797in}}%
\pgfpathlineto{\pgfqpoint{1.793571in}{3.679101in}}%
\pgfpathlineto{\pgfqpoint{1.793930in}{3.679784in}}%
\pgfpathlineto{\pgfqpoint{1.794100in}{3.680088in}}%
\pgfpathlineto{\pgfqpoint{1.794443in}{3.680771in}}%
\pgfpathlineto{\pgfqpoint{1.794707in}{3.681075in}}%
\pgfpathlineto{\pgfqpoint{1.794939in}{3.681607in}}%
\pgfpathlineto{\pgfqpoint{1.795209in}{3.681910in}}%
\pgfpathlineto{\pgfqpoint{1.795552in}{3.683125in}}%
\pgfpathlineto{\pgfqpoint{1.796163in}{3.683429in}}%
\pgfpathlineto{\pgfqpoint{1.796531in}{3.684189in}}%
\pgfpathlineto{\pgfqpoint{1.796793in}{3.684492in}}%
\pgfpathlineto{\pgfqpoint{1.797155in}{3.685100in}}%
\pgfpathlineto{\pgfqpoint{1.797522in}{3.685404in}}%
\pgfpathlineto{\pgfqpoint{1.797794in}{3.686239in}}%
\pgfpathlineto{\pgfqpoint{1.798125in}{3.686543in}}%
\pgfpathlineto{\pgfqpoint{1.798495in}{3.687378in}}%
\pgfpathlineto{\pgfqpoint{1.798834in}{3.687682in}}%
\pgfpathlineto{\pgfqpoint{1.799202in}{3.688593in}}%
\pgfpathlineto{\pgfqpoint{1.799307in}{3.688897in}}%
\pgfpathlineto{\pgfqpoint{1.799595in}{3.689732in}}%
\pgfpathlineto{\pgfqpoint{1.799913in}{3.690036in}}%
\pgfpathlineto{\pgfqpoint{1.800271in}{3.690643in}}%
\pgfpathlineto{\pgfqpoint{1.800609in}{3.690947in}}%
\pgfpathlineto{\pgfqpoint{1.800922in}{3.691631in}}%
\pgfpathlineto{\pgfqpoint{1.801280in}{3.691934in}}%
\pgfpathlineto{\pgfqpoint{1.801600in}{3.692770in}}%
\pgfpathlineto{\pgfqpoint{1.801823in}{3.693073in}}%
\pgfpathlineto{\pgfqpoint{1.802192in}{3.693605in}}%
\pgfpathlineto{\pgfqpoint{1.802456in}{3.693909in}}%
\pgfpathlineto{\pgfqpoint{1.802776in}{3.694972in}}%
\pgfpathlineto{\pgfqpoint{1.802942in}{3.695276in}}%
\pgfpathlineto{\pgfqpoint{1.803284in}{3.695959in}}%
\pgfpathlineto{\pgfqpoint{1.803874in}{3.696263in}}%
\pgfpathlineto{\pgfqpoint{1.804179in}{3.697022in}}%
\pgfpathlineto{\pgfqpoint{1.804446in}{3.697326in}}%
\pgfpathlineto{\pgfqpoint{1.804737in}{3.698237in}}%
\pgfpathlineto{\pgfqpoint{1.805242in}{3.698541in}}%
\pgfpathlineto{\pgfqpoint{1.805576in}{3.699528in}}%
\pgfpathlineto{\pgfqpoint{1.805811in}{3.699832in}}%
\pgfpathlineto{\pgfqpoint{1.806165in}{3.700439in}}%
\pgfpathlineto{\pgfqpoint{1.806326in}{3.700743in}}%
\pgfpathlineto{\pgfqpoint{1.806630in}{3.701578in}}%
\pgfpathlineto{\pgfqpoint{1.806802in}{3.701882in}}%
\pgfpathlineto{\pgfqpoint{1.807166in}{3.702566in}}%
\pgfpathlineto{\pgfqpoint{1.807298in}{3.702869in}}%
\pgfpathlineto{\pgfqpoint{1.807546in}{3.703629in}}%
\pgfpathlineto{\pgfqpoint{1.807866in}{3.703933in}}%
\pgfpathlineto{\pgfqpoint{1.808144in}{3.704692in}}%
\pgfpathlineto{\pgfqpoint{1.808493in}{3.704996in}}%
\pgfpathlineto{\pgfqpoint{1.808841in}{3.705603in}}%
\pgfpathlineto{\pgfqpoint{1.808990in}{3.705907in}}%
\pgfpathlineto{\pgfqpoint{1.809337in}{3.706514in}}%
\pgfpathlineto{\pgfqpoint{1.809550in}{3.706818in}}%
\pgfpathlineto{\pgfqpoint{1.809894in}{3.707805in}}%
\pgfpathlineto{\pgfqpoint{1.810035in}{3.708109in}}%
\pgfpathlineto{\pgfqpoint{1.810392in}{3.708717in}}%
\pgfpathlineto{\pgfqpoint{1.810777in}{3.709020in}}%
\pgfpathlineto{\pgfqpoint{1.811121in}{3.709704in}}%
\pgfpathlineto{\pgfqpoint{1.811369in}{3.710008in}}%
\pgfpathlineto{\pgfqpoint{1.811686in}{3.710463in}}%
\pgfpathlineto{\pgfqpoint{1.811873in}{3.710767in}}%
\pgfpathlineto{\pgfqpoint{1.812238in}{3.711526in}}%
\pgfpathlineto{\pgfqpoint{1.812384in}{3.711830in}}%
\pgfpathlineto{\pgfqpoint{1.812663in}{3.712286in}}%
\pgfpathlineto{\pgfqpoint{1.813036in}{3.712589in}}%
\pgfpathlineto{\pgfqpoint{1.813297in}{3.713349in}}%
\pgfpathlineto{\pgfqpoint{1.813778in}{3.713653in}}%
\pgfpathlineto{\pgfqpoint{1.814070in}{3.714336in}}%
\pgfpathlineto{\pgfqpoint{1.814448in}{3.714640in}}%
\pgfpathlineto{\pgfqpoint{1.814815in}{3.715171in}}%
\pgfpathlineto{\pgfqpoint{1.814995in}{3.715475in}}%
\pgfpathlineto{\pgfqpoint{1.815277in}{3.716083in}}%
\pgfpathlineto{\pgfqpoint{1.815542in}{3.716386in}}%
\pgfpathlineto{\pgfqpoint{1.815899in}{3.717298in}}%
\pgfpathlineto{\pgfqpoint{1.816091in}{3.717601in}}%
\pgfpathlineto{\pgfqpoint{1.816350in}{3.717981in}}%
\pgfpathlineto{\pgfqpoint{1.817096in}{3.718285in}}%
\pgfpathlineto{\pgfqpoint{1.817452in}{3.719044in}}%
\pgfpathlineto{\pgfqpoint{1.817589in}{3.719348in}}%
\pgfpathlineto{\pgfqpoint{1.817945in}{3.719956in}}%
\pgfpathlineto{\pgfqpoint{1.818094in}{3.720259in}}%
\pgfpathlineto{\pgfqpoint{1.818452in}{3.720943in}}%
\pgfpathlineto{\pgfqpoint{1.818604in}{3.721246in}}%
\pgfpathlineto{\pgfqpoint{1.818960in}{3.722158in}}%
\pgfpathlineto{\pgfqpoint{1.819195in}{3.722461in}}%
\pgfpathlineto{\pgfqpoint{1.819530in}{3.723373in}}%
\pgfpathlineto{\pgfqpoint{1.819856in}{3.723676in}}%
\pgfpathlineto{\pgfqpoint{1.820222in}{3.724512in}}%
\pgfpathlineto{\pgfqpoint{1.820397in}{3.724816in}}%
\pgfpathlineto{\pgfqpoint{1.820753in}{3.725499in}}%
\pgfpathlineto{\pgfqpoint{1.820819in}{3.725803in}}%
\pgfpathlineto{\pgfqpoint{1.821177in}{3.726714in}}%
\pgfpathlineto{\pgfqpoint{1.821267in}{3.727018in}}%
\pgfpathlineto{\pgfqpoint{1.821618in}{3.728081in}}%
\pgfpathlineto{\pgfqpoint{1.821932in}{3.728385in}}%
\pgfpathlineto{\pgfqpoint{1.822277in}{3.728916in}}%
\pgfpathlineto{\pgfqpoint{1.822476in}{3.729220in}}%
\pgfpathlineto{\pgfqpoint{1.822691in}{3.729600in}}%
\pgfpathlineto{\pgfqpoint{1.823010in}{3.729903in}}%
\pgfpathlineto{\pgfqpoint{1.823360in}{3.731042in}}%
\pgfpathlineto{\pgfqpoint{1.823639in}{3.731346in}}%
\pgfpathlineto{\pgfqpoint{1.824005in}{3.731726in}}%
\pgfpathlineto{\pgfqpoint{1.824231in}{3.732030in}}%
\pgfpathlineto{\pgfqpoint{1.824589in}{3.733017in}}%
\pgfpathlineto{\pgfqpoint{1.824934in}{3.733321in}}%
\pgfpathlineto{\pgfqpoint{1.825257in}{3.734156in}}%
\pgfpathlineto{\pgfqpoint{1.825803in}{3.734460in}}%
\pgfpathlineto{\pgfqpoint{1.826163in}{3.734991in}}%
\pgfpathlineto{\pgfqpoint{1.826414in}{3.735295in}}%
\pgfpathlineto{\pgfqpoint{1.826774in}{3.735903in}}%
\pgfpathlineto{\pgfqpoint{1.827015in}{3.736206in}}%
\pgfpathlineto{\pgfqpoint{1.827322in}{3.736966in}}%
\pgfpathlineto{\pgfqpoint{1.827815in}{3.737269in}}%
\pgfpathlineto{\pgfqpoint{1.828111in}{3.737725in}}%
\pgfpathlineto{\pgfqpoint{1.828925in}{3.738029in}}%
\pgfpathlineto{\pgfqpoint{1.829279in}{3.738484in}}%
\pgfpathlineto{\pgfqpoint{1.829512in}{3.738788in}}%
\pgfpathlineto{\pgfqpoint{1.829869in}{3.739699in}}%
\pgfpathlineto{\pgfqpoint{1.830141in}{3.740003in}}%
\pgfpathlineto{\pgfqpoint{1.830501in}{3.740990in}}%
\pgfpathlineto{\pgfqpoint{1.830733in}{3.741294in}}%
\pgfpathlineto{\pgfqpoint{1.831091in}{3.742205in}}%
\pgfpathlineto{\pgfqpoint{1.831208in}{3.742509in}}%
\pgfpathlineto{\pgfqpoint{1.831568in}{3.743041in}}%
\pgfpathlineto{\pgfqpoint{1.831966in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.832227in}{3.744028in}}%
\pgfpathlineto{\pgfqpoint{1.832598in}{3.744332in}}%
\pgfpathlineto{\pgfqpoint{1.832939in}{3.745015in}}%
\pgfpathlineto{\pgfqpoint{1.833190in}{3.745319in}}%
\pgfpathlineto{\pgfqpoint{1.833443in}{3.745775in}}%
\pgfpathlineto{\pgfqpoint{1.833869in}{3.746078in}}%
\pgfpathlineto{\pgfqpoint{1.834230in}{3.746610in}}%
\pgfpathlineto{\pgfqpoint{1.834490in}{3.746914in}}%
\pgfpathlineto{\pgfqpoint{1.834840in}{3.747521in}}%
\pgfpathlineto{\pgfqpoint{1.835082in}{3.747825in}}%
\pgfpathlineto{\pgfqpoint{1.835405in}{3.748432in}}%
\pgfpathlineto{\pgfqpoint{1.835811in}{3.748736in}}%
\pgfpathlineto{\pgfqpoint{1.836128in}{3.749571in}}%
\pgfpathlineto{\pgfqpoint{1.836255in}{3.749875in}}%
\pgfpathlineto{\pgfqpoint{1.836545in}{3.750255in}}%
\pgfpathlineto{\pgfqpoint{1.836693in}{3.750559in}}%
\pgfpathlineto{\pgfqpoint{1.837016in}{3.751090in}}%
\pgfpathlineto{\pgfqpoint{1.837579in}{3.751394in}}%
\pgfpathlineto{\pgfqpoint{1.837896in}{3.752153in}}%
\pgfpathlineto{\pgfqpoint{1.838335in}{3.752457in}}%
\pgfpathlineto{\pgfqpoint{1.838555in}{3.752837in}}%
\pgfpathlineto{\pgfqpoint{1.838858in}{3.753141in}}%
\pgfpathlineto{\pgfqpoint{1.839148in}{3.753672in}}%
\pgfpathlineto{\pgfqpoint{1.839364in}{3.753976in}}%
\pgfpathlineto{\pgfqpoint{1.839597in}{3.754356in}}%
\pgfpathlineto{\pgfqpoint{1.840043in}{3.754659in}}%
\pgfpathlineto{\pgfqpoint{1.840387in}{3.755191in}}%
\pgfpathlineto{\pgfqpoint{1.840638in}{3.755495in}}%
\pgfpathlineto{\pgfqpoint{1.841007in}{3.756330in}}%
\pgfpathlineto{\pgfqpoint{1.841147in}{3.756634in}}%
\pgfpathlineto{\pgfqpoint{1.841386in}{3.757165in}}%
\pgfpathlineto{\pgfqpoint{1.841802in}{3.757469in}}%
\pgfpathlineto{\pgfqpoint{1.842030in}{3.758001in}}%
\pgfpathlineto{\pgfqpoint{1.842295in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{1.842597in}{3.758912in}}%
\pgfpathlineto{\pgfqpoint{1.843054in}{3.759216in}}%
\pgfpathlineto{\pgfqpoint{1.843392in}{3.760051in}}%
\pgfpathlineto{\pgfqpoint{1.843684in}{3.760355in}}%
\pgfpathlineto{\pgfqpoint{1.843867in}{3.760734in}}%
\pgfpathlineto{\pgfqpoint{1.844383in}{3.761038in}}%
\pgfpathlineto{\pgfqpoint{1.844740in}{3.761570in}}%
\pgfpathlineto{\pgfqpoint{1.845030in}{3.761873in}}%
\pgfpathlineto{\pgfqpoint{1.845399in}{3.762253in}}%
\pgfpathlineto{\pgfqpoint{1.845627in}{3.762557in}}%
\pgfpathlineto{\pgfqpoint{1.845956in}{3.763088in}}%
\pgfpathlineto{\pgfqpoint{1.846324in}{3.763392in}}%
\pgfpathlineto{\pgfqpoint{1.846612in}{3.764000in}}%
\pgfpathlineto{\pgfqpoint{1.846888in}{3.764303in}}%
\pgfpathlineto{\pgfqpoint{1.847256in}{3.765063in}}%
\pgfpathlineto{\pgfqpoint{1.847508in}{3.765367in}}%
\pgfpathlineto{\pgfqpoint{1.847830in}{3.766050in}}%
\pgfpathlineto{\pgfqpoint{1.848261in}{3.766354in}}%
\pgfpathlineto{\pgfqpoint{1.848591in}{3.766809in}}%
\pgfpathlineto{\pgfqpoint{1.848689in}{3.767113in}}%
\pgfpathlineto{\pgfqpoint{1.849033in}{3.767873in}}%
\pgfpathlineto{\pgfqpoint{1.849403in}{3.768176in}}%
\pgfpathlineto{\pgfqpoint{1.849772in}{3.768708in}}%
\pgfpathlineto{\pgfqpoint{1.849938in}{3.769012in}}%
\pgfpathlineto{\pgfqpoint{1.850305in}{3.769771in}}%
\pgfpathlineto{\pgfqpoint{1.850745in}{3.770075in}}%
\pgfpathlineto{\pgfqpoint{1.851093in}{3.770303in}}%
\pgfpathlineto{\pgfqpoint{1.851503in}{3.770606in}}%
\pgfpathlineto{\pgfqpoint{1.851590in}{3.770910in}}%
\pgfpathlineto{\pgfqpoint{1.852294in}{3.771214in}}%
\pgfpathlineto{\pgfqpoint{1.852623in}{3.771973in}}%
\pgfpathlineto{\pgfqpoint{1.852939in}{3.772277in}}%
\pgfpathlineto{\pgfqpoint{1.853246in}{3.772884in}}%
\pgfpathlineto{\pgfqpoint{1.853496in}{3.773188in}}%
\pgfpathlineto{\pgfqpoint{1.853781in}{3.773568in}}%
\pgfpathlineto{\pgfqpoint{1.854405in}{3.773872in}}%
\pgfpathlineto{\pgfqpoint{1.854656in}{3.774479in}}%
\pgfpathlineto{\pgfqpoint{1.854873in}{3.774783in}}%
\pgfpathlineto{\pgfqpoint{1.855241in}{3.775087in}}%
\pgfpathlineto{\pgfqpoint{1.855566in}{3.775390in}}%
\pgfpathlineto{\pgfqpoint{1.855928in}{3.775922in}}%
\pgfpathlineto{\pgfqpoint{1.856233in}{3.776226in}}%
\pgfpathlineto{\pgfqpoint{1.856599in}{3.776909in}}%
\pgfpathlineto{\pgfqpoint{1.856773in}{3.777213in}}%
\pgfpathlineto{\pgfqpoint{1.857016in}{3.777517in}}%
\pgfpathlineto{\pgfqpoint{1.857419in}{3.777820in}}%
\pgfpathlineto{\pgfqpoint{1.857763in}{3.778504in}}%
\pgfpathlineto{\pgfqpoint{1.858058in}{3.778808in}}%
\pgfpathlineto{\pgfqpoint{1.858409in}{3.779415in}}%
\pgfpathlineto{\pgfqpoint{1.858765in}{3.779719in}}%
\pgfpathlineto{\pgfqpoint{1.859104in}{3.780175in}}%
\pgfpathlineto{\pgfqpoint{1.859434in}{3.780478in}}%
\pgfpathlineto{\pgfqpoint{1.859777in}{3.781466in}}%
\pgfpathlineto{\pgfqpoint{1.859888in}{3.781769in}}%
\pgfpathlineto{\pgfqpoint{1.860241in}{3.782073in}}%
\pgfpathlineto{\pgfqpoint{1.860838in}{3.782377in}}%
\pgfpathlineto{\pgfqpoint{1.861185in}{3.783136in}}%
\pgfpathlineto{\pgfqpoint{1.861267in}{3.783440in}}%
\pgfpathlineto{\pgfqpoint{1.861605in}{3.783744in}}%
\pgfpathlineto{\pgfqpoint{1.861943in}{3.784047in}}%
\pgfpathlineto{\pgfqpoint{1.862236in}{3.784351in}}%
\pgfpathlineto{\pgfqpoint{1.862722in}{3.784655in}}%
\pgfpathlineto{\pgfqpoint{1.863091in}{3.785414in}}%
\pgfpathlineto{\pgfqpoint{1.863307in}{3.785718in}}%
\pgfpathlineto{\pgfqpoint{1.863677in}{3.786553in}}%
\pgfpathlineto{\pgfqpoint{1.863801in}{3.786857in}}%
\pgfpathlineto{\pgfqpoint{1.864155in}{3.787465in}}%
\pgfpathlineto{\pgfqpoint{1.864564in}{3.787768in}}%
\pgfpathlineto{\pgfqpoint{1.864904in}{3.788148in}}%
\pgfpathlineto{\pgfqpoint{1.865224in}{3.788452in}}%
\pgfpathlineto{\pgfqpoint{1.865568in}{3.789287in}}%
\pgfpathlineto{\pgfqpoint{1.865835in}{3.789591in}}%
\pgfpathlineto{\pgfqpoint{1.865959in}{3.790047in}}%
\pgfpathlineto{\pgfqpoint{1.866580in}{3.790350in}}%
\pgfpathlineto{\pgfqpoint{1.866877in}{3.791034in}}%
\pgfpathlineto{\pgfqpoint{1.867142in}{3.791337in}}%
\pgfpathlineto{\pgfqpoint{1.867458in}{3.791793in}}%
\pgfpathlineto{\pgfqpoint{1.867768in}{3.792097in}}%
\pgfpathlineto{\pgfqpoint{1.868076in}{3.793008in}}%
\pgfpathlineto{\pgfqpoint{1.868228in}{3.793312in}}%
\pgfpathlineto{\pgfqpoint{1.868549in}{3.793919in}}%
\pgfpathlineto{\pgfqpoint{1.868777in}{3.794223in}}%
\pgfpathlineto{\pgfqpoint{1.869125in}{3.794603in}}%
\pgfpathlineto{\pgfqpoint{1.869343in}{3.794907in}}%
\pgfpathlineto{\pgfqpoint{1.869682in}{3.795362in}}%
\pgfpathlineto{\pgfqpoint{1.869909in}{3.795666in}}%
\pgfpathlineto{\pgfqpoint{1.870209in}{3.796198in}}%
\pgfpathlineto{\pgfqpoint{1.870489in}{3.796501in}}%
\pgfpathlineto{\pgfqpoint{1.870856in}{3.796805in}}%
\pgfpathlineto{\pgfqpoint{1.871209in}{3.797109in}}%
\pgfpathlineto{\pgfqpoint{1.871554in}{3.797564in}}%
\pgfpathlineto{\pgfqpoint{1.871745in}{3.797868in}}%
\pgfpathlineto{\pgfqpoint{1.872092in}{3.798248in}}%
\pgfpathlineto{\pgfqpoint{1.872548in}{3.798552in}}%
\pgfpathlineto{\pgfqpoint{1.872886in}{3.798931in}}%
\pgfpathlineto{\pgfqpoint{1.873184in}{3.799235in}}%
\pgfpathlineto{\pgfqpoint{1.873473in}{3.799767in}}%
\pgfpathlineto{\pgfqpoint{1.873876in}{3.800070in}}%
\pgfpathlineto{\pgfqpoint{1.874116in}{3.800526in}}%
\pgfpathlineto{\pgfqpoint{1.874429in}{3.800830in}}%
\pgfpathlineto{\pgfqpoint{1.874797in}{3.801361in}}%
\pgfpathlineto{\pgfqpoint{1.875002in}{3.801665in}}%
\pgfpathlineto{\pgfqpoint{1.875255in}{3.801893in}}%
\pgfpathlineto{\pgfqpoint{1.875564in}{3.802197in}}%
\pgfpathlineto{\pgfqpoint{1.875887in}{3.802424in}}%
\pgfpathlineto{\pgfqpoint{1.876376in}{3.802728in}}%
\pgfpathlineto{\pgfqpoint{1.876678in}{3.803108in}}%
\pgfpathlineto{\pgfqpoint{1.877396in}{3.803412in}}%
\pgfpathlineto{\pgfqpoint{1.877625in}{3.803715in}}%
\pgfpathlineto{\pgfqpoint{1.878084in}{3.804019in}}%
\pgfpathlineto{\pgfqpoint{1.878448in}{3.804779in}}%
\pgfpathlineto{\pgfqpoint{1.878685in}{3.805082in}}%
\pgfpathlineto{\pgfqpoint{1.878987in}{3.805462in}}%
\pgfpathlineto{\pgfqpoint{1.879783in}{3.805766in}}%
\pgfpathlineto{\pgfqpoint{1.880136in}{3.806297in}}%
\pgfpathlineto{\pgfqpoint{1.880383in}{3.806601in}}%
\pgfpathlineto{\pgfqpoint{1.880735in}{3.806753in}}%
\pgfpathlineto{\pgfqpoint{1.881206in}{3.807057in}}%
\pgfpathlineto{\pgfqpoint{1.881572in}{3.807740in}}%
\pgfpathlineto{\pgfqpoint{1.882163in}{3.808044in}}%
\pgfpathlineto{\pgfqpoint{1.882420in}{3.808424in}}%
\pgfpathlineto{\pgfqpoint{1.882769in}{3.808727in}}%
\pgfpathlineto{\pgfqpoint{1.883082in}{3.809031in}}%
\pgfpathlineto{\pgfqpoint{1.883431in}{3.809335in}}%
\pgfpathlineto{\pgfqpoint{1.883736in}{3.809790in}}%
\pgfpathlineto{\pgfqpoint{1.884075in}{3.810094in}}%
\pgfpathlineto{\pgfqpoint{1.884268in}{3.810398in}}%
\pgfpathlineto{\pgfqpoint{1.884831in}{3.810702in}}%
\pgfpathlineto{\pgfqpoint{1.885035in}{3.811005in}}%
\pgfpathlineto{\pgfqpoint{1.885514in}{3.811309in}}%
\pgfpathlineto{\pgfqpoint{1.885819in}{3.811537in}}%
\pgfpathlineto{\pgfqpoint{1.886089in}{3.811841in}}%
\pgfpathlineto{\pgfqpoint{1.886444in}{3.812220in}}%
\pgfpathlineto{\pgfqpoint{1.887064in}{3.812524in}}%
\pgfpathlineto{\pgfqpoint{1.887285in}{3.813132in}}%
\pgfpathlineto{\pgfqpoint{1.887878in}{3.813436in}}%
\pgfpathlineto{\pgfqpoint{1.888243in}{3.813891in}}%
\pgfpathlineto{\pgfqpoint{1.888674in}{3.814195in}}%
\pgfpathlineto{\pgfqpoint{1.889013in}{3.814499in}}%
\pgfpathlineto{\pgfqpoint{1.889277in}{3.814802in}}%
\pgfpathlineto{\pgfqpoint{1.889549in}{3.815486in}}%
\pgfpathlineto{\pgfqpoint{1.889918in}{3.815790in}}%
\pgfpathlineto{\pgfqpoint{1.890264in}{3.816169in}}%
\pgfpathlineto{\pgfqpoint{1.890722in}{3.816473in}}%
\pgfpathlineto{\pgfqpoint{1.891070in}{3.816929in}}%
\pgfpathlineto{\pgfqpoint{1.891505in}{3.817232in}}%
\pgfpathlineto{\pgfqpoint{1.891802in}{3.817612in}}%
\pgfpathlineto{\pgfqpoint{1.892068in}{3.817916in}}%
\pgfpathlineto{\pgfqpoint{1.892369in}{3.818220in}}%
\pgfpathlineto{\pgfqpoint{1.892736in}{3.818523in}}%
\pgfpathlineto{\pgfqpoint{1.893083in}{3.819207in}}%
\pgfpathlineto{\pgfqpoint{1.893559in}{3.819511in}}%
\pgfpathlineto{\pgfqpoint{1.893804in}{3.819814in}}%
\pgfpathlineto{\pgfqpoint{1.894150in}{3.820118in}}%
\pgfpathlineto{\pgfqpoint{1.894302in}{3.820422in}}%
\pgfpathlineto{\pgfqpoint{1.894657in}{3.820726in}}%
\pgfpathlineto{\pgfqpoint{1.895018in}{3.821105in}}%
\pgfpathlineto{\pgfqpoint{1.895523in}{3.821409in}}%
\pgfpathlineto{\pgfqpoint{1.895823in}{3.821637in}}%
\pgfpathlineto{\pgfqpoint{1.896393in}{3.821941in}}%
\pgfpathlineto{\pgfqpoint{1.896648in}{3.822320in}}%
\pgfpathlineto{\pgfqpoint{1.897519in}{3.822624in}}%
\pgfpathlineto{\pgfqpoint{1.897681in}{3.822928in}}%
\pgfpathlineto{\pgfqpoint{1.898323in}{3.823232in}}%
\pgfpathlineto{\pgfqpoint{1.898640in}{3.823839in}}%
\pgfpathlineto{\pgfqpoint{1.898997in}{3.824143in}}%
\pgfpathlineto{\pgfqpoint{1.899279in}{3.824598in}}%
\pgfpathlineto{\pgfqpoint{1.899894in}{3.824902in}}%
\pgfpathlineto{\pgfqpoint{1.900227in}{3.825282in}}%
\pgfpathlineto{\pgfqpoint{1.900536in}{3.825586in}}%
\pgfpathlineto{\pgfqpoint{1.900795in}{3.825738in}}%
\pgfpathlineto{\pgfqpoint{1.901409in}{3.826041in}}%
\pgfpathlineto{\pgfqpoint{1.901779in}{3.826345in}}%
\pgfpathlineto{\pgfqpoint{1.901968in}{3.826649in}}%
\pgfpathlineto{\pgfqpoint{1.902225in}{3.827180in}}%
\pgfpathlineto{\pgfqpoint{1.903153in}{3.827484in}}%
\pgfpathlineto{\pgfqpoint{1.903307in}{3.827712in}}%
\pgfpathlineto{\pgfqpoint{1.903652in}{3.828016in}}%
\pgfpathlineto{\pgfqpoint{1.904019in}{3.828471in}}%
\pgfpathlineto{\pgfqpoint{1.904424in}{3.828775in}}%
\pgfpathlineto{\pgfqpoint{1.904791in}{3.829155in}}%
\pgfpathlineto{\pgfqpoint{1.905267in}{3.829458in}}%
\pgfpathlineto{\pgfqpoint{1.905624in}{3.829914in}}%
\pgfpathlineto{\pgfqpoint{1.906015in}{3.830218in}}%
\pgfpathlineto{\pgfqpoint{1.906063in}{3.830370in}}%
\pgfpathlineto{\pgfqpoint{1.906729in}{3.830673in}}%
\pgfpathlineto{\pgfqpoint{1.907067in}{3.831129in}}%
\pgfpathlineto{\pgfqpoint{1.907978in}{3.831433in}}%
\pgfpathlineto{\pgfqpoint{1.908243in}{3.831889in}}%
\pgfpathlineto{\pgfqpoint{1.908749in}{3.832192in}}%
\pgfpathlineto{\pgfqpoint{1.909057in}{3.832420in}}%
\pgfpathlineto{\pgfqpoint{1.909520in}{3.832724in}}%
\pgfpathlineto{\pgfqpoint{1.909880in}{3.833255in}}%
\pgfpathlineto{\pgfqpoint{1.910644in}{3.833559in}}%
\pgfpathlineto{\pgfqpoint{1.910994in}{3.834015in}}%
\pgfpathlineto{\pgfqpoint{1.911611in}{3.834319in}}%
\pgfpathlineto{\pgfqpoint{1.911880in}{3.834698in}}%
\pgfpathlineto{\pgfqpoint{1.912513in}{3.835002in}}%
\pgfpathlineto{\pgfqpoint{1.912657in}{3.835230in}}%
\pgfpathlineto{\pgfqpoint{1.913231in}{3.835534in}}%
\pgfpathlineto{\pgfqpoint{1.913555in}{3.835837in}}%
\pgfpathlineto{\pgfqpoint{1.913793in}{3.836141in}}%
\pgfpathlineto{\pgfqpoint{1.914149in}{3.836673in}}%
\pgfpathlineto{\pgfqpoint{1.914660in}{3.836976in}}%
\pgfpathlineto{\pgfqpoint{1.915023in}{3.837508in}}%
\pgfpathlineto{\pgfqpoint{1.915372in}{3.837812in}}%
\pgfpathlineto{\pgfqpoint{1.915645in}{3.838267in}}%
\pgfpathlineto{\pgfqpoint{1.915961in}{3.838571in}}%
\pgfpathlineto{\pgfqpoint{1.916203in}{3.838875in}}%
\pgfpathlineto{\pgfqpoint{1.917074in}{3.839179in}}%
\pgfpathlineto{\pgfqpoint{1.917425in}{3.839862in}}%
\pgfpathlineto{\pgfqpoint{1.917681in}{3.840166in}}%
\pgfpathlineto{\pgfqpoint{1.917966in}{3.840545in}}%
\pgfpathlineto{\pgfqpoint{1.918533in}{3.840849in}}%
\pgfpathlineto{\pgfqpoint{1.918656in}{3.841153in}}%
\pgfpathlineto{\pgfqpoint{1.919568in}{3.841457in}}%
\pgfpathlineto{\pgfqpoint{1.919634in}{3.841609in}}%
\pgfpathlineto{\pgfqpoint{1.920238in}{3.841912in}}%
\pgfpathlineto{\pgfqpoint{1.920501in}{3.842444in}}%
\pgfpathlineto{\pgfqpoint{1.921214in}{3.842748in}}%
\pgfpathlineto{\pgfqpoint{1.921533in}{3.842975in}}%
\pgfpathlineto{\pgfqpoint{1.921654in}{3.843279in}}%
\pgfpathlineto{\pgfqpoint{1.921941in}{3.843887in}}%
\pgfpathlineto{\pgfqpoint{1.922758in}{3.844191in}}%
\pgfpathlineto{\pgfqpoint{1.923039in}{3.844646in}}%
\pgfpathlineto{\pgfqpoint{1.923944in}{3.844950in}}%
\pgfpathlineto{\pgfqpoint{1.924257in}{3.845254in}}%
\pgfpathlineto{\pgfqpoint{1.925035in}{3.845557in}}%
\pgfpathlineto{\pgfqpoint{1.925317in}{3.845785in}}%
\pgfpathlineto{\pgfqpoint{1.926079in}{3.846089in}}%
\pgfpathlineto{\pgfqpoint{1.926423in}{3.846545in}}%
\pgfpathlineto{\pgfqpoint{1.927456in}{3.846848in}}%
\pgfpathlineto{\pgfqpoint{1.927558in}{3.847152in}}%
\pgfpathlineto{\pgfqpoint{1.928710in}{3.847456in}}%
\pgfpathlineto{\pgfqpoint{1.929022in}{3.848063in}}%
\pgfpathlineto{\pgfqpoint{1.929491in}{3.848367in}}%
\pgfpathlineto{\pgfqpoint{1.929800in}{3.848747in}}%
\pgfpathlineto{\pgfqpoint{1.930175in}{3.849051in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{3.849202in}}%
\pgfpathlineto{\pgfqpoint{1.931072in}{3.849506in}}%
\pgfpathlineto{\pgfqpoint{1.931418in}{3.849734in}}%
\pgfpathlineto{\pgfqpoint{1.931931in}{3.850038in}}%
\pgfpathlineto{\pgfqpoint{1.932057in}{3.850266in}}%
\pgfpathlineto{\pgfqpoint{1.932723in}{3.850569in}}%
\pgfpathlineto{\pgfqpoint{1.933071in}{3.850949in}}%
\pgfpathlineto{\pgfqpoint{1.933850in}{3.851253in}}%
\pgfpathlineto{\pgfqpoint{1.934180in}{3.851557in}}%
\pgfpathlineto{\pgfqpoint{1.935667in}{3.851860in}}%
\pgfpathlineto{\pgfqpoint{1.935992in}{3.852164in}}%
\pgfpathlineto{\pgfqpoint{1.936671in}{3.852468in}}%
\pgfpathlineto{\pgfqpoint{1.937010in}{3.852620in}}%
\pgfpathlineto{\pgfqpoint{1.937562in}{3.852923in}}%
\pgfpathlineto{\pgfqpoint{1.937931in}{3.853227in}}%
\pgfpathlineto{\pgfqpoint{1.938552in}{3.853531in}}%
\pgfpathlineto{\pgfqpoint{1.938552in}{3.853607in}}%
\pgfpathlineto{\pgfqpoint{1.939769in}{3.853911in}}%
\pgfpathlineto{\pgfqpoint{1.940138in}{3.854138in}}%
\pgfpathlineto{\pgfqpoint{1.941178in}{3.854442in}}%
\pgfpathlineto{\pgfqpoint{1.941304in}{3.854594in}}%
\pgfpathlineto{\pgfqpoint{1.942207in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{1.942425in}{3.855202in}}%
\pgfpathlineto{\pgfqpoint{1.943457in}{3.855505in}}%
\pgfpathlineto{\pgfqpoint{1.943804in}{3.855885in}}%
\pgfpathlineto{\pgfqpoint{1.944306in}{3.856189in}}%
\pgfpathlineto{\pgfqpoint{1.944573in}{3.856417in}}%
\pgfpathlineto{\pgfqpoint{1.945037in}{3.856720in}}%
\pgfpathlineto{\pgfqpoint{1.945323in}{3.856872in}}%
\pgfpathlineto{\pgfqpoint{1.945762in}{3.857176in}}%
\pgfpathlineto{\pgfqpoint{1.945977in}{3.857556in}}%
\pgfpathlineto{\pgfqpoint{1.946968in}{3.857859in}}%
\pgfpathlineto{\pgfqpoint{1.947336in}{3.858239in}}%
\pgfpathlineto{\pgfqpoint{1.947887in}{3.858543in}}%
\pgfpathlineto{\pgfqpoint{1.948246in}{3.858771in}}%
\pgfpathlineto{\pgfqpoint{1.948550in}{3.859074in}}%
\pgfpathlineto{\pgfqpoint{1.948889in}{3.859226in}}%
\pgfpathlineto{\pgfqpoint{1.949176in}{3.859530in}}%
\pgfpathlineto{\pgfqpoint{1.949531in}{3.859910in}}%
\pgfpathlineto{\pgfqpoint{1.950141in}{3.860213in}}%
\pgfpathlineto{\pgfqpoint{1.950487in}{3.860669in}}%
\pgfpathlineto{\pgfqpoint{1.951051in}{3.860973in}}%
\pgfpathlineto{\pgfqpoint{1.951051in}{3.861049in}}%
\pgfpathlineto{\pgfqpoint{1.951886in}{3.861353in}}%
\pgfpathlineto{\pgfqpoint{1.952240in}{3.861656in}}%
\pgfpathlineto{\pgfqpoint{1.952564in}{3.861960in}}%
\pgfpathlineto{\pgfqpoint{1.952908in}{3.862340in}}%
\pgfpathlineto{\pgfqpoint{1.953706in}{3.862644in}}%
\pgfpathlineto{\pgfqpoint{1.954052in}{3.862947in}}%
\pgfpathlineto{\pgfqpoint{1.954688in}{3.863251in}}%
\pgfpathlineto{\pgfqpoint{1.955030in}{3.863783in}}%
\pgfpathlineto{\pgfqpoint{1.956049in}{3.864086in}}%
\pgfpathlineto{\pgfqpoint{1.956348in}{3.864390in}}%
\pgfpathlineto{\pgfqpoint{1.957337in}{3.864694in}}%
\pgfpathlineto{\pgfqpoint{1.957653in}{3.864998in}}%
\pgfpathlineto{\pgfqpoint{1.958025in}{3.865301in}}%
\pgfpathlineto{\pgfqpoint{1.958083in}{3.865453in}}%
\pgfpathlineto{\pgfqpoint{1.958900in}{3.865757in}}%
\pgfpathlineto{\pgfqpoint{1.959056in}{3.865985in}}%
\pgfpathlineto{\pgfqpoint{1.959732in}{3.866289in}}%
\pgfpathlineto{\pgfqpoint{1.959732in}{3.866364in}}%
\pgfpathlineto{\pgfqpoint{1.961005in}{3.866668in}}%
\pgfpathlineto{\pgfqpoint{1.961324in}{3.866820in}}%
\pgfpathlineto{\pgfqpoint{1.962239in}{3.867124in}}%
\pgfpathlineto{\pgfqpoint{1.962577in}{3.867579in}}%
\pgfpathlineto{\pgfqpoint{1.963623in}{3.867883in}}%
\pgfpathlineto{\pgfqpoint{1.963841in}{3.868111in}}%
\pgfpathlineto{\pgfqpoint{1.964498in}{3.868415in}}%
\pgfpathlineto{\pgfqpoint{1.964627in}{3.868567in}}%
\pgfpathlineto{\pgfqpoint{1.965195in}{3.868870in}}%
\pgfpathlineto{\pgfqpoint{1.965538in}{3.869326in}}%
\pgfpathlineto{\pgfqpoint{1.967191in}{3.869630in}}%
\pgfpathlineto{\pgfqpoint{1.967191in}{3.869706in}}%
\pgfpathlineto{\pgfqpoint{1.967934in}{3.870010in}}%
\pgfpathlineto{\pgfqpoint{1.968237in}{3.870465in}}%
\pgfpathlineto{\pgfqpoint{1.969176in}{3.870769in}}%
\pgfpathlineto{\pgfqpoint{1.969176in}{3.870845in}}%
\pgfpathlineto{\pgfqpoint{1.970119in}{3.871149in}}%
\pgfpathlineto{\pgfqpoint{1.970435in}{3.871528in}}%
\pgfpathlineto{\pgfqpoint{1.970757in}{3.871832in}}%
\pgfpathlineto{\pgfqpoint{1.970969in}{3.872136in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{3.872440in}}%
\pgfpathlineto{\pgfqpoint{1.971412in}{3.872515in}}%
\pgfpathlineto{\pgfqpoint{1.972538in}{3.872819in}}%
\pgfpathlineto{\pgfqpoint{1.972850in}{3.873123in}}%
\pgfpathlineto{\pgfqpoint{1.973666in}{3.873427in}}%
\pgfpathlineto{\pgfqpoint{1.973990in}{3.873730in}}%
\pgfpathlineto{\pgfqpoint{1.974778in}{3.874034in}}%
\pgfpathlineto{\pgfqpoint{1.975067in}{3.874262in}}%
\pgfpathlineto{\pgfqpoint{1.975540in}{3.874566in}}%
\pgfpathlineto{\pgfqpoint{1.975839in}{3.875021in}}%
\pgfpathlineto{\pgfqpoint{1.977263in}{3.875325in}}%
\pgfpathlineto{\pgfqpoint{1.977454in}{3.875629in}}%
\pgfpathlineto{\pgfqpoint{1.978180in}{3.875933in}}%
\pgfpathlineto{\pgfqpoint{1.978505in}{3.876161in}}%
\pgfpathlineto{\pgfqpoint{1.978896in}{3.876464in}}%
\pgfpathlineto{\pgfqpoint{1.978896in}{3.876540in}}%
\pgfpathlineto{\pgfqpoint{1.979939in}{3.876844in}}%
\pgfpathlineto{\pgfqpoint{1.979939in}{3.876920in}}%
\pgfpathlineto{\pgfqpoint{1.980662in}{3.877224in}}%
\pgfpathlineto{\pgfqpoint{1.980759in}{3.877376in}}%
\pgfpathlineto{\pgfqpoint{1.981700in}{3.877679in}}%
\pgfpathlineto{\pgfqpoint{1.982028in}{3.877907in}}%
\pgfpathlineto{\pgfqpoint{1.983229in}{3.878211in}}%
\pgfpathlineto{\pgfqpoint{1.983354in}{3.878363in}}%
\pgfpathlineto{\pgfqpoint{1.984522in}{3.878666in}}%
\pgfpathlineto{\pgfqpoint{1.984653in}{3.878894in}}%
\pgfpathlineto{\pgfqpoint{1.985672in}{3.879198in}}%
\pgfpathlineto{\pgfqpoint{1.986011in}{3.879502in}}%
\pgfpathlineto{\pgfqpoint{1.986780in}{3.879806in}}%
\pgfpathlineto{\pgfqpoint{1.986796in}{3.879957in}}%
\pgfpathlineto{\pgfqpoint{1.988093in}{3.880261in}}%
\pgfpathlineto{\pgfqpoint{1.988270in}{3.880565in}}%
\pgfpathlineto{\pgfqpoint{1.990743in}{3.880869in}}%
\pgfpathlineto{\pgfqpoint{1.991062in}{3.881172in}}%
\pgfpathlineto{\pgfqpoint{1.991491in}{3.881476in}}%
\pgfpathlineto{\pgfqpoint{1.991649in}{3.881780in}}%
\pgfpathlineto{\pgfqpoint{1.992465in}{3.882084in}}%
\pgfpathlineto{\pgfqpoint{1.992739in}{3.882312in}}%
\pgfpathlineto{\pgfqpoint{1.993206in}{3.882615in}}%
\pgfpathlineto{\pgfqpoint{1.993223in}{3.882767in}}%
\pgfpathlineto{\pgfqpoint{1.994574in}{3.883071in}}%
\pgfpathlineto{\pgfqpoint{1.994900in}{3.883527in}}%
\pgfpathlineto{\pgfqpoint{1.995631in}{3.883830in}}%
\pgfpathlineto{\pgfqpoint{1.995941in}{3.884134in}}%
\pgfpathlineto{\pgfqpoint{1.997026in}{3.884438in}}%
\pgfpathlineto{\pgfqpoint{1.997299in}{3.884590in}}%
\pgfpathlineto{\pgfqpoint{1.998799in}{3.884893in}}%
\pgfpathlineto{\pgfqpoint{1.998855in}{3.885045in}}%
\pgfpathlineto{\pgfqpoint{2.000577in}{3.885349in}}%
\pgfpathlineto{\pgfqpoint{2.000837in}{3.885501in}}%
\pgfpathlineto{\pgfqpoint{2.001958in}{3.885805in}}%
\pgfpathlineto{\pgfqpoint{2.002131in}{3.885957in}}%
\pgfpathlineto{\pgfqpoint{2.003895in}{3.886260in}}%
\pgfpathlineto{\pgfqpoint{2.003895in}{3.886336in}}%
\pgfpathlineto{\pgfqpoint{2.005347in}{3.886640in}}%
\pgfpathlineto{\pgfqpoint{2.005692in}{3.886868in}}%
\pgfpathlineto{\pgfqpoint{2.006415in}{3.887172in}}%
\pgfpathlineto{\pgfqpoint{2.006724in}{3.887399in}}%
\pgfpathlineto{\pgfqpoint{2.007871in}{3.887703in}}%
\pgfpathlineto{\pgfqpoint{2.007871in}{3.887779in}}%
\pgfpathlineto{\pgfqpoint{2.010762in}{3.888083in}}%
\pgfpathlineto{\pgfqpoint{2.011078in}{3.888463in}}%
\pgfpathlineto{\pgfqpoint{2.013322in}{3.888766in}}%
\pgfpathlineto{\pgfqpoint{2.013322in}{3.888842in}}%
\pgfpathlineto{\pgfqpoint{2.015889in}{3.889146in}}%
\pgfpathlineto{\pgfqpoint{2.015995in}{3.889374in}}%
\pgfpathlineto{\pgfqpoint{2.016827in}{3.889678in}}%
\pgfpathlineto{\pgfqpoint{2.016964in}{3.889829in}}%
\pgfpathlineto{\pgfqpoint{2.020550in}{3.890133in}}%
\pgfpathlineto{\pgfqpoint{2.020906in}{3.890437in}}%
\pgfpathlineto{\pgfqpoint{2.022817in}{3.890741in}}%
\pgfpathlineto{\pgfqpoint{2.022981in}{3.890893in}}%
\pgfpathlineto{\pgfqpoint{2.024033in}{3.891196in}}%
\pgfpathlineto{\pgfqpoint{2.024268in}{3.891424in}}%
\pgfpathlineto{\pgfqpoint{2.025696in}{3.891728in}}%
\pgfpathlineto{\pgfqpoint{2.025696in}{3.891804in}}%
\pgfpathlineto{\pgfqpoint{2.027760in}{3.892108in}}%
\pgfpathlineto{\pgfqpoint{2.027979in}{3.892335in}}%
\pgfpathlineto{\pgfqpoint{2.032122in}{3.892639in}}%
\pgfpathlineto{\pgfqpoint{2.032122in}{3.892715in}}%
\pgfpathlineto{\pgfqpoint{2.033168in}{3.893019in}}%
\pgfpathlineto{\pgfqpoint{2.033200in}{3.893171in}}%
\pgfpathlineto{\pgfqpoint{2.036196in}{3.893474in}}%
\pgfpathlineto{\pgfqpoint{2.036196in}{3.893550in}}%
\pgfpathlineto{\pgfqpoint{2.038051in}{3.893854in}}%
\pgfpathlineto{\pgfqpoint{2.038419in}{3.894006in}}%
\pgfpathlineto{\pgfqpoint{2.039130in}{3.894310in}}%
\pgfpathlineto{\pgfqpoint{2.039156in}{3.894462in}}%
\pgfpathlineto{\pgfqpoint{2.040802in}{3.894765in}}%
\pgfpathlineto{\pgfqpoint{2.041105in}{3.894993in}}%
\pgfpathlineto{\pgfqpoint{2.042709in}{3.895297in}}%
\pgfpathlineto{\pgfqpoint{2.042709in}{3.895373in}}%
\pgfpathlineto{\pgfqpoint{2.044231in}{3.895677in}}%
\pgfpathlineto{\pgfqpoint{2.044504in}{3.895980in}}%
\pgfpathlineto{\pgfqpoint{2.046762in}{3.896284in}}%
\pgfpathlineto{\pgfqpoint{2.046762in}{3.896360in}}%
\pgfpathlineto{\pgfqpoint{2.048981in}{3.896664in}}%
\pgfpathlineto{\pgfqpoint{2.049104in}{3.896892in}}%
\pgfpathlineto{\pgfqpoint{2.050807in}{3.897195in}}%
\pgfpathlineto{\pgfqpoint{2.051109in}{3.897575in}}%
\pgfpathlineto{\pgfqpoint{2.052247in}{3.897879in}}%
\pgfpathlineto{\pgfqpoint{2.052578in}{3.898183in}}%
\pgfpathlineto{\pgfqpoint{2.053947in}{3.898486in}}%
\pgfpathlineto{\pgfqpoint{2.054134in}{3.898790in}}%
\pgfpathlineto{\pgfqpoint{2.054745in}{3.899094in}}%
\pgfpathlineto{\pgfqpoint{2.054745in}{3.899170in}}%
\pgfpathlineto{\pgfqpoint{2.056129in}{3.899474in}}%
\pgfpathlineto{\pgfqpoint{2.056143in}{3.899625in}}%
\pgfpathlineto{\pgfqpoint{2.057345in}{3.899929in}}%
\pgfpathlineto{\pgfqpoint{2.057615in}{3.900081in}}%
\pgfpathlineto{\pgfqpoint{2.060373in}{3.900385in}}%
\pgfpathlineto{\pgfqpoint{2.060740in}{3.900689in}}%
\pgfpathlineto{\pgfqpoint{2.063239in}{3.900992in}}%
\pgfpathlineto{\pgfqpoint{2.063239in}{3.901068in}}%
\pgfpathlineto{\pgfqpoint{2.065158in}{3.901372in}}%
\pgfpathlineto{\pgfqpoint{2.065467in}{3.901524in}}%
\pgfpathlineto{\pgfqpoint{2.067918in}{3.901828in}}%
\pgfpathlineto{\pgfqpoint{2.068145in}{3.902131in}}%
\pgfpathlineto{\pgfqpoint{2.071238in}{3.902435in}}%
\pgfpathlineto{\pgfqpoint{2.071594in}{3.902967in}}%
\pgfpathlineto{\pgfqpoint{2.074214in}{3.903270in}}%
\pgfpathlineto{\pgfqpoint{2.074543in}{3.903498in}}%
\pgfpathlineto{\pgfqpoint{2.077221in}{3.903802in}}%
\pgfpathlineto{\pgfqpoint{2.077488in}{3.903954in}}%
\pgfpathlineto{\pgfqpoint{2.079653in}{3.904258in}}%
\pgfpathlineto{\pgfqpoint{2.079653in}{3.904334in}}%
\pgfpathlineto{\pgfqpoint{2.081208in}{3.904637in}}%
\pgfpathlineto{\pgfqpoint{2.081208in}{3.904713in}}%
\pgfpathlineto{\pgfqpoint{2.084251in}{3.905017in}}%
\pgfpathlineto{\pgfqpoint{2.084251in}{3.905093in}}%
\pgfpathlineto{\pgfqpoint{2.087591in}{3.905397in}}%
\pgfpathlineto{\pgfqpoint{2.087785in}{3.905625in}}%
\pgfpathlineto{\pgfqpoint{2.091261in}{3.905928in}}%
\pgfpathlineto{\pgfqpoint{2.091415in}{3.906080in}}%
\pgfpathlineto{\pgfqpoint{2.094064in}{3.906384in}}%
\pgfpathlineto{\pgfqpoint{2.094064in}{3.906460in}}%
\pgfpathlineto{\pgfqpoint{2.096225in}{3.906764in}}%
\pgfpathlineto{\pgfqpoint{2.096549in}{3.906916in}}%
\pgfpathlineto{\pgfqpoint{2.098070in}{3.907219in}}%
\pgfpathlineto{\pgfqpoint{2.098373in}{3.907371in}}%
\pgfpathlineto{\pgfqpoint{2.100523in}{3.907675in}}%
\pgfpathlineto{\pgfqpoint{2.100523in}{3.907751in}}%
\pgfpathlineto{\pgfqpoint{2.103328in}{3.908055in}}%
\pgfpathlineto{\pgfqpoint{2.103328in}{3.908131in}}%
\pgfpathlineto{\pgfqpoint{2.105927in}{3.908434in}}%
\pgfpathlineto{\pgfqpoint{2.105927in}{3.908510in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{3.908814in}}%
\pgfpathlineto{\pgfqpoint{2.111259in}{3.908890in}}%
\pgfpathlineto{\pgfqpoint{2.113974in}{3.909194in}}%
\pgfpathlineto{\pgfqpoint{2.114272in}{3.909346in}}%
\pgfpathlineto{\pgfqpoint{2.120608in}{3.909649in}}%
\pgfpathlineto{\pgfqpoint{2.120608in}{3.909725in}}%
\pgfpathlineto{\pgfqpoint{2.123444in}{3.910029in}}%
\pgfpathlineto{\pgfqpoint{2.123767in}{3.910181in}}%
\pgfpathlineto{\pgfqpoint{2.127547in}{3.910485in}}%
\pgfpathlineto{\pgfqpoint{2.127547in}{3.910561in}}%
\pgfpathlineto{\pgfqpoint{2.130097in}{3.910864in}}%
\pgfpathlineto{\pgfqpoint{2.130097in}{3.910940in}}%
\pgfpathlineto{\pgfqpoint{2.133865in}{3.911244in}}%
\pgfpathlineto{\pgfqpoint{2.133865in}{3.911320in}}%
\pgfpathlineto{\pgfqpoint{2.137541in}{3.911624in}}%
\pgfpathlineto{\pgfqpoint{2.137541in}{3.911700in}}%
\pgfpathlineto{\pgfqpoint{2.146080in}{3.912003in}}%
\pgfpathlineto{\pgfqpoint{2.146080in}{3.912079in}}%
\pgfpathlineto{\pgfqpoint{2.150011in}{3.912383in}}%
\pgfpathlineto{\pgfqpoint{2.150363in}{3.912535in}}%
\pgfpathlineto{\pgfqpoint{2.157821in}{3.912839in}}%
\pgfpathlineto{\pgfqpoint{2.157821in}{3.912915in}}%
\pgfpathlineto{\pgfqpoint{2.164530in}{3.913218in}}%
\pgfpathlineto{\pgfqpoint{2.164530in}{3.913294in}}%
\pgfpathlineto{\pgfqpoint{2.168899in}{3.913598in}}%
\pgfpathlineto{\pgfqpoint{2.168911in}{3.913750in}}%
\pgfpathlineto{\pgfqpoint{2.176761in}{3.914054in}}%
\pgfpathlineto{\pgfqpoint{2.176761in}{3.914130in}}%
\pgfpathlineto{\pgfqpoint{2.185077in}{3.914433in}}%
\pgfpathlineto{\pgfqpoint{2.185077in}{3.914509in}}%
\pgfpathlineto{\pgfqpoint{2.192662in}{3.914813in}}%
\pgfpathlineto{\pgfqpoint{2.192662in}{3.914889in}}%
\pgfpathlineto{\pgfqpoint{2.199990in}{3.915193in}}%
\pgfpathlineto{\pgfqpoint{2.199990in}{3.915269in}}%
\pgfpathlineto{\pgfqpoint{2.209308in}{3.915572in}}%
\pgfpathlineto{\pgfqpoint{2.209308in}{3.915648in}}%
\pgfpathlineto{\pgfqpoint{2.214554in}{3.915952in}}%
\pgfpathlineto{\pgfqpoint{2.214554in}{3.916028in}}%
\pgfpathlineto{\pgfqpoint{2.225712in}{3.916332in}}%
\pgfpathlineto{\pgfqpoint{2.225712in}{3.916408in}}%
\pgfpathlineto{\pgfqpoint{2.228992in}{3.916712in}}%
\pgfpathlineto{\pgfqpoint{2.228992in}{3.916787in}}%
\pgfpathlineto{\pgfqpoint{2.233466in}{3.917091in}}%
\pgfpathlineto{\pgfqpoint{2.233466in}{3.917167in}}%
\pgfpathlineto{\pgfqpoint{2.247866in}{3.917471in}}%
\pgfpathlineto{\pgfqpoint{2.247866in}{3.917547in}}%
\pgfpathlineto{\pgfqpoint{2.254469in}{3.917851in}}%
\pgfpathlineto{\pgfqpoint{2.254469in}{3.917927in}}%
\pgfpathlineto{\pgfqpoint{2.267165in}{3.918230in}}%
\pgfpathlineto{\pgfqpoint{2.267165in}{3.918306in}}%
\pgfpathlineto{\pgfqpoint{2.277957in}{3.918610in}}%
\pgfpathlineto{\pgfqpoint{2.277957in}{3.918686in}}%
\pgfpathlineto{\pgfqpoint{2.288262in}{3.918990in}}%
\pgfpathlineto{\pgfqpoint{2.288262in}{3.919066in}}%
\pgfpathlineto{\pgfqpoint{2.300016in}{3.919369in}}%
\pgfpathlineto{\pgfqpoint{2.300016in}{3.919445in}}%
\pgfpathlineto{\pgfqpoint{2.305502in}{3.919749in}}%
\pgfpathlineto{\pgfqpoint{2.305502in}{3.919825in}}%
\pgfpathlineto{\pgfqpoint{2.328530in}{3.920129in}}%
\pgfpathlineto{\pgfqpoint{2.328530in}{3.920205in}}%
\pgfpathlineto{\pgfqpoint{2.375300in}{3.920508in}}%
\pgfpathlineto{\pgfqpoint{2.375300in}{3.920584in}}%
\pgfpathlineto{\pgfqpoint{2.444152in}{3.920888in}}%
\pgfpathlineto{\pgfqpoint{2.444152in}{3.920964in}}%
\pgfpathlineto{\pgfqpoint{2.484940in}{3.921268in}}%
\pgfpathlineto{\pgfqpoint{2.484940in}{3.921344in}}%
\pgfpathlineto{\pgfqpoint{2.514247in}{3.921344in}}%
\pgfpathlineto{\pgfqpoint{2.514247in}{3.921420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{2.402654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.773469,0.490168,0.965610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399061in}{2.403034in}}%
\pgfpathlineto{\pgfqpoint{0.517574in}{2.403338in}}%
\pgfpathlineto{\pgfqpoint{0.517574in}{2.403414in}}%
\pgfpathlineto{\pgfqpoint{0.558104in}{2.403718in}}%
\pgfpathlineto{\pgfqpoint{0.558104in}{2.403794in}}%
\pgfpathlineto{\pgfqpoint{0.571790in}{2.404097in}}%
\pgfpathlineto{\pgfqpoint{0.571790in}{2.404173in}}%
\pgfpathlineto{\pgfqpoint{0.594862in}{2.404477in}}%
\pgfpathlineto{\pgfqpoint{0.595005in}{2.404629in}}%
\pgfpathlineto{\pgfqpoint{0.622005in}{2.404933in}}%
\pgfpathlineto{\pgfqpoint{0.622005in}{2.405009in}}%
\pgfpathlineto{\pgfqpoint{0.633484in}{2.405312in}}%
\pgfpathlineto{\pgfqpoint{0.633484in}{2.405388in}}%
\pgfpathlineto{\pgfqpoint{0.655977in}{2.405692in}}%
\pgfpathlineto{\pgfqpoint{0.655977in}{2.405768in}}%
\pgfpathlineto{\pgfqpoint{0.667297in}{2.406072in}}%
\pgfpathlineto{\pgfqpoint{0.667297in}{2.406148in}}%
\pgfpathlineto{\pgfqpoint{0.678563in}{2.406451in}}%
\pgfpathlineto{\pgfqpoint{0.678563in}{2.406527in}}%
\pgfpathlineto{\pgfqpoint{0.692845in}{2.406831in}}%
\pgfpathlineto{\pgfqpoint{0.692845in}{2.406907in}}%
\pgfpathlineto{\pgfqpoint{0.713561in}{2.407211in}}%
\pgfpathlineto{\pgfqpoint{0.713561in}{2.407287in}}%
\pgfpathlineto{\pgfqpoint{0.725352in}{2.407590in}}%
\pgfpathlineto{\pgfqpoint{0.725352in}{2.407666in}}%
\pgfpathlineto{\pgfqpoint{0.732370in}{2.407970in}}%
\pgfpathlineto{\pgfqpoint{0.732370in}{2.408046in}}%
\pgfpathlineto{\pgfqpoint{0.740741in}{2.408350in}}%
\pgfpathlineto{\pgfqpoint{0.740741in}{2.408426in}}%
\pgfpathlineto{\pgfqpoint{0.748909in}{2.408730in}}%
\pgfpathlineto{\pgfqpoint{0.749045in}{2.408881in}}%
\pgfpathlineto{\pgfqpoint{0.759929in}{2.409185in}}%
\pgfpathlineto{\pgfqpoint{0.759929in}{2.409261in}}%
\pgfpathlineto{\pgfqpoint{0.767636in}{2.409565in}}%
\pgfpathlineto{\pgfqpoint{0.767782in}{2.409717in}}%
\pgfpathlineto{\pgfqpoint{0.780054in}{2.410020in}}%
\pgfpathlineto{\pgfqpoint{0.780054in}{2.410096in}}%
\pgfpathlineto{\pgfqpoint{0.785176in}{2.410400in}}%
\pgfpathlineto{\pgfqpoint{0.785346in}{2.410552in}}%
\pgfpathlineto{\pgfqpoint{0.788712in}{2.410856in}}%
\pgfpathlineto{\pgfqpoint{0.788712in}{2.410932in}}%
\pgfpathlineto{\pgfqpoint{0.797879in}{2.411235in}}%
\pgfpathlineto{\pgfqpoint{0.797957in}{2.411463in}}%
\pgfpathlineto{\pgfqpoint{0.803981in}{2.411767in}}%
\pgfpathlineto{\pgfqpoint{0.804138in}{2.411919in}}%
\pgfpathlineto{\pgfqpoint{0.810716in}{2.412223in}}%
\pgfpathlineto{\pgfqpoint{0.810716in}{2.412299in}}%
\pgfpathlineto{\pgfqpoint{0.814911in}{2.412602in}}%
\pgfpathlineto{\pgfqpoint{0.814911in}{2.412678in}}%
\pgfpathlineto{\pgfqpoint{0.818661in}{2.412982in}}%
\pgfpathlineto{\pgfqpoint{0.818684in}{2.413134in}}%
\pgfpathlineto{\pgfqpoint{0.824370in}{2.413438in}}%
\pgfpathlineto{\pgfqpoint{0.824534in}{2.413590in}}%
\pgfpathlineto{\pgfqpoint{0.829664in}{2.413893in}}%
\pgfpathlineto{\pgfqpoint{0.829664in}{2.413969in}}%
\pgfpathlineto{\pgfqpoint{0.833514in}{2.414273in}}%
\pgfpathlineto{\pgfqpoint{0.833514in}{2.414349in}}%
\pgfpathlineto{\pgfqpoint{0.840159in}{2.414653in}}%
\pgfpathlineto{\pgfqpoint{0.840159in}{2.414729in}}%
\pgfpathlineto{\pgfqpoint{0.842718in}{2.415032in}}%
\pgfpathlineto{\pgfqpoint{0.842991in}{2.415184in}}%
\pgfpathlineto{\pgfqpoint{0.848718in}{2.415488in}}%
\pgfpathlineto{\pgfqpoint{0.848718in}{2.415564in}}%
\pgfpathlineto{\pgfqpoint{0.854764in}{2.415868in}}%
\pgfpathlineto{\pgfqpoint{0.854764in}{2.415944in}}%
\pgfpathlineto{\pgfqpoint{0.859925in}{2.416247in}}%
\pgfpathlineto{\pgfqpoint{0.859925in}{2.416323in}}%
\pgfpathlineto{\pgfqpoint{0.864631in}{2.416627in}}%
\pgfpathlineto{\pgfqpoint{0.864631in}{2.416703in}}%
\pgfpathlineto{\pgfqpoint{0.867852in}{2.417007in}}%
\pgfpathlineto{\pgfqpoint{0.867852in}{2.417083in}}%
\pgfpathlineto{\pgfqpoint{0.871499in}{2.417386in}}%
\pgfpathlineto{\pgfqpoint{0.871832in}{2.417614in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{2.417918in}}%
\pgfpathlineto{\pgfqpoint{0.873701in}{2.417994in}}%
\pgfpathlineto{\pgfqpoint{0.878493in}{2.418298in}}%
\pgfpathlineto{\pgfqpoint{0.878493in}{2.418374in}}%
\pgfpathlineto{\pgfqpoint{0.883123in}{2.418677in}}%
\pgfpathlineto{\pgfqpoint{0.883123in}{2.418753in}}%
\pgfpathlineto{\pgfqpoint{0.887775in}{2.419057in}}%
\pgfpathlineto{\pgfqpoint{0.888123in}{2.419285in}}%
\pgfpathlineto{\pgfqpoint{0.890570in}{2.419589in}}%
\pgfpathlineto{\pgfqpoint{0.890570in}{2.419665in}}%
\pgfpathlineto{\pgfqpoint{0.891761in}{2.419968in}}%
\pgfpathlineto{\pgfqpoint{0.891761in}{2.420044in}}%
\pgfpathlineto{\pgfqpoint{0.894640in}{2.420348in}}%
\pgfpathlineto{\pgfqpoint{0.894913in}{2.420576in}}%
\pgfpathlineto{\pgfqpoint{0.898501in}{2.420880in}}%
\pgfpathlineto{\pgfqpoint{0.898501in}{2.420956in}}%
\pgfpathlineto{\pgfqpoint{0.901671in}{2.421259in}}%
\pgfpathlineto{\pgfqpoint{0.901671in}{2.421335in}}%
\pgfpathlineto{\pgfqpoint{0.906107in}{2.421639in}}%
\pgfpathlineto{\pgfqpoint{0.906107in}{2.421715in}}%
\pgfpathlineto{\pgfqpoint{0.908525in}{2.422019in}}%
\pgfpathlineto{\pgfqpoint{0.908525in}{2.422095in}}%
\pgfpathlineto{\pgfqpoint{0.910198in}{2.422398in}}%
\pgfpathlineto{\pgfqpoint{0.910198in}{2.422474in}}%
\pgfpathlineto{\pgfqpoint{0.911688in}{2.422778in}}%
\pgfpathlineto{\pgfqpoint{0.911688in}{2.422854in}}%
\pgfpathlineto{\pgfqpoint{0.914168in}{2.423158in}}%
\pgfpathlineto{\pgfqpoint{0.914311in}{2.423310in}}%
\pgfpathlineto{\pgfqpoint{0.916860in}{2.423613in}}%
\pgfpathlineto{\pgfqpoint{0.916860in}{2.423689in}}%
\pgfpathlineto{\pgfqpoint{0.921059in}{2.423993in}}%
\pgfpathlineto{\pgfqpoint{0.921391in}{2.424221in}}%
\pgfpathlineto{\pgfqpoint{0.923448in}{2.424525in}}%
\pgfpathlineto{\pgfqpoint{0.923618in}{2.424677in}}%
\pgfpathlineto{\pgfqpoint{0.925521in}{2.424980in}}%
\pgfpathlineto{\pgfqpoint{0.925521in}{2.425056in}}%
\pgfpathlineto{\pgfqpoint{0.930495in}{2.425360in}}%
\pgfpathlineto{\pgfqpoint{0.930495in}{2.425436in}}%
\pgfpathlineto{\pgfqpoint{0.933770in}{2.425740in}}%
\pgfpathlineto{\pgfqpoint{0.934098in}{2.425892in}}%
\pgfpathlineto{\pgfqpoint{0.936617in}{2.426195in}}%
\pgfpathlineto{\pgfqpoint{0.936783in}{2.426347in}}%
\pgfpathlineto{\pgfqpoint{0.940262in}{2.426651in}}%
\pgfpathlineto{\pgfqpoint{0.940547in}{2.426803in}}%
\pgfpathlineto{\pgfqpoint{0.943368in}{2.427107in}}%
\pgfpathlineto{\pgfqpoint{0.943688in}{2.427258in}}%
\pgfpathlineto{\pgfqpoint{0.949201in}{2.427562in}}%
\pgfpathlineto{\pgfqpoint{0.949416in}{2.427714in}}%
\pgfpathlineto{\pgfqpoint{0.950862in}{2.428018in}}%
\pgfpathlineto{\pgfqpoint{0.950862in}{2.428094in}}%
\pgfpathlineto{\pgfqpoint{0.952861in}{2.428398in}}%
\pgfpathlineto{\pgfqpoint{0.952861in}{2.428473in}}%
\pgfpathlineto{\pgfqpoint{0.955196in}{2.428777in}}%
\pgfpathlineto{\pgfqpoint{0.955196in}{2.428853in}}%
\pgfpathlineto{\pgfqpoint{0.958124in}{2.429157in}}%
\pgfpathlineto{\pgfqpoint{0.958124in}{2.429233in}}%
\pgfpathlineto{\pgfqpoint{0.962514in}{2.429537in}}%
\pgfpathlineto{\pgfqpoint{0.962514in}{2.429613in}}%
\pgfpathlineto{\pgfqpoint{0.964749in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{0.965083in}{2.430068in}}%
\pgfpathlineto{\pgfqpoint{0.967796in}{2.430372in}}%
\pgfpathlineto{\pgfqpoint{0.968071in}{2.430524in}}%
\pgfpathlineto{\pgfqpoint{0.971322in}{2.430828in}}%
\pgfpathlineto{\pgfqpoint{0.971562in}{2.431055in}}%
\pgfpathlineto{\pgfqpoint{0.973818in}{2.431359in}}%
\pgfpathlineto{\pgfqpoint{0.973900in}{2.431511in}}%
\pgfpathlineto{\pgfqpoint{0.975921in}{2.431815in}}%
\pgfpathlineto{\pgfqpoint{0.975921in}{2.431891in}}%
\pgfpathlineto{\pgfqpoint{0.980702in}{2.432194in}}%
\pgfpathlineto{\pgfqpoint{0.980702in}{2.432270in}}%
\pgfpathlineto{\pgfqpoint{0.982874in}{2.432574in}}%
\pgfpathlineto{\pgfqpoint{0.982874in}{2.432650in}}%
\pgfpathlineto{\pgfqpoint{0.985139in}{2.432954in}}%
\pgfpathlineto{\pgfqpoint{0.985506in}{2.433106in}}%
\pgfpathlineto{\pgfqpoint{0.987855in}{2.433409in}}%
\pgfpathlineto{\pgfqpoint{0.987987in}{2.433561in}}%
\pgfpathlineto{\pgfqpoint{0.991703in}{2.433865in}}%
\pgfpathlineto{\pgfqpoint{0.991703in}{2.433941in}}%
\pgfpathlineto{\pgfqpoint{0.992888in}{2.434245in}}%
\pgfpathlineto{\pgfqpoint{0.992888in}{2.434321in}}%
\pgfpathlineto{\pgfqpoint{0.994503in}{2.434624in}}%
\pgfpathlineto{\pgfqpoint{0.994762in}{2.434928in}}%
\pgfpathlineto{\pgfqpoint{0.996341in}{2.435232in}}%
\pgfpathlineto{\pgfqpoint{0.996532in}{2.435460in}}%
\pgfpathlineto{\pgfqpoint{0.997390in}{2.435764in}}%
\pgfpathlineto{\pgfqpoint{0.997390in}{2.435839in}}%
\pgfpathlineto{\pgfqpoint{1.000018in}{2.436143in}}%
\pgfpathlineto{\pgfqpoint{1.000254in}{2.436371in}}%
\pgfpathlineto{\pgfqpoint{1.002998in}{2.436675in}}%
\pgfpathlineto{\pgfqpoint{1.003333in}{2.436903in}}%
\pgfpathlineto{\pgfqpoint{1.004948in}{2.437206in}}%
\pgfpathlineto{\pgfqpoint{1.005318in}{2.437510in}}%
\pgfpathlineto{\pgfqpoint{1.007086in}{2.437814in}}%
\pgfpathlineto{\pgfqpoint{1.007451in}{2.438042in}}%
\pgfpathlineto{\pgfqpoint{1.008181in}{2.438345in}}%
\pgfpathlineto{\pgfqpoint{1.008302in}{2.438573in}}%
\pgfpathlineto{\pgfqpoint{1.011227in}{2.438877in}}%
\pgfpathlineto{\pgfqpoint{1.011227in}{2.438953in}}%
\pgfpathlineto{\pgfqpoint{1.012471in}{2.439257in}}%
\pgfpathlineto{\pgfqpoint{1.012607in}{2.439409in}}%
\pgfpathlineto{\pgfqpoint{1.013652in}{2.439712in}}%
\pgfpathlineto{\pgfqpoint{1.013652in}{2.439788in}}%
\pgfpathlineto{\pgfqpoint{1.016040in}{2.440092in}}%
\pgfpathlineto{\pgfqpoint{1.016387in}{2.440320in}}%
\pgfpathlineto{\pgfqpoint{1.020730in}{2.440624in}}%
\pgfpathlineto{\pgfqpoint{1.020730in}{2.440700in}}%
\pgfpathlineto{\pgfqpoint{1.022521in}{2.441003in}}%
\pgfpathlineto{\pgfqpoint{1.022521in}{2.441079in}}%
\pgfpathlineto{\pgfqpoint{1.024664in}{2.441383in}}%
\pgfpathlineto{\pgfqpoint{1.024795in}{2.441611in}}%
\pgfpathlineto{\pgfqpoint{1.026289in}{2.441915in}}%
\pgfpathlineto{\pgfqpoint{1.026568in}{2.442218in}}%
\pgfpathlineto{\pgfqpoint{1.028222in}{2.442522in}}%
\pgfpathlineto{\pgfqpoint{1.028222in}{2.442598in}}%
\pgfpathlineto{\pgfqpoint{1.029499in}{2.442902in}}%
\pgfpathlineto{\pgfqpoint{1.029499in}{2.442978in}}%
\pgfpathlineto{\pgfqpoint{1.033480in}{2.443281in}}%
\pgfpathlineto{\pgfqpoint{1.033791in}{2.443509in}}%
\pgfpathlineto{\pgfqpoint{1.037135in}{2.443813in}}%
\pgfpathlineto{\pgfqpoint{1.037228in}{2.443965in}}%
\pgfpathlineto{\pgfqpoint{1.038854in}{2.444269in}}%
\pgfpathlineto{\pgfqpoint{1.038854in}{2.444345in}}%
\pgfpathlineto{\pgfqpoint{1.040968in}{2.444648in}}%
\pgfpathlineto{\pgfqpoint{1.041252in}{2.444800in}}%
\pgfpathlineto{\pgfqpoint{1.044556in}{2.445104in}}%
\pgfpathlineto{\pgfqpoint{1.044700in}{2.445256in}}%
\pgfpathlineto{\pgfqpoint{1.046868in}{2.445560in}}%
\pgfpathlineto{\pgfqpoint{1.047050in}{2.445711in}}%
\pgfpathlineto{\pgfqpoint{1.048933in}{2.446015in}}%
\pgfpathlineto{\pgfqpoint{1.049151in}{2.446167in}}%
\pgfpathlineto{\pgfqpoint{1.050254in}{2.446471in}}%
\pgfpathlineto{\pgfqpoint{1.050569in}{2.446851in}}%
\pgfpathlineto{\pgfqpoint{1.051819in}{2.447154in}}%
\pgfpathlineto{\pgfqpoint{1.051864in}{2.447306in}}%
\pgfpathlineto{\pgfqpoint{1.053972in}{2.447610in}}%
\pgfpathlineto{\pgfqpoint{1.054201in}{2.447838in}}%
\pgfpathlineto{\pgfqpoint{1.055128in}{2.448141in}}%
\pgfpathlineto{\pgfqpoint{1.055128in}{2.448217in}}%
\pgfpathlineto{\pgfqpoint{1.055977in}{2.448521in}}%
\pgfpathlineto{\pgfqpoint{1.056311in}{2.448749in}}%
\pgfpathlineto{\pgfqpoint{1.056808in}{2.449053in}}%
\pgfpathlineto{\pgfqpoint{1.056914in}{2.449205in}}%
\pgfpathlineto{\pgfqpoint{1.058433in}{2.449508in}}%
\pgfpathlineto{\pgfqpoint{1.058780in}{2.449736in}}%
\pgfpathlineto{\pgfqpoint{1.060145in}{2.450040in}}%
\pgfpathlineto{\pgfqpoint{1.060478in}{2.450192in}}%
\pgfpathlineto{\pgfqpoint{1.062241in}{2.450496in}}%
\pgfpathlineto{\pgfqpoint{1.062521in}{2.450723in}}%
\pgfpathlineto{\pgfqpoint{1.064016in}{2.451027in}}%
\pgfpathlineto{\pgfqpoint{1.064252in}{2.451331in}}%
\pgfpathlineto{\pgfqpoint{1.066082in}{2.451635in}}%
\pgfpathlineto{\pgfqpoint{1.066388in}{2.451862in}}%
\pgfpathlineto{\pgfqpoint{1.067459in}{2.452166in}}%
\pgfpathlineto{\pgfqpoint{1.067533in}{2.452318in}}%
\pgfpathlineto{\pgfqpoint{1.068911in}{2.452622in}}%
\pgfpathlineto{\pgfqpoint{1.069276in}{2.452926in}}%
\pgfpathlineto{\pgfqpoint{1.070252in}{2.453229in}}%
\pgfpathlineto{\pgfqpoint{1.070615in}{2.453609in}}%
\pgfpathlineto{\pgfqpoint{1.072243in}{2.453913in}}%
\pgfpathlineto{\pgfqpoint{1.072243in}{2.453989in}}%
\pgfpathlineto{\pgfqpoint{1.074325in}{2.454292in}}%
\pgfpathlineto{\pgfqpoint{1.074325in}{2.454368in}}%
\pgfpathlineto{\pgfqpoint{1.075506in}{2.454672in}}%
\pgfpathlineto{\pgfqpoint{1.075506in}{2.454748in}}%
\pgfpathlineto{\pgfqpoint{1.077445in}{2.455052in}}%
\pgfpathlineto{\pgfqpoint{1.077815in}{2.455204in}}%
\pgfpathlineto{\pgfqpoint{1.079802in}{2.455507in}}%
\pgfpathlineto{\pgfqpoint{1.080141in}{2.455887in}}%
\pgfpathlineto{\pgfqpoint{1.081437in}{2.456191in}}%
\pgfpathlineto{\pgfqpoint{1.081437in}{2.456267in}}%
\pgfpathlineto{\pgfqpoint{1.083254in}{2.456571in}}%
\pgfpathlineto{\pgfqpoint{1.083544in}{2.456722in}}%
\pgfpathlineto{\pgfqpoint{1.083943in}{2.457026in}}%
\pgfpathlineto{\pgfqpoint{1.084169in}{2.457482in}}%
\pgfpathlineto{\pgfqpoint{1.085699in}{2.457786in}}%
\pgfpathlineto{\pgfqpoint{1.085974in}{2.457938in}}%
\pgfpathlineto{\pgfqpoint{1.087373in}{2.458241in}}%
\pgfpathlineto{\pgfqpoint{1.087718in}{2.458393in}}%
\pgfpathlineto{\pgfqpoint{1.089192in}{2.458697in}}%
\pgfpathlineto{\pgfqpoint{1.089452in}{2.458925in}}%
\pgfpathlineto{\pgfqpoint{1.091006in}{2.459228in}}%
\pgfpathlineto{\pgfqpoint{1.091060in}{2.459380in}}%
\pgfpathlineto{\pgfqpoint{1.092464in}{2.459684in}}%
\pgfpathlineto{\pgfqpoint{1.092661in}{2.459912in}}%
\pgfpathlineto{\pgfqpoint{1.094149in}{2.460216in}}%
\pgfpathlineto{\pgfqpoint{1.094149in}{2.460292in}}%
\pgfpathlineto{\pgfqpoint{1.095804in}{2.460595in}}%
\pgfpathlineto{\pgfqpoint{1.096016in}{2.460823in}}%
\pgfpathlineto{\pgfqpoint{1.097026in}{2.461127in}}%
\pgfpathlineto{\pgfqpoint{1.097394in}{2.461355in}}%
\pgfpathlineto{\pgfqpoint{1.098157in}{2.461658in}}%
\pgfpathlineto{\pgfqpoint{1.098298in}{2.461886in}}%
\pgfpathlineto{\pgfqpoint{1.100337in}{2.462190in}}%
\pgfpathlineto{\pgfqpoint{1.100704in}{2.462342in}}%
\pgfpathlineto{\pgfqpoint{1.101801in}{2.462646in}}%
\pgfpathlineto{\pgfqpoint{1.101938in}{2.462873in}}%
\pgfpathlineto{\pgfqpoint{1.103960in}{2.463177in}}%
\pgfpathlineto{\pgfqpoint{1.104271in}{2.463329in}}%
\pgfpathlineto{\pgfqpoint{1.106240in}{2.463633in}}%
\pgfpathlineto{\pgfqpoint{1.106538in}{2.463861in}}%
\pgfpathlineto{\pgfqpoint{1.107688in}{2.464164in}}%
\pgfpathlineto{\pgfqpoint{1.108009in}{2.464544in}}%
\pgfpathlineto{\pgfqpoint{1.108703in}{2.464848in}}%
\pgfpathlineto{\pgfqpoint{1.108805in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{1.109602in}{2.465304in}}%
\pgfpathlineto{\pgfqpoint{1.109893in}{2.465531in}}%
\pgfpathlineto{\pgfqpoint{1.110404in}{2.465835in}}%
\pgfpathlineto{\pgfqpoint{1.110504in}{2.465987in}}%
\pgfpathlineto{\pgfqpoint{1.111377in}{2.466291in}}%
\pgfpathlineto{\pgfqpoint{1.111737in}{2.466594in}}%
\pgfpathlineto{\pgfqpoint{1.112594in}{2.466898in}}%
\pgfpathlineto{\pgfqpoint{1.112713in}{2.467126in}}%
\pgfpathlineto{\pgfqpoint{1.113532in}{2.467430in}}%
\pgfpathlineto{\pgfqpoint{1.113772in}{2.467809in}}%
\pgfpathlineto{\pgfqpoint{1.114703in}{2.468113in}}%
\pgfpathlineto{\pgfqpoint{1.115008in}{2.468265in}}%
\pgfpathlineto{\pgfqpoint{1.116322in}{2.468569in}}%
\pgfpathlineto{\pgfqpoint{1.116428in}{2.468797in}}%
\pgfpathlineto{\pgfqpoint{1.117572in}{2.469100in}}%
\pgfpathlineto{\pgfqpoint{1.117572in}{2.469176in}}%
\pgfpathlineto{\pgfqpoint{1.118615in}{2.469480in}}%
\pgfpathlineto{\pgfqpoint{1.118906in}{2.469784in}}%
\pgfpathlineto{\pgfqpoint{1.120537in}{2.470088in}}%
\pgfpathlineto{\pgfqpoint{1.120886in}{2.470239in}}%
\pgfpathlineto{\pgfqpoint{1.121611in}{2.470543in}}%
\pgfpathlineto{\pgfqpoint{1.121614in}{2.470695in}}%
\pgfpathlineto{\pgfqpoint{1.122880in}{2.470999in}}%
\pgfpathlineto{\pgfqpoint{1.122880in}{2.471075in}}%
\pgfpathlineto{\pgfqpoint{1.124004in}{2.471379in}}%
\pgfpathlineto{\pgfqpoint{1.124322in}{2.471758in}}%
\pgfpathlineto{\pgfqpoint{1.124718in}{2.472062in}}%
\pgfpathlineto{\pgfqpoint{1.124843in}{2.472214in}}%
\pgfpathlineto{\pgfqpoint{1.126498in}{2.472518in}}%
\pgfpathlineto{\pgfqpoint{1.126703in}{2.472745in}}%
\pgfpathlineto{\pgfqpoint{1.128424in}{2.473049in}}%
\pgfpathlineto{\pgfqpoint{1.128726in}{2.473657in}}%
\pgfpathlineto{\pgfqpoint{1.130313in}{2.473960in}}%
\pgfpathlineto{\pgfqpoint{1.130561in}{2.474264in}}%
\pgfpathlineto{\pgfqpoint{1.131811in}{2.474568in}}%
\pgfpathlineto{\pgfqpoint{1.131933in}{2.474720in}}%
\pgfpathlineto{\pgfqpoint{1.132704in}{2.475024in}}%
\pgfpathlineto{\pgfqpoint{1.132941in}{2.475327in}}%
\pgfpathlineto{\pgfqpoint{1.133648in}{2.475631in}}%
\pgfpathlineto{\pgfqpoint{1.133936in}{2.475935in}}%
\pgfpathlineto{\pgfqpoint{1.135323in}{2.476239in}}%
\pgfpathlineto{\pgfqpoint{1.135494in}{2.476466in}}%
\pgfpathlineto{\pgfqpoint{1.136321in}{2.476770in}}%
\pgfpathlineto{\pgfqpoint{1.136512in}{2.476922in}}%
\pgfpathlineto{\pgfqpoint{1.137876in}{2.477226in}}%
\pgfpathlineto{\pgfqpoint{1.138016in}{2.477378in}}%
\pgfpathlineto{\pgfqpoint{1.139171in}{2.477681in}}%
\pgfpathlineto{\pgfqpoint{1.139432in}{2.477985in}}%
\pgfpathlineto{\pgfqpoint{1.140360in}{2.478289in}}%
\pgfpathlineto{\pgfqpoint{1.140688in}{2.478821in}}%
\pgfpathlineto{\pgfqpoint{1.141460in}{2.479124in}}%
\pgfpathlineto{\pgfqpoint{1.141692in}{2.479276in}}%
\pgfpathlineto{\pgfqpoint{1.142389in}{2.479580in}}%
\pgfpathlineto{\pgfqpoint{1.142389in}{2.479656in}}%
\pgfpathlineto{\pgfqpoint{1.143443in}{2.479960in}}%
\pgfpathlineto{\pgfqpoint{1.143724in}{2.480263in}}%
\pgfpathlineto{\pgfqpoint{1.144746in}{2.480567in}}%
\pgfpathlineto{\pgfqpoint{1.144881in}{2.480719in}}%
\pgfpathlineto{\pgfqpoint{1.146046in}{2.481023in}}%
\pgfpathlineto{\pgfqpoint{1.146046in}{2.481099in}}%
\pgfpathlineto{\pgfqpoint{1.146910in}{2.481402in}}%
\pgfpathlineto{\pgfqpoint{1.146922in}{2.481554in}}%
\pgfpathlineto{\pgfqpoint{1.148020in}{2.481858in}}%
\pgfpathlineto{\pgfqpoint{1.148360in}{2.482162in}}%
\pgfpathlineto{\pgfqpoint{1.148884in}{2.482466in}}%
\pgfpathlineto{\pgfqpoint{1.149234in}{2.482845in}}%
\pgfpathlineto{\pgfqpoint{1.150233in}{2.483149in}}%
\pgfpathlineto{\pgfqpoint{1.150492in}{2.483453in}}%
\pgfpathlineto{\pgfqpoint{1.151041in}{2.483757in}}%
\pgfpathlineto{\pgfqpoint{1.151290in}{2.484060in}}%
\pgfpathlineto{\pgfqpoint{1.151966in}{2.484364in}}%
\pgfpathlineto{\pgfqpoint{1.151984in}{2.484592in}}%
\pgfpathlineto{\pgfqpoint{1.153488in}{2.484896in}}%
\pgfpathlineto{\pgfqpoint{1.153488in}{2.484972in}}%
\pgfpathlineto{\pgfqpoint{1.154601in}{2.485275in}}%
\pgfpathlineto{\pgfqpoint{1.154934in}{2.485655in}}%
\pgfpathlineto{\pgfqpoint{1.156103in}{2.485959in}}%
\pgfpathlineto{\pgfqpoint{1.156103in}{2.486035in}}%
\pgfpathlineto{\pgfqpoint{1.157078in}{2.486262in}}%
\pgfpathlineto{\pgfqpoint{1.157078in}{2.486338in}}%
\pgfpathlineto{\pgfqpoint{1.157299in}{2.486490in}}%
\pgfpathlineto{\pgfqpoint{1.157815in}{2.486794in}}%
\pgfpathlineto{\pgfqpoint{1.157842in}{2.486946in}}%
\pgfpathlineto{\pgfqpoint{1.158962in}{2.487250in}}%
\pgfpathlineto{\pgfqpoint{1.159072in}{2.487477in}}%
\pgfpathlineto{\pgfqpoint{1.160086in}{2.487781in}}%
\pgfpathlineto{\pgfqpoint{1.160353in}{2.487933in}}%
\pgfpathlineto{\pgfqpoint{1.161958in}{2.488237in}}%
\pgfpathlineto{\pgfqpoint{1.162313in}{2.488617in}}%
\pgfpathlineto{\pgfqpoint{1.163121in}{2.488920in}}%
\pgfpathlineto{\pgfqpoint{1.163285in}{2.489224in}}%
\pgfpathlineto{\pgfqpoint{1.164732in}{2.489528in}}%
\pgfpathlineto{\pgfqpoint{1.164732in}{2.489604in}}%
\pgfpathlineto{\pgfqpoint{1.166233in}{2.489908in}}%
\pgfpathlineto{\pgfqpoint{1.166481in}{2.490287in}}%
\pgfpathlineto{\pgfqpoint{1.167430in}{2.490591in}}%
\pgfpathlineto{\pgfqpoint{1.167706in}{2.490895in}}%
\pgfpathlineto{\pgfqpoint{1.167999in}{2.491198in}}%
\pgfpathlineto{\pgfqpoint{1.168361in}{2.491502in}}%
\pgfpathlineto{\pgfqpoint{1.169024in}{2.491806in}}%
\pgfpathlineto{\pgfqpoint{1.169388in}{2.492110in}}%
\pgfpathlineto{\pgfqpoint{1.169683in}{2.492413in}}%
\pgfpathlineto{\pgfqpoint{1.169977in}{2.492869in}}%
\pgfpathlineto{\pgfqpoint{1.170970in}{2.493173in}}%
\pgfpathlineto{\pgfqpoint{1.170985in}{2.493325in}}%
\pgfpathlineto{\pgfqpoint{1.172202in}{2.493628in}}%
\pgfpathlineto{\pgfqpoint{1.172481in}{2.493780in}}%
\pgfpathlineto{\pgfqpoint{1.173160in}{2.494084in}}%
\pgfpathlineto{\pgfqpoint{1.173406in}{2.494312in}}%
\pgfpathlineto{\pgfqpoint{1.174053in}{2.494616in}}%
\pgfpathlineto{\pgfqpoint{1.174126in}{2.494768in}}%
\pgfpathlineto{\pgfqpoint{1.174734in}{2.495071in}}%
\pgfpathlineto{\pgfqpoint{1.175009in}{2.495299in}}%
\pgfpathlineto{\pgfqpoint{1.175718in}{2.495603in}}%
\pgfpathlineto{\pgfqpoint{1.176048in}{2.496438in}}%
\pgfpathlineto{\pgfqpoint{1.177195in}{2.496742in}}%
\pgfpathlineto{\pgfqpoint{1.177526in}{2.496970in}}%
\pgfpathlineto{\pgfqpoint{1.178153in}{2.497274in}}%
\pgfpathlineto{\pgfqpoint{1.178484in}{2.497653in}}%
\pgfpathlineto{\pgfqpoint{1.178864in}{2.497957in}}%
\pgfpathlineto{\pgfqpoint{1.179018in}{2.498261in}}%
\pgfpathlineto{\pgfqpoint{1.179875in}{2.498564in}}%
\pgfpathlineto{\pgfqpoint{1.180033in}{2.498868in}}%
\pgfpathlineto{\pgfqpoint{1.181235in}{2.499172in}}%
\pgfpathlineto{\pgfqpoint{1.181477in}{2.499628in}}%
\pgfpathlineto{\pgfqpoint{1.182337in}{2.499931in}}%
\pgfpathlineto{\pgfqpoint{1.182337in}{2.500007in}}%
\pgfpathlineto{\pgfqpoint{1.183226in}{2.500311in}}%
\pgfpathlineto{\pgfqpoint{1.183368in}{2.500615in}}%
\pgfpathlineto{\pgfqpoint{1.183972in}{2.500919in}}%
\pgfpathlineto{\pgfqpoint{1.184252in}{2.501070in}}%
\pgfpathlineto{\pgfqpoint{1.185089in}{2.501374in}}%
\pgfpathlineto{\pgfqpoint{1.185323in}{2.501602in}}%
\pgfpathlineto{\pgfqpoint{1.186080in}{2.501906in}}%
\pgfpathlineto{\pgfqpoint{1.186385in}{2.502134in}}%
\pgfpathlineto{\pgfqpoint{1.186929in}{2.502437in}}%
\pgfpathlineto{\pgfqpoint{1.187072in}{2.502741in}}%
\pgfpathlineto{\pgfqpoint{1.188109in}{2.503045in}}%
\pgfpathlineto{\pgfqpoint{1.188216in}{2.503273in}}%
\pgfpathlineto{\pgfqpoint{1.189167in}{2.503576in}}%
\pgfpathlineto{\pgfqpoint{1.189451in}{2.503956in}}%
\pgfpathlineto{\pgfqpoint{1.190165in}{2.504260in}}%
\pgfpathlineto{\pgfqpoint{1.190440in}{2.504412in}}%
\pgfpathlineto{\pgfqpoint{1.191385in}{2.504715in}}%
\pgfpathlineto{\pgfqpoint{1.191682in}{2.505019in}}%
\pgfpathlineto{\pgfqpoint{1.192282in}{2.505323in}}%
\pgfpathlineto{\pgfqpoint{1.192645in}{2.505779in}}%
\pgfpathlineto{\pgfqpoint{1.193335in}{2.506082in}}%
\pgfpathlineto{\pgfqpoint{1.193667in}{2.506386in}}%
\pgfpathlineto{\pgfqpoint{1.193911in}{2.506690in}}%
\pgfpathlineto{\pgfqpoint{1.194254in}{2.506994in}}%
\pgfpathlineto{\pgfqpoint{1.194473in}{2.507297in}}%
\pgfpathlineto{\pgfqpoint{1.194674in}{2.507449in}}%
\pgfpathlineto{\pgfqpoint{1.195285in}{2.507753in}}%
\pgfpathlineto{\pgfqpoint{1.195545in}{2.507905in}}%
\pgfpathlineto{\pgfqpoint{1.196041in}{2.508209in}}%
\pgfpathlineto{\pgfqpoint{1.196363in}{2.508512in}}%
\pgfpathlineto{\pgfqpoint{1.196969in}{2.508816in}}%
\pgfpathlineto{\pgfqpoint{1.197325in}{2.509120in}}%
\pgfpathlineto{\pgfqpoint{1.197629in}{2.509424in}}%
\pgfpathlineto{\pgfqpoint{1.197629in}{2.509500in}}%
\pgfpathlineto{\pgfqpoint{1.198867in}{2.509803in}}%
\pgfpathlineto{\pgfqpoint{1.199222in}{2.510183in}}%
\pgfpathlineto{\pgfqpoint{1.199662in}{2.510487in}}%
\pgfpathlineto{\pgfqpoint{1.199960in}{2.510639in}}%
\pgfpathlineto{\pgfqpoint{1.200760in}{2.510942in}}%
\pgfpathlineto{\pgfqpoint{1.201095in}{2.511170in}}%
\pgfpathlineto{\pgfqpoint{1.201726in}{2.511474in}}%
\pgfpathlineto{\pgfqpoint{1.201953in}{2.511778in}}%
\pgfpathlineto{\pgfqpoint{1.202560in}{2.512081in}}%
\pgfpathlineto{\pgfqpoint{1.202716in}{2.512385in}}%
\pgfpathlineto{\pgfqpoint{1.203760in}{2.512689in}}%
\pgfpathlineto{\pgfqpoint{1.204106in}{2.513069in}}%
\pgfpathlineto{\pgfqpoint{1.204769in}{2.513372in}}%
\pgfpathlineto{\pgfqpoint{1.205118in}{2.513676in}}%
\pgfpathlineto{\pgfqpoint{1.205830in}{2.513980in}}%
\pgfpathlineto{\pgfqpoint{1.206184in}{2.514436in}}%
\pgfpathlineto{\pgfqpoint{1.206478in}{2.514739in}}%
\pgfpathlineto{\pgfqpoint{1.206692in}{2.514891in}}%
\pgfpathlineto{\pgfqpoint{1.207455in}{2.515195in}}%
\pgfpathlineto{\pgfqpoint{1.207740in}{2.515575in}}%
\pgfpathlineto{\pgfqpoint{1.208765in}{2.515878in}}%
\pgfpathlineto{\pgfqpoint{1.208941in}{2.516258in}}%
\pgfpathlineto{\pgfqpoint{1.209513in}{2.516562in}}%
\pgfpathlineto{\pgfqpoint{1.209790in}{2.516790in}}%
\pgfpathlineto{\pgfqpoint{1.210310in}{2.517093in}}%
\pgfpathlineto{\pgfqpoint{1.210653in}{2.517625in}}%
\pgfpathlineto{\pgfqpoint{1.211118in}{2.517929in}}%
\pgfpathlineto{\pgfqpoint{1.211403in}{2.518157in}}%
\pgfpathlineto{\pgfqpoint{1.212250in}{2.518460in}}%
\pgfpathlineto{\pgfqpoint{1.212485in}{2.518840in}}%
\pgfpathlineto{\pgfqpoint{1.213156in}{2.519144in}}%
\pgfpathlineto{\pgfqpoint{1.213352in}{2.519447in}}%
\pgfpathlineto{\pgfqpoint{1.214052in}{2.519751in}}%
\pgfpathlineto{\pgfqpoint{1.214392in}{2.520207in}}%
\pgfpathlineto{\pgfqpoint{1.215065in}{2.520511in}}%
\pgfpathlineto{\pgfqpoint{1.215258in}{2.520890in}}%
\pgfpathlineto{\pgfqpoint{1.215878in}{2.521194in}}%
\pgfpathlineto{\pgfqpoint{1.216128in}{2.521498in}}%
\pgfpathlineto{\pgfqpoint{1.217496in}{2.521802in}}%
\pgfpathlineto{\pgfqpoint{1.217770in}{2.522181in}}%
\pgfpathlineto{\pgfqpoint{1.218685in}{2.522485in}}%
\pgfpathlineto{\pgfqpoint{1.218908in}{2.522789in}}%
\pgfpathlineto{\pgfqpoint{1.219588in}{2.523093in}}%
\pgfpathlineto{\pgfqpoint{1.219675in}{2.523320in}}%
\pgfpathlineto{\pgfqpoint{1.220507in}{2.523624in}}%
\pgfpathlineto{\pgfqpoint{1.220758in}{2.524004in}}%
\pgfpathlineto{\pgfqpoint{1.221593in}{2.524308in}}%
\pgfpathlineto{\pgfqpoint{1.221704in}{2.524535in}}%
\pgfpathlineto{\pgfqpoint{1.222262in}{2.524839in}}%
\pgfpathlineto{\pgfqpoint{1.222631in}{2.525371in}}%
\pgfpathlineto{\pgfqpoint{1.223129in}{2.525674in}}%
\pgfpathlineto{\pgfqpoint{1.223417in}{2.526206in}}%
\pgfpathlineto{\pgfqpoint{1.224356in}{2.526510in}}%
\pgfpathlineto{\pgfqpoint{1.224621in}{2.526814in}}%
\pgfpathlineto{\pgfqpoint{1.225103in}{2.527117in}}%
\pgfpathlineto{\pgfqpoint{1.225337in}{2.527421in}}%
\pgfpathlineto{\pgfqpoint{1.225684in}{2.527725in}}%
\pgfpathlineto{\pgfqpoint{1.226027in}{2.528029in}}%
\pgfpathlineto{\pgfqpoint{1.226685in}{2.528332in}}%
\pgfpathlineto{\pgfqpoint{1.227006in}{2.528560in}}%
\pgfpathlineto{\pgfqpoint{1.228066in}{2.528864in}}%
\pgfpathlineto{\pgfqpoint{1.228427in}{2.529168in}}%
\pgfpathlineto{\pgfqpoint{1.228941in}{2.529471in}}%
\pgfpathlineto{\pgfqpoint{1.229033in}{2.529699in}}%
\pgfpathlineto{\pgfqpoint{1.229734in}{2.530003in}}%
\pgfpathlineto{\pgfqpoint{1.230035in}{2.530383in}}%
\pgfpathlineto{\pgfqpoint{1.230629in}{2.530686in}}%
\pgfpathlineto{\pgfqpoint{1.230996in}{2.530914in}}%
\pgfpathlineto{\pgfqpoint{1.231980in}{2.531218in}}%
\pgfpathlineto{\pgfqpoint{1.232240in}{2.531598in}}%
\pgfpathlineto{\pgfqpoint{1.232610in}{2.531901in}}%
\pgfpathlineto{\pgfqpoint{1.232966in}{2.532357in}}%
\pgfpathlineto{\pgfqpoint{1.233399in}{2.532661in}}%
\pgfpathlineto{\pgfqpoint{1.233671in}{2.532889in}}%
\pgfpathlineto{\pgfqpoint{1.234588in}{2.533192in}}%
\pgfpathlineto{\pgfqpoint{1.234925in}{2.533420in}}%
\pgfpathlineto{\pgfqpoint{1.235353in}{2.533724in}}%
\pgfpathlineto{\pgfqpoint{1.235527in}{2.533876in}}%
\pgfpathlineto{\pgfqpoint{1.236210in}{2.534180in}}%
\pgfpathlineto{\pgfqpoint{1.236272in}{2.534407in}}%
\pgfpathlineto{\pgfqpoint{1.236975in}{2.534711in}}%
\pgfpathlineto{\pgfqpoint{1.237250in}{2.535167in}}%
\pgfpathlineto{\pgfqpoint{1.237832in}{2.535470in}}%
\pgfpathlineto{\pgfqpoint{1.237832in}{2.535546in}}%
\pgfpathlineto{\pgfqpoint{1.238767in}{2.535850in}}%
\pgfpathlineto{\pgfqpoint{1.239110in}{2.536230in}}%
\pgfpathlineto{\pgfqpoint{1.239572in}{2.536534in}}%
\pgfpathlineto{\pgfqpoint{1.239772in}{2.536913in}}%
\pgfpathlineto{\pgfqpoint{1.240268in}{2.537217in}}%
\pgfpathlineto{\pgfqpoint{1.240292in}{2.537369in}}%
\pgfpathlineto{\pgfqpoint{1.241261in}{2.537673in}}%
\pgfpathlineto{\pgfqpoint{1.241349in}{2.537825in}}%
\pgfpathlineto{\pgfqpoint{1.241830in}{2.538128in}}%
\pgfpathlineto{\pgfqpoint{1.242063in}{2.538356in}}%
\pgfpathlineto{\pgfqpoint{1.242575in}{2.538660in}}%
\pgfpathlineto{\pgfqpoint{1.242942in}{2.539495in}}%
\pgfpathlineto{\pgfqpoint{1.243615in}{2.539799in}}%
\pgfpathlineto{\pgfqpoint{1.243881in}{2.540027in}}%
\pgfpathlineto{\pgfqpoint{1.244745in}{2.540331in}}%
\pgfpathlineto{\pgfqpoint{1.245022in}{2.541014in}}%
\pgfpathlineto{\pgfqpoint{1.245563in}{2.541318in}}%
\pgfpathlineto{\pgfqpoint{1.245813in}{2.541546in}}%
\pgfpathlineto{\pgfqpoint{1.246403in}{2.541849in}}%
\pgfpathlineto{\pgfqpoint{1.246732in}{2.542229in}}%
\pgfpathlineto{\pgfqpoint{1.246957in}{2.542533in}}%
\pgfpathlineto{\pgfqpoint{1.247316in}{2.542685in}}%
\pgfpathlineto{\pgfqpoint{1.247688in}{2.542988in}}%
\pgfpathlineto{\pgfqpoint{1.247817in}{2.543292in}}%
\pgfpathlineto{\pgfqpoint{1.248221in}{2.543596in}}%
\pgfpathlineto{\pgfqpoint{1.248576in}{2.543900in}}%
\pgfpathlineto{\pgfqpoint{1.249061in}{2.544203in}}%
\pgfpathlineto{\pgfqpoint{1.249320in}{2.544583in}}%
\pgfpathlineto{\pgfqpoint{1.249854in}{2.544887in}}%
\pgfpathlineto{\pgfqpoint{1.250224in}{2.545570in}}%
\pgfpathlineto{\pgfqpoint{1.250452in}{2.545874in}}%
\pgfpathlineto{\pgfqpoint{1.250765in}{2.546102in}}%
\pgfpathlineto{\pgfqpoint{1.251713in}{2.546406in}}%
\pgfpathlineto{\pgfqpoint{1.251965in}{2.546709in}}%
\pgfpathlineto{\pgfqpoint{1.252374in}{2.547013in}}%
\pgfpathlineto{\pgfqpoint{1.252646in}{2.547545in}}%
\pgfpathlineto{\pgfqpoint{1.253255in}{2.547848in}}%
\pgfpathlineto{\pgfqpoint{1.253565in}{2.548304in}}%
\pgfpathlineto{\pgfqpoint{1.253938in}{2.548608in}}%
\pgfpathlineto{\pgfqpoint{1.254286in}{2.548912in}}%
\pgfpathlineto{\pgfqpoint{1.254531in}{2.549215in}}%
\pgfpathlineto{\pgfqpoint{1.254886in}{2.549519in}}%
\pgfpathlineto{\pgfqpoint{1.255552in}{2.549823in}}%
\pgfpathlineto{\pgfqpoint{1.255562in}{2.549975in}}%
\pgfpathlineto{\pgfqpoint{1.256298in}{2.550278in}}%
\pgfpathlineto{\pgfqpoint{1.256636in}{2.550658in}}%
\pgfpathlineto{\pgfqpoint{1.257436in}{2.550962in}}%
\pgfpathlineto{\pgfqpoint{1.257727in}{2.551342in}}%
\pgfpathlineto{\pgfqpoint{1.259177in}{2.551645in}}%
\pgfpathlineto{\pgfqpoint{1.259547in}{2.552177in}}%
\pgfpathlineto{\pgfqpoint{1.260116in}{2.552481in}}%
\pgfpathlineto{\pgfqpoint{1.260330in}{2.552860in}}%
\pgfpathlineto{\pgfqpoint{1.261112in}{2.553164in}}%
\pgfpathlineto{\pgfqpoint{1.261342in}{2.553316in}}%
\pgfpathlineto{\pgfqpoint{1.261861in}{2.553620in}}%
\pgfpathlineto{\pgfqpoint{1.262205in}{2.554227in}}%
\pgfpathlineto{\pgfqpoint{1.262639in}{2.554531in}}%
\pgfpathlineto{\pgfqpoint{1.262994in}{2.555214in}}%
\pgfpathlineto{\pgfqpoint{1.263221in}{2.555518in}}%
\pgfpathlineto{\pgfqpoint{1.263454in}{2.555898in}}%
\pgfpathlineto{\pgfqpoint{1.263850in}{2.556202in}}%
\pgfpathlineto{\pgfqpoint{1.263923in}{2.556429in}}%
\pgfpathlineto{\pgfqpoint{1.264593in}{2.556733in}}%
\pgfpathlineto{\pgfqpoint{1.264958in}{2.557189in}}%
\pgfpathlineto{\pgfqpoint{1.265530in}{2.557493in}}%
\pgfpathlineto{\pgfqpoint{1.265865in}{2.557796in}}%
\pgfpathlineto{\pgfqpoint{1.266137in}{2.558100in}}%
\pgfpathlineto{\pgfqpoint{1.266390in}{2.558632in}}%
\pgfpathlineto{\pgfqpoint{1.266893in}{2.558935in}}%
\pgfpathlineto{\pgfqpoint{1.267160in}{2.559163in}}%
\pgfpathlineto{\pgfqpoint{1.267413in}{2.559467in}}%
\pgfpathlineto{\pgfqpoint{1.267587in}{2.559771in}}%
\pgfpathlineto{\pgfqpoint{1.268424in}{2.560074in}}%
\pgfpathlineto{\pgfqpoint{1.268424in}{2.560150in}}%
\pgfpathlineto{\pgfqpoint{1.269500in}{2.560454in}}%
\pgfpathlineto{\pgfqpoint{1.269801in}{2.560910in}}%
\pgfpathlineto{\pgfqpoint{1.270820in}{2.561214in}}%
\pgfpathlineto{\pgfqpoint{1.271139in}{2.561821in}}%
\pgfpathlineto{\pgfqpoint{1.271655in}{2.562125in}}%
\pgfpathlineto{\pgfqpoint{1.271872in}{2.562580in}}%
\pgfpathlineto{\pgfqpoint{1.272327in}{2.562884in}}%
\pgfpathlineto{\pgfqpoint{1.272488in}{2.563112in}}%
\pgfpathlineto{\pgfqpoint{1.273203in}{2.563416in}}%
\pgfpathlineto{\pgfqpoint{1.273539in}{2.564175in}}%
\pgfpathlineto{\pgfqpoint{1.273894in}{2.564479in}}%
\pgfpathlineto{\pgfqpoint{1.274216in}{2.564783in}}%
\pgfpathlineto{\pgfqpoint{1.274742in}{2.565086in}}%
\pgfpathlineto{\pgfqpoint{1.274831in}{2.565314in}}%
\pgfpathlineto{\pgfqpoint{1.275774in}{2.565618in}}%
\pgfpathlineto{\pgfqpoint{1.276065in}{2.566150in}}%
\pgfpathlineto{\pgfqpoint{1.276561in}{2.566453in}}%
\pgfpathlineto{\pgfqpoint{1.276877in}{2.566681in}}%
\pgfpathlineto{\pgfqpoint{1.277757in}{2.566985in}}%
\pgfpathlineto{\pgfqpoint{1.278091in}{2.567516in}}%
\pgfpathlineto{\pgfqpoint{1.278541in}{2.567820in}}%
\pgfpathlineto{\pgfqpoint{1.278875in}{2.568200in}}%
\pgfpathlineto{\pgfqpoint{1.279193in}{2.568504in}}%
\pgfpathlineto{\pgfqpoint{1.279541in}{2.568959in}}%
\pgfpathlineto{\pgfqpoint{1.280173in}{2.569263in}}%
\pgfpathlineto{\pgfqpoint{1.280429in}{2.569643in}}%
\pgfpathlineto{\pgfqpoint{1.281127in}{2.569946in}}%
\pgfpathlineto{\pgfqpoint{1.281494in}{2.570858in}}%
\pgfpathlineto{\pgfqpoint{1.281735in}{2.571161in}}%
\pgfpathlineto{\pgfqpoint{1.281807in}{2.571465in}}%
\pgfpathlineto{\pgfqpoint{1.282562in}{2.571769in}}%
\pgfpathlineto{\pgfqpoint{1.282883in}{2.572301in}}%
\pgfpathlineto{\pgfqpoint{1.283493in}{2.572604in}}%
\pgfpathlineto{\pgfqpoint{1.283811in}{2.573212in}}%
\pgfpathlineto{\pgfqpoint{1.284003in}{2.573516in}}%
\pgfpathlineto{\pgfqpoint{1.284270in}{2.573819in}}%
\pgfpathlineto{\pgfqpoint{1.284479in}{2.574123in}}%
\pgfpathlineto{\pgfqpoint{1.284739in}{2.574503in}}%
\pgfpathlineto{\pgfqpoint{1.285147in}{2.574806in}}%
\pgfpathlineto{\pgfqpoint{1.285349in}{2.575110in}}%
\pgfpathlineto{\pgfqpoint{1.285917in}{2.575414in}}%
\pgfpathlineto{\pgfqpoint{1.286284in}{2.575946in}}%
\pgfpathlineto{\pgfqpoint{1.286591in}{2.576249in}}%
\pgfpathlineto{\pgfqpoint{1.286801in}{2.576553in}}%
\pgfpathlineto{\pgfqpoint{1.287432in}{2.576857in}}%
\pgfpathlineto{\pgfqpoint{1.287795in}{2.577085in}}%
\pgfpathlineto{\pgfqpoint{1.288172in}{2.577388in}}%
\pgfpathlineto{\pgfqpoint{1.288351in}{2.577692in}}%
\pgfpathlineto{\pgfqpoint{1.288873in}{2.577996in}}%
\pgfpathlineto{\pgfqpoint{1.289011in}{2.578376in}}%
\pgfpathlineto{\pgfqpoint{1.289682in}{2.578679in}}%
\pgfpathlineto{\pgfqpoint{1.289998in}{2.579287in}}%
\pgfpathlineto{\pgfqpoint{1.290286in}{2.579591in}}%
\pgfpathlineto{\pgfqpoint{1.290655in}{2.580122in}}%
\pgfpathlineto{\pgfqpoint{1.290902in}{2.580426in}}%
\pgfpathlineto{\pgfqpoint{1.291225in}{2.580654in}}%
\pgfpathlineto{\pgfqpoint{1.291944in}{2.580957in}}%
\pgfpathlineto{\pgfqpoint{1.292182in}{2.581565in}}%
\pgfpathlineto{\pgfqpoint{1.292616in}{2.581869in}}%
\pgfpathlineto{\pgfqpoint{1.292905in}{2.582173in}}%
\pgfpathlineto{\pgfqpoint{1.293365in}{2.582476in}}%
\pgfpathlineto{\pgfqpoint{1.293382in}{2.582628in}}%
\pgfpathlineto{\pgfqpoint{1.294161in}{2.582932in}}%
\pgfpathlineto{\pgfqpoint{1.294319in}{2.583160in}}%
\pgfpathlineto{\pgfqpoint{1.294834in}{2.583463in}}%
\pgfpathlineto{\pgfqpoint{1.295194in}{2.583767in}}%
\pgfpathlineto{\pgfqpoint{1.295623in}{2.584071in}}%
\pgfpathlineto{\pgfqpoint{1.295983in}{2.584527in}}%
\pgfpathlineto{\pgfqpoint{1.296368in}{2.584830in}}%
\pgfpathlineto{\pgfqpoint{1.296668in}{2.585286in}}%
\pgfpathlineto{\pgfqpoint{1.296979in}{2.585590in}}%
\pgfpathlineto{\pgfqpoint{1.297346in}{2.586045in}}%
\pgfpathlineto{\pgfqpoint{1.297767in}{2.586349in}}%
\pgfpathlineto{\pgfqpoint{1.298028in}{2.586653in}}%
\pgfpathlineto{\pgfqpoint{1.298479in}{2.586957in}}%
\pgfpathlineto{\pgfqpoint{1.298819in}{2.587336in}}%
\pgfpathlineto{\pgfqpoint{1.299850in}{2.587640in}}%
\pgfpathlineto{\pgfqpoint{1.300119in}{2.588323in}}%
\pgfpathlineto{\pgfqpoint{1.300567in}{2.588627in}}%
\pgfpathlineto{\pgfqpoint{1.300724in}{2.589083in}}%
\pgfpathlineto{\pgfqpoint{1.301197in}{2.589387in}}%
\pgfpathlineto{\pgfqpoint{1.301528in}{2.589994in}}%
\pgfpathlineto{\pgfqpoint{1.301863in}{2.590298in}}%
\pgfpathlineto{\pgfqpoint{1.302219in}{2.590602in}}%
\pgfpathlineto{\pgfqpoint{1.302505in}{2.590905in}}%
\pgfpathlineto{\pgfqpoint{1.302660in}{2.591133in}}%
\pgfpathlineto{\pgfqpoint{1.302991in}{2.591437in}}%
\pgfpathlineto{\pgfqpoint{1.303308in}{2.592044in}}%
\pgfpathlineto{\pgfqpoint{1.303535in}{2.592348in}}%
\pgfpathlineto{\pgfqpoint{1.303859in}{2.592576in}}%
\pgfpathlineto{\pgfqpoint{1.304514in}{2.592880in}}%
\pgfpathlineto{\pgfqpoint{1.304701in}{2.593032in}}%
\pgfpathlineto{\pgfqpoint{1.305107in}{2.593335in}}%
\pgfpathlineto{\pgfqpoint{1.305112in}{2.593487in}}%
\pgfpathlineto{\pgfqpoint{1.305985in}{2.593791in}}%
\pgfpathlineto{\pgfqpoint{1.306349in}{2.594247in}}%
\pgfpathlineto{\pgfqpoint{1.306840in}{2.594550in}}%
\pgfpathlineto{\pgfqpoint{1.307070in}{2.594930in}}%
\pgfpathlineto{\pgfqpoint{1.307589in}{2.595234in}}%
\pgfpathlineto{\pgfqpoint{1.307880in}{2.595386in}}%
\pgfpathlineto{\pgfqpoint{1.308812in}{2.595690in}}%
\pgfpathlineto{\pgfqpoint{1.309163in}{2.596145in}}%
\pgfpathlineto{\pgfqpoint{1.309786in}{2.596449in}}%
\pgfpathlineto{\pgfqpoint{1.310139in}{2.596677in}}%
\pgfpathlineto{\pgfqpoint{1.310356in}{2.596980in}}%
\pgfpathlineto{\pgfqpoint{1.310720in}{2.597512in}}%
\pgfpathlineto{\pgfqpoint{1.311444in}{2.597816in}}%
\pgfpathlineto{\pgfqpoint{1.311632in}{2.598347in}}%
\pgfpathlineto{\pgfqpoint{1.312409in}{2.598651in}}%
\pgfpathlineto{\pgfqpoint{1.312763in}{2.599031in}}%
\pgfpathlineto{\pgfqpoint{1.313110in}{2.599335in}}%
\pgfpathlineto{\pgfqpoint{1.313438in}{2.599638in}}%
\pgfpathlineto{\pgfqpoint{1.313876in}{2.599942in}}%
\pgfpathlineto{\pgfqpoint{1.314241in}{2.600474in}}%
\pgfpathlineto{\pgfqpoint{1.314588in}{2.600777in}}%
\pgfpathlineto{\pgfqpoint{1.314928in}{2.601461in}}%
\pgfpathlineto{\pgfqpoint{1.315246in}{2.601765in}}%
\pgfpathlineto{\pgfqpoint{1.315545in}{2.601992in}}%
\pgfpathlineto{\pgfqpoint{1.316115in}{2.602296in}}%
\pgfpathlineto{\pgfqpoint{1.316418in}{2.602904in}}%
\pgfpathlineto{\pgfqpoint{1.316848in}{2.603207in}}%
\pgfpathlineto{\pgfqpoint{1.317199in}{2.603815in}}%
\pgfpathlineto{\pgfqpoint{1.317438in}{2.604119in}}%
\pgfpathlineto{\pgfqpoint{1.317747in}{2.604726in}}%
\pgfpathlineto{\pgfqpoint{1.318118in}{2.605030in}}%
\pgfpathlineto{\pgfqpoint{1.318289in}{2.605410in}}%
\pgfpathlineto{\pgfqpoint{1.318950in}{2.605713in}}%
\pgfpathlineto{\pgfqpoint{1.319302in}{2.606169in}}%
\pgfpathlineto{\pgfqpoint{1.319516in}{2.606473in}}%
\pgfpathlineto{\pgfqpoint{1.319838in}{2.606701in}}%
\pgfpathlineto{\pgfqpoint{1.320239in}{2.607004in}}%
\pgfpathlineto{\pgfqpoint{1.320529in}{2.607232in}}%
\pgfpathlineto{\pgfqpoint{1.320869in}{2.607536in}}%
\pgfpathlineto{\pgfqpoint{1.320985in}{2.607764in}}%
\pgfpathlineto{\pgfqpoint{1.321515in}{2.608067in}}%
\pgfpathlineto{\pgfqpoint{1.321842in}{2.608827in}}%
\pgfpathlineto{\pgfqpoint{1.321956in}{2.609131in}}%
\pgfpathlineto{\pgfqpoint{1.322232in}{2.609282in}}%
\pgfpathlineto{\pgfqpoint{1.322602in}{2.609586in}}%
\pgfpathlineto{\pgfqpoint{1.322970in}{2.610194in}}%
\pgfpathlineto{\pgfqpoint{1.323080in}{2.610497in}}%
\pgfpathlineto{\pgfqpoint{1.323351in}{2.610725in}}%
\pgfpathlineto{\pgfqpoint{1.323787in}{2.611029in}}%
\pgfpathlineto{\pgfqpoint{1.324135in}{2.611409in}}%
\pgfpathlineto{\pgfqpoint{1.324444in}{2.611712in}}%
\pgfpathlineto{\pgfqpoint{1.324789in}{2.612168in}}%
\pgfpathlineto{\pgfqpoint{1.325207in}{2.612472in}}%
\pgfpathlineto{\pgfqpoint{1.325485in}{2.613003in}}%
\pgfpathlineto{\pgfqpoint{1.325909in}{2.613307in}}%
\pgfpathlineto{\pgfqpoint{1.326229in}{2.613763in}}%
\pgfpathlineto{\pgfqpoint{1.326935in}{2.614067in}}%
\pgfpathlineto{\pgfqpoint{1.327142in}{2.614446in}}%
\pgfpathlineto{\pgfqpoint{1.327619in}{2.614750in}}%
\pgfpathlineto{\pgfqpoint{1.327916in}{2.615206in}}%
\pgfpathlineto{\pgfqpoint{1.328201in}{2.615509in}}%
\pgfpathlineto{\pgfqpoint{1.328547in}{2.615813in}}%
\pgfpathlineto{\pgfqpoint{1.329323in}{2.616117in}}%
\pgfpathlineto{\pgfqpoint{1.329690in}{2.616497in}}%
\pgfpathlineto{\pgfqpoint{1.330089in}{2.616800in}}%
\pgfpathlineto{\pgfqpoint{1.330359in}{2.616952in}}%
\pgfpathlineto{\pgfqpoint{1.330652in}{2.617256in}}%
\pgfpathlineto{\pgfqpoint{1.330769in}{2.617484in}}%
\pgfpathlineto{\pgfqpoint{1.331392in}{2.617788in}}%
\pgfpathlineto{\pgfqpoint{1.331674in}{2.618395in}}%
\pgfpathlineto{\pgfqpoint{1.331985in}{2.618699in}}%
\pgfpathlineto{\pgfqpoint{1.332305in}{2.618851in}}%
\pgfpathlineto{\pgfqpoint{1.332441in}{2.619154in}}%
\pgfpathlineto{\pgfqpoint{1.332640in}{2.619306in}}%
\pgfpathlineto{\pgfqpoint{1.333140in}{2.619610in}}%
\pgfpathlineto{\pgfqpoint{1.333422in}{2.620218in}}%
\pgfpathlineto{\pgfqpoint{1.333703in}{2.620521in}}%
\pgfpathlineto{\pgfqpoint{1.334027in}{2.620825in}}%
\pgfpathlineto{\pgfqpoint{1.334381in}{2.621129in}}%
\pgfpathlineto{\pgfqpoint{1.334725in}{2.621736in}}%
\pgfpathlineto{\pgfqpoint{1.335083in}{2.622040in}}%
\pgfpathlineto{\pgfqpoint{1.335282in}{2.622572in}}%
\pgfpathlineto{\pgfqpoint{1.335760in}{2.622875in}}%
\pgfpathlineto{\pgfqpoint{1.336026in}{2.623255in}}%
\pgfpathlineto{\pgfqpoint{1.336378in}{2.623559in}}%
\pgfpathlineto{\pgfqpoint{1.336673in}{2.624090in}}%
\pgfpathlineto{\pgfqpoint{1.337119in}{2.624394in}}%
\pgfpathlineto{\pgfqpoint{1.337482in}{2.625002in}}%
\pgfpathlineto{\pgfqpoint{1.337722in}{2.625305in}}%
\pgfpathlineto{\pgfqpoint{1.337939in}{2.625609in}}%
\pgfpathlineto{\pgfqpoint{1.338441in}{2.625913in}}%
\pgfpathlineto{\pgfqpoint{1.338647in}{2.626293in}}%
\pgfpathlineto{\pgfqpoint{1.339082in}{2.626596in}}%
\pgfpathlineto{\pgfqpoint{1.339254in}{2.626900in}}%
\pgfpathlineto{\pgfqpoint{1.339614in}{2.627204in}}%
\pgfpathlineto{\pgfqpoint{1.339945in}{2.627660in}}%
\pgfpathlineto{\pgfqpoint{1.340354in}{2.627963in}}%
\pgfpathlineto{\pgfqpoint{1.340600in}{2.628267in}}%
\pgfpathlineto{\pgfqpoint{1.340858in}{2.628571in}}%
\pgfpathlineto{\pgfqpoint{1.341069in}{2.628950in}}%
\pgfpathlineto{\pgfqpoint{1.341423in}{2.629254in}}%
\pgfpathlineto{\pgfqpoint{1.341792in}{2.630014in}}%
\pgfpathlineto{\pgfqpoint{1.342115in}{2.630317in}}%
\pgfpathlineto{\pgfqpoint{1.342475in}{2.630849in}}%
\pgfpathlineto{\pgfqpoint{1.342976in}{2.631153in}}%
\pgfpathlineto{\pgfqpoint{1.343313in}{2.631684in}}%
\pgfpathlineto{\pgfqpoint{1.343816in}{2.631988in}}%
\pgfpathlineto{\pgfqpoint{1.343989in}{2.632444in}}%
\pgfpathlineto{\pgfqpoint{1.344463in}{2.632747in}}%
\pgfpathlineto{\pgfqpoint{1.344786in}{2.633203in}}%
\pgfpathlineto{\pgfqpoint{1.344970in}{2.633507in}}%
\pgfpathlineto{\pgfqpoint{1.345252in}{2.634266in}}%
\pgfpathlineto{\pgfqpoint{1.345627in}{2.634570in}}%
\pgfpathlineto{\pgfqpoint{1.345883in}{2.635329in}}%
\pgfpathlineto{\pgfqpoint{1.346070in}{2.635633in}}%
\pgfpathlineto{\pgfqpoint{1.346269in}{2.636241in}}%
\pgfpathlineto{\pgfqpoint{1.346715in}{2.636544in}}%
\pgfpathlineto{\pgfqpoint{1.347071in}{2.637152in}}%
\pgfpathlineto{\pgfqpoint{1.347323in}{2.637456in}}%
\pgfpathlineto{\pgfqpoint{1.347618in}{2.638063in}}%
\pgfpathlineto{\pgfqpoint{1.348260in}{2.638367in}}%
\pgfpathlineto{\pgfqpoint{1.348595in}{2.639050in}}%
\pgfpathlineto{\pgfqpoint{1.348997in}{2.639354in}}%
\pgfpathlineto{\pgfqpoint{1.349287in}{2.639810in}}%
\pgfpathlineto{\pgfqpoint{1.349661in}{2.640113in}}%
\pgfpathlineto{\pgfqpoint{1.349981in}{2.640341in}}%
\pgfpathlineto{\pgfqpoint{1.350343in}{2.640645in}}%
\pgfpathlineto{\pgfqpoint{1.350685in}{2.641708in}}%
\pgfpathlineto{\pgfqpoint{1.351072in}{2.642012in}}%
\pgfpathlineto{\pgfqpoint{1.351413in}{2.642467in}}%
\pgfpathlineto{\pgfqpoint{1.351841in}{2.642771in}}%
\pgfpathlineto{\pgfqpoint{1.352051in}{2.643227in}}%
\pgfpathlineto{\pgfqpoint{1.352535in}{2.643531in}}%
\pgfpathlineto{\pgfqpoint{1.352660in}{2.643834in}}%
\pgfpathlineto{\pgfqpoint{1.353120in}{2.644138in}}%
\pgfpathlineto{\pgfqpoint{1.353487in}{2.644594in}}%
\pgfpathlineto{\pgfqpoint{1.353961in}{2.644898in}}%
\pgfpathlineto{\pgfqpoint{1.354198in}{2.645353in}}%
\pgfpathlineto{\pgfqpoint{1.355040in}{2.645657in}}%
\pgfpathlineto{\pgfqpoint{1.355407in}{2.646037in}}%
\pgfpathlineto{\pgfqpoint{1.355760in}{2.646340in}}%
\pgfpathlineto{\pgfqpoint{1.355903in}{2.646568in}}%
\pgfpathlineto{\pgfqpoint{1.356323in}{2.646872in}}%
\pgfpathlineto{\pgfqpoint{1.356573in}{2.647555in}}%
\pgfpathlineto{\pgfqpoint{1.356973in}{2.647859in}}%
\pgfpathlineto{\pgfqpoint{1.357294in}{2.648163in}}%
\pgfpathlineto{\pgfqpoint{1.357588in}{2.648467in}}%
\pgfpathlineto{\pgfqpoint{1.357764in}{2.648694in}}%
\pgfpathlineto{\pgfqpoint{1.358210in}{2.648998in}}%
\pgfpathlineto{\pgfqpoint{1.358564in}{2.649454in}}%
\pgfpathlineto{\pgfqpoint{1.358684in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{1.358917in}{2.650137in}}%
\pgfpathlineto{\pgfqpoint{1.359416in}{2.650441in}}%
\pgfpathlineto{\pgfqpoint{1.359759in}{2.650821in}}%
\pgfpathlineto{\pgfqpoint{1.360198in}{2.651124in}}%
\pgfpathlineto{\pgfqpoint{1.360558in}{2.651732in}}%
\pgfpathlineto{\pgfqpoint{1.360832in}{2.652036in}}%
\pgfpathlineto{\pgfqpoint{1.361193in}{2.652491in}}%
\pgfpathlineto{\pgfqpoint{1.361428in}{2.652795in}}%
\pgfpathlineto{\pgfqpoint{1.361783in}{2.653251in}}%
\pgfpathlineto{\pgfqpoint{1.362426in}{2.653554in}}%
\pgfpathlineto{\pgfqpoint{1.362780in}{2.654086in}}%
\pgfpathlineto{\pgfqpoint{1.363009in}{2.654390in}}%
\pgfpathlineto{\pgfqpoint{1.363378in}{2.655301in}}%
\pgfpathlineto{\pgfqpoint{1.363972in}{2.655605in}}%
\pgfpathlineto{\pgfqpoint{1.364313in}{2.656288in}}%
\pgfpathlineto{\pgfqpoint{1.364744in}{2.656592in}}%
\pgfpathlineto{\pgfqpoint{1.365095in}{2.656896in}}%
\pgfpathlineto{\pgfqpoint{1.365425in}{2.657200in}}%
\pgfpathlineto{\pgfqpoint{1.365784in}{2.658111in}}%
\pgfpathlineto{\pgfqpoint{1.366412in}{2.658415in}}%
\pgfpathlineto{\pgfqpoint{1.366773in}{2.658718in}}%
\pgfpathlineto{\pgfqpoint{1.367279in}{2.659022in}}%
\pgfpathlineto{\pgfqpoint{1.367624in}{2.659554in}}%
\pgfpathlineto{\pgfqpoint{1.367884in}{2.659857in}}%
\pgfpathlineto{\pgfqpoint{1.368252in}{2.660617in}}%
\pgfpathlineto{\pgfqpoint{1.368407in}{2.660920in}}%
\pgfpathlineto{\pgfqpoint{1.368584in}{2.661300in}}%
\pgfpathlineto{\pgfqpoint{1.369048in}{2.661604in}}%
\pgfpathlineto{\pgfqpoint{1.369404in}{2.662135in}}%
\pgfpathlineto{\pgfqpoint{1.369921in}{2.662439in}}%
\pgfpathlineto{\pgfqpoint{1.370289in}{2.663578in}}%
\pgfpathlineto{\pgfqpoint{1.370548in}{2.663882in}}%
\pgfpathlineto{\pgfqpoint{1.370890in}{2.664338in}}%
\pgfpathlineto{\pgfqpoint{1.371075in}{2.664641in}}%
\pgfpathlineto{\pgfqpoint{1.371426in}{2.665173in}}%
\pgfpathlineto{\pgfqpoint{1.371929in}{2.665477in}}%
\pgfpathlineto{\pgfqpoint{1.372112in}{2.665932in}}%
\pgfpathlineto{\pgfqpoint{1.372718in}{2.666236in}}%
\pgfpathlineto{\pgfqpoint{1.373046in}{2.666768in}}%
\pgfpathlineto{\pgfqpoint{1.373276in}{2.667071in}}%
\pgfpathlineto{\pgfqpoint{1.373620in}{2.667603in}}%
\pgfpathlineto{\pgfqpoint{1.373980in}{2.667907in}}%
\pgfpathlineto{\pgfqpoint{1.374311in}{2.668514in}}%
\pgfpathlineto{\pgfqpoint{1.374648in}{2.668818in}}%
\pgfpathlineto{\pgfqpoint{1.375008in}{2.669350in}}%
\pgfpathlineto{\pgfqpoint{1.375304in}{2.669653in}}%
\pgfpathlineto{\pgfqpoint{1.375573in}{2.670033in}}%
\pgfpathlineto{\pgfqpoint{1.375855in}{2.670337in}}%
\pgfpathlineto{\pgfqpoint{1.376199in}{2.671476in}}%
\pgfpathlineto{\pgfqpoint{1.376528in}{2.671780in}}%
\pgfpathlineto{\pgfqpoint{1.376867in}{2.672235in}}%
\pgfpathlineto{\pgfqpoint{1.377280in}{2.672539in}}%
\pgfpathlineto{\pgfqpoint{1.377616in}{2.673147in}}%
\pgfpathlineto{\pgfqpoint{1.377971in}{2.673450in}}%
\pgfpathlineto{\pgfqpoint{1.378306in}{2.674134in}}%
\pgfpathlineto{\pgfqpoint{1.378975in}{2.674437in}}%
\pgfpathlineto{\pgfqpoint{1.379336in}{2.674817in}}%
\pgfpathlineto{\pgfqpoint{1.379622in}{2.675121in}}%
\pgfpathlineto{\pgfqpoint{1.379986in}{2.675728in}}%
\pgfpathlineto{\pgfqpoint{1.380293in}{2.676032in}}%
\pgfpathlineto{\pgfqpoint{1.380583in}{2.676792in}}%
\pgfpathlineto{\pgfqpoint{1.380967in}{2.677095in}}%
\pgfpathlineto{\pgfqpoint{1.381095in}{2.677551in}}%
\pgfpathlineto{\pgfqpoint{1.381898in}{2.677855in}}%
\pgfpathlineto{\pgfqpoint{1.382166in}{2.678234in}}%
\pgfpathlineto{\pgfqpoint{1.382649in}{2.678538in}}%
\pgfpathlineto{\pgfqpoint{1.382974in}{2.679146in}}%
\pgfpathlineto{\pgfqpoint{1.383717in}{2.679449in}}%
\pgfpathlineto{\pgfqpoint{1.384044in}{2.679829in}}%
\pgfpathlineto{\pgfqpoint{1.384213in}{2.680133in}}%
\pgfpathlineto{\pgfqpoint{1.384518in}{2.680892in}}%
\pgfpathlineto{\pgfqpoint{1.384820in}{2.681196in}}%
\pgfpathlineto{\pgfqpoint{1.385070in}{2.681804in}}%
\pgfpathlineto{\pgfqpoint{1.385394in}{2.682107in}}%
\pgfpathlineto{\pgfqpoint{1.385712in}{2.682715in}}%
\pgfpathlineto{\pgfqpoint{1.386037in}{2.683019in}}%
\pgfpathlineto{\pgfqpoint{1.386401in}{2.683854in}}%
\pgfpathlineto{\pgfqpoint{1.386749in}{2.684158in}}%
\pgfpathlineto{\pgfqpoint{1.387096in}{2.685449in}}%
\pgfpathlineto{\pgfqpoint{1.387285in}{2.685752in}}%
\pgfpathlineto{\pgfqpoint{1.387625in}{2.686360in}}%
\pgfpathlineto{\pgfqpoint{1.387978in}{2.686664in}}%
\pgfpathlineto{\pgfqpoint{1.388327in}{2.687347in}}%
\pgfpathlineto{\pgfqpoint{1.388471in}{2.687651in}}%
\pgfpathlineto{\pgfqpoint{1.388661in}{2.688030in}}%
\pgfpathlineto{\pgfqpoint{1.389013in}{2.688334in}}%
\pgfpathlineto{\pgfqpoint{1.389381in}{2.688714in}}%
\pgfpathlineto{\pgfqpoint{1.389578in}{2.689018in}}%
\pgfpathlineto{\pgfqpoint{1.389905in}{2.690005in}}%
\pgfpathlineto{\pgfqpoint{1.390246in}{2.690309in}}%
\pgfpathlineto{\pgfqpoint{1.390560in}{2.690840in}}%
\pgfpathlineto{\pgfqpoint{1.390820in}{2.691144in}}%
\pgfpathlineto{\pgfqpoint{1.391190in}{2.691600in}}%
\pgfpathlineto{\pgfqpoint{1.391456in}{2.691903in}}%
\pgfpathlineto{\pgfqpoint{1.391785in}{2.692359in}}%
\pgfpathlineto{\pgfqpoint{1.392184in}{2.692663in}}%
\pgfpathlineto{\pgfqpoint{1.392536in}{2.693498in}}%
\pgfpathlineto{\pgfqpoint{1.392786in}{2.693802in}}%
\pgfpathlineto{\pgfqpoint{1.393132in}{2.694257in}}%
\pgfpathlineto{\pgfqpoint{1.393440in}{2.694561in}}%
\pgfpathlineto{\pgfqpoint{1.393756in}{2.695396in}}%
\pgfpathlineto{\pgfqpoint{1.394148in}{2.695700in}}%
\pgfpathlineto{\pgfqpoint{1.394495in}{2.696080in}}%
\pgfpathlineto{\pgfqpoint{1.394687in}{2.696384in}}%
\pgfpathlineto{\pgfqpoint{1.395035in}{2.696991in}}%
\pgfpathlineto{\pgfqpoint{1.395641in}{2.697295in}}%
\pgfpathlineto{\pgfqpoint{1.395926in}{2.697751in}}%
\pgfpathlineto{\pgfqpoint{1.396220in}{2.698054in}}%
\pgfpathlineto{\pgfqpoint{1.396350in}{2.698358in}}%
\pgfpathlineto{\pgfqpoint{1.396722in}{2.698662in}}%
\pgfpathlineto{\pgfqpoint{1.397070in}{2.699421in}}%
\pgfpathlineto{\pgfqpoint{1.397255in}{2.699725in}}%
\pgfpathlineto{\pgfqpoint{1.397622in}{2.700636in}}%
\pgfpathlineto{\pgfqpoint{1.397911in}{2.700940in}}%
\pgfpathlineto{\pgfqpoint{1.398198in}{2.701168in}}%
\pgfpathlineto{\pgfqpoint{1.398469in}{2.701472in}}%
\pgfpathlineto{\pgfqpoint{1.398785in}{2.702003in}}%
\pgfpathlineto{\pgfqpoint{1.399046in}{2.702307in}}%
\pgfpathlineto{\pgfqpoint{1.399322in}{2.702838in}}%
\pgfpathlineto{\pgfqpoint{1.399589in}{2.703142in}}%
\pgfpathlineto{\pgfqpoint{1.399890in}{2.703902in}}%
\pgfpathlineto{\pgfqpoint{1.400355in}{2.704205in}}%
\pgfpathlineto{\pgfqpoint{1.400709in}{2.704661in}}%
\pgfpathlineto{\pgfqpoint{1.400889in}{2.704965in}}%
\pgfpathlineto{\pgfqpoint{1.401260in}{2.705420in}}%
\pgfpathlineto{\pgfqpoint{1.401643in}{2.705724in}}%
\pgfpathlineto{\pgfqpoint{1.401986in}{2.706408in}}%
\pgfpathlineto{\pgfqpoint{1.402232in}{2.706711in}}%
\pgfpathlineto{\pgfqpoint{1.402557in}{2.707698in}}%
\pgfpathlineto{\pgfqpoint{1.402779in}{2.708002in}}%
\pgfpathlineto{\pgfqpoint{1.403012in}{2.708610in}}%
\pgfpathlineto{\pgfqpoint{1.403556in}{2.708913in}}%
\pgfpathlineto{\pgfqpoint{1.403916in}{2.709521in}}%
\pgfpathlineto{\pgfqpoint{1.404030in}{2.709825in}}%
\pgfpathlineto{\pgfqpoint{1.404262in}{2.710432in}}%
\pgfpathlineto{\pgfqpoint{1.404843in}{2.710736in}}%
\pgfpathlineto{\pgfqpoint{1.405179in}{2.711495in}}%
\pgfpathlineto{\pgfqpoint{1.405562in}{2.711799in}}%
\pgfpathlineto{\pgfqpoint{1.405928in}{2.712558in}}%
\pgfpathlineto{\pgfqpoint{1.406441in}{2.712862in}}%
\pgfpathlineto{\pgfqpoint{1.406633in}{2.713090in}}%
\pgfpathlineto{\pgfqpoint{1.407043in}{2.713394in}}%
\pgfpathlineto{\pgfqpoint{1.407399in}{2.714077in}}%
\pgfpathlineto{\pgfqpoint{1.407542in}{2.714381in}}%
\pgfpathlineto{\pgfqpoint{1.407827in}{2.714761in}}%
\pgfpathlineto{\pgfqpoint{1.408415in}{2.715064in}}%
\pgfpathlineto{\pgfqpoint{1.408705in}{2.715444in}}%
\pgfpathlineto{\pgfqpoint{1.409150in}{2.715748in}}%
\pgfpathlineto{\pgfqpoint{1.409483in}{2.716659in}}%
\pgfpathlineto{\pgfqpoint{1.409562in}{2.716963in}}%
\pgfpathlineto{\pgfqpoint{1.409897in}{2.717494in}}%
\pgfpathlineto{\pgfqpoint{1.410092in}{2.717798in}}%
\pgfpathlineto{\pgfqpoint{1.410444in}{2.718254in}}%
\pgfpathlineto{\pgfqpoint{1.410598in}{2.718558in}}%
\pgfpathlineto{\pgfqpoint{1.410871in}{2.719089in}}%
\pgfpathlineto{\pgfqpoint{1.411624in}{2.719393in}}%
\pgfpathlineto{\pgfqpoint{1.411994in}{2.719925in}}%
\pgfpathlineto{\pgfqpoint{1.412134in}{2.720228in}}%
\pgfpathlineto{\pgfqpoint{1.412505in}{2.720912in}}%
\pgfpathlineto{\pgfqpoint{1.412711in}{2.721215in}}%
\pgfpathlineto{\pgfqpoint{1.413050in}{2.722279in}}%
\pgfpathlineto{\pgfqpoint{1.413392in}{2.722582in}}%
\pgfpathlineto{\pgfqpoint{1.413605in}{2.722962in}}%
\pgfpathlineto{\pgfqpoint{1.413959in}{2.723266in}}%
\pgfpathlineto{\pgfqpoint{1.414269in}{2.723570in}}%
\pgfpathlineto{\pgfqpoint{1.414701in}{2.723873in}}%
\pgfpathlineto{\pgfqpoint{1.415037in}{2.724481in}}%
\pgfpathlineto{\pgfqpoint{1.415346in}{2.724785in}}%
\pgfpathlineto{\pgfqpoint{1.415657in}{2.725696in}}%
\pgfpathlineto{\pgfqpoint{1.415872in}{2.726000in}}%
\pgfpathlineto{\pgfqpoint{1.416236in}{2.726835in}}%
\pgfpathlineto{\pgfqpoint{1.416480in}{2.727139in}}%
\pgfpathlineto{\pgfqpoint{1.416821in}{2.727670in}}%
\pgfpathlineto{\pgfqpoint{1.417385in}{2.727974in}}%
\pgfpathlineto{\pgfqpoint{1.417752in}{2.728809in}}%
\pgfpathlineto{\pgfqpoint{1.418096in}{2.729113in}}%
\pgfpathlineto{\pgfqpoint{1.418412in}{2.730100in}}%
\pgfpathlineto{\pgfqpoint{1.418840in}{2.730404in}}%
\pgfpathlineto{\pgfqpoint{1.419184in}{2.730708in}}%
\pgfpathlineto{\pgfqpoint{1.419481in}{2.731011in}}%
\pgfpathlineto{\pgfqpoint{1.419825in}{2.731695in}}%
\pgfpathlineto{\pgfqpoint{1.420090in}{2.731999in}}%
\pgfpathlineto{\pgfqpoint{1.420456in}{2.732682in}}%
\pgfpathlineto{\pgfqpoint{1.420753in}{2.732986in}}%
\pgfpathlineto{\pgfqpoint{1.421094in}{2.733442in}}%
\pgfpathlineto{\pgfqpoint{1.421429in}{2.733745in}}%
\pgfpathlineto{\pgfqpoint{1.421768in}{2.734125in}}%
\pgfpathlineto{\pgfqpoint{1.422013in}{2.734429in}}%
\pgfpathlineto{\pgfqpoint{1.422343in}{2.735644in}}%
\pgfpathlineto{\pgfqpoint{1.422628in}{2.735947in}}%
\pgfpathlineto{\pgfqpoint{1.422953in}{2.736555in}}%
\pgfpathlineto{\pgfqpoint{1.423101in}{2.736859in}}%
\pgfpathlineto{\pgfqpoint{1.423369in}{2.737542in}}%
\pgfpathlineto{\pgfqpoint{1.423660in}{2.737846in}}%
\pgfpathlineto{\pgfqpoint{1.423992in}{2.738605in}}%
\pgfpathlineto{\pgfqpoint{1.424497in}{2.738909in}}%
\pgfpathlineto{\pgfqpoint{1.424763in}{2.739289in}}%
\pgfpathlineto{\pgfqpoint{1.425130in}{2.739593in}}%
\pgfpathlineto{\pgfqpoint{1.425498in}{2.740048in}}%
\pgfpathlineto{\pgfqpoint{1.425684in}{2.740352in}}%
\pgfpathlineto{\pgfqpoint{1.426036in}{2.740732in}}%
\pgfpathlineto{\pgfqpoint{1.426281in}{2.741035in}}%
\pgfpathlineto{\pgfqpoint{1.426526in}{2.741415in}}%
\pgfpathlineto{\pgfqpoint{1.426899in}{2.741719in}}%
\pgfpathlineto{\pgfqpoint{1.427251in}{2.742250in}}%
\pgfpathlineto{\pgfqpoint{1.427598in}{2.742554in}}%
\pgfpathlineto{\pgfqpoint{1.427946in}{2.743010in}}%
\pgfpathlineto{\pgfqpoint{1.428068in}{2.743313in}}%
\pgfpathlineto{\pgfqpoint{1.428257in}{2.743617in}}%
\pgfpathlineto{\pgfqpoint{1.428635in}{2.743921in}}%
\pgfpathlineto{\pgfqpoint{1.428992in}{2.744529in}}%
\pgfpathlineto{\pgfqpoint{1.429372in}{2.744832in}}%
\pgfpathlineto{\pgfqpoint{1.429711in}{2.745668in}}%
\pgfpathlineto{\pgfqpoint{1.430037in}{2.745971in}}%
\pgfpathlineto{\pgfqpoint{1.430386in}{2.747034in}}%
\pgfpathlineto{\pgfqpoint{1.430561in}{2.747338in}}%
\pgfpathlineto{\pgfqpoint{1.430889in}{2.747794in}}%
\pgfpathlineto{\pgfqpoint{1.431107in}{2.748098in}}%
\pgfpathlineto{\pgfqpoint{1.431452in}{2.748933in}}%
\pgfpathlineto{\pgfqpoint{1.431701in}{2.749237in}}%
\pgfpathlineto{\pgfqpoint{1.432071in}{2.749996in}}%
\pgfpathlineto{\pgfqpoint{1.432416in}{2.750300in}}%
\pgfpathlineto{\pgfqpoint{1.432782in}{2.751363in}}%
\pgfpathlineto{\pgfqpoint{1.432998in}{2.751667in}}%
\pgfpathlineto{\pgfqpoint{1.433361in}{2.752198in}}%
\pgfpathlineto{\pgfqpoint{1.433583in}{2.752502in}}%
\pgfpathlineto{\pgfqpoint{1.433899in}{2.753110in}}%
\pgfpathlineto{\pgfqpoint{1.434146in}{2.753413in}}%
\pgfpathlineto{\pgfqpoint{1.434490in}{2.754097in}}%
\pgfpathlineto{\pgfqpoint{1.434614in}{2.754400in}}%
\pgfpathlineto{\pgfqpoint{1.434939in}{2.754856in}}%
\pgfpathlineto{\pgfqpoint{1.435203in}{2.755160in}}%
\pgfpathlineto{\pgfqpoint{1.435569in}{2.755843in}}%
\pgfpathlineto{\pgfqpoint{1.435730in}{2.756147in}}%
\pgfpathlineto{\pgfqpoint{1.436067in}{2.756755in}}%
\pgfpathlineto{\pgfqpoint{1.436316in}{2.757058in}}%
\pgfpathlineto{\pgfqpoint{1.436673in}{2.757818in}}%
\pgfpathlineto{\pgfqpoint{1.436815in}{2.758121in}}%
\pgfpathlineto{\pgfqpoint{1.437174in}{2.758729in}}%
\pgfpathlineto{\pgfqpoint{1.437363in}{2.759033in}}%
\pgfpathlineto{\pgfqpoint{1.437725in}{2.759488in}}%
\pgfpathlineto{\pgfqpoint{1.437968in}{2.759792in}}%
\pgfpathlineto{\pgfqpoint{1.438331in}{2.760551in}}%
\pgfpathlineto{\pgfqpoint{1.438457in}{2.760855in}}%
\pgfpathlineto{\pgfqpoint{1.438694in}{2.761159in}}%
\pgfpathlineto{\pgfqpoint{1.439062in}{2.761463in}}%
\pgfpathlineto{\pgfqpoint{1.439221in}{2.761918in}}%
\pgfpathlineto{\pgfqpoint{1.439729in}{2.762222in}}%
\pgfpathlineto{\pgfqpoint{1.440086in}{2.762678in}}%
\pgfpathlineto{\pgfqpoint{1.440501in}{2.762982in}}%
\pgfpathlineto{\pgfqpoint{1.440806in}{2.763665in}}%
\pgfpathlineto{\pgfqpoint{1.441222in}{2.763969in}}%
\pgfpathlineto{\pgfqpoint{1.441450in}{2.764424in}}%
\pgfpathlineto{\pgfqpoint{1.441978in}{2.764728in}}%
\pgfpathlineto{\pgfqpoint{1.442340in}{2.765336in}}%
\pgfpathlineto{\pgfqpoint{1.442506in}{2.765639in}}%
\pgfpathlineto{\pgfqpoint{1.442857in}{2.766702in}}%
\pgfpathlineto{\pgfqpoint{1.443042in}{2.767006in}}%
\pgfpathlineto{\pgfqpoint{1.443382in}{2.767538in}}%
\pgfpathlineto{\pgfqpoint{1.443709in}{2.767842in}}%
\pgfpathlineto{\pgfqpoint{1.444057in}{2.768221in}}%
\pgfpathlineto{\pgfqpoint{1.444293in}{2.768525in}}%
\pgfpathlineto{\pgfqpoint{1.444657in}{2.769588in}}%
\pgfpathlineto{\pgfqpoint{1.444918in}{2.769892in}}%
\pgfpathlineto{\pgfqpoint{1.445167in}{2.770423in}}%
\pgfpathlineto{\pgfqpoint{1.445467in}{2.770727in}}%
\pgfpathlineto{\pgfqpoint{1.445805in}{2.771335in}}%
\pgfpathlineto{\pgfqpoint{1.446031in}{2.771638in}}%
\pgfpathlineto{\pgfqpoint{1.446369in}{2.772018in}}%
\pgfpathlineto{\pgfqpoint{1.446550in}{2.772322in}}%
\pgfpathlineto{\pgfqpoint{1.446879in}{2.772929in}}%
\pgfpathlineto{\pgfqpoint{1.447215in}{2.773233in}}%
\pgfpathlineto{\pgfqpoint{1.447585in}{2.773765in}}%
\pgfpathlineto{\pgfqpoint{1.447771in}{2.774068in}}%
\pgfpathlineto{\pgfqpoint{1.448128in}{2.774676in}}%
\pgfpathlineto{\pgfqpoint{1.448431in}{2.774980in}}%
\pgfpathlineto{\pgfqpoint{1.448800in}{2.775967in}}%
\pgfpathlineto{\pgfqpoint{1.449050in}{2.776271in}}%
\pgfpathlineto{\pgfqpoint{1.449404in}{2.776726in}}%
\pgfpathlineto{\pgfqpoint{1.449631in}{2.777030in}}%
\pgfpathlineto{\pgfqpoint{1.449879in}{2.777562in}}%
\pgfpathlineto{\pgfqpoint{1.450280in}{2.777865in}}%
\pgfpathlineto{\pgfqpoint{1.450505in}{2.778473in}}%
\pgfpathlineto{\pgfqpoint{1.450867in}{2.778777in}}%
\pgfpathlineto{\pgfqpoint{1.451181in}{2.779460in}}%
\pgfpathlineto{\pgfqpoint{1.451687in}{2.779764in}}%
\pgfpathlineto{\pgfqpoint{1.451996in}{2.780371in}}%
\pgfpathlineto{\pgfqpoint{1.452259in}{2.780675in}}%
\pgfpathlineto{\pgfqpoint{1.452594in}{2.781814in}}%
\pgfpathlineto{\pgfqpoint{1.452924in}{2.782118in}}%
\pgfpathlineto{\pgfqpoint{1.453281in}{2.782801in}}%
\pgfpathlineto{\pgfqpoint{1.453493in}{2.783105in}}%
\pgfpathlineto{\pgfqpoint{1.453712in}{2.783637in}}%
\pgfpathlineto{\pgfqpoint{1.454277in}{2.783940in}}%
\pgfpathlineto{\pgfqpoint{1.454542in}{2.784396in}}%
\pgfpathlineto{\pgfqpoint{1.454806in}{2.784700in}}%
\pgfpathlineto{\pgfqpoint{1.455158in}{2.785611in}}%
\pgfpathlineto{\pgfqpoint{1.455556in}{2.785915in}}%
\pgfpathlineto{\pgfqpoint{1.455918in}{2.786750in}}%
\pgfpathlineto{\pgfqpoint{1.456126in}{2.787054in}}%
\pgfpathlineto{\pgfqpoint{1.456448in}{2.787813in}}%
\pgfpathlineto{\pgfqpoint{1.456674in}{2.788117in}}%
\pgfpathlineto{\pgfqpoint{1.457016in}{2.788876in}}%
\pgfpathlineto{\pgfqpoint{1.457237in}{2.789180in}}%
\pgfpathlineto{\pgfqpoint{1.457590in}{2.789940in}}%
\pgfpathlineto{\pgfqpoint{1.457960in}{2.790243in}}%
\pgfpathlineto{\pgfqpoint{1.458269in}{2.790851in}}%
\pgfpathlineto{\pgfqpoint{1.458537in}{2.791155in}}%
\pgfpathlineto{\pgfqpoint{1.458862in}{2.791534in}}%
\pgfpathlineto{\pgfqpoint{1.459059in}{2.791838in}}%
\pgfpathlineto{\pgfqpoint{1.459417in}{2.792521in}}%
\pgfpathlineto{\pgfqpoint{1.459540in}{2.792825in}}%
\pgfpathlineto{\pgfqpoint{1.459903in}{2.793357in}}%
\pgfpathlineto{\pgfqpoint{1.460030in}{2.793661in}}%
\pgfpathlineto{\pgfqpoint{1.460361in}{2.794496in}}%
\pgfpathlineto{\pgfqpoint{1.460669in}{2.794800in}}%
\pgfpathlineto{\pgfqpoint{1.461006in}{2.795559in}}%
\pgfpathlineto{\pgfqpoint{1.461170in}{2.795863in}}%
\pgfpathlineto{\pgfqpoint{1.461508in}{2.796470in}}%
\pgfpathlineto{\pgfqpoint{1.461635in}{2.796774in}}%
\pgfpathlineto{\pgfqpoint{1.461896in}{2.797533in}}%
\pgfpathlineto{\pgfqpoint{1.462209in}{2.797837in}}%
\pgfpathlineto{\pgfqpoint{1.462568in}{2.798521in}}%
\pgfpathlineto{\pgfqpoint{1.462959in}{2.798824in}}%
\pgfpathlineto{\pgfqpoint{1.463191in}{2.799356in}}%
\pgfpathlineto{\pgfqpoint{1.463638in}{2.799660in}}%
\pgfpathlineto{\pgfqpoint{1.463922in}{2.800495in}}%
\pgfpathlineto{\pgfqpoint{1.464207in}{2.800799in}}%
\pgfpathlineto{\pgfqpoint{1.464489in}{2.801634in}}%
\pgfpathlineto{\pgfqpoint{1.464809in}{2.801938in}}%
\pgfpathlineto{\pgfqpoint{1.465175in}{2.803001in}}%
\pgfpathlineto{\pgfqpoint{1.465374in}{2.803305in}}%
\pgfpathlineto{\pgfqpoint{1.465736in}{2.803912in}}%
\pgfpathlineto{\pgfqpoint{1.465959in}{2.804216in}}%
\pgfpathlineto{\pgfqpoint{1.466308in}{2.804975in}}%
\pgfpathlineto{\pgfqpoint{1.466638in}{2.805279in}}%
\pgfpathlineto{\pgfqpoint{1.466987in}{2.806039in}}%
\pgfpathlineto{\pgfqpoint{1.467087in}{2.806342in}}%
\pgfpathlineto{\pgfqpoint{1.467399in}{2.806950in}}%
\pgfpathlineto{\pgfqpoint{1.467571in}{2.807254in}}%
\pgfpathlineto{\pgfqpoint{1.467914in}{2.808165in}}%
\pgfpathlineto{\pgfqpoint{1.468165in}{2.808469in}}%
\pgfpathlineto{\pgfqpoint{1.468532in}{2.809304in}}%
\pgfpathlineto{\pgfqpoint{1.468737in}{2.809608in}}%
\pgfpathlineto{\pgfqpoint{1.469044in}{2.810367in}}%
\pgfpathlineto{\pgfqpoint{1.469249in}{2.810671in}}%
\pgfpathlineto{\pgfqpoint{1.469615in}{2.811962in}}%
\pgfpathlineto{\pgfqpoint{1.469873in}{2.812265in}}%
\pgfpathlineto{\pgfqpoint{1.470238in}{2.813101in}}%
\pgfpathlineto{\pgfqpoint{1.470502in}{2.813405in}}%
\pgfpathlineto{\pgfqpoint{1.470836in}{2.814012in}}%
\pgfpathlineto{\pgfqpoint{1.470997in}{2.814316in}}%
\pgfpathlineto{\pgfqpoint{1.471328in}{2.815151in}}%
\pgfpathlineto{\pgfqpoint{1.471619in}{2.815455in}}%
\pgfpathlineto{\pgfqpoint{1.471925in}{2.815986in}}%
\pgfpathlineto{\pgfqpoint{1.472211in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{1.472489in}{2.816746in}}%
\pgfpathlineto{\pgfqpoint{1.472913in}{2.817050in}}%
\pgfpathlineto{\pgfqpoint{1.473200in}{2.817809in}}%
\pgfpathlineto{\pgfqpoint{1.473524in}{2.818113in}}%
\pgfpathlineto{\pgfqpoint{1.473845in}{2.818492in}}%
\pgfpathlineto{\pgfqpoint{1.474042in}{2.818796in}}%
\pgfpathlineto{\pgfqpoint{1.474398in}{2.819556in}}%
\pgfpathlineto{\pgfqpoint{1.474671in}{2.819859in}}%
\pgfpathlineto{\pgfqpoint{1.474965in}{2.820543in}}%
\pgfpathlineto{\pgfqpoint{1.475312in}{2.820846in}}%
\pgfpathlineto{\pgfqpoint{1.475647in}{2.821530in}}%
\pgfpathlineto{\pgfqpoint{1.475932in}{2.821834in}}%
\pgfpathlineto{\pgfqpoint{1.476271in}{2.822821in}}%
\pgfpathlineto{\pgfqpoint{1.476467in}{2.823125in}}%
\pgfpathlineto{\pgfqpoint{1.476787in}{2.823808in}}%
\pgfpathlineto{\pgfqpoint{1.477037in}{2.824112in}}%
\pgfpathlineto{\pgfqpoint{1.477394in}{2.824643in}}%
\pgfpathlineto{\pgfqpoint{1.477662in}{2.824947in}}%
\pgfpathlineto{\pgfqpoint{1.477999in}{2.825934in}}%
\pgfpathlineto{\pgfqpoint{1.478106in}{2.826238in}}%
\pgfpathlineto{\pgfqpoint{1.478476in}{2.827377in}}%
\pgfpathlineto{\pgfqpoint{1.478720in}{2.827681in}}%
\pgfpathlineto{\pgfqpoint{1.479011in}{2.828516in}}%
\pgfpathlineto{\pgfqpoint{1.479392in}{2.828820in}}%
\pgfpathlineto{\pgfqpoint{1.479724in}{2.829427in}}%
\pgfpathlineto{\pgfqpoint{1.479963in}{2.829731in}}%
\pgfpathlineto{\pgfqpoint{1.480318in}{2.830870in}}%
\pgfpathlineto{\pgfqpoint{1.480430in}{2.831174in}}%
\pgfpathlineto{\pgfqpoint{1.480729in}{2.831858in}}%
\pgfpathlineto{\pgfqpoint{1.480906in}{2.832161in}}%
\pgfpathlineto{\pgfqpoint{1.481229in}{2.832921in}}%
\pgfpathlineto{\pgfqpoint{1.481435in}{2.833224in}}%
\pgfpathlineto{\pgfqpoint{1.481787in}{2.833756in}}%
\pgfpathlineto{\pgfqpoint{1.481993in}{2.834060in}}%
\pgfpathlineto{\pgfqpoint{1.482345in}{2.834819in}}%
\pgfpathlineto{\pgfqpoint{1.482458in}{2.835123in}}%
\pgfpathlineto{\pgfqpoint{1.482802in}{2.835503in}}%
\pgfpathlineto{\pgfqpoint{1.483055in}{2.835806in}}%
\pgfpathlineto{\pgfqpoint{1.483355in}{2.836490in}}%
\pgfpathlineto{\pgfqpoint{1.483732in}{2.836793in}}%
\pgfpathlineto{\pgfqpoint{1.484102in}{2.837705in}}%
\pgfpathlineto{\pgfqpoint{1.484231in}{2.838009in}}%
\pgfpathlineto{\pgfqpoint{1.484581in}{2.838768in}}%
\pgfpathlineto{\pgfqpoint{1.484720in}{2.839072in}}%
\pgfpathlineto{\pgfqpoint{1.485052in}{2.839831in}}%
\pgfpathlineto{\pgfqpoint{1.485293in}{2.840135in}}%
\pgfpathlineto{\pgfqpoint{1.485649in}{2.840894in}}%
\pgfpathlineto{\pgfqpoint{1.485949in}{2.841198in}}%
\pgfpathlineto{\pgfqpoint{1.486308in}{2.842033in}}%
\pgfpathlineto{\pgfqpoint{1.486560in}{2.842337in}}%
\pgfpathlineto{\pgfqpoint{1.486888in}{2.843096in}}%
\pgfpathlineto{\pgfqpoint{1.487237in}{2.843400in}}%
\pgfpathlineto{\pgfqpoint{1.487603in}{2.844008in}}%
\pgfpathlineto{\pgfqpoint{1.487694in}{2.844311in}}%
\pgfpathlineto{\pgfqpoint{1.488022in}{2.844767in}}%
\pgfpathlineto{\pgfqpoint{1.488191in}{2.845071in}}%
\pgfpathlineto{\pgfqpoint{1.488538in}{2.845982in}}%
\pgfpathlineto{\pgfqpoint{1.488718in}{2.846286in}}%
\pgfpathlineto{\pgfqpoint{1.489014in}{2.846817in}}%
\pgfpathlineto{\pgfqpoint{1.489351in}{2.847121in}}%
\pgfpathlineto{\pgfqpoint{1.489605in}{2.847956in}}%
\pgfpathlineto{\pgfqpoint{1.489959in}{2.848260in}}%
\pgfpathlineto{\pgfqpoint{1.490295in}{2.849247in}}%
\pgfpathlineto{\pgfqpoint{1.490426in}{2.849551in}}%
\pgfpathlineto{\pgfqpoint{1.490775in}{2.850462in}}%
\pgfpathlineto{\pgfqpoint{1.490883in}{2.850766in}}%
\pgfpathlineto{\pgfqpoint{1.491218in}{2.851677in}}%
\pgfpathlineto{\pgfqpoint{1.491683in}{2.851981in}}%
\pgfpathlineto{\pgfqpoint{1.492046in}{2.852589in}}%
\pgfpathlineto{\pgfqpoint{1.492415in}{2.852892in}}%
\pgfpathlineto{\pgfqpoint{1.492749in}{2.853424in}}%
\pgfpathlineto{\pgfqpoint{1.492940in}{2.853728in}}%
\pgfpathlineto{\pgfqpoint{1.493254in}{2.854259in}}%
\pgfpathlineto{\pgfqpoint{1.493679in}{2.854563in}}%
\pgfpathlineto{\pgfqpoint{1.494037in}{2.855474in}}%
\pgfpathlineto{\pgfqpoint{1.494518in}{2.855778in}}%
\pgfpathlineto{\pgfqpoint{1.494882in}{2.856841in}}%
\pgfpathlineto{\pgfqpoint{1.495155in}{2.857145in}}%
\pgfpathlineto{\pgfqpoint{1.495496in}{2.857980in}}%
\pgfpathlineto{\pgfqpoint{1.495895in}{2.858284in}}%
\pgfpathlineto{\pgfqpoint{1.496242in}{2.858740in}}%
\pgfpathlineto{\pgfqpoint{1.496319in}{2.859043in}}%
\pgfpathlineto{\pgfqpoint{1.496673in}{2.859803in}}%
\pgfpathlineto{\pgfqpoint{1.496822in}{2.860107in}}%
\pgfpathlineto{\pgfqpoint{1.497182in}{2.861094in}}%
\pgfpathlineto{\pgfqpoint{1.497409in}{2.861397in}}%
\pgfpathlineto{\pgfqpoint{1.497771in}{2.862688in}}%
\pgfpathlineto{\pgfqpoint{1.497895in}{2.862992in}}%
\pgfpathlineto{\pgfqpoint{1.498228in}{2.863448in}}%
\pgfpathlineto{\pgfqpoint{1.498340in}{2.863752in}}%
\pgfpathlineto{\pgfqpoint{1.498706in}{2.864967in}}%
\pgfpathlineto{\pgfqpoint{1.499002in}{2.865270in}}%
\pgfpathlineto{\pgfqpoint{1.499370in}{2.866258in}}%
\pgfpathlineto{\pgfqpoint{1.499475in}{2.866561in}}%
\pgfpathlineto{\pgfqpoint{1.499825in}{2.867776in}}%
\pgfpathlineto{\pgfqpoint{1.499958in}{2.868080in}}%
\pgfpathlineto{\pgfqpoint{1.500313in}{2.869143in}}%
\pgfpathlineto{\pgfqpoint{1.500477in}{2.869447in}}%
\pgfpathlineto{\pgfqpoint{1.500716in}{2.870282in}}%
\pgfpathlineto{\pgfqpoint{1.500946in}{2.870586in}}%
\pgfpathlineto{\pgfqpoint{1.501280in}{2.871345in}}%
\pgfpathlineto{\pgfqpoint{1.501446in}{2.871649in}}%
\pgfpathlineto{\pgfqpoint{1.501771in}{2.872712in}}%
\pgfpathlineto{\pgfqpoint{1.501904in}{2.873016in}}%
\pgfpathlineto{\pgfqpoint{1.502247in}{2.874003in}}%
\pgfpathlineto{\pgfqpoint{1.502540in}{2.874307in}}%
\pgfpathlineto{\pgfqpoint{1.502895in}{2.875370in}}%
\pgfpathlineto{\pgfqpoint{1.503144in}{2.875674in}}%
\pgfpathlineto{\pgfqpoint{1.503473in}{2.876661in}}%
\pgfpathlineto{\pgfqpoint{1.503588in}{2.876965in}}%
\pgfpathlineto{\pgfqpoint{1.503835in}{2.877724in}}%
\pgfpathlineto{\pgfqpoint{1.504294in}{2.878028in}}%
\pgfpathlineto{\pgfqpoint{1.504629in}{2.878863in}}%
\pgfpathlineto{\pgfqpoint{1.504959in}{2.879167in}}%
\pgfpathlineto{\pgfqpoint{1.505322in}{2.880610in}}%
\pgfpathlineto{\pgfqpoint{1.505471in}{2.880914in}}%
\pgfpathlineto{\pgfqpoint{1.505823in}{2.881673in}}%
\pgfpathlineto{\pgfqpoint{1.505930in}{2.881977in}}%
\pgfpathlineto{\pgfqpoint{1.506190in}{2.882508in}}%
\pgfpathlineto{\pgfqpoint{1.506484in}{2.882812in}}%
\pgfpathlineto{\pgfqpoint{1.506782in}{2.883571in}}%
\pgfpathlineto{\pgfqpoint{1.507113in}{2.883875in}}%
\pgfpathlineto{\pgfqpoint{1.507411in}{2.884786in}}%
\pgfpathlineto{\pgfqpoint{1.507604in}{2.885090in}}%
\pgfpathlineto{\pgfqpoint{1.507940in}{2.885774in}}%
\pgfpathlineto{\pgfqpoint{1.508183in}{2.886077in}}%
\pgfpathlineto{\pgfqpoint{1.508553in}{2.887065in}}%
\pgfpathlineto{\pgfqpoint{1.509002in}{2.887368in}}%
\pgfpathlineto{\pgfqpoint{1.509357in}{2.888659in}}%
\pgfpathlineto{\pgfqpoint{1.509496in}{2.888963in}}%
\pgfpathlineto{\pgfqpoint{1.509795in}{2.889647in}}%
\pgfpathlineto{\pgfqpoint{1.510033in}{2.889950in}}%
\pgfpathlineto{\pgfqpoint{1.510351in}{2.890786in}}%
\pgfpathlineto{\pgfqpoint{1.510769in}{2.891089in}}%
\pgfpathlineto{\pgfqpoint{1.511137in}{2.892152in}}%
\pgfpathlineto{\pgfqpoint{1.511282in}{2.892456in}}%
\pgfpathlineto{\pgfqpoint{1.511613in}{2.893216in}}%
\pgfpathlineto{\pgfqpoint{1.511749in}{2.893519in}}%
\pgfpathlineto{\pgfqpoint{1.512065in}{2.894355in}}%
\pgfpathlineto{\pgfqpoint{1.512351in}{2.894658in}}%
\pgfpathlineto{\pgfqpoint{1.512681in}{2.895190in}}%
\pgfpathlineto{\pgfqpoint{1.513195in}{2.895494in}}%
\pgfpathlineto{\pgfqpoint{1.513562in}{2.896709in}}%
\pgfpathlineto{\pgfqpoint{1.513620in}{2.897013in}}%
\pgfpathlineto{\pgfqpoint{1.513975in}{2.897696in}}%
\pgfpathlineto{\pgfqpoint{1.514169in}{2.898000in}}%
\pgfpathlineto{\pgfqpoint{1.514511in}{2.898607in}}%
\pgfpathlineto{\pgfqpoint{1.514654in}{2.898911in}}%
\pgfpathlineto{\pgfqpoint{1.515009in}{2.899594in}}%
\pgfpathlineto{\pgfqpoint{1.515136in}{2.899898in}}%
\pgfpathlineto{\pgfqpoint{1.515476in}{2.900506in}}%
\pgfpathlineto{\pgfqpoint{1.515718in}{2.900809in}}%
\pgfpathlineto{\pgfqpoint{1.516080in}{2.901721in}}%
\pgfpathlineto{\pgfqpoint{1.516331in}{2.902024in}}%
\pgfpathlineto{\pgfqpoint{1.516685in}{2.903391in}}%
\pgfpathlineto{\pgfqpoint{1.516887in}{2.903695in}}%
\pgfpathlineto{\pgfqpoint{1.517249in}{2.904682in}}%
\pgfpathlineto{\pgfqpoint{1.517422in}{2.904986in}}%
\pgfpathlineto{\pgfqpoint{1.517772in}{2.905821in}}%
\pgfpathlineto{\pgfqpoint{1.517903in}{2.906125in}}%
\pgfpathlineto{\pgfqpoint{1.518245in}{2.906657in}}%
\pgfpathlineto{\pgfqpoint{1.518566in}{2.906960in}}%
\pgfpathlineto{\pgfqpoint{1.518928in}{2.907948in}}%
\pgfpathlineto{\pgfqpoint{1.519188in}{2.908251in}}%
\pgfpathlineto{\pgfqpoint{1.519543in}{2.909390in}}%
\pgfpathlineto{\pgfqpoint{1.519833in}{2.909694in}}%
\pgfpathlineto{\pgfqpoint{1.520147in}{2.910454in}}%
\pgfpathlineto{\pgfqpoint{1.520328in}{2.910757in}}%
\pgfpathlineto{\pgfqpoint{1.520661in}{2.911669in}}%
\pgfpathlineto{\pgfqpoint{1.520920in}{2.911972in}}%
\pgfpathlineto{\pgfqpoint{1.521188in}{2.912808in}}%
\pgfpathlineto{\pgfqpoint{1.521385in}{2.913111in}}%
\pgfpathlineto{\pgfqpoint{1.521746in}{2.914023in}}%
\pgfpathlineto{\pgfqpoint{1.521821in}{2.914326in}}%
\pgfpathlineto{\pgfqpoint{1.522182in}{2.915238in}}%
\pgfpathlineto{\pgfqpoint{1.522313in}{2.915541in}}%
\pgfpathlineto{\pgfqpoint{1.522665in}{2.916377in}}%
\pgfpathlineto{\pgfqpoint{1.522761in}{2.916681in}}%
\pgfpathlineto{\pgfqpoint{1.522999in}{2.917364in}}%
\pgfpathlineto{\pgfqpoint{1.523464in}{2.917668in}}%
\pgfpathlineto{\pgfqpoint{1.523742in}{2.918351in}}%
\pgfpathlineto{\pgfqpoint{1.524027in}{2.918655in}}%
\pgfpathlineto{\pgfqpoint{1.524359in}{2.919338in}}%
\pgfpathlineto{\pgfqpoint{1.524598in}{2.919642in}}%
\pgfpathlineto{\pgfqpoint{1.524931in}{2.920629in}}%
\pgfpathlineto{\pgfqpoint{1.525276in}{2.920933in}}%
\pgfpathlineto{\pgfqpoint{1.525645in}{2.921920in}}%
\pgfpathlineto{\pgfqpoint{1.525816in}{2.922224in}}%
\pgfpathlineto{\pgfqpoint{1.526167in}{2.922983in}}%
\pgfpathlineto{\pgfqpoint{1.526360in}{2.923287in}}%
\pgfpathlineto{\pgfqpoint{1.526683in}{2.923971in}}%
\pgfpathlineto{\pgfqpoint{1.526802in}{2.924274in}}%
\pgfpathlineto{\pgfqpoint{1.527164in}{2.925034in}}%
\pgfpathlineto{\pgfqpoint{1.527428in}{2.925338in}}%
\pgfpathlineto{\pgfqpoint{1.527780in}{2.926704in}}%
\pgfpathlineto{\pgfqpoint{1.527886in}{2.927008in}}%
\pgfpathlineto{\pgfqpoint{1.528153in}{2.927768in}}%
\pgfpathlineto{\pgfqpoint{1.528369in}{2.928071in}}%
\pgfpathlineto{\pgfqpoint{1.528737in}{2.929134in}}%
\pgfpathlineto{\pgfqpoint{1.529062in}{2.929438in}}%
\pgfpathlineto{\pgfqpoint{1.529407in}{2.930501in}}%
\pgfpathlineto{\pgfqpoint{1.529643in}{2.930805in}}%
\pgfpathlineto{\pgfqpoint{1.530004in}{2.931413in}}%
\pgfpathlineto{\pgfqpoint{1.530238in}{2.931716in}}%
\pgfpathlineto{\pgfqpoint{1.530596in}{2.932400in}}%
\pgfpathlineto{\pgfqpoint{1.530737in}{2.932704in}}%
\pgfpathlineto{\pgfqpoint{1.531046in}{2.933919in}}%
\pgfpathlineto{\pgfqpoint{1.531241in}{2.934222in}}%
\pgfpathlineto{\pgfqpoint{1.531513in}{2.934754in}}%
\pgfpathlineto{\pgfqpoint{1.531798in}{2.935058in}}%
\pgfpathlineto{\pgfqpoint{1.532158in}{2.936349in}}%
\pgfpathlineto{\pgfqpoint{1.532444in}{2.936652in}}%
\pgfpathlineto{\pgfqpoint{1.532796in}{2.937488in}}%
\pgfpathlineto{\pgfqpoint{1.532990in}{2.937791in}}%
\pgfpathlineto{\pgfqpoint{1.533306in}{2.938475in}}%
\pgfpathlineto{\pgfqpoint{1.533605in}{2.938779in}}%
\pgfpathlineto{\pgfqpoint{1.533929in}{2.939614in}}%
\pgfpathlineto{\pgfqpoint{1.534100in}{2.939918in}}%
\pgfpathlineto{\pgfqpoint{1.534467in}{2.940601in}}%
\pgfpathlineto{\pgfqpoint{1.534666in}{2.940905in}}%
\pgfpathlineto{\pgfqpoint{1.535031in}{2.942044in}}%
\pgfpathlineto{\pgfqpoint{1.535130in}{2.942348in}}%
\pgfpathlineto{\pgfqpoint{1.535422in}{2.943183in}}%
\pgfpathlineto{\pgfqpoint{1.535774in}{2.943487in}}%
\pgfpathlineto{\pgfqpoint{1.536111in}{2.944094in}}%
\pgfpathlineto{\pgfqpoint{1.536418in}{2.944398in}}%
\pgfpathlineto{\pgfqpoint{1.536756in}{2.945157in}}%
\pgfpathlineto{\pgfqpoint{1.536873in}{2.945461in}}%
\pgfpathlineto{\pgfqpoint{1.537186in}{2.946448in}}%
\pgfpathlineto{\pgfqpoint{1.537469in}{2.946752in}}%
\pgfpathlineto{\pgfqpoint{1.537811in}{2.947663in}}%
\pgfpathlineto{\pgfqpoint{1.538023in}{2.947967in}}%
\pgfpathlineto{\pgfqpoint{1.538388in}{2.949106in}}%
\pgfpathlineto{\pgfqpoint{1.538560in}{2.949410in}}%
\pgfpathlineto{\pgfqpoint{1.538929in}{2.950169in}}%
\pgfpathlineto{\pgfqpoint{1.539069in}{2.950473in}}%
\pgfpathlineto{\pgfqpoint{1.539437in}{2.951612in}}%
\pgfpathlineto{\pgfqpoint{1.539522in}{2.951916in}}%
\pgfpathlineto{\pgfqpoint{1.539879in}{2.952827in}}%
\pgfpathlineto{\pgfqpoint{1.540060in}{2.953131in}}%
\pgfpathlineto{\pgfqpoint{1.540273in}{2.953587in}}%
\pgfpathlineto{\pgfqpoint{1.540549in}{2.953890in}}%
\pgfpathlineto{\pgfqpoint{1.540770in}{2.954877in}}%
\pgfpathlineto{\pgfqpoint{1.541100in}{2.955181in}}%
\pgfpathlineto{\pgfqpoint{1.541455in}{2.955865in}}%
\pgfpathlineto{\pgfqpoint{1.541727in}{2.956168in}}%
\pgfpathlineto{\pgfqpoint{1.542066in}{2.956852in}}%
\pgfpathlineto{\pgfqpoint{1.542266in}{2.957156in}}%
\pgfpathlineto{\pgfqpoint{1.542610in}{2.957687in}}%
\pgfpathlineto{\pgfqpoint{1.542868in}{2.957991in}}%
\pgfpathlineto{\pgfqpoint{1.543213in}{2.958826in}}%
\pgfpathlineto{\pgfqpoint{1.543398in}{2.959130in}}%
\pgfpathlineto{\pgfqpoint{1.543762in}{2.960041in}}%
\pgfpathlineto{\pgfqpoint{1.544123in}{2.960345in}}%
\pgfpathlineto{\pgfqpoint{1.544472in}{2.961180in}}%
\pgfpathlineto{\pgfqpoint{1.544580in}{2.961484in}}%
\pgfpathlineto{\pgfqpoint{1.544872in}{2.962168in}}%
\pgfpathlineto{\pgfqpoint{1.545282in}{2.962471in}}%
\pgfpathlineto{\pgfqpoint{1.545635in}{2.963459in}}%
\pgfpathlineto{\pgfqpoint{1.545827in}{2.963762in}}%
\pgfpathlineto{\pgfqpoint{1.546119in}{2.964598in}}%
\pgfpathlineto{\pgfqpoint{1.546344in}{2.964901in}}%
\pgfpathlineto{\pgfqpoint{1.546677in}{2.965813in}}%
\pgfpathlineto{\pgfqpoint{1.546990in}{2.966116in}}%
\pgfpathlineto{\pgfqpoint{1.547339in}{2.966724in}}%
\pgfpathlineto{\pgfqpoint{1.547556in}{2.967028in}}%
\pgfpathlineto{\pgfqpoint{1.547815in}{2.968167in}}%
\pgfpathlineto{\pgfqpoint{1.548029in}{2.968470in}}%
\pgfpathlineto{\pgfqpoint{1.548394in}{2.969154in}}%
\pgfpathlineto{\pgfqpoint{1.548497in}{2.969458in}}%
\pgfpathlineto{\pgfqpoint{1.548866in}{2.970445in}}%
\pgfpathlineto{\pgfqpoint{1.549134in}{2.970749in}}%
\pgfpathlineto{\pgfqpoint{1.549503in}{2.971356in}}%
\pgfpathlineto{\pgfqpoint{1.549643in}{2.971660in}}%
\pgfpathlineto{\pgfqpoint{1.550010in}{2.972267in}}%
\pgfpathlineto{\pgfqpoint{1.550109in}{2.972571in}}%
\pgfpathlineto{\pgfqpoint{1.550469in}{2.973406in}}%
\pgfpathlineto{\pgfqpoint{1.550610in}{2.973710in}}%
\pgfpathlineto{\pgfqpoint{1.550964in}{2.974470in}}%
\pgfpathlineto{\pgfqpoint{1.551142in}{2.974773in}}%
\pgfpathlineto{\pgfqpoint{1.551406in}{2.975609in}}%
\pgfpathlineto{\pgfqpoint{1.551706in}{2.975912in}}%
\pgfpathlineto{\pgfqpoint{1.552064in}{2.977279in}}%
\pgfpathlineto{\pgfqpoint{1.552272in}{2.977583in}}%
\pgfpathlineto{\pgfqpoint{1.552627in}{2.978722in}}%
\pgfpathlineto{\pgfqpoint{1.552802in}{2.979026in}}%
\pgfpathlineto{\pgfqpoint{1.553149in}{2.979785in}}%
\pgfpathlineto{\pgfqpoint{1.553265in}{2.980089in}}%
\pgfpathlineto{\pgfqpoint{1.553395in}{2.980469in}}%
\pgfpathlineto{\pgfqpoint{1.553733in}{2.980772in}}%
\pgfpathlineto{\pgfqpoint{1.554004in}{2.981760in}}%
\pgfpathlineto{\pgfqpoint{1.554402in}{2.982063in}}%
\pgfpathlineto{\pgfqpoint{1.554768in}{2.983354in}}%
\pgfpathlineto{\pgfqpoint{1.554840in}{2.983658in}}%
\pgfpathlineto{\pgfqpoint{1.555189in}{2.984493in}}%
\pgfpathlineto{\pgfqpoint{1.555417in}{2.984797in}}%
\pgfpathlineto{\pgfqpoint{1.555763in}{2.985481in}}%
\pgfpathlineto{\pgfqpoint{1.556002in}{2.985784in}}%
\pgfpathlineto{\pgfqpoint{1.556355in}{2.986468in}}%
\pgfpathlineto{\pgfqpoint{1.556528in}{2.986772in}}%
\pgfpathlineto{\pgfqpoint{1.556857in}{2.987911in}}%
\pgfpathlineto{\pgfqpoint{1.557221in}{2.988214in}}%
\pgfpathlineto{\pgfqpoint{1.557541in}{2.989202in}}%
\pgfpathlineto{\pgfqpoint{1.557772in}{2.989505in}}%
\pgfpathlineto{\pgfqpoint{1.557995in}{2.989809in}}%
\pgfpathlineto{\pgfqpoint{1.558260in}{2.990113in}}%
\pgfpathlineto{\pgfqpoint{1.558564in}{2.990644in}}%
\pgfpathlineto{\pgfqpoint{1.558807in}{2.990948in}}%
\pgfpathlineto{\pgfqpoint{1.559162in}{2.991708in}}%
\pgfpathlineto{\pgfqpoint{1.559344in}{2.992011in}}%
\pgfpathlineto{\pgfqpoint{1.559711in}{2.992619in}}%
\pgfpathlineto{\pgfqpoint{1.559851in}{2.992923in}}%
\pgfpathlineto{\pgfqpoint{1.560206in}{2.993758in}}%
\pgfpathlineto{\pgfqpoint{1.560498in}{2.994062in}}%
\pgfpathlineto{\pgfqpoint{1.560862in}{2.994897in}}%
\pgfpathlineto{\pgfqpoint{1.561033in}{2.995201in}}%
\pgfpathlineto{\pgfqpoint{1.561352in}{2.996264in}}%
\pgfpathlineto{\pgfqpoint{1.561826in}{2.996568in}}%
\pgfpathlineto{\pgfqpoint{1.562127in}{2.997707in}}%
\pgfpathlineto{\pgfqpoint{1.562508in}{2.998010in}}%
\pgfpathlineto{\pgfqpoint{1.562877in}{2.998846in}}%
\pgfpathlineto{\pgfqpoint{1.563032in}{2.999150in}}%
\pgfpathlineto{\pgfqpoint{1.563354in}{2.999681in}}%
\pgfpathlineto{\pgfqpoint{1.563710in}{2.999985in}}%
\pgfpathlineto{\pgfqpoint{1.564071in}{3.000972in}}%
\pgfpathlineto{\pgfqpoint{1.564127in}{3.001276in}}%
\pgfpathlineto{\pgfqpoint{1.564421in}{3.001959in}}%
\pgfpathlineto{\pgfqpoint{1.564720in}{3.002263in}}%
\pgfpathlineto{\pgfqpoint{1.565052in}{3.003478in}}%
\pgfpathlineto{\pgfqpoint{1.565477in}{3.003782in}}%
\pgfpathlineto{\pgfqpoint{1.565847in}{3.004237in}}%
\pgfpathlineto{\pgfqpoint{1.565942in}{3.004541in}}%
\pgfpathlineto{\pgfqpoint{1.566292in}{3.005301in}}%
\pgfpathlineto{\pgfqpoint{1.566498in}{3.005604in}}%
\pgfpathlineto{\pgfqpoint{1.566831in}{3.006440in}}%
\pgfpathlineto{\pgfqpoint{1.567184in}{3.006743in}}%
\pgfpathlineto{\pgfqpoint{1.567543in}{3.007882in}}%
\pgfpathlineto{\pgfqpoint{1.567794in}{3.008186in}}%
\pgfpathlineto{\pgfqpoint{1.568142in}{3.009097in}}%
\pgfpathlineto{\pgfqpoint{1.568435in}{3.009401in}}%
\pgfpathlineto{\pgfqpoint{1.568724in}{3.010388in}}%
\pgfpathlineto{\pgfqpoint{1.569033in}{3.010692in}}%
\pgfpathlineto{\pgfqpoint{1.569402in}{3.011300in}}%
\pgfpathlineto{\pgfqpoint{1.569498in}{3.011603in}}%
\pgfpathlineto{\pgfqpoint{1.569857in}{3.012591in}}%
\pgfpathlineto{\pgfqpoint{1.570040in}{3.012894in}}%
\pgfpathlineto{\pgfqpoint{1.570395in}{3.013730in}}%
\pgfpathlineto{\pgfqpoint{1.570576in}{3.014033in}}%
\pgfpathlineto{\pgfqpoint{1.570940in}{3.014793in}}%
\pgfpathlineto{\pgfqpoint{1.571290in}{3.015097in}}%
\pgfpathlineto{\pgfqpoint{1.571634in}{3.016084in}}%
\pgfpathlineto{\pgfqpoint{1.572165in}{3.016387in}}%
\pgfpathlineto{\pgfqpoint{1.572525in}{3.017223in}}%
\pgfpathlineto{\pgfqpoint{1.572683in}{3.017527in}}%
\pgfpathlineto{\pgfqpoint{1.573048in}{3.018286in}}%
\pgfpathlineto{\pgfqpoint{1.573090in}{3.018590in}}%
\pgfpathlineto{\pgfqpoint{1.573456in}{3.019121in}}%
\pgfpathlineto{\pgfqpoint{1.573560in}{3.019425in}}%
\pgfpathlineto{\pgfqpoint{1.573854in}{3.020260in}}%
\pgfpathlineto{\pgfqpoint{1.574103in}{3.020564in}}%
\pgfpathlineto{\pgfqpoint{1.574426in}{3.021399in}}%
\pgfpathlineto{\pgfqpoint{1.574898in}{3.021703in}}%
\pgfpathlineto{\pgfqpoint{1.575222in}{3.022538in}}%
\pgfpathlineto{\pgfqpoint{1.575346in}{3.022842in}}%
\pgfpathlineto{\pgfqpoint{1.575660in}{3.023602in}}%
\pgfpathlineto{\pgfqpoint{1.575878in}{3.023905in}}%
\pgfpathlineto{\pgfqpoint{1.576224in}{3.024665in}}%
\pgfpathlineto{\pgfqpoint{1.576392in}{3.024969in}}%
\pgfpathlineto{\pgfqpoint{1.576754in}{3.025956in}}%
\pgfpathlineto{\pgfqpoint{1.576826in}{3.026259in}}%
\pgfpathlineto{\pgfqpoint{1.577180in}{3.027247in}}%
\pgfpathlineto{\pgfqpoint{1.577386in}{3.027550in}}%
\pgfpathlineto{\pgfqpoint{1.577727in}{3.028234in}}%
\pgfpathlineto{\pgfqpoint{1.577899in}{3.028538in}}%
\pgfpathlineto{\pgfqpoint{1.578180in}{3.029905in}}%
\pgfpathlineto{\pgfqpoint{1.578395in}{3.030208in}}%
\pgfpathlineto{\pgfqpoint{1.578761in}{3.031120in}}%
\pgfpathlineto{\pgfqpoint{1.579059in}{3.031423in}}%
\pgfpathlineto{\pgfqpoint{1.579410in}{3.032335in}}%
\pgfpathlineto{\pgfqpoint{1.579530in}{3.032638in}}%
\pgfpathlineto{\pgfqpoint{1.579838in}{3.033246in}}%
\pgfpathlineto{\pgfqpoint{1.580051in}{3.033550in}}%
\pgfpathlineto{\pgfqpoint{1.580410in}{3.034840in}}%
\pgfpathlineto{\pgfqpoint{1.580655in}{3.035144in}}%
\pgfpathlineto{\pgfqpoint{1.581013in}{3.036587in}}%
\pgfpathlineto{\pgfqpoint{1.581211in}{3.036891in}}%
\pgfpathlineto{\pgfqpoint{1.581577in}{3.037574in}}%
\pgfpathlineto{\pgfqpoint{1.581707in}{3.037878in}}%
\pgfpathlineto{\pgfqpoint{1.582070in}{3.039093in}}%
\pgfpathlineto{\pgfqpoint{1.582184in}{3.039397in}}%
\pgfpathlineto{\pgfqpoint{1.582539in}{3.040232in}}%
\pgfpathlineto{\pgfqpoint{1.582645in}{3.040536in}}%
\pgfpathlineto{\pgfqpoint{1.582995in}{3.041143in}}%
\pgfpathlineto{\pgfqpoint{1.583123in}{3.041447in}}%
\pgfpathlineto{\pgfqpoint{1.583453in}{3.042131in}}%
\pgfpathlineto{\pgfqpoint{1.583620in}{3.042434in}}%
\pgfpathlineto{\pgfqpoint{1.583983in}{3.043801in}}%
\pgfpathlineto{\pgfqpoint{1.584058in}{3.044105in}}%
\pgfpathlineto{\pgfqpoint{1.584360in}{3.044637in}}%
\pgfpathlineto{\pgfqpoint{1.584622in}{3.044940in}}%
\pgfpathlineto{\pgfqpoint{1.584937in}{3.045927in}}%
\pgfpathlineto{\pgfqpoint{1.585270in}{3.046231in}}%
\pgfpathlineto{\pgfqpoint{1.585510in}{3.047067in}}%
\pgfpathlineto{\pgfqpoint{1.585747in}{3.047370in}}%
\pgfpathlineto{\pgfqpoint{1.586116in}{3.048358in}}%
\pgfpathlineto{\pgfqpoint{1.586349in}{3.048661in}}%
\pgfpathlineto{\pgfqpoint{1.586665in}{3.049421in}}%
\pgfpathlineto{\pgfqpoint{1.586801in}{3.049724in}}%
\pgfpathlineto{\pgfqpoint{1.587130in}{3.050712in}}%
\pgfpathlineto{\pgfqpoint{1.587277in}{3.051015in}}%
\pgfpathlineto{\pgfqpoint{1.587602in}{3.052003in}}%
\pgfpathlineto{\pgfqpoint{1.587837in}{3.052306in}}%
\pgfpathlineto{\pgfqpoint{1.588195in}{3.053597in}}%
\pgfpathlineto{\pgfqpoint{1.588383in}{3.053901in}}%
\pgfpathlineto{\pgfqpoint{1.588655in}{3.054584in}}%
\pgfpathlineto{\pgfqpoint{1.588927in}{3.054888in}}%
\pgfpathlineto{\pgfqpoint{1.589288in}{3.055572in}}%
\pgfpathlineto{\pgfqpoint{1.589482in}{3.055875in}}%
\pgfpathlineto{\pgfqpoint{1.589809in}{3.056863in}}%
\pgfpathlineto{\pgfqpoint{1.589942in}{3.057166in}}%
\pgfpathlineto{\pgfqpoint{1.590294in}{3.058078in}}%
\pgfpathlineto{\pgfqpoint{1.590447in}{3.058381in}}%
\pgfpathlineto{\pgfqpoint{1.590784in}{3.059217in}}%
\pgfpathlineto{\pgfqpoint{1.591019in}{3.059520in}}%
\pgfpathlineto{\pgfqpoint{1.591370in}{3.061039in}}%
\pgfpathlineto{\pgfqpoint{1.591499in}{3.061343in}}%
\pgfpathlineto{\pgfqpoint{1.591853in}{3.061950in}}%
\pgfpathlineto{\pgfqpoint{1.592000in}{3.062254in}}%
\pgfpathlineto{\pgfqpoint{1.592308in}{3.062938in}}%
\pgfpathlineto{\pgfqpoint{1.592593in}{3.063241in}}%
\pgfpathlineto{\pgfqpoint{1.592929in}{3.064077in}}%
\pgfpathlineto{\pgfqpoint{1.593055in}{3.064380in}}%
\pgfpathlineto{\pgfqpoint{1.593262in}{3.065216in}}%
\pgfpathlineto{\pgfqpoint{1.593511in}{3.065520in}}%
\pgfpathlineto{\pgfqpoint{1.593878in}{3.066962in}}%
\pgfpathlineto{\pgfqpoint{1.594058in}{3.067266in}}%
\pgfpathlineto{\pgfqpoint{1.594392in}{3.067950in}}%
\pgfpathlineto{\pgfqpoint{1.594497in}{3.068253in}}%
\pgfpathlineto{\pgfqpoint{1.594864in}{3.069468in}}%
\pgfpathlineto{\pgfqpoint{1.594964in}{3.069772in}}%
\pgfpathlineto{\pgfqpoint{1.595330in}{3.070531in}}%
\pgfpathlineto{\pgfqpoint{1.595472in}{3.070835in}}%
\pgfpathlineto{\pgfqpoint{1.595841in}{3.071822in}}%
\pgfpathlineto{\pgfqpoint{1.595963in}{3.072126in}}%
\pgfpathlineto{\pgfqpoint{1.596328in}{3.073493in}}%
\pgfpathlineto{\pgfqpoint{1.596456in}{3.073797in}}%
\pgfpathlineto{\pgfqpoint{1.596813in}{3.074936in}}%
\pgfpathlineto{\pgfqpoint{1.596982in}{3.075240in}}%
\pgfpathlineto{\pgfqpoint{1.597317in}{3.076075in}}%
\pgfpathlineto{\pgfqpoint{1.597441in}{3.076379in}}%
\pgfpathlineto{\pgfqpoint{1.597806in}{3.077290in}}%
\pgfpathlineto{\pgfqpoint{1.597953in}{3.077594in}}%
\pgfpathlineto{\pgfqpoint{1.598286in}{3.078429in}}%
\pgfpathlineto{\pgfqpoint{1.598406in}{3.078733in}}%
\pgfpathlineto{\pgfqpoint{1.598748in}{3.079720in}}%
\pgfpathlineto{\pgfqpoint{1.598877in}{3.080024in}}%
\pgfpathlineto{\pgfqpoint{1.599237in}{3.081011in}}%
\pgfpathlineto{\pgfqpoint{1.599433in}{3.081315in}}%
\pgfpathlineto{\pgfqpoint{1.599779in}{3.082682in}}%
\pgfpathlineto{\pgfqpoint{1.600039in}{3.082985in}}%
\pgfpathlineto{\pgfqpoint{1.600391in}{3.083973in}}%
\pgfpathlineto{\pgfqpoint{1.600670in}{3.084276in}}%
\pgfpathlineto{\pgfqpoint{1.601014in}{3.085036in}}%
\pgfpathlineto{\pgfqpoint{1.601196in}{3.085339in}}%
\pgfpathlineto{\pgfqpoint{1.601505in}{3.086858in}}%
\pgfpathlineto{\pgfqpoint{1.601718in}{3.087162in}}%
\pgfpathlineto{\pgfqpoint{1.602086in}{3.088073in}}%
\pgfpathlineto{\pgfqpoint{1.602251in}{3.088377in}}%
\pgfpathlineto{\pgfqpoint{1.602614in}{3.089212in}}%
\pgfpathlineto{\pgfqpoint{1.602718in}{3.089516in}}%
\pgfpathlineto{\pgfqpoint{1.603071in}{3.090807in}}%
\pgfpathlineto{\pgfqpoint{1.603324in}{3.091111in}}%
\pgfpathlineto{\pgfqpoint{1.603690in}{3.092250in}}%
\pgfpathlineto{\pgfqpoint{1.603813in}{3.092554in}}%
\pgfpathlineto{\pgfqpoint{1.604176in}{3.093996in}}%
\pgfpathlineto{\pgfqpoint{1.604337in}{3.094300in}}%
\pgfpathlineto{\pgfqpoint{1.604705in}{3.095667in}}%
\pgfpathlineto{\pgfqpoint{1.604878in}{3.095971in}}%
\pgfpathlineto{\pgfqpoint{1.605226in}{3.096730in}}%
\pgfpathlineto{\pgfqpoint{1.605440in}{3.097034in}}%
\pgfpathlineto{\pgfqpoint{1.605807in}{3.097793in}}%
\pgfpathlineto{\pgfqpoint{1.605959in}{3.098097in}}%
\pgfpathlineto{\pgfqpoint{1.606315in}{3.099236in}}%
\pgfpathlineto{\pgfqpoint{1.606412in}{3.099540in}}%
\pgfpathlineto{\pgfqpoint{1.606775in}{3.100299in}}%
\pgfpathlineto{\pgfqpoint{1.606936in}{3.100603in}}%
\pgfpathlineto{\pgfqpoint{1.607203in}{3.101059in}}%
\pgfpathlineto{\pgfqpoint{1.607493in}{3.101362in}}%
\pgfpathlineto{\pgfqpoint{1.607863in}{3.102426in}}%
\pgfpathlineto{\pgfqpoint{1.607983in}{3.102729in}}%
\pgfpathlineto{\pgfqpoint{1.608290in}{3.103868in}}%
\pgfpathlineto{\pgfqpoint{1.608564in}{3.104172in}}%
\pgfpathlineto{\pgfqpoint{1.608929in}{3.105159in}}%
\pgfpathlineto{\pgfqpoint{1.609145in}{3.105463in}}%
\pgfpathlineto{\pgfqpoint{1.609515in}{3.106602in}}%
\pgfpathlineto{\pgfqpoint{1.609573in}{3.106906in}}%
\pgfpathlineto{\pgfqpoint{1.609881in}{3.107817in}}%
\pgfpathlineto{\pgfqpoint{1.610127in}{3.108121in}}%
\pgfpathlineto{\pgfqpoint{1.610436in}{3.108880in}}%
\pgfpathlineto{\pgfqpoint{1.610569in}{3.109184in}}%
\pgfpathlineto{\pgfqpoint{1.610938in}{3.110247in}}%
\pgfpathlineto{\pgfqpoint{1.610999in}{3.110551in}}%
\pgfpathlineto{\pgfqpoint{1.611343in}{3.111614in}}%
\pgfpathlineto{\pgfqpoint{1.611565in}{3.111918in}}%
\pgfpathlineto{\pgfqpoint{1.611927in}{3.112753in}}%
\pgfpathlineto{\pgfqpoint{1.612017in}{3.113057in}}%
\pgfpathlineto{\pgfqpoint{1.612274in}{3.113664in}}%
\pgfpathlineto{\pgfqpoint{1.612487in}{3.113968in}}%
\pgfpathlineto{\pgfqpoint{1.612854in}{3.115031in}}%
\pgfpathlineto{\pgfqpoint{1.613172in}{3.115335in}}%
\pgfpathlineto{\pgfqpoint{1.613506in}{3.116702in}}%
\pgfpathlineto{\pgfqpoint{1.613677in}{3.117006in}}%
\pgfpathlineto{\pgfqpoint{1.614031in}{3.117841in}}%
\pgfpathlineto{\pgfqpoint{1.614203in}{3.118145in}}%
\pgfpathlineto{\pgfqpoint{1.614492in}{3.119436in}}%
\pgfpathlineto{\pgfqpoint{1.614719in}{3.119739in}}%
\pgfpathlineto{\pgfqpoint{1.615040in}{3.120347in}}%
\pgfpathlineto{\pgfqpoint{1.615192in}{3.120651in}}%
\pgfpathlineto{\pgfqpoint{1.615557in}{3.121334in}}%
\pgfpathlineto{\pgfqpoint{1.615748in}{3.121638in}}%
\pgfpathlineto{\pgfqpoint{1.616114in}{3.122321in}}%
\pgfpathlineto{\pgfqpoint{1.616235in}{3.122625in}}%
\pgfpathlineto{\pgfqpoint{1.616590in}{3.123840in}}%
\pgfpathlineto{\pgfqpoint{1.616754in}{3.124144in}}%
\pgfpathlineto{\pgfqpoint{1.617116in}{3.125435in}}%
\pgfpathlineto{\pgfqpoint{1.617294in}{3.125739in}}%
\pgfpathlineto{\pgfqpoint{1.617645in}{3.126574in}}%
\pgfpathlineto{\pgfqpoint{1.617867in}{3.126878in}}%
\pgfpathlineto{\pgfqpoint{1.618231in}{3.127941in}}%
\pgfpathlineto{\pgfqpoint{1.618434in}{3.128245in}}%
\pgfpathlineto{\pgfqpoint{1.618767in}{3.129460in}}%
\pgfpathlineto{\pgfqpoint{1.618875in}{3.129763in}}%
\pgfpathlineto{\pgfqpoint{1.619197in}{3.130675in}}%
\pgfpathlineto{\pgfqpoint{1.619433in}{3.130978in}}%
\pgfpathlineto{\pgfqpoint{1.619775in}{3.131434in}}%
\pgfpathlineto{\pgfqpoint{1.619992in}{3.131738in}}%
\pgfpathlineto{\pgfqpoint{1.620341in}{3.132725in}}%
\pgfpathlineto{\pgfqpoint{1.620536in}{3.133029in}}%
\pgfpathlineto{\pgfqpoint{1.620899in}{3.134092in}}%
\pgfpathlineto{\pgfqpoint{1.621040in}{3.134396in}}%
\pgfpathlineto{\pgfqpoint{1.621340in}{3.135155in}}%
\pgfpathlineto{\pgfqpoint{1.621477in}{3.135459in}}%
\pgfpathlineto{\pgfqpoint{1.621767in}{3.136902in}}%
\pgfpathlineto{\pgfqpoint{1.622154in}{3.137205in}}%
\pgfpathlineto{\pgfqpoint{1.622518in}{3.137965in}}%
\pgfpathlineto{\pgfqpoint{1.622737in}{3.138268in}}%
\pgfpathlineto{\pgfqpoint{1.623091in}{3.139180in}}%
\pgfpathlineto{\pgfqpoint{1.623179in}{3.139483in}}%
\pgfpathlineto{\pgfqpoint{1.623537in}{3.140395in}}%
\pgfpathlineto{\pgfqpoint{1.623666in}{3.140698in}}%
\pgfpathlineto{\pgfqpoint{1.624007in}{3.141762in}}%
\pgfpathlineto{\pgfqpoint{1.624111in}{3.142065in}}%
\pgfpathlineto{\pgfqpoint{1.624466in}{3.143280in}}%
\pgfpathlineto{\pgfqpoint{1.624588in}{3.143584in}}%
\pgfpathlineto{\pgfqpoint{1.624941in}{3.145331in}}%
\pgfpathlineto{\pgfqpoint{1.625070in}{3.145634in}}%
\pgfpathlineto{\pgfqpoint{1.625406in}{3.146698in}}%
\pgfpathlineto{\pgfqpoint{1.625587in}{3.147001in}}%
\pgfpathlineto{\pgfqpoint{1.625953in}{3.147761in}}%
\pgfpathlineto{\pgfqpoint{1.626076in}{3.148064in}}%
\pgfpathlineto{\pgfqpoint{1.626429in}{3.149811in}}%
\pgfpathlineto{\pgfqpoint{1.626505in}{3.150115in}}%
\pgfpathlineto{\pgfqpoint{1.626856in}{3.150950in}}%
\pgfpathlineto{\pgfqpoint{1.627087in}{3.151254in}}%
\pgfpathlineto{\pgfqpoint{1.627445in}{3.152013in}}%
\pgfpathlineto{\pgfqpoint{1.627586in}{3.152317in}}%
\pgfpathlineto{\pgfqpoint{1.627952in}{3.152773in}}%
\pgfpathlineto{\pgfqpoint{1.628092in}{3.153076in}}%
\pgfpathlineto{\pgfqpoint{1.628449in}{3.153684in}}%
\pgfpathlineto{\pgfqpoint{1.628644in}{3.153988in}}%
\pgfpathlineto{\pgfqpoint{1.628972in}{3.155203in}}%
\pgfpathlineto{\pgfqpoint{1.629132in}{3.155506in}}%
\pgfpathlineto{\pgfqpoint{1.629462in}{3.156645in}}%
\pgfpathlineto{\pgfqpoint{1.629663in}{3.156949in}}%
\pgfpathlineto{\pgfqpoint{1.630020in}{3.158544in}}%
\pgfpathlineto{\pgfqpoint{1.630232in}{3.158848in}}%
\pgfpathlineto{\pgfqpoint{1.630580in}{3.159607in}}%
\pgfpathlineto{\pgfqpoint{1.630678in}{3.159911in}}%
\pgfpathlineto{\pgfqpoint{1.631013in}{3.160898in}}%
\pgfpathlineto{\pgfqpoint{1.631287in}{3.161202in}}%
\pgfpathlineto{\pgfqpoint{1.631657in}{3.162113in}}%
\pgfpathlineto{\pgfqpoint{1.631784in}{3.162417in}}%
\pgfpathlineto{\pgfqpoint{1.632136in}{3.163176in}}%
\pgfpathlineto{\pgfqpoint{1.632303in}{3.163480in}}%
\pgfpathlineto{\pgfqpoint{1.632609in}{3.164391in}}%
\pgfpathlineto{\pgfqpoint{1.632895in}{3.164695in}}%
\pgfpathlineto{\pgfqpoint{1.633264in}{3.165834in}}%
\pgfpathlineto{\pgfqpoint{1.633480in}{3.166138in}}%
\pgfpathlineto{\pgfqpoint{1.633848in}{3.166973in}}%
\pgfpathlineto{\pgfqpoint{1.633994in}{3.167277in}}%
\pgfpathlineto{\pgfqpoint{1.634323in}{3.168568in}}%
\pgfpathlineto{\pgfqpoint{1.634506in}{3.168872in}}%
\pgfpathlineto{\pgfqpoint{1.634837in}{3.169935in}}%
\pgfpathlineto{\pgfqpoint{1.634976in}{3.170238in}}%
\pgfpathlineto{\pgfqpoint{1.635320in}{3.171302in}}%
\pgfpathlineto{\pgfqpoint{1.635485in}{3.171605in}}%
\pgfpathlineto{\pgfqpoint{1.635832in}{3.172441in}}%
\pgfpathlineto{\pgfqpoint{1.636028in}{3.172744in}}%
\pgfpathlineto{\pgfqpoint{1.636279in}{3.173428in}}%
\pgfpathlineto{\pgfqpoint{1.636525in}{3.173732in}}%
\pgfpathlineto{\pgfqpoint{1.636773in}{3.174339in}}%
\pgfpathlineto{\pgfqpoint{1.636966in}{3.174643in}}%
\pgfpathlineto{\pgfqpoint{1.637279in}{3.175782in}}%
\pgfpathlineto{\pgfqpoint{1.637484in}{3.176086in}}%
\pgfpathlineto{\pgfqpoint{1.637823in}{3.177225in}}%
\pgfpathlineto{\pgfqpoint{1.637931in}{3.177528in}}%
\pgfpathlineto{\pgfqpoint{1.638289in}{3.178744in}}%
\pgfpathlineto{\pgfqpoint{1.638384in}{3.179047in}}%
\pgfpathlineto{\pgfqpoint{1.638663in}{3.179731in}}%
\pgfpathlineto{\pgfqpoint{1.638876in}{3.180034in}}%
\pgfpathlineto{\pgfqpoint{1.639206in}{3.180870in}}%
\pgfpathlineto{\pgfqpoint{1.639399in}{3.181174in}}%
\pgfpathlineto{\pgfqpoint{1.639746in}{3.182313in}}%
\pgfpathlineto{\pgfqpoint{1.639899in}{3.182616in}}%
\pgfpathlineto{\pgfqpoint{1.640214in}{3.183679in}}%
\pgfpathlineto{\pgfqpoint{1.640434in}{3.183983in}}%
\pgfpathlineto{\pgfqpoint{1.640752in}{3.184591in}}%
\pgfpathlineto{\pgfqpoint{1.641020in}{3.184895in}}%
\pgfpathlineto{\pgfqpoint{1.641384in}{3.186110in}}%
\pgfpathlineto{\pgfqpoint{1.641535in}{3.186413in}}%
\pgfpathlineto{\pgfqpoint{1.641903in}{3.187856in}}%
\pgfpathlineto{\pgfqpoint{1.642123in}{3.188160in}}%
\pgfpathlineto{\pgfqpoint{1.642485in}{3.189299in}}%
\pgfpathlineto{\pgfqpoint{1.642631in}{3.189603in}}%
\pgfpathlineto{\pgfqpoint{1.642978in}{3.190742in}}%
\pgfpathlineto{\pgfqpoint{1.643130in}{3.191046in}}%
\pgfpathlineto{\pgfqpoint{1.643490in}{3.192033in}}%
\pgfpathlineto{\pgfqpoint{1.643737in}{3.192336in}}%
\pgfpathlineto{\pgfqpoint{1.644093in}{3.193551in}}%
\pgfpathlineto{\pgfqpoint{1.644308in}{3.193855in}}%
\pgfpathlineto{\pgfqpoint{1.644630in}{3.194766in}}%
\pgfpathlineto{\pgfqpoint{1.644755in}{3.195070in}}%
\pgfpathlineto{\pgfqpoint{1.645101in}{3.195906in}}%
\pgfpathlineto{\pgfqpoint{1.645221in}{3.196209in}}%
\pgfpathlineto{\pgfqpoint{1.645564in}{3.197196in}}%
\pgfpathlineto{\pgfqpoint{1.645687in}{3.197500in}}%
\pgfpathlineto{\pgfqpoint{1.645997in}{3.198108in}}%
\pgfpathlineto{\pgfqpoint{1.646077in}{3.198412in}}%
\pgfpathlineto{\pgfqpoint{1.646386in}{3.199399in}}%
\pgfpathlineto{\pgfqpoint{1.646476in}{3.199702in}}%
\pgfpathlineto{\pgfqpoint{1.646824in}{3.201449in}}%
\pgfpathlineto{\pgfqpoint{1.647140in}{3.201753in}}%
\pgfpathlineto{\pgfqpoint{1.647481in}{3.202892in}}%
\pgfpathlineto{\pgfqpoint{1.647620in}{3.203196in}}%
\pgfpathlineto{\pgfqpoint{1.647990in}{3.204411in}}%
\pgfpathlineto{\pgfqpoint{1.648144in}{3.204714in}}%
\pgfpathlineto{\pgfqpoint{1.648459in}{3.206005in}}%
\pgfpathlineto{\pgfqpoint{1.648581in}{3.206309in}}%
\pgfpathlineto{\pgfqpoint{1.648946in}{3.207144in}}%
\pgfpathlineto{\pgfqpoint{1.649092in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{1.649435in}{3.208208in}}%
\pgfpathlineto{\pgfqpoint{1.649672in}{3.208511in}}%
\pgfpathlineto{\pgfqpoint{1.650035in}{3.209574in}}%
\pgfpathlineto{\pgfqpoint{1.650141in}{3.209878in}}%
\pgfpathlineto{\pgfqpoint{1.650495in}{3.210638in}}%
\pgfpathlineto{\pgfqpoint{1.650692in}{3.210941in}}%
\pgfpathlineto{\pgfqpoint{1.651026in}{3.211473in}}%
\pgfpathlineto{\pgfqpoint{1.651161in}{3.211777in}}%
\pgfpathlineto{\pgfqpoint{1.651530in}{3.212612in}}%
\pgfpathlineto{\pgfqpoint{1.651687in}{3.212916in}}%
\pgfpathlineto{\pgfqpoint{1.651937in}{3.213371in}}%
\pgfpathlineto{\pgfqpoint{1.652274in}{3.213675in}}%
\pgfpathlineto{\pgfqpoint{1.652642in}{3.214890in}}%
\pgfpathlineto{\pgfqpoint{1.652933in}{3.215194in}}%
\pgfpathlineto{\pgfqpoint{1.653267in}{3.216181in}}%
\pgfpathlineto{\pgfqpoint{1.653422in}{3.216485in}}%
\pgfpathlineto{\pgfqpoint{1.653757in}{3.217852in}}%
\pgfpathlineto{\pgfqpoint{1.653928in}{3.218155in}}%
\pgfpathlineto{\pgfqpoint{1.654256in}{3.219370in}}%
\pgfpathlineto{\pgfqpoint{1.654506in}{3.219674in}}%
\pgfpathlineto{\pgfqpoint{1.654861in}{3.220965in}}%
\pgfpathlineto{\pgfqpoint{1.654995in}{3.221269in}}%
\pgfpathlineto{\pgfqpoint{1.655350in}{3.222484in}}%
\pgfpathlineto{\pgfqpoint{1.655588in}{3.222788in}}%
\pgfpathlineto{\pgfqpoint{1.655928in}{3.223623in}}%
\pgfpathlineto{\pgfqpoint{1.656120in}{3.223927in}}%
\pgfpathlineto{\pgfqpoint{1.656454in}{3.225066in}}%
\pgfpathlineto{\pgfqpoint{1.656585in}{3.225370in}}%
\pgfpathlineto{\pgfqpoint{1.656938in}{3.226964in}}%
\pgfpathlineto{\pgfqpoint{1.657036in}{3.227268in}}%
\pgfpathlineto{\pgfqpoint{1.657362in}{3.228407in}}%
\pgfpathlineto{\pgfqpoint{1.657565in}{3.228711in}}%
\pgfpathlineto{\pgfqpoint{1.657917in}{3.229926in}}%
\pgfpathlineto{\pgfqpoint{1.658103in}{3.230230in}}%
\pgfpathlineto{\pgfqpoint{1.658441in}{3.231141in}}%
\pgfpathlineto{\pgfqpoint{1.658567in}{3.231445in}}%
\pgfpathlineto{\pgfqpoint{1.658921in}{3.232660in}}%
\pgfpathlineto{\pgfqpoint{1.659009in}{3.232963in}}%
\pgfpathlineto{\pgfqpoint{1.659367in}{3.233951in}}%
\pgfpathlineto{\pgfqpoint{1.659539in}{3.234254in}}%
\pgfpathlineto{\pgfqpoint{1.659903in}{3.235318in}}%
\pgfpathlineto{\pgfqpoint{1.660073in}{3.235621in}}%
\pgfpathlineto{\pgfqpoint{1.660434in}{3.236836in}}%
\pgfpathlineto{\pgfqpoint{1.660495in}{3.237140in}}%
\pgfpathlineto{\pgfqpoint{1.660854in}{3.238203in}}%
\pgfpathlineto{\pgfqpoint{1.660984in}{3.238507in}}%
\pgfpathlineto{\pgfqpoint{1.661338in}{3.239342in}}%
\pgfpathlineto{\pgfqpoint{1.661497in}{3.239646in}}%
\pgfpathlineto{\pgfqpoint{1.661854in}{3.240405in}}%
\pgfpathlineto{\pgfqpoint{1.662075in}{3.240709in}}%
\pgfpathlineto{\pgfqpoint{1.662427in}{3.241696in}}%
\pgfpathlineto{\pgfqpoint{1.662515in}{3.242000in}}%
\pgfpathlineto{\pgfqpoint{1.662883in}{3.243291in}}%
\pgfpathlineto{\pgfqpoint{1.662993in}{3.243595in}}%
\pgfpathlineto{\pgfqpoint{1.663353in}{3.244430in}}%
\pgfpathlineto{\pgfqpoint{1.663487in}{3.244734in}}%
\pgfpathlineto{\pgfqpoint{1.663799in}{3.245114in}}%
\pgfpathlineto{\pgfqpoint{1.664004in}{3.245417in}}%
\pgfpathlineto{\pgfqpoint{1.664352in}{3.246480in}}%
\pgfpathlineto{\pgfqpoint{1.664537in}{3.246784in}}%
\pgfpathlineto{\pgfqpoint{1.664832in}{3.247468in}}%
\pgfpathlineto{\pgfqpoint{1.664991in}{3.247771in}}%
\pgfpathlineto{\pgfqpoint{1.665298in}{3.248531in}}%
\pgfpathlineto{\pgfqpoint{1.665634in}{3.248835in}}%
\pgfpathlineto{\pgfqpoint{1.665987in}{3.249822in}}%
\pgfpathlineto{\pgfqpoint{1.666087in}{3.250125in}}%
\pgfpathlineto{\pgfqpoint{1.666426in}{3.250809in}}%
\pgfpathlineto{\pgfqpoint{1.666514in}{3.251113in}}%
\pgfpathlineto{\pgfqpoint{1.666884in}{3.251720in}}%
\pgfpathlineto{\pgfqpoint{1.666993in}{3.252024in}}%
\pgfpathlineto{\pgfqpoint{1.667346in}{3.252783in}}%
\pgfpathlineto{\pgfqpoint{1.667529in}{3.253087in}}%
\pgfpathlineto{\pgfqpoint{1.667898in}{3.254150in}}%
\pgfpathlineto{\pgfqpoint{1.668119in}{3.254454in}}%
\pgfpathlineto{\pgfqpoint{1.668469in}{3.255137in}}%
\pgfpathlineto{\pgfqpoint{1.668713in}{3.255441in}}%
\pgfpathlineto{\pgfqpoint{1.669037in}{3.256580in}}%
\pgfpathlineto{\pgfqpoint{1.669237in}{3.256884in}}%
\pgfpathlineto{\pgfqpoint{1.669550in}{3.258251in}}%
\pgfpathlineto{\pgfqpoint{1.669881in}{3.258555in}}%
\pgfpathlineto{\pgfqpoint{1.670223in}{3.259846in}}%
\pgfpathlineto{\pgfqpoint{1.670372in}{3.260149in}}%
\pgfpathlineto{\pgfqpoint{1.670712in}{3.261440in}}%
\pgfpathlineto{\pgfqpoint{1.670926in}{3.261744in}}%
\pgfpathlineto{\pgfqpoint{1.671253in}{3.262579in}}%
\pgfpathlineto{\pgfqpoint{1.671410in}{3.262883in}}%
\pgfpathlineto{\pgfqpoint{1.671774in}{3.264098in}}%
\pgfpathlineto{\pgfqpoint{1.671911in}{3.264402in}}%
\pgfpathlineto{\pgfqpoint{1.672267in}{3.265617in}}%
\pgfpathlineto{\pgfqpoint{1.672366in}{3.265921in}}%
\pgfpathlineto{\pgfqpoint{1.672703in}{3.267212in}}%
\pgfpathlineto{\pgfqpoint{1.672910in}{3.267515in}}%
\pgfpathlineto{\pgfqpoint{1.673249in}{3.268882in}}%
\pgfpathlineto{\pgfqpoint{1.673403in}{3.269186in}}%
\pgfpathlineto{\pgfqpoint{1.673763in}{3.270401in}}%
\pgfpathlineto{\pgfqpoint{1.673910in}{3.270705in}}%
\pgfpathlineto{\pgfqpoint{1.674209in}{3.271540in}}%
\pgfpathlineto{\pgfqpoint{1.674370in}{3.271844in}}%
\pgfpathlineto{\pgfqpoint{1.674732in}{3.272527in}}%
\pgfpathlineto{\pgfqpoint{1.674872in}{3.272831in}}%
\pgfpathlineto{\pgfqpoint{1.675228in}{3.273970in}}%
\pgfpathlineto{\pgfqpoint{1.675422in}{3.274274in}}%
\pgfpathlineto{\pgfqpoint{1.675779in}{3.275185in}}%
\pgfpathlineto{\pgfqpoint{1.675908in}{3.275489in}}%
\pgfpathlineto{\pgfqpoint{1.676252in}{3.276400in}}%
\pgfpathlineto{\pgfqpoint{1.676442in}{3.276704in}}%
\pgfpathlineto{\pgfqpoint{1.676794in}{3.277539in}}%
\pgfpathlineto{\pgfqpoint{1.676862in}{3.277843in}}%
\pgfpathlineto{\pgfqpoint{1.677208in}{3.279741in}}%
\pgfpathlineto{\pgfqpoint{1.677362in}{3.280045in}}%
\pgfpathlineto{\pgfqpoint{1.677690in}{3.280729in}}%
\pgfpathlineto{\pgfqpoint{1.677863in}{3.281032in}}%
\pgfpathlineto{\pgfqpoint{1.678184in}{3.281716in}}%
\pgfpathlineto{\pgfqpoint{1.678295in}{3.282020in}}%
\pgfpathlineto{\pgfqpoint{1.678659in}{3.283386in}}%
\pgfpathlineto{\pgfqpoint{1.678721in}{3.283690in}}%
\pgfpathlineto{\pgfqpoint{1.679069in}{3.284450in}}%
\pgfpathlineto{\pgfqpoint{1.679173in}{3.284753in}}%
\pgfpathlineto{\pgfqpoint{1.679537in}{3.285513in}}%
\pgfpathlineto{\pgfqpoint{1.679757in}{3.285816in}}%
\pgfpathlineto{\pgfqpoint{1.680121in}{3.286804in}}%
\pgfpathlineto{\pgfqpoint{1.680203in}{3.287107in}}%
\pgfpathlineto{\pgfqpoint{1.680520in}{3.288019in}}%
\pgfpathlineto{\pgfqpoint{1.680684in}{3.288322in}}%
\pgfpathlineto{\pgfqpoint{1.680984in}{3.289158in}}%
\pgfpathlineto{\pgfqpoint{1.681291in}{3.289461in}}%
\pgfpathlineto{\pgfqpoint{1.681614in}{3.290297in}}%
\pgfpathlineto{\pgfqpoint{1.681778in}{3.290601in}}%
\pgfpathlineto{\pgfqpoint{1.682106in}{3.291892in}}%
\pgfpathlineto{\pgfqpoint{1.682360in}{3.292195in}}%
\pgfpathlineto{\pgfqpoint{1.682717in}{3.293638in}}%
\pgfpathlineto{\pgfqpoint{1.682896in}{3.293942in}}%
\pgfpathlineto{\pgfqpoint{1.683226in}{3.294701in}}%
\pgfpathlineto{\pgfqpoint{1.683417in}{3.295005in}}%
\pgfpathlineto{\pgfqpoint{1.683764in}{3.295992in}}%
\pgfpathlineto{\pgfqpoint{1.683860in}{3.296296in}}%
\pgfpathlineto{\pgfqpoint{1.684191in}{3.297359in}}%
\pgfpathlineto{\pgfqpoint{1.684358in}{3.297663in}}%
\pgfpathlineto{\pgfqpoint{1.684720in}{3.298802in}}%
\pgfpathlineto{\pgfqpoint{1.684847in}{3.299106in}}%
\pgfpathlineto{\pgfqpoint{1.685214in}{3.300017in}}%
\pgfpathlineto{\pgfqpoint{1.685557in}{3.300321in}}%
\pgfpathlineto{\pgfqpoint{1.685885in}{3.301232in}}%
\pgfpathlineto{\pgfqpoint{1.686132in}{3.301536in}}%
\pgfpathlineto{\pgfqpoint{1.686444in}{3.302675in}}%
\pgfpathlineto{\pgfqpoint{1.686687in}{3.302979in}}%
\pgfpathlineto{\pgfqpoint{1.687052in}{3.304345in}}%
\pgfpathlineto{\pgfqpoint{1.687243in}{3.304649in}}%
\pgfpathlineto{\pgfqpoint{1.687568in}{3.305484in}}%
\pgfpathlineto{\pgfqpoint{1.687754in}{3.305788in}}%
\pgfpathlineto{\pgfqpoint{1.688109in}{3.306851in}}%
\pgfpathlineto{\pgfqpoint{1.688304in}{3.307155in}}%
\pgfpathlineto{\pgfqpoint{1.688669in}{3.308370in}}%
\pgfpathlineto{\pgfqpoint{1.688738in}{3.308674in}}%
\pgfpathlineto{\pgfqpoint{1.689088in}{3.309737in}}%
\pgfpathlineto{\pgfqpoint{1.689280in}{3.310041in}}%
\pgfpathlineto{\pgfqpoint{1.689609in}{3.310800in}}%
\pgfpathlineto{\pgfqpoint{1.689884in}{3.311104in}}%
\pgfpathlineto{\pgfqpoint{1.690239in}{3.312243in}}%
\pgfpathlineto{\pgfqpoint{1.690369in}{3.312547in}}%
\pgfpathlineto{\pgfqpoint{1.690725in}{3.313610in}}%
\pgfpathlineto{\pgfqpoint{1.690979in}{3.313914in}}%
\pgfpathlineto{\pgfqpoint{1.691344in}{3.315356in}}%
\pgfpathlineto{\pgfqpoint{1.691518in}{3.315660in}}%
\pgfpathlineto{\pgfqpoint{1.691882in}{3.316875in}}%
\pgfpathlineto{\pgfqpoint{1.692061in}{3.317179in}}%
\pgfpathlineto{\pgfqpoint{1.692352in}{3.317938in}}%
\pgfpathlineto{\pgfqpoint{1.692456in}{3.318242in}}%
\pgfpathlineto{\pgfqpoint{1.692807in}{3.319609in}}%
\pgfpathlineto{\pgfqpoint{1.693164in}{3.319913in}}%
\pgfpathlineto{\pgfqpoint{1.693527in}{3.320900in}}%
\pgfpathlineto{\pgfqpoint{1.693671in}{3.321204in}}%
\pgfpathlineto{\pgfqpoint{1.694038in}{3.322495in}}%
\pgfpathlineto{\pgfqpoint{1.694146in}{3.322798in}}%
\pgfpathlineto{\pgfqpoint{1.694501in}{3.323634in}}%
\pgfpathlineto{\pgfqpoint{1.694688in}{3.323937in}}%
\pgfpathlineto{\pgfqpoint{1.695033in}{3.324773in}}%
\pgfpathlineto{\pgfqpoint{1.695124in}{3.325077in}}%
\pgfpathlineto{\pgfqpoint{1.695479in}{3.325988in}}%
\pgfpathlineto{\pgfqpoint{1.695567in}{3.326292in}}%
\pgfpathlineto{\pgfqpoint{1.695922in}{3.327582in}}%
\pgfpathlineto{\pgfqpoint{1.695998in}{3.327886in}}%
\pgfpathlineto{\pgfqpoint{1.696361in}{3.329253in}}%
\pgfpathlineto{\pgfqpoint{1.696447in}{3.329557in}}%
\pgfpathlineto{\pgfqpoint{1.696740in}{3.330392in}}%
\pgfpathlineto{\pgfqpoint{1.696963in}{3.330696in}}%
\pgfpathlineto{\pgfqpoint{1.697329in}{3.331379in}}%
\pgfpathlineto{\pgfqpoint{1.697463in}{3.331683in}}%
\pgfpathlineto{\pgfqpoint{1.697819in}{3.332594in}}%
\pgfpathlineto{\pgfqpoint{1.697945in}{3.332898in}}%
\pgfpathlineto{\pgfqpoint{1.698219in}{3.333961in}}%
\pgfpathlineto{\pgfqpoint{1.698426in}{3.334265in}}%
\pgfpathlineto{\pgfqpoint{1.698772in}{3.335328in}}%
\pgfpathlineto{\pgfqpoint{1.698920in}{3.335632in}}%
\pgfpathlineto{\pgfqpoint{1.699242in}{3.336543in}}%
\pgfpathlineto{\pgfqpoint{1.699432in}{3.336847in}}%
\pgfpathlineto{\pgfqpoint{1.699786in}{3.338366in}}%
\pgfpathlineto{\pgfqpoint{1.699844in}{3.338669in}}%
\pgfpathlineto{\pgfqpoint{1.700212in}{3.340188in}}%
\pgfpathlineto{\pgfqpoint{1.700367in}{3.340492in}}%
\pgfpathlineto{\pgfqpoint{1.700735in}{3.341403in}}%
\pgfpathlineto{\pgfqpoint{1.700887in}{3.341707in}}%
\pgfpathlineto{\pgfqpoint{1.701232in}{3.342694in}}%
\pgfpathlineto{\pgfqpoint{1.701379in}{3.342998in}}%
\pgfpathlineto{\pgfqpoint{1.701690in}{3.343302in}}%
\pgfpathlineto{\pgfqpoint{1.701972in}{3.343605in}}%
\pgfpathlineto{\pgfqpoint{1.702334in}{3.344896in}}%
\pgfpathlineto{\pgfqpoint{1.702479in}{3.345200in}}%
\pgfpathlineto{\pgfqpoint{1.702836in}{3.346187in}}%
\pgfpathlineto{\pgfqpoint{1.702989in}{3.346491in}}%
\pgfpathlineto{\pgfqpoint{1.703340in}{3.347782in}}%
\pgfpathlineto{\pgfqpoint{1.703588in}{3.348086in}}%
\pgfpathlineto{\pgfqpoint{1.703923in}{3.349225in}}%
\pgfpathlineto{\pgfqpoint{1.704253in}{3.349529in}}%
\pgfpathlineto{\pgfqpoint{1.704579in}{3.350516in}}%
\pgfpathlineto{\pgfqpoint{1.704771in}{3.350820in}}%
\pgfpathlineto{\pgfqpoint{1.705120in}{3.352111in}}%
\pgfpathlineto{\pgfqpoint{1.705321in}{3.352414in}}%
\pgfpathlineto{\pgfqpoint{1.705644in}{3.353781in}}%
\pgfpathlineto{\pgfqpoint{1.705845in}{3.354085in}}%
\pgfpathlineto{\pgfqpoint{1.706180in}{3.355224in}}%
\pgfpathlineto{\pgfqpoint{1.706351in}{3.355528in}}%
\pgfpathlineto{\pgfqpoint{1.706714in}{3.356819in}}%
\pgfpathlineto{\pgfqpoint{1.706857in}{3.357122in}}%
\pgfpathlineto{\pgfqpoint{1.707218in}{3.358034in}}%
\pgfpathlineto{\pgfqpoint{1.707332in}{3.358337in}}%
\pgfpathlineto{\pgfqpoint{1.707700in}{3.359780in}}%
\pgfpathlineto{\pgfqpoint{1.707836in}{3.360084in}}%
\pgfpathlineto{\pgfqpoint{1.708205in}{3.361071in}}%
\pgfpathlineto{\pgfqpoint{1.708517in}{3.361375in}}%
\pgfpathlineto{\pgfqpoint{1.708840in}{3.362362in}}%
\pgfpathlineto{\pgfqpoint{1.709132in}{3.362666in}}%
\pgfpathlineto{\pgfqpoint{1.709500in}{3.363577in}}%
\pgfpathlineto{\pgfqpoint{1.709680in}{3.363881in}}%
\pgfpathlineto{\pgfqpoint{1.710042in}{3.364944in}}%
\pgfpathlineto{\pgfqpoint{1.710184in}{3.365248in}}%
\pgfpathlineto{\pgfqpoint{1.710533in}{3.366007in}}%
\pgfpathlineto{\pgfqpoint{1.710711in}{3.366311in}}%
\pgfpathlineto{\pgfqpoint{1.711070in}{3.367374in}}%
\pgfpathlineto{\pgfqpoint{1.711224in}{3.367678in}}%
\pgfpathlineto{\pgfqpoint{1.711586in}{3.368589in}}%
\pgfpathlineto{\pgfqpoint{1.711841in}{3.368893in}}%
\pgfpathlineto{\pgfqpoint{1.712191in}{3.370412in}}%
\pgfpathlineto{\pgfqpoint{1.712296in}{3.370715in}}%
\pgfpathlineto{\pgfqpoint{1.712663in}{3.372158in}}%
\pgfpathlineto{\pgfqpoint{1.712748in}{3.372462in}}%
\pgfpathlineto{\pgfqpoint{1.713078in}{3.373373in}}%
\pgfpathlineto{\pgfqpoint{1.713254in}{3.373677in}}%
\pgfpathlineto{\pgfqpoint{1.713607in}{3.374968in}}%
\pgfpathlineto{\pgfqpoint{1.713931in}{3.375272in}}%
\pgfpathlineto{\pgfqpoint{1.714284in}{3.376487in}}%
\pgfpathlineto{\pgfqpoint{1.714435in}{3.376790in}}%
\pgfpathlineto{\pgfqpoint{1.714805in}{3.377930in}}%
\pgfpathlineto{\pgfqpoint{1.714886in}{3.378233in}}%
\pgfpathlineto{\pgfqpoint{1.715244in}{3.378917in}}%
\pgfpathlineto{\pgfqpoint{1.715328in}{3.379221in}}%
\pgfpathlineto{\pgfqpoint{1.715671in}{3.379752in}}%
\pgfpathlineto{\pgfqpoint{1.715788in}{3.380056in}}%
\pgfpathlineto{\pgfqpoint{1.716154in}{3.381119in}}%
\pgfpathlineto{\pgfqpoint{1.716382in}{3.381423in}}%
\pgfpathlineto{\pgfqpoint{1.716707in}{3.382106in}}%
\pgfpathlineto{\pgfqpoint{1.716988in}{3.382410in}}%
\pgfpathlineto{\pgfqpoint{1.717343in}{3.384232in}}%
\pgfpathlineto{\pgfqpoint{1.717470in}{3.384536in}}%
\pgfpathlineto{\pgfqpoint{1.717797in}{3.385675in}}%
\pgfpathlineto{\pgfqpoint{1.718083in}{3.385979in}}%
\pgfpathlineto{\pgfqpoint{1.718412in}{3.386662in}}%
\pgfpathlineto{\pgfqpoint{1.718542in}{3.386966in}}%
\pgfpathlineto{\pgfqpoint{1.718871in}{3.387726in}}%
\pgfpathlineto{\pgfqpoint{1.719031in}{3.388029in}}%
\pgfpathlineto{\pgfqpoint{1.719388in}{3.389548in}}%
\pgfpathlineto{\pgfqpoint{1.719493in}{3.389852in}}%
\pgfpathlineto{\pgfqpoint{1.719801in}{3.390687in}}%
\pgfpathlineto{\pgfqpoint{1.720082in}{3.390991in}}%
\pgfpathlineto{\pgfqpoint{1.720427in}{3.391978in}}%
\pgfpathlineto{\pgfqpoint{1.720616in}{3.392282in}}%
\pgfpathlineto{\pgfqpoint{1.720981in}{3.393953in}}%
\pgfpathlineto{\pgfqpoint{1.721236in}{3.394256in}}%
\pgfpathlineto{\pgfqpoint{1.721579in}{3.395168in}}%
\pgfpathlineto{\pgfqpoint{1.721712in}{3.395471in}}%
\pgfpathlineto{\pgfqpoint{1.722082in}{3.396686in}}%
\pgfpathlineto{\pgfqpoint{1.722368in}{3.396990in}}%
\pgfpathlineto{\pgfqpoint{1.722687in}{3.398205in}}%
\pgfpathlineto{\pgfqpoint{1.722894in}{3.398509in}}%
\pgfpathlineto{\pgfqpoint{1.723234in}{3.399496in}}%
\pgfpathlineto{\pgfqpoint{1.723357in}{3.399800in}}%
\pgfpathlineto{\pgfqpoint{1.723718in}{3.400635in}}%
\pgfpathlineto{\pgfqpoint{1.723969in}{3.400939in}}%
\pgfpathlineto{\pgfqpoint{1.724182in}{3.401319in}}%
\pgfpathlineto{\pgfqpoint{1.724597in}{3.401622in}}%
\pgfpathlineto{\pgfqpoint{1.724953in}{3.402382in}}%
\pgfpathlineto{\pgfqpoint{1.725091in}{3.402685in}}%
\pgfpathlineto{\pgfqpoint{1.725451in}{3.403673in}}%
\pgfpathlineto{\pgfqpoint{1.725655in}{3.403976in}}%
\pgfpathlineto{\pgfqpoint{1.725922in}{3.404812in}}%
\pgfpathlineto{\pgfqpoint{1.726186in}{3.405115in}}%
\pgfpathlineto{\pgfqpoint{1.726493in}{3.405723in}}%
\pgfpathlineto{\pgfqpoint{1.726815in}{3.406027in}}%
\pgfpathlineto{\pgfqpoint{1.727173in}{3.407318in}}%
\pgfpathlineto{\pgfqpoint{1.727276in}{3.407621in}}%
\pgfpathlineto{\pgfqpoint{1.727612in}{3.408381in}}%
\pgfpathlineto{\pgfqpoint{1.727660in}{3.408685in}}%
\pgfpathlineto{\pgfqpoint{1.728010in}{3.410127in}}%
\pgfpathlineto{\pgfqpoint{1.728130in}{3.410431in}}%
\pgfpathlineto{\pgfqpoint{1.728473in}{3.411494in}}%
\pgfpathlineto{\pgfqpoint{1.728545in}{3.411798in}}%
\pgfpathlineto{\pgfqpoint{1.728840in}{3.412709in}}%
\pgfpathlineto{\pgfqpoint{1.729086in}{3.413013in}}%
\pgfpathlineto{\pgfqpoint{1.729436in}{3.414000in}}%
\pgfpathlineto{\pgfqpoint{1.729541in}{3.414304in}}%
\pgfpathlineto{\pgfqpoint{1.729908in}{3.415595in}}%
\pgfpathlineto{\pgfqpoint{1.730165in}{3.415899in}}%
\pgfpathlineto{\pgfqpoint{1.730502in}{3.417266in}}%
\pgfpathlineto{\pgfqpoint{1.730634in}{3.417569in}}%
\pgfpathlineto{\pgfqpoint{1.731002in}{3.419012in}}%
\pgfpathlineto{\pgfqpoint{1.731115in}{3.419316in}}%
\pgfpathlineto{\pgfqpoint{1.731470in}{3.420455in}}%
\pgfpathlineto{\pgfqpoint{1.731582in}{3.420759in}}%
\pgfpathlineto{\pgfqpoint{1.731888in}{3.421442in}}%
\pgfpathlineto{\pgfqpoint{1.732073in}{3.421746in}}%
\pgfpathlineto{\pgfqpoint{1.732400in}{3.422733in}}%
\pgfpathlineto{\pgfqpoint{1.732639in}{3.423037in}}%
\pgfpathlineto{\pgfqpoint{1.732982in}{3.424480in}}%
\pgfpathlineto{\pgfqpoint{1.733196in}{3.424783in}}%
\pgfpathlineto{\pgfqpoint{1.733525in}{3.426074in}}%
\pgfpathlineto{\pgfqpoint{1.733661in}{3.426378in}}%
\pgfpathlineto{\pgfqpoint{1.734028in}{3.427214in}}%
\pgfpathlineto{\pgfqpoint{1.734134in}{3.427517in}}%
\pgfpathlineto{\pgfqpoint{1.734482in}{3.428504in}}%
\pgfpathlineto{\pgfqpoint{1.734580in}{3.428808in}}%
\pgfpathlineto{\pgfqpoint{1.734932in}{3.429947in}}%
\pgfpathlineto{\pgfqpoint{1.735048in}{3.430251in}}%
\pgfpathlineto{\pgfqpoint{1.735385in}{3.431390in}}%
\pgfpathlineto{\pgfqpoint{1.735581in}{3.431694in}}%
\pgfpathlineto{\pgfqpoint{1.735935in}{3.432529in}}%
\pgfpathlineto{\pgfqpoint{1.736068in}{3.432833in}}%
\pgfpathlineto{\pgfqpoint{1.736436in}{3.433896in}}%
\pgfpathlineto{\pgfqpoint{1.736674in}{3.434200in}}%
\pgfpathlineto{\pgfqpoint{1.737043in}{3.435111in}}%
\pgfpathlineto{\pgfqpoint{1.737256in}{3.435415in}}%
\pgfpathlineto{\pgfqpoint{1.737596in}{3.436098in}}%
\pgfpathlineto{\pgfqpoint{1.737741in}{3.436402in}}%
\pgfpathlineto{\pgfqpoint{1.738111in}{3.437237in}}%
\pgfpathlineto{\pgfqpoint{1.738222in}{3.437541in}}%
\pgfpathlineto{\pgfqpoint{1.738576in}{3.438604in}}%
\pgfpathlineto{\pgfqpoint{1.738712in}{3.438908in}}%
\pgfpathlineto{\pgfqpoint{1.739023in}{3.439971in}}%
\pgfpathlineto{\pgfqpoint{1.739269in}{3.440275in}}%
\pgfpathlineto{\pgfqpoint{1.739581in}{3.441034in}}%
\pgfpathlineto{\pgfqpoint{1.739799in}{3.441338in}}%
\pgfpathlineto{\pgfqpoint{1.740155in}{3.442021in}}%
\pgfpathlineto{\pgfqpoint{1.740270in}{3.442325in}}%
\pgfpathlineto{\pgfqpoint{1.740632in}{3.443312in}}%
\pgfpathlineto{\pgfqpoint{1.740776in}{3.443616in}}%
\pgfpathlineto{\pgfqpoint{1.741128in}{3.445287in}}%
\pgfpathlineto{\pgfqpoint{1.741341in}{3.445591in}}%
\pgfpathlineto{\pgfqpoint{1.741699in}{3.447033in}}%
\pgfpathlineto{\pgfqpoint{1.741779in}{3.447337in}}%
\pgfpathlineto{\pgfqpoint{1.742101in}{3.448097in}}%
\pgfpathlineto{\pgfqpoint{1.742463in}{3.448400in}}%
\pgfpathlineto{\pgfqpoint{1.742831in}{3.449236in}}%
\pgfpathlineto{\pgfqpoint{1.742962in}{3.449539in}}%
\pgfpathlineto{\pgfqpoint{1.743318in}{3.450602in}}%
\pgfpathlineto{\pgfqpoint{1.743512in}{3.450906in}}%
\pgfpathlineto{\pgfqpoint{1.743805in}{3.451893in}}%
\pgfpathlineto{\pgfqpoint{1.743991in}{3.452197in}}%
\pgfpathlineto{\pgfqpoint{1.744352in}{3.453336in}}%
\pgfpathlineto{\pgfqpoint{1.744571in}{3.453640in}}%
\pgfpathlineto{\pgfqpoint{1.744862in}{3.454703in}}%
\pgfpathlineto{\pgfqpoint{1.745092in}{3.455007in}}%
\pgfpathlineto{\pgfqpoint{1.745334in}{3.456070in}}%
\pgfpathlineto{\pgfqpoint{1.745617in}{3.456374in}}%
\pgfpathlineto{\pgfqpoint{1.745969in}{3.457361in}}%
\pgfpathlineto{\pgfqpoint{1.746230in}{3.457665in}}%
\pgfpathlineto{\pgfqpoint{1.746592in}{3.458804in}}%
\pgfpathlineto{\pgfqpoint{1.746778in}{3.459108in}}%
\pgfpathlineto{\pgfqpoint{1.747145in}{3.459943in}}%
\pgfpathlineto{\pgfqpoint{1.747308in}{3.460247in}}%
\pgfpathlineto{\pgfqpoint{1.747666in}{3.461082in}}%
\pgfpathlineto{\pgfqpoint{1.747788in}{3.461386in}}%
\pgfpathlineto{\pgfqpoint{1.748156in}{3.462373in}}%
\pgfpathlineto{\pgfqpoint{1.748469in}{3.462677in}}%
\pgfpathlineto{\pgfqpoint{1.748835in}{3.463892in}}%
\pgfpathlineto{\pgfqpoint{1.748952in}{3.464195in}}%
\pgfpathlineto{\pgfqpoint{1.749309in}{3.465259in}}%
\pgfpathlineto{\pgfqpoint{1.749452in}{3.465562in}}%
\pgfpathlineto{\pgfqpoint{1.749822in}{3.466625in}}%
\pgfpathlineto{\pgfqpoint{1.750122in}{3.466929in}}%
\pgfpathlineto{\pgfqpoint{1.750467in}{3.467840in}}%
\pgfpathlineto{\pgfqpoint{1.750686in}{3.468144in}}%
\pgfpathlineto{\pgfqpoint{1.751027in}{3.468904in}}%
\pgfpathlineto{\pgfqpoint{1.751152in}{3.469207in}}%
\pgfpathlineto{\pgfqpoint{1.751510in}{3.470574in}}%
\pgfpathlineto{\pgfqpoint{1.751645in}{3.470878in}}%
\pgfpathlineto{\pgfqpoint{1.751988in}{3.471941in}}%
\pgfpathlineto{\pgfqpoint{1.752327in}{3.472245in}}%
\pgfpathlineto{\pgfqpoint{1.752682in}{3.473384in}}%
\pgfpathlineto{\pgfqpoint{1.752871in}{3.473688in}}%
\pgfpathlineto{\pgfqpoint{1.753229in}{3.474675in}}%
\pgfpathlineto{\pgfqpoint{1.753393in}{3.474979in}}%
\pgfpathlineto{\pgfqpoint{1.753650in}{3.475586in}}%
\pgfpathlineto{\pgfqpoint{1.754064in}{3.475890in}}%
\pgfpathlineto{\pgfqpoint{1.754375in}{3.476649in}}%
\pgfpathlineto{\pgfqpoint{1.754580in}{3.476953in}}%
\pgfpathlineto{\pgfqpoint{1.754942in}{3.478244in}}%
\pgfpathlineto{\pgfqpoint{1.755098in}{3.478548in}}%
\pgfpathlineto{\pgfqpoint{1.755429in}{3.479611in}}%
\pgfpathlineto{\pgfqpoint{1.755639in}{3.479915in}}%
\pgfpathlineto{\pgfqpoint{1.755979in}{3.480674in}}%
\pgfpathlineto{\pgfqpoint{1.756061in}{3.480978in}}%
\pgfpathlineto{\pgfqpoint{1.756348in}{3.481433in}}%
\pgfpathlineto{\pgfqpoint{1.756500in}{3.481737in}}%
\pgfpathlineto{\pgfqpoint{1.756865in}{3.482724in}}%
\pgfpathlineto{\pgfqpoint{1.757014in}{3.483028in}}%
\pgfpathlineto{\pgfqpoint{1.757361in}{3.484015in}}%
\pgfpathlineto{\pgfqpoint{1.757489in}{3.484319in}}%
\pgfpathlineto{\pgfqpoint{1.757776in}{3.485078in}}%
\pgfpathlineto{\pgfqpoint{1.758156in}{3.485382in}}%
\pgfpathlineto{\pgfqpoint{1.758486in}{3.486369in}}%
\pgfpathlineto{\pgfqpoint{1.758745in}{3.486673in}}%
\pgfpathlineto{\pgfqpoint{1.759094in}{3.487433in}}%
\pgfpathlineto{\pgfqpoint{1.759179in}{3.487736in}}%
\pgfpathlineto{\pgfqpoint{1.759507in}{3.488951in}}%
\pgfpathlineto{\pgfqpoint{1.759734in}{3.489255in}}%
\pgfpathlineto{\pgfqpoint{1.760082in}{3.490166in}}%
\pgfpathlineto{\pgfqpoint{1.760224in}{3.490470in}}%
\pgfpathlineto{\pgfqpoint{1.760586in}{3.491002in}}%
\pgfpathlineto{\pgfqpoint{1.760896in}{3.491305in}}%
\pgfpathlineto{\pgfqpoint{1.761255in}{3.491913in}}%
\pgfpathlineto{\pgfqpoint{1.761492in}{3.492217in}}%
\pgfpathlineto{\pgfqpoint{1.761843in}{3.493963in}}%
\pgfpathlineto{\pgfqpoint{1.762050in}{3.494267in}}%
\pgfpathlineto{\pgfqpoint{1.762404in}{3.495786in}}%
\pgfpathlineto{\pgfqpoint{1.762605in}{3.496090in}}%
\pgfpathlineto{\pgfqpoint{1.762971in}{3.496925in}}%
\pgfpathlineto{\pgfqpoint{1.763099in}{3.497229in}}%
\pgfpathlineto{\pgfqpoint{1.763468in}{3.497988in}}%
\pgfpathlineto{\pgfqpoint{1.763771in}{3.498292in}}%
\pgfpathlineto{\pgfqpoint{1.764117in}{3.499583in}}%
\pgfpathlineto{\pgfqpoint{1.764419in}{3.499886in}}%
\pgfpathlineto{\pgfqpoint{1.764785in}{3.500874in}}%
\pgfpathlineto{\pgfqpoint{1.764923in}{3.501177in}}%
\pgfpathlineto{\pgfqpoint{1.765177in}{3.501633in}}%
\pgfpathlineto{\pgfqpoint{1.765364in}{3.501937in}}%
\pgfpathlineto{\pgfqpoint{1.765694in}{3.502772in}}%
\pgfpathlineto{\pgfqpoint{1.765878in}{3.503076in}}%
\pgfpathlineto{\pgfqpoint{1.766240in}{3.503835in}}%
\pgfpathlineto{\pgfqpoint{1.766313in}{3.504139in}}%
\pgfpathlineto{\pgfqpoint{1.766658in}{3.505050in}}%
\pgfpathlineto{\pgfqpoint{1.767065in}{3.505354in}}%
\pgfpathlineto{\pgfqpoint{1.767421in}{3.506569in}}%
\pgfpathlineto{\pgfqpoint{1.767571in}{3.506873in}}%
\pgfpathlineto{\pgfqpoint{1.767934in}{3.507708in}}%
\pgfpathlineto{\pgfqpoint{1.768096in}{3.508012in}}%
\pgfpathlineto{\pgfqpoint{1.768425in}{3.508771in}}%
\pgfpathlineto{\pgfqpoint{1.768551in}{3.509075in}}%
\pgfpathlineto{\pgfqpoint{1.768875in}{3.509607in}}%
\pgfpathlineto{\pgfqpoint{1.769032in}{3.509910in}}%
\pgfpathlineto{\pgfqpoint{1.769376in}{3.510670in}}%
\pgfpathlineto{\pgfqpoint{1.769578in}{3.510973in}}%
\pgfpathlineto{\pgfqpoint{1.769942in}{3.512264in}}%
\pgfpathlineto{\pgfqpoint{1.770016in}{3.512568in}}%
\pgfpathlineto{\pgfqpoint{1.770351in}{3.513100in}}%
\pgfpathlineto{\pgfqpoint{1.770521in}{3.513403in}}%
\pgfpathlineto{\pgfqpoint{1.770870in}{3.514391in}}%
\pgfpathlineto{\pgfqpoint{1.771093in}{3.514694in}}%
\pgfpathlineto{\pgfqpoint{1.771451in}{3.515226in}}%
\pgfpathlineto{\pgfqpoint{1.771675in}{3.515530in}}%
\pgfpathlineto{\pgfqpoint{1.772042in}{3.516289in}}%
\pgfpathlineto{\pgfqpoint{1.772421in}{3.516593in}}%
\pgfpathlineto{\pgfqpoint{1.772745in}{3.517808in}}%
\pgfpathlineto{\pgfqpoint{1.772970in}{3.518112in}}%
\pgfpathlineto{\pgfqpoint{1.773329in}{3.519023in}}%
\pgfpathlineto{\pgfqpoint{1.773669in}{3.519327in}}%
\pgfpathlineto{\pgfqpoint{1.773995in}{3.520010in}}%
\pgfpathlineto{\pgfqpoint{1.774423in}{3.520314in}}%
\pgfpathlineto{\pgfqpoint{1.774789in}{3.521225in}}%
\pgfpathlineto{\pgfqpoint{1.775046in}{3.521529in}}%
\pgfpathlineto{\pgfqpoint{1.775311in}{3.522212in}}%
\pgfpathlineto{\pgfqpoint{1.775584in}{3.522516in}}%
\pgfpathlineto{\pgfqpoint{1.775782in}{3.523124in}}%
\pgfpathlineto{\pgfqpoint{1.776129in}{3.523427in}}%
\pgfpathlineto{\pgfqpoint{1.776388in}{3.524490in}}%
\pgfpathlineto{\pgfqpoint{1.776732in}{3.524794in}}%
\pgfpathlineto{\pgfqpoint{1.777049in}{3.525933in}}%
\pgfpathlineto{\pgfqpoint{1.777321in}{3.526237in}}%
\pgfpathlineto{\pgfqpoint{1.777608in}{3.526920in}}%
\pgfpathlineto{\pgfqpoint{1.777879in}{3.527224in}}%
\pgfpathlineto{\pgfqpoint{1.778246in}{3.528135in}}%
\pgfpathlineto{\pgfqpoint{1.778388in}{3.528439in}}%
\pgfpathlineto{\pgfqpoint{1.778542in}{3.528895in}}%
\pgfpathlineto{\pgfqpoint{1.778835in}{3.529199in}}%
\pgfpathlineto{\pgfqpoint{1.779186in}{3.530186in}}%
\pgfpathlineto{\pgfqpoint{1.779399in}{3.530490in}}%
\pgfpathlineto{\pgfqpoint{1.779635in}{3.531553in}}%
\pgfpathlineto{\pgfqpoint{1.780103in}{3.531856in}}%
\pgfpathlineto{\pgfqpoint{1.780422in}{3.532844in}}%
\pgfpathlineto{\pgfqpoint{1.780661in}{3.533147in}}%
\pgfpathlineto{\pgfqpoint{1.781011in}{3.533603in}}%
\pgfpathlineto{\pgfqpoint{1.781172in}{3.533907in}}%
\pgfpathlineto{\pgfqpoint{1.781483in}{3.535198in}}%
\pgfpathlineto{\pgfqpoint{1.781840in}{3.535501in}}%
\pgfpathlineto{\pgfqpoint{1.782193in}{3.536489in}}%
\pgfpathlineto{\pgfqpoint{1.782337in}{3.536792in}}%
\pgfpathlineto{\pgfqpoint{1.782654in}{3.537628in}}%
\pgfpathlineto{\pgfqpoint{1.782811in}{3.537931in}}%
\pgfpathlineto{\pgfqpoint{1.783046in}{3.538539in}}%
\pgfpathlineto{\pgfqpoint{1.783351in}{3.538843in}}%
\pgfpathlineto{\pgfqpoint{1.783694in}{3.539982in}}%
\pgfpathlineto{\pgfqpoint{1.783774in}{3.540286in}}%
\pgfpathlineto{\pgfqpoint{1.784135in}{3.541273in}}%
\pgfpathlineto{\pgfqpoint{1.784290in}{3.541577in}}%
\pgfpathlineto{\pgfqpoint{1.784565in}{3.542564in}}%
\pgfpathlineto{\pgfqpoint{1.784899in}{3.542867in}}%
\pgfpathlineto{\pgfqpoint{1.785234in}{3.543475in}}%
\pgfpathlineto{\pgfqpoint{1.785521in}{3.543779in}}%
\pgfpathlineto{\pgfqpoint{1.785890in}{3.545070in}}%
\pgfpathlineto{\pgfqpoint{1.785991in}{3.545373in}}%
\pgfpathlineto{\pgfqpoint{1.786351in}{3.546361in}}%
\pgfpathlineto{\pgfqpoint{1.786539in}{3.546664in}}%
\pgfpathlineto{\pgfqpoint{1.786864in}{3.547348in}}%
\pgfpathlineto{\pgfqpoint{1.787034in}{3.547652in}}%
\pgfpathlineto{\pgfqpoint{1.787386in}{3.548943in}}%
\pgfpathlineto{\pgfqpoint{1.787459in}{3.549246in}}%
\pgfpathlineto{\pgfqpoint{1.787829in}{3.550309in}}%
\pgfpathlineto{\pgfqpoint{1.788026in}{3.550613in}}%
\pgfpathlineto{\pgfqpoint{1.788388in}{3.551752in}}%
\pgfpathlineto{\pgfqpoint{1.788517in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{1.788883in}{3.552664in}}%
\pgfpathlineto{\pgfqpoint{1.789014in}{3.552967in}}%
\pgfpathlineto{\pgfqpoint{1.789344in}{3.553499in}}%
\pgfpathlineto{\pgfqpoint{1.789628in}{3.553803in}}%
\pgfpathlineto{\pgfqpoint{1.789955in}{3.554258in}}%
\pgfpathlineto{\pgfqpoint{1.790230in}{3.554562in}}%
\pgfpathlineto{\pgfqpoint{1.790575in}{3.555549in}}%
\pgfpathlineto{\pgfqpoint{1.790794in}{3.555853in}}%
\pgfpathlineto{\pgfqpoint{1.791152in}{3.556764in}}%
\pgfpathlineto{\pgfqpoint{1.791282in}{3.557068in}}%
\pgfpathlineto{\pgfqpoint{1.791596in}{3.557979in}}%
\pgfpathlineto{\pgfqpoint{1.791814in}{3.558283in}}%
\pgfpathlineto{\pgfqpoint{1.792162in}{3.559118in}}%
\pgfpathlineto{\pgfqpoint{1.792423in}{3.559422in}}%
\pgfpathlineto{\pgfqpoint{1.792765in}{3.560030in}}%
\pgfpathlineto{\pgfqpoint{1.792983in}{3.560333in}}%
\pgfpathlineto{\pgfqpoint{1.793340in}{3.561548in}}%
\pgfpathlineto{\pgfqpoint{1.793381in}{3.561852in}}%
\pgfpathlineto{\pgfqpoint{1.793697in}{3.562156in}}%
\pgfpathlineto{\pgfqpoint{1.793931in}{3.562460in}}%
\pgfpathlineto{\pgfqpoint{1.794290in}{3.563295in}}%
\pgfpathlineto{\pgfqpoint{1.794417in}{3.563599in}}%
\pgfpathlineto{\pgfqpoint{1.794762in}{3.564358in}}%
\pgfpathlineto{\pgfqpoint{1.794875in}{3.564662in}}%
\pgfpathlineto{\pgfqpoint{1.795243in}{3.565421in}}%
\pgfpathlineto{\pgfqpoint{1.795391in}{3.565725in}}%
\pgfpathlineto{\pgfqpoint{1.795722in}{3.566256in}}%
\pgfpathlineto{\pgfqpoint{1.795911in}{3.566560in}}%
\pgfpathlineto{\pgfqpoint{1.796253in}{3.567547in}}%
\pgfpathlineto{\pgfqpoint{1.796413in}{3.567851in}}%
\pgfpathlineto{\pgfqpoint{1.796764in}{3.568838in}}%
\pgfpathlineto{\pgfqpoint{1.796936in}{3.569142in}}%
\pgfpathlineto{\pgfqpoint{1.797254in}{3.569674in}}%
\pgfpathlineto{\pgfqpoint{1.797402in}{3.569977in}}%
\pgfpathlineto{\pgfqpoint{1.797749in}{3.570813in}}%
\pgfpathlineto{\pgfqpoint{1.798099in}{3.571117in}}%
\pgfpathlineto{\pgfqpoint{1.798398in}{3.571724in}}%
\pgfpathlineto{\pgfqpoint{1.798684in}{3.572028in}}%
\pgfpathlineto{\pgfqpoint{1.798993in}{3.572711in}}%
\pgfpathlineto{\pgfqpoint{1.799269in}{3.573015in}}%
\pgfpathlineto{\pgfqpoint{1.799610in}{3.573774in}}%
\pgfpathlineto{\pgfqpoint{1.799761in}{3.574078in}}%
\pgfpathlineto{\pgfqpoint{1.800127in}{3.575293in}}%
\pgfpathlineto{\pgfqpoint{1.800358in}{3.575597in}}%
\pgfpathlineto{\pgfqpoint{1.800605in}{3.576128in}}%
\pgfpathlineto{\pgfqpoint{1.800979in}{3.576432in}}%
\pgfpathlineto{\pgfqpoint{1.801305in}{3.576964in}}%
\pgfpathlineto{\pgfqpoint{1.801450in}{3.577268in}}%
\pgfpathlineto{\pgfqpoint{1.801809in}{3.578634in}}%
\pgfpathlineto{\pgfqpoint{1.801962in}{3.578938in}}%
\pgfpathlineto{\pgfqpoint{1.802280in}{3.579925in}}%
\pgfpathlineto{\pgfqpoint{1.802589in}{3.580229in}}%
\pgfpathlineto{\pgfqpoint{1.802902in}{3.581140in}}%
\pgfpathlineto{\pgfqpoint{1.803136in}{3.581444in}}%
\pgfpathlineto{\pgfqpoint{1.803490in}{3.582355in}}%
\pgfpathlineto{\pgfqpoint{1.803615in}{3.582659in}}%
\pgfpathlineto{\pgfqpoint{1.803976in}{3.583570in}}%
\pgfpathlineto{\pgfqpoint{1.804366in}{3.583874in}}%
\pgfpathlineto{\pgfqpoint{1.804732in}{3.584406in}}%
\pgfpathlineto{\pgfqpoint{1.804958in}{3.584709in}}%
\pgfpathlineto{\pgfqpoint{1.805267in}{3.586000in}}%
\pgfpathlineto{\pgfqpoint{1.805534in}{3.586304in}}%
\pgfpathlineto{\pgfqpoint{1.805903in}{3.587064in}}%
\pgfpathlineto{\pgfqpoint{1.806213in}{3.587367in}}%
\pgfpathlineto{\pgfqpoint{1.806562in}{3.588506in}}%
\pgfpathlineto{\pgfqpoint{1.806863in}{3.588810in}}%
\pgfpathlineto{\pgfqpoint{1.806869in}{3.588962in}}%
\pgfpathlineto{\pgfqpoint{1.807526in}{3.589266in}}%
\pgfpathlineto{\pgfqpoint{1.807873in}{3.589949in}}%
\pgfpathlineto{\pgfqpoint{1.808050in}{3.590253in}}%
\pgfpathlineto{\pgfqpoint{1.808414in}{3.590936in}}%
\pgfpathlineto{\pgfqpoint{1.808663in}{3.591240in}}%
\pgfpathlineto{\pgfqpoint{1.809021in}{3.592075in}}%
\pgfpathlineto{\pgfqpoint{1.809172in}{3.592379in}}%
\pgfpathlineto{\pgfqpoint{1.809526in}{3.593366in}}%
\pgfpathlineto{\pgfqpoint{1.809717in}{3.593670in}}%
\pgfpathlineto{\pgfqpoint{1.810062in}{3.594430in}}%
\pgfpathlineto{\pgfqpoint{1.810246in}{3.594733in}}%
\pgfpathlineto{\pgfqpoint{1.810453in}{3.595417in}}%
\pgfpathlineto{\pgfqpoint{1.810736in}{3.595721in}}%
\pgfpathlineto{\pgfqpoint{1.811078in}{3.596404in}}%
\pgfpathlineto{\pgfqpoint{1.811151in}{3.596708in}}%
\pgfpathlineto{\pgfqpoint{1.811521in}{3.597391in}}%
\pgfpathlineto{\pgfqpoint{1.811673in}{3.597695in}}%
\pgfpathlineto{\pgfqpoint{1.812008in}{3.598454in}}%
\pgfpathlineto{\pgfqpoint{1.812360in}{3.598758in}}%
\pgfpathlineto{\pgfqpoint{1.812710in}{3.599669in}}%
\pgfpathlineto{\pgfqpoint{1.812941in}{3.599973in}}%
\pgfpathlineto{\pgfqpoint{1.813278in}{3.600732in}}%
\pgfpathlineto{\pgfqpoint{1.813601in}{3.601036in}}%
\pgfpathlineto{\pgfqpoint{1.813946in}{3.602327in}}%
\pgfpathlineto{\pgfqpoint{1.814260in}{3.602631in}}%
\pgfpathlineto{\pgfqpoint{1.814616in}{3.603694in}}%
\pgfpathlineto{\pgfqpoint{1.814719in}{3.603998in}}%
\pgfpathlineto{\pgfqpoint{1.814996in}{3.604757in}}%
\pgfpathlineto{\pgfqpoint{1.815267in}{3.605061in}}%
\pgfpathlineto{\pgfqpoint{1.815595in}{3.606276in}}%
\pgfpathlineto{\pgfqpoint{1.816031in}{3.606580in}}%
\pgfpathlineto{\pgfqpoint{1.816343in}{3.607339in}}%
\pgfpathlineto{\pgfqpoint{1.816754in}{3.607643in}}%
\pgfpathlineto{\pgfqpoint{1.817113in}{3.608250in}}%
\pgfpathlineto{\pgfqpoint{1.817312in}{3.608554in}}%
\pgfpathlineto{\pgfqpoint{1.817656in}{3.609313in}}%
\pgfpathlineto{\pgfqpoint{1.817970in}{3.609617in}}%
\pgfpathlineto{\pgfqpoint{1.818333in}{3.610453in}}%
\pgfpathlineto{\pgfqpoint{1.818510in}{3.610756in}}%
\pgfpathlineto{\pgfqpoint{1.818840in}{3.611440in}}%
\pgfpathlineto{\pgfqpoint{1.819072in}{3.611743in}}%
\pgfpathlineto{\pgfqpoint{1.819440in}{3.612579in}}%
\pgfpathlineto{\pgfqpoint{1.819609in}{3.612883in}}%
\pgfpathlineto{\pgfqpoint{1.819919in}{3.614022in}}%
\pgfpathlineto{\pgfqpoint{1.820574in}{3.614325in}}%
\pgfpathlineto{\pgfqpoint{1.820922in}{3.614857in}}%
\pgfpathlineto{\pgfqpoint{1.821217in}{3.615161in}}%
\pgfpathlineto{\pgfqpoint{1.821584in}{3.615920in}}%
\pgfpathlineto{\pgfqpoint{1.821695in}{3.616224in}}%
\pgfpathlineto{\pgfqpoint{1.822061in}{3.616755in}}%
\pgfpathlineto{\pgfqpoint{1.822312in}{3.617059in}}%
\pgfpathlineto{\pgfqpoint{1.822679in}{3.617743in}}%
\pgfpathlineto{\pgfqpoint{1.823023in}{3.618046in}}%
\pgfpathlineto{\pgfqpoint{1.823337in}{3.618882in}}%
\pgfpathlineto{\pgfqpoint{1.823682in}{3.619185in}}%
\pgfpathlineto{\pgfqpoint{1.824042in}{3.619717in}}%
\pgfpathlineto{\pgfqpoint{1.824258in}{3.620021in}}%
\pgfpathlineto{\pgfqpoint{1.824607in}{3.620856in}}%
\pgfpathlineto{\pgfqpoint{1.824804in}{3.621160in}}%
\pgfpathlineto{\pgfqpoint{1.825076in}{3.621615in}}%
\pgfpathlineto{\pgfqpoint{1.825503in}{3.621919in}}%
\pgfpathlineto{\pgfqpoint{1.825846in}{3.622603in}}%
\pgfpathlineto{\pgfqpoint{1.826038in}{3.622906in}}%
\pgfpathlineto{\pgfqpoint{1.826399in}{3.623970in}}%
\pgfpathlineto{\pgfqpoint{1.826563in}{3.624273in}}%
\pgfpathlineto{\pgfqpoint{1.826920in}{3.624881in}}%
\pgfpathlineto{\pgfqpoint{1.827016in}{3.625185in}}%
\pgfpathlineto{\pgfqpoint{1.827322in}{3.625868in}}%
\pgfpathlineto{\pgfqpoint{1.827481in}{3.626172in}}%
\pgfpathlineto{\pgfqpoint{1.827789in}{3.626779in}}%
\pgfpathlineto{\pgfqpoint{1.828188in}{3.627083in}}%
\pgfpathlineto{\pgfqpoint{1.828552in}{3.627842in}}%
\pgfpathlineto{\pgfqpoint{1.828776in}{3.628146in}}%
\pgfpathlineto{\pgfqpoint{1.829135in}{3.629285in}}%
\pgfpathlineto{\pgfqpoint{1.829370in}{3.629589in}}%
\pgfpathlineto{\pgfqpoint{1.829628in}{3.630045in}}%
\pgfpathlineto{\pgfqpoint{1.829835in}{3.630348in}}%
\pgfpathlineto{\pgfqpoint{1.830195in}{3.631184in}}%
\pgfpathlineto{\pgfqpoint{1.830481in}{3.631487in}}%
\pgfpathlineto{\pgfqpoint{1.830805in}{3.632551in}}%
\pgfpathlineto{\pgfqpoint{1.830963in}{3.632854in}}%
\pgfpathlineto{\pgfqpoint{1.831310in}{3.633310in}}%
\pgfpathlineto{\pgfqpoint{1.831474in}{3.633614in}}%
\pgfpathlineto{\pgfqpoint{1.831762in}{3.634677in}}%
\pgfpathlineto{\pgfqpoint{1.831960in}{3.634981in}}%
\pgfpathlineto{\pgfqpoint{1.832220in}{3.635436in}}%
\pgfpathlineto{\pgfqpoint{1.832527in}{3.635740in}}%
\pgfpathlineto{\pgfqpoint{1.832846in}{3.636499in}}%
\pgfpathlineto{\pgfqpoint{1.833227in}{3.636803in}}%
\pgfpathlineto{\pgfqpoint{1.833570in}{3.637790in}}%
\pgfpathlineto{\pgfqpoint{1.833703in}{3.638094in}}%
\pgfpathlineto{\pgfqpoint{1.834058in}{3.638626in}}%
\pgfpathlineto{\pgfqpoint{1.834237in}{3.638929in}}%
\pgfpathlineto{\pgfqpoint{1.834601in}{3.639917in}}%
\pgfpathlineto{\pgfqpoint{1.834786in}{3.640220in}}%
\pgfpathlineto{\pgfqpoint{1.835136in}{3.640980in}}%
\pgfpathlineto{\pgfqpoint{1.835258in}{3.641283in}}%
\pgfpathlineto{\pgfqpoint{1.835609in}{3.642119in}}%
\pgfpathlineto{\pgfqpoint{1.835761in}{3.642423in}}%
\pgfpathlineto{\pgfqpoint{1.836037in}{3.643638in}}%
\pgfpathlineto{\pgfqpoint{1.836213in}{3.643941in}}%
\pgfpathlineto{\pgfqpoint{1.836445in}{3.644625in}}%
\pgfpathlineto{\pgfqpoint{1.836887in}{3.644929in}}%
\pgfpathlineto{\pgfqpoint{1.837256in}{3.645688in}}%
\pgfpathlineto{\pgfqpoint{1.837374in}{3.645992in}}%
\pgfpathlineto{\pgfqpoint{1.837724in}{3.646903in}}%
\pgfpathlineto{\pgfqpoint{1.837908in}{3.647207in}}%
\pgfpathlineto{\pgfqpoint{1.838203in}{3.647814in}}%
\pgfpathlineto{\pgfqpoint{1.838498in}{3.648118in}}%
\pgfpathlineto{\pgfqpoint{1.838847in}{3.648801in}}%
\pgfpathlineto{\pgfqpoint{1.839071in}{3.649105in}}%
\pgfpathlineto{\pgfqpoint{1.839440in}{3.650396in}}%
\pgfpathlineto{\pgfqpoint{1.839493in}{3.650700in}}%
\pgfpathlineto{\pgfqpoint{1.839812in}{3.651155in}}%
\pgfpathlineto{\pgfqpoint{1.840070in}{3.651459in}}%
\pgfpathlineto{\pgfqpoint{1.840418in}{3.651991in}}%
\pgfpathlineto{\pgfqpoint{1.840650in}{3.652295in}}%
\pgfpathlineto{\pgfqpoint{1.841007in}{3.653130in}}%
\pgfpathlineto{\pgfqpoint{1.841251in}{3.653434in}}%
\pgfpathlineto{\pgfqpoint{1.841612in}{3.654041in}}%
\pgfpathlineto{\pgfqpoint{1.841841in}{3.654345in}}%
\pgfpathlineto{\pgfqpoint{1.842212in}{3.654649in}}%
\pgfpathlineto{\pgfqpoint{1.842496in}{3.654952in}}%
\pgfpathlineto{\pgfqpoint{1.842806in}{3.655788in}}%
\pgfpathlineto{\pgfqpoint{1.843113in}{3.656091in}}%
\pgfpathlineto{\pgfqpoint{1.843467in}{3.656927in}}%
\pgfpathlineto{\pgfqpoint{1.843694in}{3.657231in}}%
\pgfpathlineto{\pgfqpoint{1.844050in}{3.658066in}}%
\pgfpathlineto{\pgfqpoint{1.844309in}{3.658370in}}%
\pgfpathlineto{\pgfqpoint{1.844672in}{3.658901in}}%
\pgfpathlineto{\pgfqpoint{1.844786in}{3.659205in}}%
\pgfpathlineto{\pgfqpoint{1.845099in}{3.659888in}}%
\pgfpathlineto{\pgfqpoint{1.845388in}{3.660192in}}%
\pgfpathlineto{\pgfqpoint{1.845748in}{3.660800in}}%
\pgfpathlineto{\pgfqpoint{1.845881in}{3.661103in}}%
\pgfpathlineto{\pgfqpoint{1.846213in}{3.662242in}}%
\pgfpathlineto{\pgfqpoint{1.846457in}{3.662546in}}%
\pgfpathlineto{\pgfqpoint{1.846794in}{3.663078in}}%
\pgfpathlineto{\pgfqpoint{1.847326in}{3.663382in}}%
\pgfpathlineto{\pgfqpoint{1.847603in}{3.663761in}}%
\pgfpathlineto{\pgfqpoint{1.847786in}{3.664065in}}%
\pgfpathlineto{\pgfqpoint{1.848152in}{3.664976in}}%
\pgfpathlineto{\pgfqpoint{1.848235in}{3.665280in}}%
\pgfpathlineto{\pgfqpoint{1.848579in}{3.665887in}}%
\pgfpathlineto{\pgfqpoint{1.848744in}{3.666191in}}%
\pgfpathlineto{\pgfqpoint{1.849091in}{3.667027in}}%
\pgfpathlineto{\pgfqpoint{1.849361in}{3.667330in}}%
\pgfpathlineto{\pgfqpoint{1.849724in}{3.668090in}}%
\pgfpathlineto{\pgfqpoint{1.849894in}{3.668393in}}%
\pgfpathlineto{\pgfqpoint{1.850241in}{3.669305in}}%
\pgfpathlineto{\pgfqpoint{1.850362in}{3.669608in}}%
\pgfpathlineto{\pgfqpoint{1.850708in}{3.670823in}}%
\pgfpathlineto{\pgfqpoint{1.850960in}{3.671127in}}%
\pgfpathlineto{\pgfqpoint{1.851324in}{3.671887in}}%
\pgfpathlineto{\pgfqpoint{1.851529in}{3.672190in}}%
\pgfpathlineto{\pgfqpoint{1.851805in}{3.672950in}}%
\pgfpathlineto{\pgfqpoint{1.851987in}{3.673253in}}%
\pgfpathlineto{\pgfqpoint{1.852346in}{3.673861in}}%
\pgfpathlineto{\pgfqpoint{1.852584in}{3.674165in}}%
\pgfpathlineto{\pgfqpoint{1.852935in}{3.674848in}}%
\pgfpathlineto{\pgfqpoint{1.853050in}{3.675152in}}%
\pgfpathlineto{\pgfqpoint{1.853371in}{3.676139in}}%
\pgfpathlineto{\pgfqpoint{1.853706in}{3.676443in}}%
\pgfpathlineto{\pgfqpoint{1.854003in}{3.676974in}}%
\pgfpathlineto{\pgfqpoint{1.854155in}{3.677278in}}%
\pgfpathlineto{\pgfqpoint{1.854469in}{3.678114in}}%
\pgfpathlineto{\pgfqpoint{1.854749in}{3.678417in}}%
\pgfpathlineto{\pgfqpoint{1.854977in}{3.678569in}}%
\pgfpathlineto{\pgfqpoint{1.855235in}{3.678873in}}%
\pgfpathlineto{\pgfqpoint{1.855604in}{3.679556in}}%
\pgfpathlineto{\pgfqpoint{1.855764in}{3.679860in}}%
\pgfpathlineto{\pgfqpoint{1.856090in}{3.680544in}}%
\pgfpathlineto{\pgfqpoint{1.856343in}{3.680847in}}%
\pgfpathlineto{\pgfqpoint{1.856687in}{3.681379in}}%
\pgfpathlineto{\pgfqpoint{1.856938in}{3.681683in}}%
\pgfpathlineto{\pgfqpoint{1.857298in}{3.682518in}}%
\pgfpathlineto{\pgfqpoint{1.857468in}{3.682822in}}%
\pgfpathlineto{\pgfqpoint{1.857838in}{3.683885in}}%
\pgfpathlineto{\pgfqpoint{1.858103in}{3.684189in}}%
\pgfpathlineto{\pgfqpoint{1.858425in}{3.685100in}}%
\pgfpathlineto{\pgfqpoint{1.858677in}{3.685404in}}%
\pgfpathlineto{\pgfqpoint{1.858974in}{3.686163in}}%
\pgfpathlineto{\pgfqpoint{1.859234in}{3.686467in}}%
\pgfpathlineto{\pgfqpoint{1.859560in}{3.687074in}}%
\pgfpathlineto{\pgfqpoint{1.859981in}{3.687378in}}%
\pgfpathlineto{\pgfqpoint{1.860253in}{3.688137in}}%
\pgfpathlineto{\pgfqpoint{1.860488in}{3.688441in}}%
\pgfpathlineto{\pgfqpoint{1.860853in}{3.689656in}}%
\pgfpathlineto{\pgfqpoint{1.861152in}{3.689960in}}%
\pgfpathlineto{\pgfqpoint{1.861406in}{3.690340in}}%
\pgfpathlineto{\pgfqpoint{1.861686in}{3.690643in}}%
\pgfpathlineto{\pgfqpoint{1.862040in}{3.691403in}}%
\pgfpathlineto{\pgfqpoint{1.862284in}{3.691706in}}%
\pgfpathlineto{\pgfqpoint{1.862617in}{3.692162in}}%
\pgfpathlineto{\pgfqpoint{1.863016in}{3.692466in}}%
\pgfpathlineto{\pgfqpoint{1.863369in}{3.693225in}}%
\pgfpathlineto{\pgfqpoint{1.863715in}{3.693529in}}%
\pgfpathlineto{\pgfqpoint{1.864057in}{3.694288in}}%
\pgfpathlineto{\pgfqpoint{1.864229in}{3.694592in}}%
\pgfpathlineto{\pgfqpoint{1.864572in}{3.695352in}}%
\pgfpathlineto{\pgfqpoint{1.864865in}{3.695655in}}%
\pgfpathlineto{\pgfqpoint{1.865232in}{3.696567in}}%
\pgfpathlineto{\pgfqpoint{1.865503in}{3.696870in}}%
\pgfpathlineto{\pgfqpoint{1.865798in}{3.697402in}}%
\pgfpathlineto{\pgfqpoint{1.866098in}{3.697706in}}%
\pgfpathlineto{\pgfqpoint{1.866369in}{3.698313in}}%
\pgfpathlineto{\pgfqpoint{1.866582in}{3.698617in}}%
\pgfpathlineto{\pgfqpoint{1.866951in}{3.699452in}}%
\pgfpathlineto{\pgfqpoint{1.867136in}{3.699756in}}%
\pgfpathlineto{\pgfqpoint{1.867466in}{3.700743in}}%
\pgfpathlineto{\pgfqpoint{1.867773in}{3.701047in}}%
\pgfpathlineto{\pgfqpoint{1.868118in}{3.701730in}}%
\pgfpathlineto{\pgfqpoint{1.868353in}{3.702034in}}%
\pgfpathlineto{\pgfqpoint{1.868662in}{3.702718in}}%
\pgfpathlineto{\pgfqpoint{1.868961in}{3.703021in}}%
\pgfpathlineto{\pgfqpoint{1.869184in}{3.703781in}}%
\pgfpathlineto{\pgfqpoint{1.869480in}{3.704084in}}%
\pgfpathlineto{\pgfqpoint{1.869741in}{3.704996in}}%
\pgfpathlineto{\pgfqpoint{1.870207in}{3.705299in}}%
\pgfpathlineto{\pgfqpoint{1.870563in}{3.706363in}}%
\pgfpathlineto{\pgfqpoint{1.871005in}{3.706666in}}%
\pgfpathlineto{\pgfqpoint{1.871366in}{3.707274in}}%
\pgfpathlineto{\pgfqpoint{1.871583in}{3.707578in}}%
\pgfpathlineto{\pgfqpoint{1.871930in}{3.708337in}}%
\pgfpathlineto{\pgfqpoint{1.872348in}{3.708641in}}%
\pgfpathlineto{\pgfqpoint{1.872691in}{3.709096in}}%
\pgfpathlineto{\pgfqpoint{1.872894in}{3.709400in}}%
\pgfpathlineto{\pgfqpoint{1.873207in}{3.710084in}}%
\pgfpathlineto{\pgfqpoint{1.873552in}{3.710387in}}%
\pgfpathlineto{\pgfqpoint{1.873878in}{3.711223in}}%
\pgfpathlineto{\pgfqpoint{1.874214in}{3.711526in}}%
\pgfpathlineto{\pgfqpoint{1.874531in}{3.711830in}}%
\pgfpathlineto{\pgfqpoint{1.874740in}{3.712134in}}%
\pgfpathlineto{\pgfqpoint{1.875094in}{3.712741in}}%
\pgfpathlineto{\pgfqpoint{1.875343in}{3.713045in}}%
\pgfpathlineto{\pgfqpoint{1.875706in}{3.713653in}}%
\pgfpathlineto{\pgfqpoint{1.876355in}{3.713956in}}%
\pgfpathlineto{\pgfqpoint{1.876651in}{3.714336in}}%
\pgfpathlineto{\pgfqpoint{1.876850in}{3.714640in}}%
\pgfpathlineto{\pgfqpoint{1.877213in}{3.715627in}}%
\pgfpathlineto{\pgfqpoint{1.877597in}{3.715931in}}%
\pgfpathlineto{\pgfqpoint{1.877934in}{3.716614in}}%
\pgfpathlineto{\pgfqpoint{1.878498in}{3.716918in}}%
\pgfpathlineto{\pgfqpoint{1.878814in}{3.717525in}}%
\pgfpathlineto{\pgfqpoint{1.879265in}{3.717829in}}%
\pgfpathlineto{\pgfqpoint{1.879623in}{3.718513in}}%
\pgfpathlineto{\pgfqpoint{1.879877in}{3.718816in}}%
\pgfpathlineto{\pgfqpoint{1.880241in}{3.719424in}}%
\pgfpathlineto{\pgfqpoint{1.880330in}{3.719728in}}%
\pgfpathlineto{\pgfqpoint{1.880580in}{3.720183in}}%
\pgfpathlineto{\pgfqpoint{1.881022in}{3.720487in}}%
\pgfpathlineto{\pgfqpoint{1.881384in}{3.721246in}}%
\pgfpathlineto{\pgfqpoint{1.881536in}{3.721550in}}%
\pgfpathlineto{\pgfqpoint{1.881847in}{3.722082in}}%
\pgfpathlineto{\pgfqpoint{1.882210in}{3.722386in}}%
\pgfpathlineto{\pgfqpoint{1.882578in}{3.722841in}}%
\pgfpathlineto{\pgfqpoint{1.882675in}{3.723145in}}%
\pgfpathlineto{\pgfqpoint{1.883038in}{3.723904in}}%
\pgfpathlineto{\pgfqpoint{1.883375in}{3.724208in}}%
\pgfpathlineto{\pgfqpoint{1.883696in}{3.724816in}}%
\pgfpathlineto{\pgfqpoint{1.883915in}{3.725119in}}%
\pgfpathlineto{\pgfqpoint{1.884260in}{3.726031in}}%
\pgfpathlineto{\pgfqpoint{1.884792in}{3.726334in}}%
\pgfpathlineto{\pgfqpoint{1.885105in}{3.726942in}}%
\pgfpathlineto{\pgfqpoint{1.885415in}{3.727246in}}%
\pgfpathlineto{\pgfqpoint{1.885751in}{3.728005in}}%
\pgfpathlineto{\pgfqpoint{1.886074in}{3.728309in}}%
\pgfpathlineto{\pgfqpoint{1.886353in}{3.728916in}}%
\pgfpathlineto{\pgfqpoint{1.886618in}{3.729220in}}%
\pgfpathlineto{\pgfqpoint{1.886952in}{3.730055in}}%
\pgfpathlineto{\pgfqpoint{1.887148in}{3.730359in}}%
\pgfpathlineto{\pgfqpoint{1.887464in}{3.730815in}}%
\pgfpathlineto{\pgfqpoint{1.887717in}{3.731118in}}%
\pgfpathlineto{\pgfqpoint{1.888061in}{3.731498in}}%
\pgfpathlineto{\pgfqpoint{1.888168in}{3.731802in}}%
\pgfpathlineto{\pgfqpoint{1.888498in}{3.732258in}}%
\pgfpathlineto{\pgfqpoint{1.888802in}{3.732561in}}%
\pgfpathlineto{\pgfqpoint{1.889167in}{3.733321in}}%
\pgfpathlineto{\pgfqpoint{1.889503in}{3.733624in}}%
\pgfpathlineto{\pgfqpoint{1.889793in}{3.734156in}}%
\pgfpathlineto{\pgfqpoint{1.890219in}{3.734460in}}%
\pgfpathlineto{\pgfqpoint{1.890550in}{3.735067in}}%
\pgfpathlineto{\pgfqpoint{1.890875in}{3.735371in}}%
\pgfpathlineto{\pgfqpoint{1.891174in}{3.735903in}}%
\pgfpathlineto{\pgfqpoint{1.891529in}{3.736206in}}%
\pgfpathlineto{\pgfqpoint{1.891878in}{3.736966in}}%
\pgfpathlineto{\pgfqpoint{1.891978in}{3.737269in}}%
\pgfpathlineto{\pgfqpoint{1.892249in}{3.737649in}}%
\pgfpathlineto{\pgfqpoint{1.892659in}{3.737953in}}%
\pgfpathlineto{\pgfqpoint{1.892968in}{3.738409in}}%
\pgfpathlineto{\pgfqpoint{1.893196in}{3.738712in}}%
\pgfpathlineto{\pgfqpoint{1.893520in}{3.739396in}}%
\pgfpathlineto{\pgfqpoint{1.893811in}{3.739699in}}%
\pgfpathlineto{\pgfqpoint{1.894080in}{3.740155in}}%
\pgfpathlineto{\pgfqpoint{1.894618in}{3.740459in}}%
\pgfpathlineto{\pgfqpoint{1.894957in}{3.741066in}}%
\pgfpathlineto{\pgfqpoint{1.895129in}{3.741370in}}%
\pgfpathlineto{\pgfqpoint{1.895383in}{3.741826in}}%
\pgfpathlineto{\pgfqpoint{1.895700in}{3.742129in}}%
\pgfpathlineto{\pgfqpoint{1.896026in}{3.742661in}}%
\pgfpathlineto{\pgfqpoint{1.896283in}{3.742965in}}%
\pgfpathlineto{\pgfqpoint{1.896582in}{3.743572in}}%
\pgfpathlineto{\pgfqpoint{1.896877in}{3.743876in}}%
\pgfpathlineto{\pgfqpoint{1.897221in}{3.744484in}}%
\pgfpathlineto{\pgfqpoint{1.897522in}{3.744787in}}%
\pgfpathlineto{\pgfqpoint{1.897833in}{3.745395in}}%
\pgfpathlineto{\pgfqpoint{1.898173in}{3.745699in}}%
\pgfpathlineto{\pgfqpoint{1.898521in}{3.746230in}}%
\pgfpathlineto{\pgfqpoint{1.898897in}{3.746534in}}%
\pgfpathlineto{\pgfqpoint{1.899253in}{3.747369in}}%
\pgfpathlineto{\pgfqpoint{1.899675in}{3.747673in}}%
\pgfpathlineto{\pgfqpoint{1.899973in}{3.748205in}}%
\pgfpathlineto{\pgfqpoint{1.900124in}{3.748508in}}%
\pgfpathlineto{\pgfqpoint{1.900449in}{3.749192in}}%
\pgfpathlineto{\pgfqpoint{1.900729in}{3.749495in}}%
\pgfpathlineto{\pgfqpoint{1.901006in}{3.750179in}}%
\pgfpathlineto{\pgfqpoint{1.901245in}{3.750483in}}%
\pgfpathlineto{\pgfqpoint{1.901613in}{3.751014in}}%
\pgfpathlineto{\pgfqpoint{1.901889in}{3.751318in}}%
\pgfpathlineto{\pgfqpoint{1.902218in}{3.751926in}}%
\pgfpathlineto{\pgfqpoint{1.902388in}{3.752229in}}%
\pgfpathlineto{\pgfqpoint{1.902687in}{3.752685in}}%
\pgfpathlineto{\pgfqpoint{1.902797in}{3.752989in}}%
\pgfpathlineto{\pgfqpoint{1.903152in}{3.753444in}}%
\pgfpathlineto{\pgfqpoint{1.903437in}{3.753748in}}%
\pgfpathlineto{\pgfqpoint{1.903758in}{3.753900in}}%
\pgfpathlineto{\pgfqpoint{1.903882in}{3.754204in}}%
\pgfpathlineto{\pgfqpoint{1.904192in}{3.754811in}}%
\pgfpathlineto{\pgfqpoint{1.904474in}{3.755115in}}%
\pgfpathlineto{\pgfqpoint{1.904826in}{3.755571in}}%
\pgfpathlineto{\pgfqpoint{1.905072in}{3.755874in}}%
\pgfpathlineto{\pgfqpoint{1.905407in}{3.756254in}}%
\pgfpathlineto{\pgfqpoint{1.905903in}{3.756558in}}%
\pgfpathlineto{\pgfqpoint{1.906212in}{3.757165in}}%
\pgfpathlineto{\pgfqpoint{1.906444in}{3.757469in}}%
\pgfpathlineto{\pgfqpoint{1.906760in}{3.758077in}}%
\pgfpathlineto{\pgfqpoint{1.907195in}{3.758380in}}%
\pgfpathlineto{\pgfqpoint{1.907506in}{3.759064in}}%
\pgfpathlineto{\pgfqpoint{1.907781in}{3.759367in}}%
\pgfpathlineto{\pgfqpoint{1.908103in}{3.759899in}}%
\pgfpathlineto{\pgfqpoint{1.908484in}{3.760203in}}%
\pgfpathlineto{\pgfqpoint{1.908743in}{3.760886in}}%
\pgfpathlineto{\pgfqpoint{1.909135in}{3.761190in}}%
\pgfpathlineto{\pgfqpoint{1.909500in}{3.761342in}}%
\pgfpathlineto{\pgfqpoint{1.909834in}{3.761646in}}%
\pgfpathlineto{\pgfqpoint{1.910182in}{3.762405in}}%
\pgfpathlineto{\pgfqpoint{1.910654in}{3.762709in}}%
\pgfpathlineto{\pgfqpoint{1.911001in}{3.763240in}}%
\pgfpathlineto{\pgfqpoint{1.911309in}{3.763544in}}%
\pgfpathlineto{\pgfqpoint{1.911610in}{3.764152in}}%
\pgfpathlineto{\pgfqpoint{1.912107in}{3.764455in}}%
\pgfpathlineto{\pgfqpoint{1.912428in}{3.765063in}}%
\pgfpathlineto{\pgfqpoint{1.912786in}{3.765367in}}%
\pgfpathlineto{\pgfqpoint{1.913057in}{3.766202in}}%
\pgfpathlineto{\pgfqpoint{1.913581in}{3.766506in}}%
\pgfpathlineto{\pgfqpoint{1.913865in}{3.766885in}}%
\pgfpathlineto{\pgfqpoint{1.914372in}{3.767189in}}%
\pgfpathlineto{\pgfqpoint{1.914739in}{3.767721in}}%
\pgfpathlineto{\pgfqpoint{1.914910in}{3.768024in}}%
\pgfpathlineto{\pgfqpoint{1.915248in}{3.768632in}}%
\pgfpathlineto{\pgfqpoint{1.915852in}{3.768936in}}%
\pgfpathlineto{\pgfqpoint{1.916210in}{3.769467in}}%
\pgfpathlineto{\pgfqpoint{1.916697in}{3.769771in}}%
\pgfpathlineto{\pgfqpoint{1.916990in}{3.770454in}}%
\pgfpathlineto{\pgfqpoint{1.917433in}{3.770758in}}%
\pgfpathlineto{\pgfqpoint{1.917737in}{3.771366in}}%
\pgfpathlineto{\pgfqpoint{1.917974in}{3.771669in}}%
\pgfpathlineto{\pgfqpoint{1.918230in}{3.771897in}}%
\pgfpathlineto{\pgfqpoint{1.918809in}{3.772201in}}%
\pgfpathlineto{\pgfqpoint{1.919177in}{3.772657in}}%
\pgfpathlineto{\pgfqpoint{1.919486in}{3.772960in}}%
\pgfpathlineto{\pgfqpoint{1.919801in}{3.773340in}}%
\pgfpathlineto{\pgfqpoint{1.920190in}{3.773644in}}%
\pgfpathlineto{\pgfqpoint{1.920549in}{3.774327in}}%
\pgfpathlineto{\pgfqpoint{1.921231in}{3.774631in}}%
\pgfpathlineto{\pgfqpoint{1.921512in}{3.775239in}}%
\pgfpathlineto{\pgfqpoint{1.921776in}{3.775542in}}%
\pgfpathlineto{\pgfqpoint{1.921983in}{3.775770in}}%
\pgfpathlineto{\pgfqpoint{1.922706in}{3.776074in}}%
\pgfpathlineto{\pgfqpoint{1.923014in}{3.776454in}}%
\pgfpathlineto{\pgfqpoint{1.923297in}{3.776757in}}%
\pgfpathlineto{\pgfqpoint{1.923647in}{3.777593in}}%
\pgfpathlineto{\pgfqpoint{1.923974in}{3.777896in}}%
\pgfpathlineto{\pgfqpoint{1.924306in}{3.778352in}}%
\pgfpathlineto{\pgfqpoint{1.924549in}{3.778656in}}%
\pgfpathlineto{\pgfqpoint{1.924729in}{3.778960in}}%
\pgfpathlineto{\pgfqpoint{1.925270in}{3.779263in}}%
\pgfpathlineto{\pgfqpoint{1.925628in}{3.779643in}}%
\pgfpathlineto{\pgfqpoint{1.926133in}{3.779947in}}%
\pgfpathlineto{\pgfqpoint{1.926498in}{3.780706in}}%
\pgfpathlineto{\pgfqpoint{1.926629in}{3.781010in}}%
\pgfpathlineto{\pgfqpoint{1.926994in}{3.781390in}}%
\pgfpathlineto{\pgfqpoint{1.927226in}{3.781693in}}%
\pgfpathlineto{\pgfqpoint{1.927506in}{3.782377in}}%
\pgfpathlineto{\pgfqpoint{1.927774in}{3.782681in}}%
\pgfpathlineto{\pgfqpoint{1.928086in}{3.783288in}}%
\pgfpathlineto{\pgfqpoint{1.928984in}{3.783592in}}%
\pgfpathlineto{\pgfqpoint{1.929264in}{3.783971in}}%
\pgfpathlineto{\pgfqpoint{1.929711in}{3.784275in}}%
\pgfpathlineto{\pgfqpoint{1.930070in}{3.784731in}}%
\pgfpathlineto{\pgfqpoint{1.930732in}{3.785035in}}%
\pgfpathlineto{\pgfqpoint{1.931093in}{3.785566in}}%
\pgfpathlineto{\pgfqpoint{1.931720in}{3.785870in}}%
\pgfpathlineto{\pgfqpoint{1.932083in}{3.786553in}}%
\pgfpathlineto{\pgfqpoint{1.932474in}{3.786857in}}%
\pgfpathlineto{\pgfqpoint{1.932796in}{3.787389in}}%
\pgfpathlineto{\pgfqpoint{1.933174in}{3.787692in}}%
\pgfpathlineto{\pgfqpoint{1.933525in}{3.788072in}}%
\pgfpathlineto{\pgfqpoint{1.934042in}{3.788376in}}%
\pgfpathlineto{\pgfqpoint{1.934385in}{3.788756in}}%
\pgfpathlineto{\pgfqpoint{1.934607in}{3.789059in}}%
\pgfpathlineto{\pgfqpoint{1.934797in}{3.789363in}}%
\pgfpathlineto{\pgfqpoint{1.935183in}{3.789667in}}%
\pgfpathlineto{\pgfqpoint{1.935432in}{3.789971in}}%
\pgfpathlineto{\pgfqpoint{1.936097in}{3.790274in}}%
\pgfpathlineto{\pgfqpoint{1.936372in}{3.790578in}}%
\pgfpathlineto{\pgfqpoint{1.936817in}{3.790882in}}%
\pgfpathlineto{\pgfqpoint{1.936874in}{3.791262in}}%
\pgfpathlineto{\pgfqpoint{1.937356in}{3.791565in}}%
\pgfpathlineto{\pgfqpoint{1.937668in}{3.792021in}}%
\pgfpathlineto{\pgfqpoint{1.938029in}{3.792325in}}%
\pgfpathlineto{\pgfqpoint{1.938399in}{3.792704in}}%
\pgfpathlineto{\pgfqpoint{1.938790in}{3.793008in}}%
\pgfpathlineto{\pgfqpoint{1.939067in}{3.793616in}}%
\pgfpathlineto{\pgfqpoint{1.939871in}{3.793919in}}%
\pgfpathlineto{\pgfqpoint{1.940229in}{3.794831in}}%
\pgfpathlineto{\pgfqpoint{1.940558in}{3.795134in}}%
\pgfpathlineto{\pgfqpoint{1.940850in}{3.795362in}}%
\pgfpathlineto{\pgfqpoint{1.941167in}{3.795666in}}%
\pgfpathlineto{\pgfqpoint{1.941500in}{3.796198in}}%
\pgfpathlineto{\pgfqpoint{1.941926in}{3.796501in}}%
\pgfpathlineto{\pgfqpoint{1.942262in}{3.796805in}}%
\pgfpathlineto{\pgfqpoint{1.942632in}{3.797109in}}%
\pgfpathlineto{\pgfqpoint{1.942964in}{3.797640in}}%
\pgfpathlineto{\pgfqpoint{1.943445in}{3.797944in}}%
\pgfpathlineto{\pgfqpoint{1.943694in}{3.798172in}}%
\pgfpathlineto{\pgfqpoint{1.944137in}{3.798476in}}%
\pgfpathlineto{\pgfqpoint{1.944498in}{3.799159in}}%
\pgfpathlineto{\pgfqpoint{1.945367in}{3.799463in}}%
\pgfpathlineto{\pgfqpoint{1.945715in}{3.799994in}}%
\pgfpathlineto{\pgfqpoint{1.946094in}{3.800298in}}%
\pgfpathlineto{\pgfqpoint{1.946398in}{3.801058in}}%
\pgfpathlineto{\pgfqpoint{1.946693in}{3.801361in}}%
\pgfpathlineto{\pgfqpoint{1.947019in}{3.801817in}}%
\pgfpathlineto{\pgfqpoint{1.947259in}{3.802121in}}%
\pgfpathlineto{\pgfqpoint{1.947604in}{3.802273in}}%
\pgfpathlineto{\pgfqpoint{1.948039in}{3.802576in}}%
\pgfpathlineto{\pgfqpoint{1.948355in}{3.802956in}}%
\pgfpathlineto{\pgfqpoint{1.949007in}{3.803260in}}%
\pgfpathlineto{\pgfqpoint{1.949016in}{3.803412in}}%
\pgfpathlineto{\pgfqpoint{1.950019in}{3.803715in}}%
\pgfpathlineto{\pgfqpoint{1.950274in}{3.804019in}}%
\pgfpathlineto{\pgfqpoint{1.950781in}{3.804323in}}%
\pgfpathlineto{\pgfqpoint{1.951040in}{3.804703in}}%
\pgfpathlineto{\pgfqpoint{1.951536in}{3.805006in}}%
\pgfpathlineto{\pgfqpoint{1.951840in}{3.805538in}}%
\pgfpathlineto{\pgfqpoint{1.952197in}{3.805842in}}%
\pgfpathlineto{\pgfqpoint{1.952507in}{3.806449in}}%
\pgfpathlineto{\pgfqpoint{1.952861in}{3.806753in}}%
\pgfpathlineto{\pgfqpoint{1.953207in}{3.807133in}}%
\pgfpathlineto{\pgfqpoint{1.953467in}{3.807436in}}%
\pgfpathlineto{\pgfqpoint{1.953773in}{3.807740in}}%
\pgfpathlineto{\pgfqpoint{1.954487in}{3.808044in}}%
\pgfpathlineto{\pgfqpoint{1.954777in}{3.808651in}}%
\pgfpathlineto{\pgfqpoint{1.955002in}{3.808955in}}%
\pgfpathlineto{\pgfqpoint{1.955364in}{3.809639in}}%
\pgfpathlineto{\pgfqpoint{1.955725in}{3.809942in}}%
\pgfpathlineto{\pgfqpoint{1.955758in}{3.810094in}}%
\pgfpathlineto{\pgfqpoint{1.956580in}{3.810398in}}%
\pgfpathlineto{\pgfqpoint{1.956688in}{3.810550in}}%
\pgfpathlineto{\pgfqpoint{1.957354in}{3.810854in}}%
\pgfpathlineto{\pgfqpoint{1.957397in}{3.811081in}}%
\pgfpathlineto{\pgfqpoint{1.957996in}{3.811385in}}%
\pgfpathlineto{\pgfqpoint{1.958352in}{3.811689in}}%
\pgfpathlineto{\pgfqpoint{1.958923in}{3.811993in}}%
\pgfpathlineto{\pgfqpoint{1.959274in}{3.812524in}}%
\pgfpathlineto{\pgfqpoint{1.959893in}{3.812828in}}%
\pgfpathlineto{\pgfqpoint{1.960258in}{3.813284in}}%
\pgfpathlineto{\pgfqpoint{1.961093in}{3.813587in}}%
\pgfpathlineto{\pgfqpoint{1.961449in}{3.813967in}}%
\pgfpathlineto{\pgfqpoint{1.961847in}{3.814271in}}%
\pgfpathlineto{\pgfqpoint{1.962167in}{3.814651in}}%
\pgfpathlineto{\pgfqpoint{1.962833in}{3.814954in}}%
\pgfpathlineto{\pgfqpoint{1.963194in}{3.815258in}}%
\pgfpathlineto{\pgfqpoint{1.963524in}{3.815562in}}%
\pgfpathlineto{\pgfqpoint{1.963668in}{3.815866in}}%
\pgfpathlineto{\pgfqpoint{1.964283in}{3.816169in}}%
\pgfpathlineto{\pgfqpoint{1.964638in}{3.816549in}}%
\pgfpathlineto{\pgfqpoint{1.964737in}{3.816853in}}%
\pgfpathlineto{\pgfqpoint{1.964988in}{3.817460in}}%
\pgfpathlineto{\pgfqpoint{1.965355in}{3.817764in}}%
\pgfpathlineto{\pgfqpoint{1.965599in}{3.818068in}}%
\pgfpathlineto{\pgfqpoint{1.965972in}{3.818371in}}%
\pgfpathlineto{\pgfqpoint{1.966321in}{3.818675in}}%
\pgfpathlineto{\pgfqpoint{1.966890in}{3.818979in}}%
\pgfpathlineto{\pgfqpoint{1.967238in}{3.819283in}}%
\pgfpathlineto{\pgfqpoint{1.967601in}{3.819587in}}%
\pgfpathlineto{\pgfqpoint{1.967963in}{3.819890in}}%
\pgfpathlineto{\pgfqpoint{1.968256in}{3.820194in}}%
\pgfpathlineto{\pgfqpoint{1.968535in}{3.820346in}}%
\pgfpathlineto{\pgfqpoint{1.969144in}{3.820650in}}%
\pgfpathlineto{\pgfqpoint{1.969212in}{3.820802in}}%
\pgfpathlineto{\pgfqpoint{1.969744in}{3.821105in}}%
\pgfpathlineto{\pgfqpoint{1.970050in}{3.821485in}}%
\pgfpathlineto{\pgfqpoint{1.970930in}{3.821789in}}%
\pgfpathlineto{\pgfqpoint{1.971236in}{3.822244in}}%
\pgfpathlineto{\pgfqpoint{1.972039in}{3.822548in}}%
\pgfpathlineto{\pgfqpoint{1.972392in}{3.822928in}}%
\pgfpathlineto{\pgfqpoint{1.972816in}{3.823232in}}%
\pgfpathlineto{\pgfqpoint{1.973183in}{3.823839in}}%
\pgfpathlineto{\pgfqpoint{1.973320in}{3.824143in}}%
\pgfpathlineto{\pgfqpoint{1.973688in}{3.824750in}}%
\pgfpathlineto{\pgfqpoint{1.974169in}{3.825054in}}%
\pgfpathlineto{\pgfqpoint{1.974387in}{3.825358in}}%
\pgfpathlineto{\pgfqpoint{1.974810in}{3.825662in}}%
\pgfpathlineto{\pgfqpoint{1.975106in}{3.826041in}}%
\pgfpathlineto{\pgfqpoint{1.975546in}{3.826345in}}%
\pgfpathlineto{\pgfqpoint{1.975835in}{3.826801in}}%
\pgfpathlineto{\pgfqpoint{1.976316in}{3.827104in}}%
\pgfpathlineto{\pgfqpoint{1.976578in}{3.827408in}}%
\pgfpathlineto{\pgfqpoint{1.977436in}{3.827712in}}%
\pgfpathlineto{\pgfqpoint{1.977795in}{3.828168in}}%
\pgfpathlineto{\pgfqpoint{1.977920in}{3.828471in}}%
\pgfpathlineto{\pgfqpoint{1.978188in}{3.828851in}}%
\pgfpathlineto{\pgfqpoint{1.978486in}{3.829155in}}%
\pgfpathlineto{\pgfqpoint{1.978734in}{3.829458in}}%
\pgfpathlineto{\pgfqpoint{1.979340in}{3.829762in}}%
\pgfpathlineto{\pgfqpoint{1.979582in}{3.830142in}}%
\pgfpathlineto{\pgfqpoint{1.980049in}{3.830446in}}%
\pgfpathlineto{\pgfqpoint{1.980144in}{3.830598in}}%
\pgfpathlineto{\pgfqpoint{1.981290in}{3.830901in}}%
\pgfpathlineto{\pgfqpoint{1.981620in}{3.831433in}}%
\pgfpathlineto{\pgfqpoint{1.981909in}{3.831737in}}%
\pgfpathlineto{\pgfqpoint{1.982093in}{3.832040in}}%
\pgfpathlineto{\pgfqpoint{1.983367in}{3.832344in}}%
\pgfpathlineto{\pgfqpoint{1.983710in}{3.832648in}}%
\pgfpathlineto{\pgfqpoint{1.984196in}{3.832952in}}%
\pgfpathlineto{\pgfqpoint{1.984196in}{3.833028in}}%
\pgfpathlineto{\pgfqpoint{1.985222in}{3.833331in}}%
\pgfpathlineto{\pgfqpoint{1.985553in}{3.833863in}}%
\pgfpathlineto{\pgfqpoint{1.986171in}{3.834167in}}%
\pgfpathlineto{\pgfqpoint{1.986411in}{3.834698in}}%
\pgfpathlineto{\pgfqpoint{1.987173in}{3.835002in}}%
\pgfpathlineto{\pgfqpoint{1.987388in}{3.835306in}}%
\pgfpathlineto{\pgfqpoint{1.988224in}{3.835609in}}%
\pgfpathlineto{\pgfqpoint{1.988293in}{3.835761in}}%
\pgfpathlineto{\pgfqpoint{1.989534in}{3.836065in}}%
\pgfpathlineto{\pgfqpoint{1.989841in}{3.836293in}}%
\pgfpathlineto{\pgfqpoint{1.990697in}{3.836597in}}%
\pgfpathlineto{\pgfqpoint{1.990940in}{3.836749in}}%
\pgfpathlineto{\pgfqpoint{1.991375in}{3.837052in}}%
\pgfpathlineto{\pgfqpoint{1.991518in}{3.837356in}}%
\pgfpathlineto{\pgfqpoint{1.992268in}{3.837660in}}%
\pgfpathlineto{\pgfqpoint{1.992528in}{3.837888in}}%
\pgfpathlineto{\pgfqpoint{1.993140in}{3.838191in}}%
\pgfpathlineto{\pgfqpoint{1.993140in}{3.838267in}}%
\pgfpathlineto{\pgfqpoint{1.994327in}{3.838571in}}%
\pgfpathlineto{\pgfqpoint{1.994681in}{3.838875in}}%
\pgfpathlineto{\pgfqpoint{1.995390in}{3.839179in}}%
\pgfpathlineto{\pgfqpoint{1.995635in}{3.839406in}}%
\pgfpathlineto{\pgfqpoint{1.996111in}{3.839710in}}%
\pgfpathlineto{\pgfqpoint{1.996417in}{3.840090in}}%
\pgfpathlineto{\pgfqpoint{1.996780in}{3.840394in}}%
\pgfpathlineto{\pgfqpoint{1.996780in}{3.840470in}}%
\pgfpathlineto{\pgfqpoint{1.997681in}{3.840773in}}%
\pgfpathlineto{\pgfqpoint{1.998010in}{3.841153in}}%
\pgfpathlineto{\pgfqpoint{1.998516in}{3.841457in}}%
\pgfpathlineto{\pgfqpoint{1.998815in}{3.841685in}}%
\pgfpathlineto{\pgfqpoint{1.999167in}{3.841988in}}%
\pgfpathlineto{\pgfqpoint{1.999500in}{3.842292in}}%
\pgfpathlineto{\pgfqpoint{1.999984in}{3.842596in}}%
\pgfpathlineto{\pgfqpoint{2.000174in}{3.842900in}}%
\pgfpathlineto{\pgfqpoint{2.000734in}{3.843203in}}%
\pgfpathlineto{\pgfqpoint{2.001043in}{3.843659in}}%
\pgfpathlineto{\pgfqpoint{2.001484in}{3.843963in}}%
\pgfpathlineto{\pgfqpoint{2.001689in}{3.844342in}}%
\pgfpathlineto{\pgfqpoint{2.002213in}{3.844646in}}%
\pgfpathlineto{\pgfqpoint{2.002213in}{3.844722in}}%
\pgfpathlineto{\pgfqpoint{2.002956in}{3.845026in}}%
\pgfpathlineto{\pgfqpoint{2.003150in}{3.845557in}}%
\pgfpathlineto{\pgfqpoint{2.004096in}{3.845861in}}%
\pgfpathlineto{\pgfqpoint{2.004373in}{3.846089in}}%
\pgfpathlineto{\pgfqpoint{2.004954in}{3.846393in}}%
\pgfpathlineto{\pgfqpoint{2.005136in}{3.846545in}}%
\pgfpathlineto{\pgfqpoint{2.005861in}{3.846848in}}%
\pgfpathlineto{\pgfqpoint{2.005884in}{3.847000in}}%
\pgfpathlineto{\pgfqpoint{2.006649in}{3.847304in}}%
\pgfpathlineto{\pgfqpoint{2.006998in}{3.847760in}}%
\pgfpathlineto{\pgfqpoint{2.007561in}{3.848063in}}%
\pgfpathlineto{\pgfqpoint{2.007866in}{3.848367in}}%
\pgfpathlineto{\pgfqpoint{2.008597in}{3.848671in}}%
\pgfpathlineto{\pgfqpoint{2.008941in}{3.849051in}}%
\pgfpathlineto{\pgfqpoint{2.009230in}{3.849354in}}%
\pgfpathlineto{\pgfqpoint{2.009295in}{3.849506in}}%
\pgfpathlineto{\pgfqpoint{2.010264in}{3.849810in}}%
\pgfpathlineto{\pgfqpoint{2.010558in}{3.850038in}}%
\pgfpathlineto{\pgfqpoint{2.011251in}{3.850342in}}%
\pgfpathlineto{\pgfqpoint{2.011500in}{3.850721in}}%
\pgfpathlineto{\pgfqpoint{2.012376in}{3.851025in}}%
\pgfpathlineto{\pgfqpoint{2.012718in}{3.851329in}}%
\pgfpathlineto{\pgfqpoint{2.013368in}{3.851632in}}%
\pgfpathlineto{\pgfqpoint{2.013594in}{3.852012in}}%
\pgfpathlineto{\pgfqpoint{2.014671in}{3.852316in}}%
\pgfpathlineto{\pgfqpoint{2.014894in}{3.852620in}}%
\pgfpathlineto{\pgfqpoint{2.015181in}{3.852923in}}%
\pgfpathlineto{\pgfqpoint{2.015474in}{3.853227in}}%
\pgfpathlineto{\pgfqpoint{2.015823in}{3.853531in}}%
\pgfpathlineto{\pgfqpoint{2.016040in}{3.853835in}}%
\pgfpathlineto{\pgfqpoint{2.016756in}{3.854138in}}%
\pgfpathlineto{\pgfqpoint{2.017066in}{3.854290in}}%
\pgfpathlineto{\pgfqpoint{2.018033in}{3.854594in}}%
\pgfpathlineto{\pgfqpoint{2.018125in}{3.854746in}}%
\pgfpathlineto{\pgfqpoint{2.018796in}{3.855050in}}%
\pgfpathlineto{\pgfqpoint{2.019048in}{3.855429in}}%
\pgfpathlineto{\pgfqpoint{2.019460in}{3.855733in}}%
\pgfpathlineto{\pgfqpoint{2.019826in}{3.855961in}}%
\pgfpathlineto{\pgfqpoint{2.020841in}{3.856265in}}%
\pgfpathlineto{\pgfqpoint{2.021162in}{3.856568in}}%
\pgfpathlineto{\pgfqpoint{2.021619in}{3.856872in}}%
\pgfpathlineto{\pgfqpoint{2.021820in}{3.857176in}}%
\pgfpathlineto{\pgfqpoint{2.022764in}{3.857480in}}%
\pgfpathlineto{\pgfqpoint{2.023122in}{3.857632in}}%
\pgfpathlineto{\pgfqpoint{2.023800in}{3.857935in}}%
\pgfpathlineto{\pgfqpoint{2.023972in}{3.858163in}}%
\pgfpathlineto{\pgfqpoint{2.024787in}{3.858467in}}%
\pgfpathlineto{\pgfqpoint{2.024982in}{3.858847in}}%
\pgfpathlineto{\pgfqpoint{2.025565in}{3.859150in}}%
\pgfpathlineto{\pgfqpoint{2.025880in}{3.859378in}}%
\pgfpathlineto{\pgfqpoint{2.026689in}{3.859682in}}%
\pgfpathlineto{\pgfqpoint{2.026838in}{3.859986in}}%
\pgfpathlineto{\pgfqpoint{2.028060in}{3.860289in}}%
\pgfpathlineto{\pgfqpoint{2.028385in}{3.860517in}}%
\pgfpathlineto{\pgfqpoint{2.028997in}{3.860821in}}%
\pgfpathlineto{\pgfqpoint{2.029366in}{3.861277in}}%
\pgfpathlineto{\pgfqpoint{2.030065in}{3.861580in}}%
\pgfpathlineto{\pgfqpoint{2.030283in}{3.861884in}}%
\pgfpathlineto{\pgfqpoint{2.031361in}{3.862188in}}%
\pgfpathlineto{\pgfqpoint{2.031534in}{3.862416in}}%
\pgfpathlineto{\pgfqpoint{2.032472in}{3.862719in}}%
\pgfpathlineto{\pgfqpoint{2.032626in}{3.862871in}}%
\pgfpathlineto{\pgfqpoint{2.033362in}{3.863175in}}%
\pgfpathlineto{\pgfqpoint{2.033557in}{3.863479in}}%
\pgfpathlineto{\pgfqpoint{2.034122in}{3.863783in}}%
\pgfpathlineto{\pgfqpoint{2.034470in}{3.864086in}}%
\pgfpathlineto{\pgfqpoint{2.035110in}{3.864390in}}%
\pgfpathlineto{\pgfqpoint{2.035444in}{3.864694in}}%
\pgfpathlineto{\pgfqpoint{2.036159in}{3.864998in}}%
\pgfpathlineto{\pgfqpoint{2.036425in}{3.865149in}}%
\pgfpathlineto{\pgfqpoint{2.037139in}{3.865453in}}%
\pgfpathlineto{\pgfqpoint{2.037485in}{3.865681in}}%
\pgfpathlineto{\pgfqpoint{2.039506in}{3.865985in}}%
\pgfpathlineto{\pgfqpoint{2.039837in}{3.866289in}}%
\pgfpathlineto{\pgfqpoint{2.040672in}{3.866592in}}%
\pgfpathlineto{\pgfqpoint{2.040811in}{3.866744in}}%
\pgfpathlineto{\pgfqpoint{2.041764in}{3.867048in}}%
\pgfpathlineto{\pgfqpoint{2.041945in}{3.867276in}}%
\pgfpathlineto{\pgfqpoint{2.042932in}{3.867579in}}%
\pgfpathlineto{\pgfqpoint{2.043196in}{3.867731in}}%
\pgfpathlineto{\pgfqpoint{2.044824in}{3.868035in}}%
\pgfpathlineto{\pgfqpoint{2.044824in}{3.868111in}}%
\pgfpathlineto{\pgfqpoint{2.046137in}{3.868415in}}%
\pgfpathlineto{\pgfqpoint{2.046267in}{3.868567in}}%
\pgfpathlineto{\pgfqpoint{2.046908in}{3.868870in}}%
\pgfpathlineto{\pgfqpoint{2.047273in}{3.869098in}}%
\pgfpathlineto{\pgfqpoint{2.048472in}{3.869402in}}%
\pgfpathlineto{\pgfqpoint{2.048773in}{3.869706in}}%
\pgfpathlineto{\pgfqpoint{2.049631in}{3.870010in}}%
\pgfpathlineto{\pgfqpoint{2.049940in}{3.870541in}}%
\pgfpathlineto{\pgfqpoint{2.050605in}{3.870845in}}%
\pgfpathlineto{\pgfqpoint{2.050762in}{3.871225in}}%
\pgfpathlineto{\pgfqpoint{2.051439in}{3.871528in}}%
\pgfpathlineto{\pgfqpoint{2.051497in}{3.871680in}}%
\pgfpathlineto{\pgfqpoint{2.052671in}{3.871984in}}%
\pgfpathlineto{\pgfqpoint{2.052986in}{3.872288in}}%
\pgfpathlineto{\pgfqpoint{2.053736in}{3.872591in}}%
\pgfpathlineto{\pgfqpoint{2.053958in}{3.872743in}}%
\pgfpathlineto{\pgfqpoint{2.054568in}{3.873047in}}%
\pgfpathlineto{\pgfqpoint{2.054629in}{3.873199in}}%
\pgfpathlineto{\pgfqpoint{2.055762in}{3.873503in}}%
\pgfpathlineto{\pgfqpoint{2.055848in}{3.873655in}}%
\pgfpathlineto{\pgfqpoint{2.057525in}{3.873958in}}%
\pgfpathlineto{\pgfqpoint{2.057805in}{3.874110in}}%
\pgfpathlineto{\pgfqpoint{2.058728in}{3.874414in}}%
\pgfpathlineto{\pgfqpoint{2.059061in}{3.874642in}}%
\pgfpathlineto{\pgfqpoint{2.060333in}{3.874946in}}%
\pgfpathlineto{\pgfqpoint{2.060333in}{3.875021in}}%
\pgfpathlineto{\pgfqpoint{2.061788in}{3.875325in}}%
\pgfpathlineto{\pgfqpoint{2.062122in}{3.875705in}}%
\pgfpathlineto{\pgfqpoint{2.062451in}{3.876009in}}%
\pgfpathlineto{\pgfqpoint{2.062792in}{3.876312in}}%
\pgfpathlineto{\pgfqpoint{2.063598in}{3.876616in}}%
\pgfpathlineto{\pgfqpoint{2.063815in}{3.876844in}}%
\pgfpathlineto{\pgfqpoint{2.064868in}{3.877148in}}%
\pgfpathlineto{\pgfqpoint{2.064938in}{3.877376in}}%
\pgfpathlineto{\pgfqpoint{2.066183in}{3.877679in}}%
\pgfpathlineto{\pgfqpoint{2.066183in}{3.877755in}}%
\pgfpathlineto{\pgfqpoint{2.067371in}{3.878059in}}%
\pgfpathlineto{\pgfqpoint{2.067522in}{3.878287in}}%
\pgfpathlineto{\pgfqpoint{2.068536in}{3.878591in}}%
\pgfpathlineto{\pgfqpoint{2.068795in}{3.878818in}}%
\pgfpathlineto{\pgfqpoint{2.070410in}{3.879122in}}%
\pgfpathlineto{\pgfqpoint{2.070771in}{3.879502in}}%
\pgfpathlineto{\pgfqpoint{2.072187in}{3.879806in}}%
\pgfpathlineto{\pgfqpoint{2.072524in}{3.880033in}}%
\pgfpathlineto{\pgfqpoint{2.074813in}{3.880337in}}%
\pgfpathlineto{\pgfqpoint{2.074813in}{3.880413in}}%
\pgfpathlineto{\pgfqpoint{2.076319in}{3.880717in}}%
\pgfpathlineto{\pgfqpoint{2.076536in}{3.881097in}}%
\pgfpathlineto{\pgfqpoint{2.078131in}{3.881400in}}%
\pgfpathlineto{\pgfqpoint{2.078319in}{3.881552in}}%
\pgfpathlineto{\pgfqpoint{2.079054in}{3.881856in}}%
\pgfpathlineto{\pgfqpoint{2.079167in}{3.882008in}}%
\pgfpathlineto{\pgfqpoint{2.080708in}{3.882312in}}%
\pgfpathlineto{\pgfqpoint{2.080901in}{3.882463in}}%
\pgfpathlineto{\pgfqpoint{2.081554in}{3.882767in}}%
\pgfpathlineto{\pgfqpoint{2.081554in}{3.882843in}}%
\pgfpathlineto{\pgfqpoint{2.082848in}{3.883147in}}%
\pgfpathlineto{\pgfqpoint{2.082912in}{3.883299in}}%
\pgfpathlineto{\pgfqpoint{2.084736in}{3.883602in}}%
\pgfpathlineto{\pgfqpoint{2.084843in}{3.883754in}}%
\pgfpathlineto{\pgfqpoint{2.086394in}{3.884058in}}%
\pgfpathlineto{\pgfqpoint{2.086735in}{3.884210in}}%
\pgfpathlineto{\pgfqpoint{2.088001in}{3.884514in}}%
\pgfpathlineto{\pgfqpoint{2.088322in}{3.884742in}}%
\pgfpathlineto{\pgfqpoint{2.089226in}{3.885045in}}%
\pgfpathlineto{\pgfqpoint{2.089464in}{3.885273in}}%
\pgfpathlineto{\pgfqpoint{2.091437in}{3.885577in}}%
\pgfpathlineto{\pgfqpoint{2.091621in}{3.885805in}}%
\pgfpathlineto{\pgfqpoint{2.092627in}{3.886108in}}%
\pgfpathlineto{\pgfqpoint{2.092627in}{3.886184in}}%
\pgfpathlineto{\pgfqpoint{2.094889in}{3.886488in}}%
\pgfpathlineto{\pgfqpoint{2.094889in}{3.886564in}}%
\pgfpathlineto{\pgfqpoint{2.096870in}{3.886868in}}%
\pgfpathlineto{\pgfqpoint{2.097154in}{3.887096in}}%
\pgfpathlineto{\pgfqpoint{2.098247in}{3.887399in}}%
\pgfpathlineto{\pgfqpoint{2.098528in}{3.887627in}}%
\pgfpathlineto{\pgfqpoint{2.100140in}{3.887931in}}%
\pgfpathlineto{\pgfqpoint{2.100361in}{3.888083in}}%
\pgfpathlineto{\pgfqpoint{2.102112in}{3.888387in}}%
\pgfpathlineto{\pgfqpoint{2.102445in}{3.888614in}}%
\pgfpathlineto{\pgfqpoint{2.104018in}{3.888918in}}%
\pgfpathlineto{\pgfqpoint{2.104213in}{3.889146in}}%
\pgfpathlineto{\pgfqpoint{2.107200in}{3.889450in}}%
\pgfpathlineto{\pgfqpoint{2.107569in}{3.889678in}}%
\pgfpathlineto{\pgfqpoint{2.107834in}{3.889981in}}%
\pgfpathlineto{\pgfqpoint{2.108065in}{3.890133in}}%
\pgfpathlineto{\pgfqpoint{2.109120in}{3.890437in}}%
\pgfpathlineto{\pgfqpoint{2.109333in}{3.890589in}}%
\pgfpathlineto{\pgfqpoint{2.110470in}{3.890893in}}%
\pgfpathlineto{\pgfqpoint{2.110816in}{3.891272in}}%
\pgfpathlineto{\pgfqpoint{2.114265in}{3.891576in}}%
\pgfpathlineto{\pgfqpoint{2.114366in}{3.891728in}}%
\pgfpathlineto{\pgfqpoint{2.116078in}{3.892032in}}%
\pgfpathlineto{\pgfqpoint{2.116084in}{3.892183in}}%
\pgfpathlineto{\pgfqpoint{2.118823in}{3.892487in}}%
\pgfpathlineto{\pgfqpoint{2.119171in}{3.892867in}}%
\pgfpathlineto{\pgfqpoint{2.119724in}{3.893171in}}%
\pgfpathlineto{\pgfqpoint{2.119832in}{3.893323in}}%
\pgfpathlineto{\pgfqpoint{2.121104in}{3.893626in}}%
\pgfpathlineto{\pgfqpoint{2.121104in}{3.893702in}}%
\pgfpathlineto{\pgfqpoint{2.121765in}{3.894006in}}%
\pgfpathlineto{\pgfqpoint{2.121765in}{3.894082in}}%
\pgfpathlineto{\pgfqpoint{2.122588in}{3.894386in}}%
\pgfpathlineto{\pgfqpoint{2.122588in}{3.894462in}}%
\pgfpathlineto{\pgfqpoint{2.124064in}{3.894765in}}%
\pgfpathlineto{\pgfqpoint{2.124268in}{3.894993in}}%
\pgfpathlineto{\pgfqpoint{2.125977in}{3.895297in}}%
\pgfpathlineto{\pgfqpoint{2.125977in}{3.895373in}}%
\pgfpathlineto{\pgfqpoint{2.128370in}{3.895677in}}%
\pgfpathlineto{\pgfqpoint{2.128407in}{3.895829in}}%
\pgfpathlineto{\pgfqpoint{2.132672in}{3.896132in}}%
\pgfpathlineto{\pgfqpoint{2.132672in}{3.896208in}}%
\pgfpathlineto{\pgfqpoint{2.134229in}{3.896512in}}%
\pgfpathlineto{\pgfqpoint{2.134466in}{3.896740in}}%
\pgfpathlineto{\pgfqpoint{2.136349in}{3.897044in}}%
\pgfpathlineto{\pgfqpoint{2.136349in}{3.897119in}}%
\pgfpathlineto{\pgfqpoint{2.137546in}{3.897423in}}%
\pgfpathlineto{\pgfqpoint{2.137546in}{3.897499in}}%
\pgfpathlineto{\pgfqpoint{2.140182in}{3.897803in}}%
\pgfpathlineto{\pgfqpoint{2.140182in}{3.897879in}}%
\pgfpathlineto{\pgfqpoint{2.142504in}{3.898183in}}%
\pgfpathlineto{\pgfqpoint{2.142769in}{3.898334in}}%
\pgfpathlineto{\pgfqpoint{2.144913in}{3.898638in}}%
\pgfpathlineto{\pgfqpoint{2.144913in}{3.898714in}}%
\pgfpathlineto{\pgfqpoint{2.150431in}{3.899018in}}%
\pgfpathlineto{\pgfqpoint{2.150760in}{3.899322in}}%
\pgfpathlineto{\pgfqpoint{2.153162in}{3.899625in}}%
\pgfpathlineto{\pgfqpoint{2.153529in}{3.899777in}}%
\pgfpathlineto{\pgfqpoint{2.155417in}{3.900081in}}%
\pgfpathlineto{\pgfqpoint{2.155634in}{3.900233in}}%
\pgfpathlineto{\pgfqpoint{2.157512in}{3.900537in}}%
\pgfpathlineto{\pgfqpoint{2.157512in}{3.900613in}}%
\pgfpathlineto{\pgfqpoint{2.158763in}{3.900916in}}%
\pgfpathlineto{\pgfqpoint{2.158763in}{3.900992in}}%
\pgfpathlineto{\pgfqpoint{2.161161in}{3.901296in}}%
\pgfpathlineto{\pgfqpoint{2.161460in}{3.901448in}}%
\pgfpathlineto{\pgfqpoint{2.164573in}{3.901752in}}%
\pgfpathlineto{\pgfqpoint{2.164891in}{3.902055in}}%
\pgfpathlineto{\pgfqpoint{2.166971in}{3.902359in}}%
\pgfpathlineto{\pgfqpoint{2.166971in}{3.902435in}}%
\pgfpathlineto{\pgfqpoint{2.168645in}{3.902739in}}%
\pgfpathlineto{\pgfqpoint{2.168847in}{3.903043in}}%
\pgfpathlineto{\pgfqpoint{2.172316in}{3.903346in}}%
\pgfpathlineto{\pgfqpoint{2.172437in}{3.903498in}}%
\pgfpathlineto{\pgfqpoint{2.176254in}{3.903802in}}%
\pgfpathlineto{\pgfqpoint{2.176537in}{3.904030in}}%
\pgfpathlineto{\pgfqpoint{2.180058in}{3.904334in}}%
\pgfpathlineto{\pgfqpoint{2.180058in}{3.904410in}}%
\pgfpathlineto{\pgfqpoint{2.184866in}{3.904713in}}%
\pgfpathlineto{\pgfqpoint{2.184866in}{3.904789in}}%
\pgfpathlineto{\pgfqpoint{2.187432in}{3.905093in}}%
\pgfpathlineto{\pgfqpoint{2.187432in}{3.905169in}}%
\pgfpathlineto{\pgfqpoint{2.190336in}{3.905473in}}%
\pgfpathlineto{\pgfqpoint{2.190336in}{3.905549in}}%
\pgfpathlineto{\pgfqpoint{2.192072in}{3.905852in}}%
\pgfpathlineto{\pgfqpoint{2.192138in}{3.906004in}}%
\pgfpathlineto{\pgfqpoint{2.195162in}{3.906308in}}%
\pgfpathlineto{\pgfqpoint{2.195308in}{3.906460in}}%
\pgfpathlineto{\pgfqpoint{2.199967in}{3.906764in}}%
\pgfpathlineto{\pgfqpoint{2.200009in}{3.906916in}}%
\pgfpathlineto{\pgfqpoint{2.202912in}{3.907219in}}%
\pgfpathlineto{\pgfqpoint{2.203275in}{3.907371in}}%
\pgfpathlineto{\pgfqpoint{2.204897in}{3.907675in}}%
\pgfpathlineto{\pgfqpoint{2.205241in}{3.907827in}}%
\pgfpathlineto{\pgfqpoint{2.212245in}{3.908131in}}%
\pgfpathlineto{\pgfqpoint{2.212245in}{3.908206in}}%
\pgfpathlineto{\pgfqpoint{2.215769in}{3.908510in}}%
\pgfpathlineto{\pgfqpoint{2.215769in}{3.908586in}}%
\pgfpathlineto{\pgfqpoint{2.217693in}{3.908890in}}%
\pgfpathlineto{\pgfqpoint{2.217794in}{3.909042in}}%
\pgfpathlineto{\pgfqpoint{2.219930in}{3.909346in}}%
\pgfpathlineto{\pgfqpoint{2.220025in}{3.909497in}}%
\pgfpathlineto{\pgfqpoint{2.226691in}{3.909801in}}%
\pgfpathlineto{\pgfqpoint{2.226805in}{3.909953in}}%
\pgfpathlineto{\pgfqpoint{2.231564in}{3.910257in}}%
\pgfpathlineto{\pgfqpoint{2.231836in}{3.910409in}}%
\pgfpathlineto{\pgfqpoint{2.234033in}{3.910712in}}%
\pgfpathlineto{\pgfqpoint{2.234033in}{3.910788in}}%
\pgfpathlineto{\pgfqpoint{2.236450in}{3.911092in}}%
\pgfpathlineto{\pgfqpoint{2.236450in}{3.911168in}}%
\pgfpathlineto{\pgfqpoint{2.241031in}{3.911472in}}%
\pgfpathlineto{\pgfqpoint{2.241031in}{3.911548in}}%
\pgfpathlineto{\pgfqpoint{2.248213in}{3.911852in}}%
\pgfpathlineto{\pgfqpoint{2.248213in}{3.911927in}}%
\pgfpathlineto{\pgfqpoint{2.253635in}{3.912231in}}%
\pgfpathlineto{\pgfqpoint{2.253770in}{3.912459in}}%
\pgfpathlineto{\pgfqpoint{2.256990in}{3.912763in}}%
\pgfpathlineto{\pgfqpoint{2.256990in}{3.912839in}}%
\pgfpathlineto{\pgfqpoint{2.260597in}{3.913142in}}%
\pgfpathlineto{\pgfqpoint{2.260597in}{3.913218in}}%
\pgfpathlineto{\pgfqpoint{2.265375in}{3.913522in}}%
\pgfpathlineto{\pgfqpoint{2.265375in}{3.913598in}}%
\pgfpathlineto{\pgfqpoint{2.270816in}{3.913902in}}%
\pgfpathlineto{\pgfqpoint{2.270816in}{3.913978in}}%
\pgfpathlineto{\pgfqpoint{2.273070in}{3.914282in}}%
\pgfpathlineto{\pgfqpoint{2.273285in}{3.914433in}}%
\pgfpathlineto{\pgfqpoint{2.277991in}{3.914737in}}%
\pgfpathlineto{\pgfqpoint{2.278269in}{3.914889in}}%
\pgfpathlineto{\pgfqpoint{2.282503in}{3.915193in}}%
\pgfpathlineto{\pgfqpoint{2.282732in}{3.915345in}}%
\pgfpathlineto{\pgfqpoint{2.296182in}{3.915648in}}%
\pgfpathlineto{\pgfqpoint{2.296182in}{3.915724in}}%
\pgfpathlineto{\pgfqpoint{2.308280in}{3.916028in}}%
\pgfpathlineto{\pgfqpoint{2.308478in}{3.916180in}}%
\pgfpathlineto{\pgfqpoint{2.312274in}{3.916484in}}%
\pgfpathlineto{\pgfqpoint{2.312624in}{3.916636in}}%
\pgfpathlineto{\pgfqpoint{2.318887in}{3.916939in}}%
\pgfpathlineto{\pgfqpoint{2.318887in}{3.917015in}}%
\pgfpathlineto{\pgfqpoint{2.326035in}{3.917319in}}%
\pgfpathlineto{\pgfqpoint{2.326035in}{3.917395in}}%
\pgfpathlineto{\pgfqpoint{2.336253in}{3.917699in}}%
\pgfpathlineto{\pgfqpoint{2.336253in}{3.917775in}}%
\pgfpathlineto{\pgfqpoint{2.345270in}{3.918078in}}%
\pgfpathlineto{\pgfqpoint{2.345270in}{3.918154in}}%
\pgfpathlineto{\pgfqpoint{2.365242in}{3.918458in}}%
\pgfpathlineto{\pgfqpoint{2.365334in}{3.918610in}}%
\pgfpathlineto{\pgfqpoint{2.382942in}{3.918914in}}%
\pgfpathlineto{\pgfqpoint{2.383099in}{3.919066in}}%
\pgfpathlineto{\pgfqpoint{2.388840in}{3.919369in}}%
\pgfpathlineto{\pgfqpoint{2.388840in}{3.919445in}}%
\pgfpathlineto{\pgfqpoint{2.444096in}{3.919749in}}%
\pgfpathlineto{\pgfqpoint{2.444096in}{3.919825in}}%
\pgfpathlineto{\pgfqpoint{2.464279in}{3.920129in}}%
\pgfpathlineto{\pgfqpoint{2.464279in}{3.920205in}}%
\pgfpathlineto{\pgfqpoint{2.483617in}{3.920508in}}%
\pgfpathlineto{\pgfqpoint{2.483617in}{3.920584in}}%
\pgfpathlineto{\pgfqpoint{2.520365in}{3.920888in}}%
\pgfpathlineto{\pgfqpoint{2.520365in}{3.920964in}}%
\pgfpathlineto{\pgfqpoint{2.653346in}{3.921268in}}%
\pgfpathlineto{\pgfqpoint{2.653346in}{3.921344in}}%
\pgfpathlineto{\pgfqpoint{2.715059in}{3.921344in}}%
\pgfpathlineto{\pgfqpoint{2.715059in}{3.921420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{2.402654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.196875,0.665670,0.761022}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399061in}{2.403338in}}%
\pgfpathlineto{\pgfqpoint{0.476744in}{2.403642in}}%
\pgfpathlineto{\pgfqpoint{0.476744in}{2.403718in}}%
\pgfpathlineto{\pgfqpoint{0.494877in}{2.404021in}}%
\pgfpathlineto{\pgfqpoint{0.494877in}{2.404097in}}%
\pgfpathlineto{\pgfqpoint{0.544284in}{2.404401in}}%
\pgfpathlineto{\pgfqpoint{0.544284in}{2.404477in}}%
\pgfpathlineto{\pgfqpoint{0.563303in}{2.404781in}}%
\pgfpathlineto{\pgfqpoint{0.563303in}{2.404857in}}%
\pgfpathlineto{\pgfqpoint{0.589117in}{2.405160in}}%
\pgfpathlineto{\pgfqpoint{0.589117in}{2.405236in}}%
\pgfpathlineto{\pgfqpoint{0.601239in}{2.405540in}}%
\pgfpathlineto{\pgfqpoint{0.601276in}{2.405692in}}%
\pgfpathlineto{\pgfqpoint{0.606655in}{2.405996in}}%
\pgfpathlineto{\pgfqpoint{0.606655in}{2.406072in}}%
\pgfpathlineto{\pgfqpoint{0.621601in}{2.406375in}}%
\pgfpathlineto{\pgfqpoint{0.621601in}{2.406451in}}%
\pgfpathlineto{\pgfqpoint{0.639380in}{2.406755in}}%
\pgfpathlineto{\pgfqpoint{0.639459in}{2.406907in}}%
\pgfpathlineto{\pgfqpoint{0.658704in}{2.407211in}}%
\pgfpathlineto{\pgfqpoint{0.658704in}{2.407287in}}%
\pgfpathlineto{\pgfqpoint{0.672345in}{2.407590in}}%
\pgfpathlineto{\pgfqpoint{0.672345in}{2.407666in}}%
\pgfpathlineto{\pgfqpoint{0.682430in}{2.407970in}}%
\pgfpathlineto{\pgfqpoint{0.682430in}{2.408046in}}%
\pgfpathlineto{\pgfqpoint{0.694532in}{2.408350in}}%
\pgfpathlineto{\pgfqpoint{0.694532in}{2.408426in}}%
\pgfpathlineto{\pgfqpoint{0.701958in}{2.408730in}}%
\pgfpathlineto{\pgfqpoint{0.701958in}{2.408805in}}%
\pgfpathlineto{\pgfqpoint{0.713422in}{2.409109in}}%
\pgfpathlineto{\pgfqpoint{0.713422in}{2.409185in}}%
\pgfpathlineto{\pgfqpoint{0.726846in}{2.409489in}}%
\pgfpathlineto{\pgfqpoint{0.726846in}{2.409565in}}%
\pgfpathlineto{\pgfqpoint{0.747418in}{2.409869in}}%
\pgfpathlineto{\pgfqpoint{0.747418in}{2.409945in}}%
\pgfpathlineto{\pgfqpoint{0.750503in}{2.410248in}}%
\pgfpathlineto{\pgfqpoint{0.750503in}{2.410324in}}%
\pgfpathlineto{\pgfqpoint{0.758090in}{2.410628in}}%
\pgfpathlineto{\pgfqpoint{0.758090in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{0.762190in}{2.411008in}}%
\pgfpathlineto{\pgfqpoint{0.762190in}{2.411084in}}%
\pgfpathlineto{\pgfqpoint{0.769262in}{2.411387in}}%
\pgfpathlineto{\pgfqpoint{0.769262in}{2.411463in}}%
\pgfpathlineto{\pgfqpoint{0.772845in}{2.411767in}}%
\pgfpathlineto{\pgfqpoint{0.772845in}{2.411843in}}%
\pgfpathlineto{\pgfqpoint{0.781594in}{2.412147in}}%
\pgfpathlineto{\pgfqpoint{0.781594in}{2.412223in}}%
\pgfpathlineto{\pgfqpoint{0.789762in}{2.412526in}}%
\pgfpathlineto{\pgfqpoint{0.789762in}{2.412602in}}%
\pgfpathlineto{\pgfqpoint{0.794779in}{2.412906in}}%
\pgfpathlineto{\pgfqpoint{0.794779in}{2.412982in}}%
\pgfpathlineto{\pgfqpoint{0.803928in}{2.413286in}}%
\pgfpathlineto{\pgfqpoint{0.803928in}{2.413362in}}%
\pgfpathlineto{\pgfqpoint{0.812883in}{2.413665in}}%
\pgfpathlineto{\pgfqpoint{0.813008in}{2.413817in}}%
\pgfpathlineto{\pgfqpoint{0.815825in}{2.414121in}}%
\pgfpathlineto{\pgfqpoint{0.815825in}{2.414197in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{2.414501in}}%
\pgfpathlineto{\pgfqpoint{0.820711in}{2.414577in}}%
\pgfpathlineto{\pgfqpoint{0.824795in}{2.414881in}}%
\pgfpathlineto{\pgfqpoint{0.824795in}{2.414956in}}%
\pgfpathlineto{\pgfqpoint{0.831927in}{2.415260in}}%
\pgfpathlineto{\pgfqpoint{0.831948in}{2.415412in}}%
\pgfpathlineto{\pgfqpoint{0.839974in}{2.415716in}}%
\pgfpathlineto{\pgfqpoint{0.839974in}{2.415792in}}%
\pgfpathlineto{\pgfqpoint{0.843967in}{2.416096in}}%
\pgfpathlineto{\pgfqpoint{0.843967in}{2.416171in}}%
\pgfpathlineto{\pgfqpoint{0.849528in}{2.416475in}}%
\pgfpathlineto{\pgfqpoint{0.849528in}{2.416551in}}%
\pgfpathlineto{\pgfqpoint{0.852760in}{2.416855in}}%
\pgfpathlineto{\pgfqpoint{0.852760in}{2.416931in}}%
\pgfpathlineto{\pgfqpoint{0.858403in}{2.417235in}}%
\pgfpathlineto{\pgfqpoint{0.858403in}{2.417311in}}%
\pgfpathlineto{\pgfqpoint{0.862294in}{2.417614in}}%
\pgfpathlineto{\pgfqpoint{0.862294in}{2.417690in}}%
\pgfpathlineto{\pgfqpoint{0.864505in}{2.417994in}}%
\pgfpathlineto{\pgfqpoint{0.864505in}{2.418070in}}%
\pgfpathlineto{\pgfqpoint{0.866661in}{2.418374in}}%
\pgfpathlineto{\pgfqpoint{0.866661in}{2.418450in}}%
\pgfpathlineto{\pgfqpoint{0.869762in}{2.418753in}}%
\pgfpathlineto{\pgfqpoint{0.869920in}{2.418905in}}%
\pgfpathlineto{\pgfqpoint{0.873725in}{2.419209in}}%
\pgfpathlineto{\pgfqpoint{0.873725in}{2.419285in}}%
\pgfpathlineto{\pgfqpoint{0.877161in}{2.419589in}}%
\pgfpathlineto{\pgfqpoint{0.877161in}{2.419665in}}%
\pgfpathlineto{\pgfqpoint{0.883527in}{2.419968in}}%
\pgfpathlineto{\pgfqpoint{0.883527in}{2.420044in}}%
\pgfpathlineto{\pgfqpoint{0.886384in}{2.420348in}}%
\pgfpathlineto{\pgfqpoint{0.886656in}{2.420652in}}%
\pgfpathlineto{\pgfqpoint{0.889657in}{2.420956in}}%
\pgfpathlineto{\pgfqpoint{0.889962in}{2.421107in}}%
\pgfpathlineto{\pgfqpoint{0.894003in}{2.421411in}}%
\pgfpathlineto{\pgfqpoint{0.894003in}{2.421487in}}%
\pgfpathlineto{\pgfqpoint{0.898970in}{2.421791in}}%
\pgfpathlineto{\pgfqpoint{0.898970in}{2.421867in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{2.422171in}}%
\pgfpathlineto{\pgfqpoint{0.901802in}{2.422247in}}%
\pgfpathlineto{\pgfqpoint{0.904640in}{2.422550in}}%
\pgfpathlineto{\pgfqpoint{0.904999in}{2.422778in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{2.423082in}}%
\pgfpathlineto{\pgfqpoint{0.907826in}{2.423158in}}%
\pgfpathlineto{\pgfqpoint{0.910016in}{2.423462in}}%
\pgfpathlineto{\pgfqpoint{0.910016in}{2.423537in}}%
\pgfpathlineto{\pgfqpoint{0.912212in}{2.423841in}}%
\pgfpathlineto{\pgfqpoint{0.912212in}{2.423917in}}%
\pgfpathlineto{\pgfqpoint{0.916093in}{2.424221in}}%
\pgfpathlineto{\pgfqpoint{0.916358in}{2.424373in}}%
\pgfpathlineto{\pgfqpoint{0.919172in}{2.424677in}}%
\pgfpathlineto{\pgfqpoint{0.919500in}{2.424904in}}%
\pgfpathlineto{\pgfqpoint{0.924006in}{2.425208in}}%
\pgfpathlineto{\pgfqpoint{0.924086in}{2.425360in}}%
\pgfpathlineto{\pgfqpoint{0.927031in}{2.425664in}}%
\pgfpathlineto{\pgfqpoint{0.927031in}{2.425740in}}%
\pgfpathlineto{\pgfqpoint{0.931840in}{2.426043in}}%
\pgfpathlineto{\pgfqpoint{0.932153in}{2.426195in}}%
\pgfpathlineto{\pgfqpoint{0.934368in}{2.426499in}}%
\pgfpathlineto{\pgfqpoint{0.934368in}{2.426575in}}%
\pgfpathlineto{\pgfqpoint{0.936415in}{2.426879in}}%
\pgfpathlineto{\pgfqpoint{0.936747in}{2.427031in}}%
\pgfpathlineto{\pgfqpoint{0.938551in}{2.427334in}}%
\pgfpathlineto{\pgfqpoint{0.938551in}{2.427410in}}%
\pgfpathlineto{\pgfqpoint{0.940821in}{2.427714in}}%
\pgfpathlineto{\pgfqpoint{0.941137in}{2.427942in}}%
\pgfpathlineto{\pgfqpoint{0.944118in}{2.428246in}}%
\pgfpathlineto{\pgfqpoint{0.944390in}{2.428398in}}%
\pgfpathlineto{\pgfqpoint{0.946085in}{2.428701in}}%
\pgfpathlineto{\pgfqpoint{0.946091in}{2.428853in}}%
\pgfpathlineto{\pgfqpoint{0.947437in}{2.429157in}}%
\pgfpathlineto{\pgfqpoint{0.947437in}{2.429233in}}%
\pgfpathlineto{\pgfqpoint{0.949794in}{2.429537in}}%
\pgfpathlineto{\pgfqpoint{0.949841in}{2.429688in}}%
\pgfpathlineto{\pgfqpoint{0.950740in}{2.429992in}}%
\pgfpathlineto{\pgfqpoint{0.950946in}{2.430144in}}%
\pgfpathlineto{\pgfqpoint{0.952650in}{2.430448in}}%
\pgfpathlineto{\pgfqpoint{0.952650in}{2.430524in}}%
\pgfpathlineto{\pgfqpoint{0.955747in}{2.430828in}}%
\pgfpathlineto{\pgfqpoint{0.955747in}{2.430903in}}%
\pgfpathlineto{\pgfqpoint{0.957932in}{2.431207in}}%
\pgfpathlineto{\pgfqpoint{0.958015in}{2.431359in}}%
\pgfpathlineto{\pgfqpoint{0.963696in}{2.431663in}}%
\pgfpathlineto{\pgfqpoint{0.963850in}{2.431891in}}%
\pgfpathlineto{\pgfqpoint{0.966612in}{2.432194in}}%
\pgfpathlineto{\pgfqpoint{0.966612in}{2.432270in}}%
\pgfpathlineto{\pgfqpoint{0.970189in}{2.432574in}}%
\pgfpathlineto{\pgfqpoint{0.970404in}{2.432726in}}%
\pgfpathlineto{\pgfqpoint{0.974765in}{2.433030in}}%
\pgfpathlineto{\pgfqpoint{0.974959in}{2.433182in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{2.433485in}}%
\pgfpathlineto{\pgfqpoint{0.978604in}{2.433561in}}%
\pgfpathlineto{\pgfqpoint{0.980990in}{2.433865in}}%
\pgfpathlineto{\pgfqpoint{0.980990in}{2.433941in}}%
\pgfpathlineto{\pgfqpoint{0.983910in}{2.434245in}}%
\pgfpathlineto{\pgfqpoint{0.984219in}{2.434397in}}%
\pgfpathlineto{\pgfqpoint{0.985980in}{2.434700in}}%
\pgfpathlineto{\pgfqpoint{0.985980in}{2.434776in}}%
\pgfpathlineto{\pgfqpoint{0.988982in}{2.435080in}}%
\pgfpathlineto{\pgfqpoint{0.988982in}{2.435156in}}%
\pgfpathlineto{\pgfqpoint{0.992142in}{2.435460in}}%
\pgfpathlineto{\pgfqpoint{0.992321in}{2.435612in}}%
\pgfpathlineto{\pgfqpoint{0.994992in}{2.435915in}}%
\pgfpathlineto{\pgfqpoint{0.994992in}{2.435991in}}%
\pgfpathlineto{\pgfqpoint{0.997124in}{2.436295in}}%
\pgfpathlineto{\pgfqpoint{0.997124in}{2.436371in}}%
\pgfpathlineto{\pgfqpoint{0.997757in}{2.436675in}}%
\pgfpathlineto{\pgfqpoint{0.997757in}{2.436751in}}%
\pgfpathlineto{\pgfqpoint{1.000850in}{2.437054in}}%
\pgfpathlineto{\pgfqpoint{1.001142in}{2.437282in}}%
\pgfpathlineto{\pgfqpoint{1.003414in}{2.437586in}}%
\pgfpathlineto{\pgfqpoint{1.003414in}{2.437662in}}%
\pgfpathlineto{\pgfqpoint{1.006755in}{2.437966in}}%
\pgfpathlineto{\pgfqpoint{1.006755in}{2.438042in}}%
\pgfpathlineto{\pgfqpoint{1.011458in}{2.438345in}}%
\pgfpathlineto{\pgfqpoint{1.011801in}{2.438497in}}%
\pgfpathlineto{\pgfqpoint{1.014337in}{2.438801in}}%
\pgfpathlineto{\pgfqpoint{1.014447in}{2.438953in}}%
\pgfpathlineto{\pgfqpoint{1.017273in}{2.439257in}}%
\pgfpathlineto{\pgfqpoint{1.017616in}{2.439485in}}%
\pgfpathlineto{\pgfqpoint{1.019204in}{2.439788in}}%
\pgfpathlineto{\pgfqpoint{1.019521in}{2.440168in}}%
\pgfpathlineto{\pgfqpoint{1.020488in}{2.440472in}}%
\pgfpathlineto{\pgfqpoint{1.020842in}{2.440700in}}%
\pgfpathlineto{\pgfqpoint{1.023355in}{2.441003in}}%
\pgfpathlineto{\pgfqpoint{1.023646in}{2.441307in}}%
\pgfpathlineto{\pgfqpoint{1.027744in}{2.441611in}}%
\pgfpathlineto{\pgfqpoint{1.027744in}{2.441687in}}%
\pgfpathlineto{\pgfqpoint{1.030256in}{2.441990in}}%
\pgfpathlineto{\pgfqpoint{1.030405in}{2.442294in}}%
\pgfpathlineto{\pgfqpoint{1.031884in}{2.442598in}}%
\pgfpathlineto{\pgfqpoint{1.032124in}{2.442902in}}%
\pgfpathlineto{\pgfqpoint{1.034241in}{2.443205in}}%
\pgfpathlineto{\pgfqpoint{1.034332in}{2.443357in}}%
\pgfpathlineto{\pgfqpoint{1.036296in}{2.443661in}}%
\pgfpathlineto{\pgfqpoint{1.036624in}{2.443813in}}%
\pgfpathlineto{\pgfqpoint{1.037803in}{2.444117in}}%
\pgfpathlineto{\pgfqpoint{1.037851in}{2.444269in}}%
\pgfpathlineto{\pgfqpoint{1.039100in}{2.444572in}}%
\pgfpathlineto{\pgfqpoint{1.039100in}{2.444648in}}%
\pgfpathlineto{\pgfqpoint{1.040818in}{2.444952in}}%
\pgfpathlineto{\pgfqpoint{1.041077in}{2.445180in}}%
\pgfpathlineto{\pgfqpoint{1.042452in}{2.445484in}}%
\pgfpathlineto{\pgfqpoint{1.042452in}{2.445560in}}%
\pgfpathlineto{\pgfqpoint{1.043587in}{2.445863in}}%
\pgfpathlineto{\pgfqpoint{1.043645in}{2.446015in}}%
\pgfpathlineto{\pgfqpoint{1.046092in}{2.446319in}}%
\pgfpathlineto{\pgfqpoint{1.046459in}{2.446547in}}%
\pgfpathlineto{\pgfqpoint{1.047887in}{2.446851in}}%
\pgfpathlineto{\pgfqpoint{1.048169in}{2.447002in}}%
\pgfpathlineto{\pgfqpoint{1.049866in}{2.447306in}}%
\pgfpathlineto{\pgfqpoint{1.050213in}{2.447458in}}%
\pgfpathlineto{\pgfqpoint{1.050725in}{2.447762in}}%
\pgfpathlineto{\pgfqpoint{1.050725in}{2.447838in}}%
\pgfpathlineto{\pgfqpoint{1.051985in}{2.448141in}}%
\pgfpathlineto{\pgfqpoint{1.051985in}{2.448217in}}%
\pgfpathlineto{\pgfqpoint{1.053523in}{2.448521in}}%
\pgfpathlineto{\pgfqpoint{1.053867in}{2.449053in}}%
\pgfpathlineto{\pgfqpoint{1.055642in}{2.449356in}}%
\pgfpathlineto{\pgfqpoint{1.055658in}{2.449508in}}%
\pgfpathlineto{\pgfqpoint{1.057270in}{2.449812in}}%
\pgfpathlineto{\pgfqpoint{1.057617in}{2.450040in}}%
\pgfpathlineto{\pgfqpoint{1.059215in}{2.450344in}}%
\pgfpathlineto{\pgfqpoint{1.059338in}{2.450496in}}%
\pgfpathlineto{\pgfqpoint{1.060197in}{2.450799in}}%
\pgfpathlineto{\pgfqpoint{1.060441in}{2.450951in}}%
\pgfpathlineto{\pgfqpoint{1.061714in}{2.451255in}}%
\pgfpathlineto{\pgfqpoint{1.061807in}{2.451483in}}%
\pgfpathlineto{\pgfqpoint{1.064982in}{2.451787in}}%
\pgfpathlineto{\pgfqpoint{1.065340in}{2.451938in}}%
\pgfpathlineto{\pgfqpoint{1.068675in}{2.452242in}}%
\pgfpathlineto{\pgfqpoint{1.068675in}{2.452318in}}%
\pgfpathlineto{\pgfqpoint{1.071399in}{2.452622in}}%
\pgfpathlineto{\pgfqpoint{1.071472in}{2.452850in}}%
\pgfpathlineto{\pgfqpoint{1.073118in}{2.453153in}}%
\pgfpathlineto{\pgfqpoint{1.073483in}{2.453381in}}%
\pgfpathlineto{\pgfqpoint{1.074608in}{2.453685in}}%
\pgfpathlineto{\pgfqpoint{1.074976in}{2.453913in}}%
\pgfpathlineto{\pgfqpoint{1.075285in}{2.454217in}}%
\pgfpathlineto{\pgfqpoint{1.075285in}{2.454292in}}%
\pgfpathlineto{\pgfqpoint{1.077172in}{2.454596in}}%
\pgfpathlineto{\pgfqpoint{1.077533in}{2.454976in}}%
\pgfpathlineto{\pgfqpoint{1.078516in}{2.455280in}}%
\pgfpathlineto{\pgfqpoint{1.078866in}{2.455507in}}%
\pgfpathlineto{\pgfqpoint{1.080234in}{2.455811in}}%
\pgfpathlineto{\pgfqpoint{1.080294in}{2.455963in}}%
\pgfpathlineto{\pgfqpoint{1.082507in}{2.456267in}}%
\pgfpathlineto{\pgfqpoint{1.082707in}{2.456419in}}%
\pgfpathlineto{\pgfqpoint{1.083517in}{2.456722in}}%
\pgfpathlineto{\pgfqpoint{1.083837in}{2.456950in}}%
\pgfpathlineto{\pgfqpoint{1.084225in}{2.457254in}}%
\pgfpathlineto{\pgfqpoint{1.084450in}{2.457482in}}%
\pgfpathlineto{\pgfqpoint{1.085643in}{2.457786in}}%
\pgfpathlineto{\pgfqpoint{1.085726in}{2.457938in}}%
\pgfpathlineto{\pgfqpoint{1.087064in}{2.458241in}}%
\pgfpathlineto{\pgfqpoint{1.087175in}{2.458393in}}%
\pgfpathlineto{\pgfqpoint{1.088878in}{2.458697in}}%
\pgfpathlineto{\pgfqpoint{1.088878in}{2.458773in}}%
\pgfpathlineto{\pgfqpoint{1.091212in}{2.459077in}}%
\pgfpathlineto{\pgfqpoint{1.091288in}{2.459228in}}%
\pgfpathlineto{\pgfqpoint{1.092770in}{2.459532in}}%
\pgfpathlineto{\pgfqpoint{1.092802in}{2.459684in}}%
\pgfpathlineto{\pgfqpoint{1.094063in}{2.459988in}}%
\pgfpathlineto{\pgfqpoint{1.094270in}{2.460216in}}%
\pgfpathlineto{\pgfqpoint{1.095754in}{2.460519in}}%
\pgfpathlineto{\pgfqpoint{1.096064in}{2.460671in}}%
\pgfpathlineto{\pgfqpoint{1.097820in}{2.460975in}}%
\pgfpathlineto{\pgfqpoint{1.097820in}{2.461051in}}%
\pgfpathlineto{\pgfqpoint{1.099598in}{2.461355in}}%
\pgfpathlineto{\pgfqpoint{1.099846in}{2.461583in}}%
\pgfpathlineto{\pgfqpoint{1.102491in}{2.461886in}}%
\pgfpathlineto{\pgfqpoint{1.102742in}{2.462038in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{2.462342in}}%
\pgfpathlineto{\pgfqpoint{1.104400in}{2.462418in}}%
\pgfpathlineto{\pgfqpoint{1.105284in}{2.462722in}}%
\pgfpathlineto{\pgfqpoint{1.105391in}{2.462949in}}%
\pgfpathlineto{\pgfqpoint{1.106786in}{2.463253in}}%
\pgfpathlineto{\pgfqpoint{1.107112in}{2.463405in}}%
\pgfpathlineto{\pgfqpoint{1.107589in}{2.463709in}}%
\pgfpathlineto{\pgfqpoint{1.107712in}{2.463861in}}%
\pgfpathlineto{\pgfqpoint{1.109492in}{2.464164in}}%
\pgfpathlineto{\pgfqpoint{1.109850in}{2.464468in}}%
\pgfpathlineto{\pgfqpoint{1.110408in}{2.464772in}}%
\pgfpathlineto{\pgfqpoint{1.110740in}{2.465076in}}%
\pgfpathlineto{\pgfqpoint{1.112511in}{2.465379in}}%
\pgfpathlineto{\pgfqpoint{1.112511in}{2.465455in}}%
\pgfpathlineto{\pgfqpoint{1.114591in}{2.465759in}}%
\pgfpathlineto{\pgfqpoint{1.114944in}{2.465987in}}%
\pgfpathlineto{\pgfqpoint{1.115761in}{2.466291in}}%
\pgfpathlineto{\pgfqpoint{1.115761in}{2.466367in}}%
\pgfpathlineto{\pgfqpoint{1.117539in}{2.466670in}}%
\pgfpathlineto{\pgfqpoint{1.117823in}{2.466974in}}%
\pgfpathlineto{\pgfqpoint{1.118637in}{2.467278in}}%
\pgfpathlineto{\pgfqpoint{1.118911in}{2.467658in}}%
\pgfpathlineto{\pgfqpoint{1.119789in}{2.467961in}}%
\pgfpathlineto{\pgfqpoint{1.120112in}{2.468189in}}%
\pgfpathlineto{\pgfqpoint{1.121058in}{2.468493in}}%
\pgfpathlineto{\pgfqpoint{1.121269in}{2.468949in}}%
\pgfpathlineto{\pgfqpoint{1.123343in}{2.469252in}}%
\pgfpathlineto{\pgfqpoint{1.123645in}{2.469556in}}%
\pgfpathlineto{\pgfqpoint{1.125000in}{2.469860in}}%
\pgfpathlineto{\pgfqpoint{1.125369in}{2.470164in}}%
\pgfpathlineto{\pgfqpoint{1.126227in}{2.470467in}}%
\pgfpathlineto{\pgfqpoint{1.126227in}{2.470543in}}%
\pgfpathlineto{\pgfqpoint{1.127993in}{2.470847in}}%
\pgfpathlineto{\pgfqpoint{1.128183in}{2.471075in}}%
\pgfpathlineto{\pgfqpoint{1.129207in}{2.471379in}}%
\pgfpathlineto{\pgfqpoint{1.129406in}{2.471530in}}%
\pgfpathlineto{\pgfqpoint{1.130119in}{2.471834in}}%
\pgfpathlineto{\pgfqpoint{1.130298in}{2.472138in}}%
\pgfpathlineto{\pgfqpoint{1.131377in}{2.472442in}}%
\pgfpathlineto{\pgfqpoint{1.131377in}{2.472518in}}%
\pgfpathlineto{\pgfqpoint{1.131875in}{2.472821in}}%
\pgfpathlineto{\pgfqpoint{1.131875in}{2.472897in}}%
\pgfpathlineto{\pgfqpoint{1.132655in}{2.473201in}}%
\pgfpathlineto{\pgfqpoint{1.132655in}{2.473277in}}%
\pgfpathlineto{\pgfqpoint{1.133495in}{2.473581in}}%
\pgfpathlineto{\pgfqpoint{1.133712in}{2.473733in}}%
\pgfpathlineto{\pgfqpoint{1.135645in}{2.474036in}}%
\pgfpathlineto{\pgfqpoint{1.135885in}{2.474416in}}%
\pgfpathlineto{\pgfqpoint{1.136742in}{2.474720in}}%
\pgfpathlineto{\pgfqpoint{1.137061in}{2.475100in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{2.475403in}}%
\pgfpathlineto{\pgfqpoint{1.137756in}{2.475479in}}%
\pgfpathlineto{\pgfqpoint{1.138852in}{2.475783in}}%
\pgfpathlineto{\pgfqpoint{1.138852in}{2.475859in}}%
\pgfpathlineto{\pgfqpoint{1.140479in}{2.476163in}}%
\pgfpathlineto{\pgfqpoint{1.140479in}{2.476239in}}%
\pgfpathlineto{\pgfqpoint{1.142538in}{2.476542in}}%
\pgfpathlineto{\pgfqpoint{1.142841in}{2.476694in}}%
\pgfpathlineto{\pgfqpoint{1.143643in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{1.143898in}{2.477226in}}%
\pgfpathlineto{\pgfqpoint{1.145457in}{2.477530in}}%
\pgfpathlineto{\pgfqpoint{1.145509in}{2.477757in}}%
\pgfpathlineto{\pgfqpoint{1.146695in}{2.478061in}}%
\pgfpathlineto{\pgfqpoint{1.146910in}{2.478517in}}%
\pgfpathlineto{\pgfqpoint{1.147599in}{2.478821in}}%
\pgfpathlineto{\pgfqpoint{1.147918in}{2.479124in}}%
\pgfpathlineto{\pgfqpoint{1.149015in}{2.479428in}}%
\pgfpathlineto{\pgfqpoint{1.149338in}{2.480187in}}%
\pgfpathlineto{\pgfqpoint{1.149987in}{2.480491in}}%
\pgfpathlineto{\pgfqpoint{1.150008in}{2.480643in}}%
\pgfpathlineto{\pgfqpoint{1.150748in}{2.480947in}}%
\pgfpathlineto{\pgfqpoint{1.150938in}{2.481099in}}%
\pgfpathlineto{\pgfqpoint{1.151497in}{2.481402in}}%
\pgfpathlineto{\pgfqpoint{1.151763in}{2.481630in}}%
\pgfpathlineto{\pgfqpoint{1.153142in}{2.481934in}}%
\pgfpathlineto{\pgfqpoint{1.153428in}{2.482314in}}%
\pgfpathlineto{\pgfqpoint{1.154661in}{2.482617in}}%
\pgfpathlineto{\pgfqpoint{1.154969in}{2.482845in}}%
\pgfpathlineto{\pgfqpoint{1.156419in}{2.483149in}}%
\pgfpathlineto{\pgfqpoint{1.156673in}{2.483377in}}%
\pgfpathlineto{\pgfqpoint{1.157928in}{2.483681in}}%
\pgfpathlineto{\pgfqpoint{1.157928in}{2.483757in}}%
\pgfpathlineto{\pgfqpoint{1.158839in}{2.484060in}}%
\pgfpathlineto{\pgfqpoint{1.158957in}{2.484288in}}%
\pgfpathlineto{\pgfqpoint{1.160479in}{2.484592in}}%
\pgfpathlineto{\pgfqpoint{1.160522in}{2.484820in}}%
\pgfpathlineto{\pgfqpoint{1.161835in}{2.485123in}}%
\pgfpathlineto{\pgfqpoint{1.162081in}{2.485351in}}%
\pgfpathlineto{\pgfqpoint{1.162985in}{2.485655in}}%
\pgfpathlineto{\pgfqpoint{1.163292in}{2.485883in}}%
\pgfpathlineto{\pgfqpoint{1.164096in}{2.486187in}}%
\pgfpathlineto{\pgfqpoint{1.164279in}{2.486490in}}%
\pgfpathlineto{\pgfqpoint{1.165213in}{2.486794in}}%
\pgfpathlineto{\pgfqpoint{1.165422in}{2.487022in}}%
\pgfpathlineto{\pgfqpoint{1.166221in}{2.487326in}}%
\pgfpathlineto{\pgfqpoint{1.166477in}{2.487553in}}%
\pgfpathlineto{\pgfqpoint{1.167178in}{2.487857in}}%
\pgfpathlineto{\pgfqpoint{1.167286in}{2.488085in}}%
\pgfpathlineto{\pgfqpoint{1.168150in}{2.488389in}}%
\pgfpathlineto{\pgfqpoint{1.168377in}{2.488617in}}%
\pgfpathlineto{\pgfqpoint{1.169038in}{2.488920in}}%
\pgfpathlineto{\pgfqpoint{1.169038in}{2.488996in}}%
\pgfpathlineto{\pgfqpoint{1.170175in}{2.489300in}}%
\pgfpathlineto{\pgfqpoint{1.170411in}{2.489452in}}%
\pgfpathlineto{\pgfqpoint{1.171050in}{2.489756in}}%
\pgfpathlineto{\pgfqpoint{1.171223in}{2.489983in}}%
\pgfpathlineto{\pgfqpoint{1.171940in}{2.490287in}}%
\pgfpathlineto{\pgfqpoint{1.172277in}{2.490515in}}%
\pgfpathlineto{\pgfqpoint{1.173079in}{2.490819in}}%
\pgfpathlineto{\pgfqpoint{1.173381in}{2.491123in}}%
\pgfpathlineto{\pgfqpoint{1.174538in}{2.491426in}}%
\pgfpathlineto{\pgfqpoint{1.174901in}{2.491578in}}%
\pgfpathlineto{\pgfqpoint{1.175549in}{2.491882in}}%
\pgfpathlineto{\pgfqpoint{1.175780in}{2.492110in}}%
\pgfpathlineto{\pgfqpoint{1.176798in}{2.492413in}}%
\pgfpathlineto{\pgfqpoint{1.177094in}{2.492641in}}%
\pgfpathlineto{\pgfqpoint{1.177678in}{2.492945in}}%
\pgfpathlineto{\pgfqpoint{1.178047in}{2.493097in}}%
\pgfpathlineto{\pgfqpoint{1.179159in}{2.493401in}}%
\pgfpathlineto{\pgfqpoint{1.179268in}{2.493553in}}%
\pgfpathlineto{\pgfqpoint{1.180627in}{2.493856in}}%
\pgfpathlineto{\pgfqpoint{1.180627in}{2.493932in}}%
\pgfpathlineto{\pgfqpoint{1.181700in}{2.494236in}}%
\pgfpathlineto{\pgfqpoint{1.182040in}{2.494995in}}%
\pgfpathlineto{\pgfqpoint{1.182511in}{2.495299in}}%
\pgfpathlineto{\pgfqpoint{1.182743in}{2.495603in}}%
\pgfpathlineto{\pgfqpoint{1.183327in}{2.495907in}}%
\pgfpathlineto{\pgfqpoint{1.183639in}{2.496134in}}%
\pgfpathlineto{\pgfqpoint{1.184574in}{2.496438in}}%
\pgfpathlineto{\pgfqpoint{1.184780in}{2.496666in}}%
\pgfpathlineto{\pgfqpoint{1.185631in}{2.496970in}}%
\pgfpathlineto{\pgfqpoint{1.185883in}{2.497349in}}%
\pgfpathlineto{\pgfqpoint{1.186907in}{2.497653in}}%
\pgfpathlineto{\pgfqpoint{1.187198in}{2.498185in}}%
\pgfpathlineto{\pgfqpoint{1.188043in}{2.498489in}}%
\pgfpathlineto{\pgfqpoint{1.188362in}{2.498792in}}%
\pgfpathlineto{\pgfqpoint{1.189139in}{2.499096in}}%
\pgfpathlineto{\pgfqpoint{1.189482in}{2.499400in}}%
\pgfpathlineto{\pgfqpoint{1.189917in}{2.499704in}}%
\pgfpathlineto{\pgfqpoint{1.190264in}{2.500007in}}%
\pgfpathlineto{\pgfqpoint{1.191050in}{2.500311in}}%
\pgfpathlineto{\pgfqpoint{1.191050in}{2.500387in}}%
\pgfpathlineto{\pgfqpoint{1.192557in}{2.500691in}}%
\pgfpathlineto{\pgfqpoint{1.192729in}{2.500919in}}%
\pgfpathlineto{\pgfqpoint{1.193687in}{2.501222in}}%
\pgfpathlineto{\pgfqpoint{1.194042in}{2.501374in}}%
\pgfpathlineto{\pgfqpoint{1.194525in}{2.501678in}}%
\pgfpathlineto{\pgfqpoint{1.194656in}{2.501906in}}%
\pgfpathlineto{\pgfqpoint{1.195648in}{2.502210in}}%
\pgfpathlineto{\pgfqpoint{1.195766in}{2.502361in}}%
\pgfpathlineto{\pgfqpoint{1.196316in}{2.502665in}}%
\pgfpathlineto{\pgfqpoint{1.196454in}{2.502893in}}%
\pgfpathlineto{\pgfqpoint{1.197596in}{2.503197in}}%
\pgfpathlineto{\pgfqpoint{1.197782in}{2.503576in}}%
\pgfpathlineto{\pgfqpoint{1.198256in}{2.503880in}}%
\pgfpathlineto{\pgfqpoint{1.198613in}{2.504412in}}%
\pgfpathlineto{\pgfqpoint{1.199833in}{2.504715in}}%
\pgfpathlineto{\pgfqpoint{1.200170in}{2.504943in}}%
\pgfpathlineto{\pgfqpoint{1.200738in}{2.505247in}}%
\pgfpathlineto{\pgfqpoint{1.200890in}{2.505475in}}%
\pgfpathlineto{\pgfqpoint{1.202280in}{2.505779in}}%
\pgfpathlineto{\pgfqpoint{1.202580in}{2.506158in}}%
\pgfpathlineto{\pgfqpoint{1.203322in}{2.506462in}}%
\pgfpathlineto{\pgfqpoint{1.203610in}{2.506614in}}%
\pgfpathlineto{\pgfqpoint{1.203992in}{2.506918in}}%
\pgfpathlineto{\pgfqpoint{1.204319in}{2.507297in}}%
\pgfpathlineto{\pgfqpoint{1.204948in}{2.507601in}}%
\pgfpathlineto{\pgfqpoint{1.205313in}{2.507981in}}%
\pgfpathlineto{\pgfqpoint{1.205997in}{2.508285in}}%
\pgfpathlineto{\pgfqpoint{1.206301in}{2.508740in}}%
\pgfpathlineto{\pgfqpoint{1.207122in}{2.509044in}}%
\pgfpathlineto{\pgfqpoint{1.207401in}{2.509500in}}%
\pgfpathlineto{\pgfqpoint{1.208285in}{2.509803in}}%
\pgfpathlineto{\pgfqpoint{1.208488in}{2.510031in}}%
\pgfpathlineto{\pgfqpoint{1.209419in}{2.510335in}}%
\pgfpathlineto{\pgfqpoint{1.209576in}{2.510487in}}%
\pgfpathlineto{\pgfqpoint{1.210341in}{2.510791in}}%
\pgfpathlineto{\pgfqpoint{1.210691in}{2.511018in}}%
\pgfpathlineto{\pgfqpoint{1.211786in}{2.511322in}}%
\pgfpathlineto{\pgfqpoint{1.212138in}{2.511550in}}%
\pgfpathlineto{\pgfqpoint{1.213112in}{2.511854in}}%
\pgfpathlineto{\pgfqpoint{1.213152in}{2.512006in}}%
\pgfpathlineto{\pgfqpoint{1.213949in}{2.512309in}}%
\pgfpathlineto{\pgfqpoint{1.214251in}{2.512993in}}%
\pgfpathlineto{\pgfqpoint{1.215907in}{2.513296in}}%
\pgfpathlineto{\pgfqpoint{1.215907in}{2.513372in}}%
\pgfpathlineto{\pgfqpoint{1.216926in}{2.513676in}}%
\pgfpathlineto{\pgfqpoint{1.217245in}{2.514132in}}%
\pgfpathlineto{\pgfqpoint{1.218842in}{2.514436in}}%
\pgfpathlineto{\pgfqpoint{1.219181in}{2.514587in}}%
\pgfpathlineto{\pgfqpoint{1.220202in}{2.514891in}}%
\pgfpathlineto{\pgfqpoint{1.220482in}{2.515119in}}%
\pgfpathlineto{\pgfqpoint{1.220981in}{2.515423in}}%
\pgfpathlineto{\pgfqpoint{1.221260in}{2.515878in}}%
\pgfpathlineto{\pgfqpoint{1.221890in}{2.516182in}}%
\pgfpathlineto{\pgfqpoint{1.222248in}{2.516486in}}%
\pgfpathlineto{\pgfqpoint{1.223366in}{2.516790in}}%
\pgfpathlineto{\pgfqpoint{1.223669in}{2.517017in}}%
\pgfpathlineto{\pgfqpoint{1.224171in}{2.517321in}}%
\pgfpathlineto{\pgfqpoint{1.224433in}{2.517549in}}%
\pgfpathlineto{\pgfqpoint{1.225046in}{2.517853in}}%
\pgfpathlineto{\pgfqpoint{1.225383in}{2.518460in}}%
\pgfpathlineto{\pgfqpoint{1.225929in}{2.518764in}}%
\pgfpathlineto{\pgfqpoint{1.226290in}{2.518916in}}%
\pgfpathlineto{\pgfqpoint{1.226564in}{2.519220in}}%
\pgfpathlineto{\pgfqpoint{1.226619in}{2.519372in}}%
\pgfpathlineto{\pgfqpoint{1.227585in}{2.519675in}}%
\pgfpathlineto{\pgfqpoint{1.227585in}{2.519751in}}%
\pgfpathlineto{\pgfqpoint{1.228571in}{2.520055in}}%
\pgfpathlineto{\pgfqpoint{1.228913in}{2.520587in}}%
\pgfpathlineto{\pgfqpoint{1.229268in}{2.520890in}}%
\pgfpathlineto{\pgfqpoint{1.229587in}{2.521194in}}%
\pgfpathlineto{\pgfqpoint{1.230422in}{2.521498in}}%
\pgfpathlineto{\pgfqpoint{1.230732in}{2.521878in}}%
\pgfpathlineto{\pgfqpoint{1.231202in}{2.522181in}}%
\pgfpathlineto{\pgfqpoint{1.231571in}{2.522485in}}%
\pgfpathlineto{\pgfqpoint{1.232912in}{2.522789in}}%
\pgfpathlineto{\pgfqpoint{1.233114in}{2.523320in}}%
\pgfpathlineto{\pgfqpoint{1.234112in}{2.523624in}}%
\pgfpathlineto{\pgfqpoint{1.234371in}{2.523928in}}%
\pgfpathlineto{\pgfqpoint{1.234909in}{2.524232in}}%
\pgfpathlineto{\pgfqpoint{1.235152in}{2.524611in}}%
\pgfpathlineto{\pgfqpoint{1.236473in}{2.524915in}}%
\pgfpathlineto{\pgfqpoint{1.236701in}{2.525219in}}%
\pgfpathlineto{\pgfqpoint{1.237509in}{2.525523in}}%
\pgfpathlineto{\pgfqpoint{1.237829in}{2.525902in}}%
\pgfpathlineto{\pgfqpoint{1.238378in}{2.526206in}}%
\pgfpathlineto{\pgfqpoint{1.238713in}{2.526358in}}%
\pgfpathlineto{\pgfqpoint{1.239330in}{2.526662in}}%
\pgfpathlineto{\pgfqpoint{1.239646in}{2.527041in}}%
\pgfpathlineto{\pgfqpoint{1.239939in}{2.527345in}}%
\pgfpathlineto{\pgfqpoint{1.240295in}{2.527725in}}%
\pgfpathlineto{\pgfqpoint{1.241146in}{2.528029in}}%
\pgfpathlineto{\pgfqpoint{1.241483in}{2.528180in}}%
\pgfpathlineto{\pgfqpoint{1.241810in}{2.528484in}}%
\pgfpathlineto{\pgfqpoint{1.242067in}{2.528788in}}%
\pgfpathlineto{\pgfqpoint{1.242413in}{2.529092in}}%
\pgfpathlineto{\pgfqpoint{1.242701in}{2.529244in}}%
\pgfpathlineto{\pgfqpoint{1.243585in}{2.529547in}}%
\pgfpathlineto{\pgfqpoint{1.243909in}{2.529851in}}%
\pgfpathlineto{\pgfqpoint{1.244499in}{2.530155in}}%
\pgfpathlineto{\pgfqpoint{1.244654in}{2.530383in}}%
\pgfpathlineto{\pgfqpoint{1.245399in}{2.530686in}}%
\pgfpathlineto{\pgfqpoint{1.245754in}{2.531218in}}%
\pgfpathlineto{\pgfqpoint{1.246376in}{2.531522in}}%
\pgfpathlineto{\pgfqpoint{1.246713in}{2.531825in}}%
\pgfpathlineto{\pgfqpoint{1.248120in}{2.532129in}}%
\pgfpathlineto{\pgfqpoint{1.248249in}{2.532357in}}%
\pgfpathlineto{\pgfqpoint{1.248759in}{2.532661in}}%
\pgfpathlineto{\pgfqpoint{1.249035in}{2.533040in}}%
\pgfpathlineto{\pgfqpoint{1.249817in}{2.533344in}}%
\pgfpathlineto{\pgfqpoint{1.250171in}{2.533496in}}%
\pgfpathlineto{\pgfqpoint{1.250488in}{2.533800in}}%
\pgfpathlineto{\pgfqpoint{1.250624in}{2.534028in}}%
\pgfpathlineto{\pgfqpoint{1.250971in}{2.534331in}}%
\pgfpathlineto{\pgfqpoint{1.251303in}{2.535091in}}%
\pgfpathlineto{\pgfqpoint{1.251701in}{2.535395in}}%
\pgfpathlineto{\pgfqpoint{1.251862in}{2.535546in}}%
\pgfpathlineto{\pgfqpoint{1.252443in}{2.535850in}}%
\pgfpathlineto{\pgfqpoint{1.252662in}{2.536154in}}%
\pgfpathlineto{\pgfqpoint{1.253444in}{2.536458in}}%
\pgfpathlineto{\pgfqpoint{1.253766in}{2.536913in}}%
\pgfpathlineto{\pgfqpoint{1.254225in}{2.537217in}}%
\pgfpathlineto{\pgfqpoint{1.254594in}{2.537445in}}%
\pgfpathlineto{\pgfqpoint{1.255090in}{2.537749in}}%
\pgfpathlineto{\pgfqpoint{1.255438in}{2.538204in}}%
\pgfpathlineto{\pgfqpoint{1.255807in}{2.538508in}}%
\pgfpathlineto{\pgfqpoint{1.256151in}{2.539040in}}%
\pgfpathlineto{\pgfqpoint{1.257099in}{2.539343in}}%
\pgfpathlineto{\pgfqpoint{1.257099in}{2.539419in}}%
\pgfpathlineto{\pgfqpoint{1.257897in}{2.539723in}}%
\pgfpathlineto{\pgfqpoint{1.258262in}{2.540027in}}%
\pgfpathlineto{\pgfqpoint{1.258892in}{2.540331in}}%
\pgfpathlineto{\pgfqpoint{1.259222in}{2.540634in}}%
\pgfpathlineto{\pgfqpoint{1.260350in}{2.540938in}}%
\pgfpathlineto{\pgfqpoint{1.260683in}{2.541394in}}%
\pgfpathlineto{\pgfqpoint{1.261717in}{2.541697in}}%
\pgfpathlineto{\pgfqpoint{1.262069in}{2.542001in}}%
\pgfpathlineto{\pgfqpoint{1.262215in}{2.542305in}}%
\pgfpathlineto{\pgfqpoint{1.262388in}{2.542609in}}%
\pgfpathlineto{\pgfqpoint{1.262916in}{2.542912in}}%
\pgfpathlineto{\pgfqpoint{1.263193in}{2.543216in}}%
\pgfpathlineto{\pgfqpoint{1.264064in}{2.543520in}}%
\pgfpathlineto{\pgfqpoint{1.264192in}{2.543672in}}%
\pgfpathlineto{\pgfqpoint{1.265219in}{2.543976in}}%
\pgfpathlineto{\pgfqpoint{1.265559in}{2.544203in}}%
\pgfpathlineto{\pgfqpoint{1.266226in}{2.544507in}}%
\pgfpathlineto{\pgfqpoint{1.266356in}{2.544735in}}%
\pgfpathlineto{\pgfqpoint{1.267160in}{2.545039in}}%
\pgfpathlineto{\pgfqpoint{1.267271in}{2.545418in}}%
\pgfpathlineto{\pgfqpoint{1.267777in}{2.545722in}}%
\pgfpathlineto{\pgfqpoint{1.268097in}{2.546026in}}%
\pgfpathlineto{\pgfqpoint{1.268567in}{2.546330in}}%
\pgfpathlineto{\pgfqpoint{1.268866in}{2.546633in}}%
\pgfpathlineto{\pgfqpoint{1.269380in}{2.546937in}}%
\pgfpathlineto{\pgfqpoint{1.269662in}{2.547241in}}%
\pgfpathlineto{\pgfqpoint{1.270536in}{2.547545in}}%
\pgfpathlineto{\pgfqpoint{1.270536in}{2.547621in}}%
\pgfpathlineto{\pgfqpoint{1.271556in}{2.547924in}}%
\pgfpathlineto{\pgfqpoint{1.271823in}{2.548380in}}%
\pgfpathlineto{\pgfqpoint{1.272368in}{2.548684in}}%
\pgfpathlineto{\pgfqpoint{1.272604in}{2.548836in}}%
\pgfpathlineto{\pgfqpoint{1.273123in}{2.549139in}}%
\pgfpathlineto{\pgfqpoint{1.273468in}{2.549519in}}%
\pgfpathlineto{\pgfqpoint{1.273735in}{2.549823in}}%
\pgfpathlineto{\pgfqpoint{1.273735in}{2.549899in}}%
\pgfpathlineto{\pgfqpoint{1.274512in}{2.550202in}}%
\pgfpathlineto{\pgfqpoint{1.274876in}{2.550886in}}%
\pgfpathlineto{\pgfqpoint{1.275777in}{2.551190in}}%
\pgfpathlineto{\pgfqpoint{1.275933in}{2.551418in}}%
\pgfpathlineto{\pgfqpoint{1.276453in}{2.551721in}}%
\pgfpathlineto{\pgfqpoint{1.276650in}{2.552025in}}%
\pgfpathlineto{\pgfqpoint{1.277360in}{2.552329in}}%
\pgfpathlineto{\pgfqpoint{1.277578in}{2.552708in}}%
\pgfpathlineto{\pgfqpoint{1.278023in}{2.553012in}}%
\pgfpathlineto{\pgfqpoint{1.278204in}{2.553164in}}%
\pgfpathlineto{\pgfqpoint{1.279349in}{2.553468in}}%
\pgfpathlineto{\pgfqpoint{1.279711in}{2.553848in}}%
\pgfpathlineto{\pgfqpoint{1.280476in}{2.554151in}}%
\pgfpathlineto{\pgfqpoint{1.280787in}{2.554683in}}%
\pgfpathlineto{\pgfqpoint{1.280985in}{2.554987in}}%
\pgfpathlineto{\pgfqpoint{1.281290in}{2.555518in}}%
\pgfpathlineto{\pgfqpoint{1.282048in}{2.555822in}}%
\pgfpathlineto{\pgfqpoint{1.282359in}{2.556202in}}%
\pgfpathlineto{\pgfqpoint{1.283132in}{2.556505in}}%
\pgfpathlineto{\pgfqpoint{1.283434in}{2.556809in}}%
\pgfpathlineto{\pgfqpoint{1.284343in}{2.557113in}}%
\pgfpathlineto{\pgfqpoint{1.284687in}{2.557796in}}%
\pgfpathlineto{\pgfqpoint{1.285132in}{2.558100in}}%
\pgfpathlineto{\pgfqpoint{1.285340in}{2.558252in}}%
\pgfpathlineto{\pgfqpoint{1.285919in}{2.558556in}}%
\pgfpathlineto{\pgfqpoint{1.285968in}{2.558708in}}%
\pgfpathlineto{\pgfqpoint{1.286624in}{2.559011in}}%
\pgfpathlineto{\pgfqpoint{1.286800in}{2.559239in}}%
\pgfpathlineto{\pgfqpoint{1.287387in}{2.559543in}}%
\pgfpathlineto{\pgfqpoint{1.287753in}{2.559771in}}%
\pgfpathlineto{\pgfqpoint{1.288361in}{2.560074in}}%
\pgfpathlineto{\pgfqpoint{1.288704in}{2.560302in}}%
\pgfpathlineto{\pgfqpoint{1.288988in}{2.560606in}}%
\pgfpathlineto{\pgfqpoint{1.288988in}{2.560682in}}%
\pgfpathlineto{\pgfqpoint{1.289797in}{2.560986in}}%
\pgfpathlineto{\pgfqpoint{1.290122in}{2.561365in}}%
\pgfpathlineto{\pgfqpoint{1.291296in}{2.561669in}}%
\pgfpathlineto{\pgfqpoint{1.291629in}{2.562125in}}%
\pgfpathlineto{\pgfqpoint{1.292160in}{2.562429in}}%
\pgfpathlineto{\pgfqpoint{1.292404in}{2.562580in}}%
\pgfpathlineto{\pgfqpoint{1.292696in}{2.562884in}}%
\pgfpathlineto{\pgfqpoint{1.292950in}{2.563188in}}%
\pgfpathlineto{\pgfqpoint{1.293436in}{2.563492in}}%
\pgfpathlineto{\pgfqpoint{1.293801in}{2.563871in}}%
\pgfpathlineto{\pgfqpoint{1.294288in}{2.564175in}}%
\pgfpathlineto{\pgfqpoint{1.294634in}{2.564631in}}%
\pgfpathlineto{\pgfqpoint{1.295510in}{2.564935in}}%
\pgfpathlineto{\pgfqpoint{1.295762in}{2.565466in}}%
\pgfpathlineto{\pgfqpoint{1.296193in}{2.565770in}}%
\pgfpathlineto{\pgfqpoint{1.296389in}{2.565922in}}%
\pgfpathlineto{\pgfqpoint{1.296743in}{2.566225in}}%
\pgfpathlineto{\pgfqpoint{1.297014in}{2.566605in}}%
\pgfpathlineto{\pgfqpoint{1.297381in}{2.566909in}}%
\pgfpathlineto{\pgfqpoint{1.297737in}{2.567289in}}%
\pgfpathlineto{\pgfqpoint{1.298230in}{2.567592in}}%
\pgfpathlineto{\pgfqpoint{1.298600in}{2.567896in}}%
\pgfpathlineto{\pgfqpoint{1.298917in}{2.568200in}}%
\pgfpathlineto{\pgfqpoint{1.299123in}{2.568428in}}%
\pgfpathlineto{\pgfqpoint{1.299820in}{2.568731in}}%
\pgfpathlineto{\pgfqpoint{1.300183in}{2.569187in}}%
\pgfpathlineto{\pgfqpoint{1.301045in}{2.569491in}}%
\pgfpathlineto{\pgfqpoint{1.301397in}{2.569946in}}%
\pgfpathlineto{\pgfqpoint{1.301756in}{2.570250in}}%
\pgfpathlineto{\pgfqpoint{1.302056in}{2.570782in}}%
\pgfpathlineto{\pgfqpoint{1.302741in}{2.571086in}}%
\pgfpathlineto{\pgfqpoint{1.302903in}{2.571389in}}%
\pgfpathlineto{\pgfqpoint{1.303785in}{2.571693in}}%
\pgfpathlineto{\pgfqpoint{1.304111in}{2.572149in}}%
\pgfpathlineto{\pgfqpoint{1.305170in}{2.572452in}}%
\pgfpathlineto{\pgfqpoint{1.305325in}{2.572604in}}%
\pgfpathlineto{\pgfqpoint{1.306316in}{2.572908in}}%
\pgfpathlineto{\pgfqpoint{1.306482in}{2.573136in}}%
\pgfpathlineto{\pgfqpoint{1.307231in}{2.573440in}}%
\pgfpathlineto{\pgfqpoint{1.307489in}{2.573819in}}%
\pgfpathlineto{\pgfqpoint{1.308143in}{2.574123in}}%
\pgfpathlineto{\pgfqpoint{1.308452in}{2.574275in}}%
\pgfpathlineto{\pgfqpoint{1.309227in}{2.574579in}}%
\pgfpathlineto{\pgfqpoint{1.309563in}{2.575262in}}%
\pgfpathlineto{\pgfqpoint{1.310068in}{2.575566in}}%
\pgfpathlineto{\pgfqpoint{1.310299in}{2.575946in}}%
\pgfpathlineto{\pgfqpoint{1.310774in}{2.576249in}}%
\pgfpathlineto{\pgfqpoint{1.311144in}{2.576629in}}%
\pgfpathlineto{\pgfqpoint{1.312220in}{2.576933in}}%
\pgfpathlineto{\pgfqpoint{1.312457in}{2.577388in}}%
\pgfpathlineto{\pgfqpoint{1.313235in}{2.577692in}}%
\pgfpathlineto{\pgfqpoint{1.313433in}{2.578148in}}%
\pgfpathlineto{\pgfqpoint{1.314186in}{2.578452in}}%
\pgfpathlineto{\pgfqpoint{1.314536in}{2.578831in}}%
\pgfpathlineto{\pgfqpoint{1.314886in}{2.579135in}}%
\pgfpathlineto{\pgfqpoint{1.315229in}{2.579591in}}%
\pgfpathlineto{\pgfqpoint{1.315416in}{2.579894in}}%
\pgfpathlineto{\pgfqpoint{1.315783in}{2.580426in}}%
\pgfpathlineto{\pgfqpoint{1.316342in}{2.580730in}}%
\pgfpathlineto{\pgfqpoint{1.316614in}{2.581033in}}%
\pgfpathlineto{\pgfqpoint{1.317107in}{2.581337in}}%
\pgfpathlineto{\pgfqpoint{1.317460in}{2.581869in}}%
\pgfpathlineto{\pgfqpoint{1.317595in}{2.582173in}}%
\pgfpathlineto{\pgfqpoint{1.317929in}{2.582780in}}%
\pgfpathlineto{\pgfqpoint{1.318629in}{2.583084in}}%
\pgfpathlineto{\pgfqpoint{1.318978in}{2.583463in}}%
\pgfpathlineto{\pgfqpoint{1.319375in}{2.583767in}}%
\pgfpathlineto{\pgfqpoint{1.319624in}{2.584147in}}%
\pgfpathlineto{\pgfqpoint{1.320120in}{2.584451in}}%
\pgfpathlineto{\pgfqpoint{1.320437in}{2.585134in}}%
\pgfpathlineto{\pgfqpoint{1.320762in}{2.585438in}}%
\pgfpathlineto{\pgfqpoint{1.321132in}{2.586121in}}%
\pgfpathlineto{\pgfqpoint{1.321587in}{2.586425in}}%
\pgfpathlineto{\pgfqpoint{1.321825in}{2.586653in}}%
\pgfpathlineto{\pgfqpoint{1.322466in}{2.586957in}}%
\pgfpathlineto{\pgfqpoint{1.322667in}{2.587260in}}%
\pgfpathlineto{\pgfqpoint{1.323240in}{2.587564in}}%
\pgfpathlineto{\pgfqpoint{1.323409in}{2.587792in}}%
\pgfpathlineto{\pgfqpoint{1.324041in}{2.588096in}}%
\pgfpathlineto{\pgfqpoint{1.324398in}{2.588703in}}%
\pgfpathlineto{\pgfqpoint{1.324851in}{2.589007in}}%
\pgfpathlineto{\pgfqpoint{1.325190in}{2.589842in}}%
\pgfpathlineto{\pgfqpoint{1.325333in}{2.590146in}}%
\pgfpathlineto{\pgfqpoint{1.325687in}{2.591057in}}%
\pgfpathlineto{\pgfqpoint{1.325869in}{2.591361in}}%
\pgfpathlineto{\pgfqpoint{1.326226in}{2.591741in}}%
\pgfpathlineto{\pgfqpoint{1.326477in}{2.592044in}}%
\pgfpathlineto{\pgfqpoint{1.326830in}{2.592652in}}%
\pgfpathlineto{\pgfqpoint{1.327442in}{2.592956in}}%
\pgfpathlineto{\pgfqpoint{1.327798in}{2.593184in}}%
\pgfpathlineto{\pgfqpoint{1.328145in}{2.593487in}}%
\pgfpathlineto{\pgfqpoint{1.328466in}{2.594019in}}%
\pgfpathlineto{\pgfqpoint{1.329298in}{2.594323in}}%
\pgfpathlineto{\pgfqpoint{1.329661in}{2.594550in}}%
\pgfpathlineto{\pgfqpoint{1.330081in}{2.594854in}}%
\pgfpathlineto{\pgfqpoint{1.330344in}{2.595082in}}%
\pgfpathlineto{\pgfqpoint{1.330701in}{2.595386in}}%
\pgfpathlineto{\pgfqpoint{1.330920in}{2.595841in}}%
\pgfpathlineto{\pgfqpoint{1.331746in}{2.596145in}}%
\pgfpathlineto{\pgfqpoint{1.332108in}{2.596753in}}%
\pgfpathlineto{\pgfqpoint{1.332528in}{2.597056in}}%
\pgfpathlineto{\pgfqpoint{1.332785in}{2.597512in}}%
\pgfpathlineto{\pgfqpoint{1.333254in}{2.597816in}}%
\pgfpathlineto{\pgfqpoint{1.333469in}{2.598271in}}%
\pgfpathlineto{\pgfqpoint{1.334138in}{2.598575in}}%
\pgfpathlineto{\pgfqpoint{1.334138in}{2.598651in}}%
\pgfpathlineto{\pgfqpoint{1.334854in}{2.598955in}}%
\pgfpathlineto{\pgfqpoint{1.335154in}{2.599259in}}%
\pgfpathlineto{\pgfqpoint{1.335495in}{2.599562in}}%
\pgfpathlineto{\pgfqpoint{1.335840in}{2.600094in}}%
\pgfpathlineto{\pgfqpoint{1.336486in}{2.600398in}}%
\pgfpathlineto{\pgfqpoint{1.336753in}{2.600550in}}%
\pgfpathlineto{\pgfqpoint{1.337061in}{2.600853in}}%
\pgfpathlineto{\pgfqpoint{1.337393in}{2.601157in}}%
\pgfpathlineto{\pgfqpoint{1.338037in}{2.601461in}}%
\pgfpathlineto{\pgfqpoint{1.338325in}{2.601765in}}%
\pgfpathlineto{\pgfqpoint{1.338519in}{2.602068in}}%
\pgfpathlineto{\pgfqpoint{1.338519in}{2.602144in}}%
\pgfpathlineto{\pgfqpoint{1.339017in}{2.602448in}}%
\pgfpathlineto{\pgfqpoint{1.339350in}{2.603131in}}%
\pgfpathlineto{\pgfqpoint{1.339549in}{2.603435in}}%
\pgfpathlineto{\pgfqpoint{1.339570in}{2.603663in}}%
\pgfpathlineto{\pgfqpoint{1.340254in}{2.603967in}}%
\pgfpathlineto{\pgfqpoint{1.340568in}{2.604650in}}%
\pgfpathlineto{\pgfqpoint{1.340904in}{2.604954in}}%
\pgfpathlineto{\pgfqpoint{1.341233in}{2.605713in}}%
\pgfpathlineto{\pgfqpoint{1.342097in}{2.606017in}}%
\pgfpathlineto{\pgfqpoint{1.342455in}{2.607004in}}%
\pgfpathlineto{\pgfqpoint{1.343182in}{2.607308in}}%
\pgfpathlineto{\pgfqpoint{1.343475in}{2.607612in}}%
\pgfpathlineto{\pgfqpoint{1.343888in}{2.607916in}}%
\pgfpathlineto{\pgfqpoint{1.344222in}{2.608599in}}%
\pgfpathlineto{\pgfqpoint{1.344916in}{2.608903in}}%
\pgfpathlineto{\pgfqpoint{1.345283in}{2.609131in}}%
\pgfpathlineto{\pgfqpoint{1.345482in}{2.609434in}}%
\pgfpathlineto{\pgfqpoint{1.345843in}{2.609890in}}%
\pgfpathlineto{\pgfqpoint{1.346271in}{2.610194in}}%
\pgfpathlineto{\pgfqpoint{1.346614in}{2.610422in}}%
\pgfpathlineto{\pgfqpoint{1.347073in}{2.610725in}}%
\pgfpathlineto{\pgfqpoint{1.347439in}{2.611333in}}%
\pgfpathlineto{\pgfqpoint{1.347847in}{2.611637in}}%
\pgfpathlineto{\pgfqpoint{1.348191in}{2.612244in}}%
\pgfpathlineto{\pgfqpoint{1.348427in}{2.612548in}}%
\pgfpathlineto{\pgfqpoint{1.348679in}{2.612852in}}%
\pgfpathlineto{\pgfqpoint{1.349298in}{2.613155in}}%
\pgfpathlineto{\pgfqpoint{1.349599in}{2.613459in}}%
\pgfpathlineto{\pgfqpoint{1.349876in}{2.613763in}}%
\pgfpathlineto{\pgfqpoint{1.350185in}{2.614294in}}%
\pgfpathlineto{\pgfqpoint{1.350401in}{2.614598in}}%
\pgfpathlineto{\pgfqpoint{1.350767in}{2.615206in}}%
\pgfpathlineto{\pgfqpoint{1.350998in}{2.615509in}}%
\pgfpathlineto{\pgfqpoint{1.351272in}{2.615965in}}%
\pgfpathlineto{\pgfqpoint{1.351797in}{2.616269in}}%
\pgfpathlineto{\pgfqpoint{1.352106in}{2.616724in}}%
\pgfpathlineto{\pgfqpoint{1.352674in}{2.617028in}}%
\pgfpathlineto{\pgfqpoint{1.352738in}{2.617180in}}%
\pgfpathlineto{\pgfqpoint{1.353496in}{2.617484in}}%
\pgfpathlineto{\pgfqpoint{1.353506in}{2.617636in}}%
\pgfpathlineto{\pgfqpoint{1.353991in}{2.617939in}}%
\pgfpathlineto{\pgfqpoint{1.354342in}{2.618623in}}%
\pgfpathlineto{\pgfqpoint{1.354738in}{2.618927in}}%
\pgfpathlineto{\pgfqpoint{1.355002in}{2.619230in}}%
\pgfpathlineto{\pgfqpoint{1.355274in}{2.619534in}}%
\pgfpathlineto{\pgfqpoint{1.355629in}{2.620218in}}%
\pgfpathlineto{\pgfqpoint{1.355923in}{2.620521in}}%
\pgfpathlineto{\pgfqpoint{1.356226in}{2.620977in}}%
\pgfpathlineto{\pgfqpoint{1.356668in}{2.621281in}}%
\pgfpathlineto{\pgfqpoint{1.357019in}{2.621509in}}%
\pgfpathlineto{\pgfqpoint{1.357967in}{2.621812in}}%
\pgfpathlineto{\pgfqpoint{1.358312in}{2.622344in}}%
\pgfpathlineto{\pgfqpoint{1.358544in}{2.622648in}}%
\pgfpathlineto{\pgfqpoint{1.358719in}{2.623027in}}%
\pgfpathlineto{\pgfqpoint{1.359127in}{2.623331in}}%
\pgfpathlineto{\pgfqpoint{1.359472in}{2.624166in}}%
\pgfpathlineto{\pgfqpoint{1.359867in}{2.624470in}}%
\pgfpathlineto{\pgfqpoint{1.360231in}{2.625078in}}%
\pgfpathlineto{\pgfqpoint{1.360828in}{2.625381in}}%
\pgfpathlineto{\pgfqpoint{1.361170in}{2.625913in}}%
\pgfpathlineto{\pgfqpoint{1.361440in}{2.626217in}}%
\pgfpathlineto{\pgfqpoint{1.361750in}{2.626596in}}%
\pgfpathlineto{\pgfqpoint{1.362081in}{2.626900in}}%
\pgfpathlineto{\pgfqpoint{1.362424in}{2.627508in}}%
\pgfpathlineto{\pgfqpoint{1.362838in}{2.627811in}}%
\pgfpathlineto{\pgfqpoint{1.363192in}{2.628495in}}%
\pgfpathlineto{\pgfqpoint{1.363784in}{2.628799in}}%
\pgfpathlineto{\pgfqpoint{1.364144in}{2.629102in}}%
\pgfpathlineto{\pgfqpoint{1.364608in}{2.629406in}}%
\pgfpathlineto{\pgfqpoint{1.364961in}{2.629862in}}%
\pgfpathlineto{\pgfqpoint{1.365222in}{2.630165in}}%
\pgfpathlineto{\pgfqpoint{1.365335in}{2.630317in}}%
\pgfpathlineto{\pgfqpoint{1.365871in}{2.630621in}}%
\pgfpathlineto{\pgfqpoint{1.366179in}{2.631153in}}%
\pgfpathlineto{\pgfqpoint{1.366464in}{2.631456in}}%
\pgfpathlineto{\pgfqpoint{1.366825in}{2.632292in}}%
\pgfpathlineto{\pgfqpoint{1.367171in}{2.632596in}}%
\pgfpathlineto{\pgfqpoint{1.367516in}{2.632975in}}%
\pgfpathlineto{\pgfqpoint{1.367832in}{2.633279in}}%
\pgfpathlineto{\pgfqpoint{1.368143in}{2.633659in}}%
\pgfpathlineto{\pgfqpoint{1.368457in}{2.633962in}}%
\pgfpathlineto{\pgfqpoint{1.368804in}{2.634418in}}%
\pgfpathlineto{\pgfqpoint{1.369383in}{2.634722in}}%
\pgfpathlineto{\pgfqpoint{1.369734in}{2.635405in}}%
\pgfpathlineto{\pgfqpoint{1.370209in}{2.635709in}}%
\pgfpathlineto{\pgfqpoint{1.370543in}{2.636316in}}%
\pgfpathlineto{\pgfqpoint{1.371132in}{2.636620in}}%
\pgfpathlineto{\pgfqpoint{1.371445in}{2.636772in}}%
\pgfpathlineto{\pgfqpoint{1.371994in}{2.637076in}}%
\pgfpathlineto{\pgfqpoint{1.372358in}{2.637759in}}%
\pgfpathlineto{\pgfqpoint{1.372632in}{2.638063in}}%
\pgfpathlineto{\pgfqpoint{1.372991in}{2.638898in}}%
\pgfpathlineto{\pgfqpoint{1.373347in}{2.639202in}}%
\pgfpathlineto{\pgfqpoint{1.373677in}{2.639734in}}%
\pgfpathlineto{\pgfqpoint{1.374309in}{2.640037in}}%
\pgfpathlineto{\pgfqpoint{1.374659in}{2.640797in}}%
\pgfpathlineto{\pgfqpoint{1.375001in}{2.641101in}}%
\pgfpathlineto{\pgfqpoint{1.375163in}{2.641404in}}%
\pgfpathlineto{\pgfqpoint{1.375941in}{2.641708in}}%
\pgfpathlineto{\pgfqpoint{1.376306in}{2.642771in}}%
\pgfpathlineto{\pgfqpoint{1.376592in}{2.643075in}}%
\pgfpathlineto{\pgfqpoint{1.376929in}{2.643834in}}%
\pgfpathlineto{\pgfqpoint{1.377420in}{2.644138in}}%
\pgfpathlineto{\pgfqpoint{1.377458in}{2.644290in}}%
\pgfpathlineto{\pgfqpoint{1.377995in}{2.644594in}}%
\pgfpathlineto{\pgfqpoint{1.378235in}{2.645353in}}%
\pgfpathlineto{\pgfqpoint{1.378670in}{2.645657in}}%
\pgfpathlineto{\pgfqpoint{1.378996in}{2.645961in}}%
\pgfpathlineto{\pgfqpoint{1.379545in}{2.646264in}}%
\pgfpathlineto{\pgfqpoint{1.379886in}{2.646720in}}%
\pgfpathlineto{\pgfqpoint{1.380082in}{2.647024in}}%
\pgfpathlineto{\pgfqpoint{1.380412in}{2.647555in}}%
\pgfpathlineto{\pgfqpoint{1.380733in}{2.647859in}}%
\pgfpathlineto{\pgfqpoint{1.381092in}{2.648467in}}%
\pgfpathlineto{\pgfqpoint{1.381435in}{2.648770in}}%
\pgfpathlineto{\pgfqpoint{1.381724in}{2.649150in}}%
\pgfpathlineto{\pgfqpoint{1.382072in}{2.649454in}}%
\pgfpathlineto{\pgfqpoint{1.382254in}{2.649758in}}%
\pgfpathlineto{\pgfqpoint{1.382566in}{2.650061in}}%
\pgfpathlineto{\pgfqpoint{1.382934in}{2.650365in}}%
\pgfpathlineto{\pgfqpoint{1.383309in}{2.650669in}}%
\pgfpathlineto{\pgfqpoint{1.383634in}{2.651200in}}%
\pgfpathlineto{\pgfqpoint{1.383761in}{2.651504in}}%
\pgfpathlineto{\pgfqpoint{1.384129in}{2.651884in}}%
\pgfpathlineto{\pgfqpoint{1.384665in}{2.652188in}}%
\pgfpathlineto{\pgfqpoint{1.384986in}{2.652719in}}%
\pgfpathlineto{\pgfqpoint{1.385169in}{2.653023in}}%
\pgfpathlineto{\pgfqpoint{1.385436in}{2.653403in}}%
\pgfpathlineto{\pgfqpoint{1.385934in}{2.653706in}}%
\pgfpathlineto{\pgfqpoint{1.386150in}{2.654010in}}%
\pgfpathlineto{\pgfqpoint{1.386437in}{2.654314in}}%
\pgfpathlineto{\pgfqpoint{1.386793in}{2.654921in}}%
\pgfpathlineto{\pgfqpoint{1.387348in}{2.655225in}}%
\pgfpathlineto{\pgfqpoint{1.387710in}{2.655909in}}%
\pgfpathlineto{\pgfqpoint{1.387827in}{2.656212in}}%
\pgfpathlineto{\pgfqpoint{1.388119in}{2.656820in}}%
\pgfpathlineto{\pgfqpoint{1.388553in}{2.657124in}}%
\pgfpathlineto{\pgfqpoint{1.388917in}{2.657655in}}%
\pgfpathlineto{\pgfqpoint{1.389780in}{2.657959in}}%
\pgfpathlineto{\pgfqpoint{1.390088in}{2.658415in}}%
\pgfpathlineto{\pgfqpoint{1.390397in}{2.658718in}}%
\pgfpathlineto{\pgfqpoint{1.390702in}{2.659174in}}%
\pgfpathlineto{\pgfqpoint{1.390892in}{2.659478in}}%
\pgfpathlineto{\pgfqpoint{1.391153in}{2.659630in}}%
\pgfpathlineto{\pgfqpoint{1.391760in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{1.392059in}{2.660465in}}%
\pgfpathlineto{\pgfqpoint{1.392517in}{2.660769in}}%
\pgfpathlineto{\pgfqpoint{1.392811in}{2.661376in}}%
\pgfpathlineto{\pgfqpoint{1.393197in}{2.661680in}}%
\pgfpathlineto{\pgfqpoint{1.393501in}{2.662060in}}%
\pgfpathlineto{\pgfqpoint{1.393770in}{2.662363in}}%
\pgfpathlineto{\pgfqpoint{1.394120in}{2.662743in}}%
\pgfpathlineto{\pgfqpoint{1.394722in}{2.663047in}}%
\pgfpathlineto{\pgfqpoint{1.395051in}{2.663882in}}%
\pgfpathlineto{\pgfqpoint{1.395613in}{2.664186in}}%
\pgfpathlineto{\pgfqpoint{1.395951in}{2.664717in}}%
\pgfpathlineto{\pgfqpoint{1.396194in}{2.665021in}}%
\pgfpathlineto{\pgfqpoint{1.396522in}{2.665477in}}%
\pgfpathlineto{\pgfqpoint{1.396705in}{2.665781in}}%
\pgfpathlineto{\pgfqpoint{1.397073in}{2.666616in}}%
\pgfpathlineto{\pgfqpoint{1.397394in}{2.666920in}}%
\pgfpathlineto{\pgfqpoint{1.397702in}{2.667527in}}%
\pgfpathlineto{\pgfqpoint{1.398127in}{2.667831in}}%
\pgfpathlineto{\pgfqpoint{1.398453in}{2.668286in}}%
\pgfpathlineto{\pgfqpoint{1.398645in}{2.668590in}}%
\pgfpathlineto{\pgfqpoint{1.399004in}{2.669577in}}%
\pgfpathlineto{\pgfqpoint{1.399310in}{2.669881in}}%
\pgfpathlineto{\pgfqpoint{1.399649in}{2.670868in}}%
\pgfpathlineto{\pgfqpoint{1.400067in}{2.671172in}}%
\pgfpathlineto{\pgfqpoint{1.400359in}{2.671704in}}%
\pgfpathlineto{\pgfqpoint{1.401001in}{2.672007in}}%
\pgfpathlineto{\pgfqpoint{1.401360in}{2.672387in}}%
\pgfpathlineto{\pgfqpoint{1.401602in}{2.672691in}}%
\pgfpathlineto{\pgfqpoint{1.401965in}{2.673374in}}%
\pgfpathlineto{\pgfqpoint{1.402281in}{2.673678in}}%
\pgfpathlineto{\pgfqpoint{1.402639in}{2.674437in}}%
\pgfpathlineto{\pgfqpoint{1.403211in}{2.674741in}}%
\pgfpathlineto{\pgfqpoint{1.403443in}{2.674969in}}%
\pgfpathlineto{\pgfqpoint{1.403726in}{2.675273in}}%
\pgfpathlineto{\pgfqpoint{1.404002in}{2.675728in}}%
\pgfpathlineto{\pgfqpoint{1.404311in}{2.676032in}}%
\pgfpathlineto{\pgfqpoint{1.404681in}{2.676488in}}%
\pgfpathlineto{\pgfqpoint{1.404902in}{2.676792in}}%
\pgfpathlineto{\pgfqpoint{1.405264in}{2.677247in}}%
\pgfpathlineto{\pgfqpoint{1.405529in}{2.677551in}}%
\pgfpathlineto{\pgfqpoint{1.405790in}{2.678007in}}%
\pgfpathlineto{\pgfqpoint{1.406194in}{2.678310in}}%
\pgfpathlineto{\pgfqpoint{1.406509in}{2.679146in}}%
\pgfpathlineto{\pgfqpoint{1.407053in}{2.679449in}}%
\pgfpathlineto{\pgfqpoint{1.407411in}{2.679905in}}%
\pgfpathlineto{\pgfqpoint{1.407626in}{2.680209in}}%
\pgfpathlineto{\pgfqpoint{1.407984in}{2.680892in}}%
\pgfpathlineto{\pgfqpoint{1.408221in}{2.681196in}}%
\pgfpathlineto{\pgfqpoint{1.408442in}{2.681576in}}%
\pgfpathlineto{\pgfqpoint{1.408968in}{2.681879in}}%
\pgfpathlineto{\pgfqpoint{1.409331in}{2.682411in}}%
\pgfpathlineto{\pgfqpoint{1.409509in}{2.682715in}}%
\pgfpathlineto{\pgfqpoint{1.409840in}{2.683550in}}%
\pgfpathlineto{\pgfqpoint{1.410072in}{2.683854in}}%
\pgfpathlineto{\pgfqpoint{1.410346in}{2.684461in}}%
\pgfpathlineto{\pgfqpoint{1.410557in}{2.684765in}}%
\pgfpathlineto{\pgfqpoint{1.410897in}{2.685373in}}%
\pgfpathlineto{\pgfqpoint{1.411221in}{2.685676in}}%
\pgfpathlineto{\pgfqpoint{1.411541in}{2.686436in}}%
\pgfpathlineto{\pgfqpoint{1.411922in}{2.686739in}}%
\pgfpathlineto{\pgfqpoint{1.412247in}{2.687271in}}%
\pgfpathlineto{\pgfqpoint{1.412580in}{2.687575in}}%
\pgfpathlineto{\pgfqpoint{1.412947in}{2.688182in}}%
\pgfpathlineto{\pgfqpoint{1.413331in}{2.688486in}}%
\pgfpathlineto{\pgfqpoint{1.413679in}{2.689018in}}%
\pgfpathlineto{\pgfqpoint{1.414022in}{2.689321in}}%
\pgfpathlineto{\pgfqpoint{1.414379in}{2.690005in}}%
\pgfpathlineto{\pgfqpoint{1.414923in}{2.690309in}}%
\pgfpathlineto{\pgfqpoint{1.415073in}{2.690536in}}%
\pgfpathlineto{\pgfqpoint{1.415617in}{2.690840in}}%
\pgfpathlineto{\pgfqpoint{1.415900in}{2.691448in}}%
\pgfpathlineto{\pgfqpoint{1.416270in}{2.691751in}}%
\pgfpathlineto{\pgfqpoint{1.416611in}{2.692359in}}%
\pgfpathlineto{\pgfqpoint{1.417085in}{2.692663in}}%
\pgfpathlineto{\pgfqpoint{1.417381in}{2.693194in}}%
\pgfpathlineto{\pgfqpoint{1.417641in}{2.693498in}}%
\pgfpathlineto{\pgfqpoint{1.417641in}{2.693574in}}%
\pgfpathlineto{\pgfqpoint{1.418327in}{2.693878in}}%
\pgfpathlineto{\pgfqpoint{1.418568in}{2.694257in}}%
\pgfpathlineto{\pgfqpoint{1.418863in}{2.694561in}}%
\pgfpathlineto{\pgfqpoint{1.419066in}{2.694941in}}%
\pgfpathlineto{\pgfqpoint{1.419496in}{2.695245in}}%
\pgfpathlineto{\pgfqpoint{1.419850in}{2.696080in}}%
\pgfpathlineto{\pgfqpoint{1.420208in}{2.696384in}}%
\pgfpathlineto{\pgfqpoint{1.420430in}{2.696991in}}%
\pgfpathlineto{\pgfqpoint{1.420980in}{2.697295in}}%
\pgfpathlineto{\pgfqpoint{1.421321in}{2.697599in}}%
\pgfpathlineto{\pgfqpoint{1.421656in}{2.697902in}}%
\pgfpathlineto{\pgfqpoint{1.422026in}{2.698586in}}%
\pgfpathlineto{\pgfqpoint{1.422344in}{2.698890in}}%
\pgfpathlineto{\pgfqpoint{1.422646in}{2.699497in}}%
\pgfpathlineto{\pgfqpoint{1.423087in}{2.699801in}}%
\pgfpathlineto{\pgfqpoint{1.423435in}{2.700408in}}%
\pgfpathlineto{\pgfqpoint{1.423717in}{2.700712in}}%
\pgfpathlineto{\pgfqpoint{1.424068in}{2.701699in}}%
\pgfpathlineto{\pgfqpoint{1.424195in}{2.702003in}}%
\pgfpathlineto{\pgfqpoint{1.424481in}{2.702611in}}%
\pgfpathlineto{\pgfqpoint{1.424865in}{2.702914in}}%
\pgfpathlineto{\pgfqpoint{1.425211in}{2.703522in}}%
\pgfpathlineto{\pgfqpoint{1.425424in}{2.703826in}}%
\pgfpathlineto{\pgfqpoint{1.425735in}{2.704053in}}%
\pgfpathlineto{\pgfqpoint{1.426193in}{2.704357in}}%
\pgfpathlineto{\pgfqpoint{1.426544in}{2.705041in}}%
\pgfpathlineto{\pgfqpoint{1.426906in}{2.705344in}}%
\pgfpathlineto{\pgfqpoint{1.427264in}{2.706028in}}%
\pgfpathlineto{\pgfqpoint{1.427345in}{2.706332in}}%
\pgfpathlineto{\pgfqpoint{1.427626in}{2.707091in}}%
\pgfpathlineto{\pgfqpoint{1.427842in}{2.707395in}}%
\pgfpathlineto{\pgfqpoint{1.428192in}{2.707623in}}%
\pgfpathlineto{\pgfqpoint{1.428584in}{2.707926in}}%
\pgfpathlineto{\pgfqpoint{1.428918in}{2.708458in}}%
\pgfpathlineto{\pgfqpoint{1.429204in}{2.708762in}}%
\pgfpathlineto{\pgfqpoint{1.429570in}{2.709597in}}%
\pgfpathlineto{\pgfqpoint{1.429666in}{2.709901in}}%
\pgfpathlineto{\pgfqpoint{1.430026in}{2.710888in}}%
\pgfpathlineto{\pgfqpoint{1.430222in}{2.711192in}}%
\pgfpathlineto{\pgfqpoint{1.430504in}{2.711875in}}%
\pgfpathlineto{\pgfqpoint{1.430806in}{2.712179in}}%
\pgfpathlineto{\pgfqpoint{1.430853in}{2.712331in}}%
\pgfpathlineto{\pgfqpoint{1.431487in}{2.712634in}}%
\pgfpathlineto{\pgfqpoint{1.431857in}{2.713394in}}%
\pgfpathlineto{\pgfqpoint{1.431911in}{2.713698in}}%
\pgfpathlineto{\pgfqpoint{1.432270in}{2.714685in}}%
\pgfpathlineto{\pgfqpoint{1.432435in}{2.714989in}}%
\pgfpathlineto{\pgfqpoint{1.432776in}{2.715216in}}%
\pgfpathlineto{\pgfqpoint{1.433040in}{2.715520in}}%
\pgfpathlineto{\pgfqpoint{1.433305in}{2.716204in}}%
\pgfpathlineto{\pgfqpoint{1.433744in}{2.716507in}}%
\pgfpathlineto{\pgfqpoint{1.434104in}{2.716887in}}%
\pgfpathlineto{\pgfqpoint{1.434227in}{2.717191in}}%
\pgfpathlineto{\pgfqpoint{1.434552in}{2.717874in}}%
\pgfpathlineto{\pgfqpoint{1.435191in}{2.718178in}}%
\pgfpathlineto{\pgfqpoint{1.435518in}{2.718634in}}%
\pgfpathlineto{\pgfqpoint{1.435766in}{2.718937in}}%
\pgfpathlineto{\pgfqpoint{1.436125in}{2.719545in}}%
\pgfpathlineto{\pgfqpoint{1.436363in}{2.719849in}}%
\pgfpathlineto{\pgfqpoint{1.436700in}{2.720608in}}%
\pgfpathlineto{\pgfqpoint{1.436925in}{2.720912in}}%
\pgfpathlineto{\pgfqpoint{1.437286in}{2.721519in}}%
\pgfpathlineto{\pgfqpoint{1.437595in}{2.721823in}}%
\pgfpathlineto{\pgfqpoint{1.437845in}{2.722506in}}%
\pgfpathlineto{\pgfqpoint{1.438173in}{2.722810in}}%
\pgfpathlineto{\pgfqpoint{1.438469in}{2.723038in}}%
\pgfpathlineto{\pgfqpoint{1.438693in}{2.723342in}}%
\pgfpathlineto{\pgfqpoint{1.439007in}{2.723797in}}%
\pgfpathlineto{\pgfqpoint{1.439240in}{2.724101in}}%
\pgfpathlineto{\pgfqpoint{1.439536in}{2.724557in}}%
\pgfpathlineto{\pgfqpoint{1.439783in}{2.724860in}}%
\pgfpathlineto{\pgfqpoint{1.440132in}{2.725620in}}%
\pgfpathlineto{\pgfqpoint{1.440274in}{2.725924in}}%
\pgfpathlineto{\pgfqpoint{1.440582in}{2.726455in}}%
\pgfpathlineto{\pgfqpoint{1.440957in}{2.726759in}}%
\pgfpathlineto{\pgfqpoint{1.441278in}{2.727366in}}%
\pgfpathlineto{\pgfqpoint{1.441676in}{2.727670in}}%
\pgfpathlineto{\pgfqpoint{1.442046in}{2.728278in}}%
\pgfpathlineto{\pgfqpoint{1.442181in}{2.728581in}}%
\pgfpathlineto{\pgfqpoint{1.442500in}{2.729037in}}%
\pgfpathlineto{\pgfqpoint{1.442716in}{2.729341in}}%
\pgfpathlineto{\pgfqpoint{1.443040in}{2.729721in}}%
\pgfpathlineto{\pgfqpoint{1.443353in}{2.730024in}}%
\pgfpathlineto{\pgfqpoint{1.443664in}{2.730556in}}%
\pgfpathlineto{\pgfqpoint{1.444103in}{2.730860in}}%
\pgfpathlineto{\pgfqpoint{1.444457in}{2.731619in}}%
\pgfpathlineto{\pgfqpoint{1.444693in}{2.731923in}}%
\pgfpathlineto{\pgfqpoint{1.445056in}{2.732530in}}%
\pgfpathlineto{\pgfqpoint{1.445427in}{2.732834in}}%
\pgfpathlineto{\pgfqpoint{1.445766in}{2.733366in}}%
\pgfpathlineto{\pgfqpoint{1.446154in}{2.733669in}}%
\pgfpathlineto{\pgfqpoint{1.446451in}{2.734201in}}%
\pgfpathlineto{\pgfqpoint{1.446718in}{2.734505in}}%
\pgfpathlineto{\pgfqpoint{1.447088in}{2.735188in}}%
\pgfpathlineto{\pgfqpoint{1.447208in}{2.735492in}}%
\pgfpathlineto{\pgfqpoint{1.447543in}{2.736327in}}%
\pgfpathlineto{\pgfqpoint{1.447824in}{2.736631in}}%
\pgfpathlineto{\pgfqpoint{1.448123in}{2.737390in}}%
\pgfpathlineto{\pgfqpoint{1.448441in}{2.737694in}}%
\pgfpathlineto{\pgfqpoint{1.448751in}{2.738150in}}%
\pgfpathlineto{\pgfqpoint{1.449085in}{2.738453in}}%
\pgfpathlineto{\pgfqpoint{1.449449in}{2.739061in}}%
\pgfpathlineto{\pgfqpoint{1.449666in}{2.739365in}}%
\pgfpathlineto{\pgfqpoint{1.450014in}{2.740124in}}%
\pgfpathlineto{\pgfqpoint{1.450661in}{2.740428in}}%
\pgfpathlineto{\pgfqpoint{1.450740in}{2.740656in}}%
\pgfpathlineto{\pgfqpoint{1.451344in}{2.740959in}}%
\pgfpathlineto{\pgfqpoint{1.451704in}{2.741643in}}%
\pgfpathlineto{\pgfqpoint{1.451981in}{2.741947in}}%
\pgfpathlineto{\pgfqpoint{1.452330in}{2.742630in}}%
\pgfpathlineto{\pgfqpoint{1.452524in}{2.742934in}}%
\pgfpathlineto{\pgfqpoint{1.452787in}{2.743465in}}%
\pgfpathlineto{\pgfqpoint{1.453048in}{2.743769in}}%
\pgfpathlineto{\pgfqpoint{1.453410in}{2.744377in}}%
\pgfpathlineto{\pgfqpoint{1.453589in}{2.744680in}}%
\pgfpathlineto{\pgfqpoint{1.453922in}{2.745516in}}%
\pgfpathlineto{\pgfqpoint{1.454225in}{2.745819in}}%
\pgfpathlineto{\pgfqpoint{1.454458in}{2.746503in}}%
\pgfpathlineto{\pgfqpoint{1.454956in}{2.746807in}}%
\pgfpathlineto{\pgfqpoint{1.455245in}{2.747262in}}%
\pgfpathlineto{\pgfqpoint{1.455541in}{2.747566in}}%
\pgfpathlineto{\pgfqpoint{1.455860in}{2.748022in}}%
\pgfpathlineto{\pgfqpoint{1.456227in}{2.748325in}}%
\pgfpathlineto{\pgfqpoint{1.456580in}{2.748933in}}%
\pgfpathlineto{\pgfqpoint{1.456695in}{2.749237in}}%
\pgfpathlineto{\pgfqpoint{1.457008in}{2.750148in}}%
\pgfpathlineto{\pgfqpoint{1.457337in}{2.750452in}}%
\pgfpathlineto{\pgfqpoint{1.457674in}{2.750983in}}%
\pgfpathlineto{\pgfqpoint{1.457871in}{2.751287in}}%
\pgfpathlineto{\pgfqpoint{1.458201in}{2.751970in}}%
\pgfpathlineto{\pgfqpoint{1.458521in}{2.752274in}}%
\pgfpathlineto{\pgfqpoint{1.458851in}{2.752806in}}%
\pgfpathlineto{\pgfqpoint{1.459124in}{2.753110in}}%
\pgfpathlineto{\pgfqpoint{1.459353in}{2.753945in}}%
\pgfpathlineto{\pgfqpoint{1.459818in}{2.754249in}}%
\pgfpathlineto{\pgfqpoint{1.460173in}{2.754932in}}%
\pgfpathlineto{\pgfqpoint{1.460363in}{2.755236in}}%
\pgfpathlineto{\pgfqpoint{1.460716in}{2.755843in}}%
\pgfpathlineto{\pgfqpoint{1.460837in}{2.756147in}}%
\pgfpathlineto{\pgfqpoint{1.461178in}{2.756906in}}%
\pgfpathlineto{\pgfqpoint{1.461378in}{2.757210in}}%
\pgfpathlineto{\pgfqpoint{1.461729in}{2.757818in}}%
\pgfpathlineto{\pgfqpoint{1.462170in}{2.758121in}}%
\pgfpathlineto{\pgfqpoint{1.462525in}{2.759109in}}%
\pgfpathlineto{\pgfqpoint{1.462829in}{2.759412in}}%
\pgfpathlineto{\pgfqpoint{1.463162in}{2.760020in}}%
\pgfpathlineto{\pgfqpoint{1.463546in}{2.760324in}}%
\pgfpathlineto{\pgfqpoint{1.463912in}{2.760855in}}%
\pgfpathlineto{\pgfqpoint{1.464100in}{2.761159in}}%
\pgfpathlineto{\pgfqpoint{1.464291in}{2.761842in}}%
\pgfpathlineto{\pgfqpoint{1.464526in}{2.762146in}}%
\pgfpathlineto{\pgfqpoint{1.464744in}{2.762602in}}%
\pgfpathlineto{\pgfqpoint{1.465052in}{2.762906in}}%
\pgfpathlineto{\pgfqpoint{1.465379in}{2.763437in}}%
\pgfpathlineto{\pgfqpoint{1.465598in}{2.763741in}}%
\pgfpathlineto{\pgfqpoint{1.465877in}{2.764576in}}%
\pgfpathlineto{\pgfqpoint{1.466212in}{2.764880in}}%
\pgfpathlineto{\pgfqpoint{1.466578in}{2.765487in}}%
\pgfpathlineto{\pgfqpoint{1.466789in}{2.765791in}}%
\pgfpathlineto{\pgfqpoint{1.467135in}{2.766323in}}%
\pgfpathlineto{\pgfqpoint{1.467314in}{2.766627in}}%
\pgfpathlineto{\pgfqpoint{1.467639in}{2.767386in}}%
\pgfpathlineto{\pgfqpoint{1.467863in}{2.767690in}}%
\pgfpathlineto{\pgfqpoint{1.468078in}{2.768221in}}%
\pgfpathlineto{\pgfqpoint{1.468391in}{2.768525in}}%
\pgfpathlineto{\pgfqpoint{1.468671in}{2.769057in}}%
\pgfpathlineto{\pgfqpoint{1.469004in}{2.769360in}}%
\pgfpathlineto{\pgfqpoint{1.469365in}{2.770120in}}%
\pgfpathlineto{\pgfqpoint{1.469595in}{2.770423in}}%
\pgfpathlineto{\pgfqpoint{1.469874in}{2.771183in}}%
\pgfpathlineto{\pgfqpoint{1.470250in}{2.771487in}}%
\pgfpathlineto{\pgfqpoint{1.470555in}{2.772474in}}%
\pgfpathlineto{\pgfqpoint{1.470897in}{2.772778in}}%
\pgfpathlineto{\pgfqpoint{1.471266in}{2.773309in}}%
\pgfpathlineto{\pgfqpoint{1.471474in}{2.773613in}}%
\pgfpathlineto{\pgfqpoint{1.471833in}{2.774144in}}%
\pgfpathlineto{\pgfqpoint{1.472128in}{2.774448in}}%
\pgfpathlineto{\pgfqpoint{1.472467in}{2.775435in}}%
\pgfpathlineto{\pgfqpoint{1.472876in}{2.775739in}}%
\pgfpathlineto{\pgfqpoint{1.473206in}{2.776423in}}%
\pgfpathlineto{\pgfqpoint{1.473458in}{2.776726in}}%
\pgfpathlineto{\pgfqpoint{1.473799in}{2.777410in}}%
\pgfpathlineto{\pgfqpoint{1.474034in}{2.777714in}}%
\pgfpathlineto{\pgfqpoint{1.474355in}{2.778245in}}%
\pgfpathlineto{\pgfqpoint{1.474664in}{2.778549in}}%
\pgfpathlineto{\pgfqpoint{1.474960in}{2.778929in}}%
\pgfpathlineto{\pgfqpoint{1.475186in}{2.779232in}}%
\pgfpathlineto{\pgfqpoint{1.475496in}{2.779992in}}%
\pgfpathlineto{\pgfqpoint{1.475927in}{2.780295in}}%
\pgfpathlineto{\pgfqpoint{1.476266in}{2.780599in}}%
\pgfpathlineto{\pgfqpoint{1.476493in}{2.780903in}}%
\pgfpathlineto{\pgfqpoint{1.476682in}{2.781510in}}%
\pgfpathlineto{\pgfqpoint{1.477243in}{2.781814in}}%
\pgfpathlineto{\pgfqpoint{1.477532in}{2.782498in}}%
\pgfpathlineto{\pgfqpoint{1.477981in}{2.782801in}}%
\pgfpathlineto{\pgfqpoint{1.478269in}{2.783485in}}%
\pgfpathlineto{\pgfqpoint{1.478547in}{2.783789in}}%
\pgfpathlineto{\pgfqpoint{1.478900in}{2.784548in}}%
\pgfpathlineto{\pgfqpoint{1.479194in}{2.784852in}}%
\pgfpathlineto{\pgfqpoint{1.479466in}{2.785231in}}%
\pgfpathlineto{\pgfqpoint{1.479791in}{2.785535in}}%
\pgfpathlineto{\pgfqpoint{1.480076in}{2.786446in}}%
\pgfpathlineto{\pgfqpoint{1.480702in}{2.786750in}}%
\pgfpathlineto{\pgfqpoint{1.481013in}{2.787586in}}%
\pgfpathlineto{\pgfqpoint{1.481303in}{2.787889in}}%
\pgfpathlineto{\pgfqpoint{1.481662in}{2.788649in}}%
\pgfpathlineto{\pgfqpoint{1.481845in}{2.788952in}}%
\pgfpathlineto{\pgfqpoint{1.482194in}{2.789940in}}%
\pgfpathlineto{\pgfqpoint{1.482393in}{2.790243in}}%
\pgfpathlineto{\pgfqpoint{1.482749in}{2.791003in}}%
\pgfpathlineto{\pgfqpoint{1.483037in}{2.791306in}}%
\pgfpathlineto{\pgfqpoint{1.483359in}{2.791762in}}%
\pgfpathlineto{\pgfqpoint{1.483698in}{2.792066in}}%
\pgfpathlineto{\pgfqpoint{1.483982in}{2.793053in}}%
\pgfpathlineto{\pgfqpoint{1.484228in}{2.793357in}}%
\pgfpathlineto{\pgfqpoint{1.484561in}{2.794116in}}%
\pgfpathlineto{\pgfqpoint{1.484881in}{2.794420in}}%
\pgfpathlineto{\pgfqpoint{1.485165in}{2.795483in}}%
\pgfpathlineto{\pgfqpoint{1.485655in}{2.795787in}}%
\pgfpathlineto{\pgfqpoint{1.485947in}{2.796470in}}%
\pgfpathlineto{\pgfqpoint{1.486318in}{2.796774in}}%
\pgfpathlineto{\pgfqpoint{1.486653in}{2.797230in}}%
\pgfpathlineto{\pgfqpoint{1.486858in}{2.797533in}}%
\pgfpathlineto{\pgfqpoint{1.487203in}{2.798445in}}%
\pgfpathlineto{\pgfqpoint{1.487399in}{2.798748in}}%
\pgfpathlineto{\pgfqpoint{1.487746in}{2.799128in}}%
\pgfpathlineto{\pgfqpoint{1.487958in}{2.799432in}}%
\pgfpathlineto{\pgfqpoint{1.488241in}{2.800343in}}%
\pgfpathlineto{\pgfqpoint{1.488697in}{2.800647in}}%
\pgfpathlineto{\pgfqpoint{1.489057in}{2.801482in}}%
\pgfpathlineto{\pgfqpoint{1.489173in}{2.801786in}}%
\pgfpathlineto{\pgfqpoint{1.489499in}{2.802242in}}%
\pgfpathlineto{\pgfqpoint{1.489749in}{2.802545in}}%
\pgfpathlineto{\pgfqpoint{1.490004in}{2.803153in}}%
\pgfpathlineto{\pgfqpoint{1.490349in}{2.803457in}}%
\pgfpathlineto{\pgfqpoint{1.490690in}{2.804368in}}%
\pgfpathlineto{\pgfqpoint{1.490983in}{2.804672in}}%
\pgfpathlineto{\pgfqpoint{1.491311in}{2.805659in}}%
\pgfpathlineto{\pgfqpoint{1.491507in}{2.805963in}}%
\pgfpathlineto{\pgfqpoint{1.491849in}{2.806874in}}%
\pgfpathlineto{\pgfqpoint{1.492070in}{2.807178in}}%
\pgfpathlineto{\pgfqpoint{1.492439in}{2.807557in}}%
\pgfpathlineto{\pgfqpoint{1.492583in}{2.807861in}}%
\pgfpathlineto{\pgfqpoint{1.492902in}{2.808696in}}%
\pgfpathlineto{\pgfqpoint{1.493071in}{2.809000in}}%
\pgfpathlineto{\pgfqpoint{1.493397in}{2.809380in}}%
\pgfpathlineto{\pgfqpoint{1.493757in}{2.809684in}}%
\pgfpathlineto{\pgfqpoint{1.494032in}{2.810291in}}%
\pgfpathlineto{\pgfqpoint{1.494391in}{2.810595in}}%
\pgfpathlineto{\pgfqpoint{1.494739in}{2.811354in}}%
\pgfpathlineto{\pgfqpoint{1.495065in}{2.811658in}}%
\pgfpathlineto{\pgfqpoint{1.495432in}{2.812114in}}%
\pgfpathlineto{\pgfqpoint{1.495542in}{2.812417in}}%
\pgfpathlineto{\pgfqpoint{1.495877in}{2.812873in}}%
\pgfpathlineto{\pgfqpoint{1.496097in}{2.813177in}}%
\pgfpathlineto{\pgfqpoint{1.496423in}{2.814088in}}%
\pgfpathlineto{\pgfqpoint{1.496652in}{2.814392in}}%
\pgfpathlineto{\pgfqpoint{1.496913in}{2.815075in}}%
\pgfpathlineto{\pgfqpoint{1.497284in}{2.815379in}}%
\pgfpathlineto{\pgfqpoint{1.497576in}{2.816290in}}%
\pgfpathlineto{\pgfqpoint{1.497958in}{2.816594in}}%
\pgfpathlineto{\pgfqpoint{1.498293in}{2.817277in}}%
\pgfpathlineto{\pgfqpoint{1.498509in}{2.817581in}}%
\pgfpathlineto{\pgfqpoint{1.498847in}{2.818113in}}%
\pgfpathlineto{\pgfqpoint{1.499068in}{2.818416in}}%
\pgfpathlineto{\pgfqpoint{1.499414in}{2.819024in}}%
\pgfpathlineto{\pgfqpoint{1.499691in}{2.819328in}}%
\pgfpathlineto{\pgfqpoint{1.500038in}{2.819707in}}%
\pgfpathlineto{\pgfqpoint{1.500209in}{2.820011in}}%
\pgfpathlineto{\pgfqpoint{1.500575in}{2.820771in}}%
\pgfpathlineto{\pgfqpoint{1.500761in}{2.821074in}}%
\pgfpathlineto{\pgfqpoint{1.501062in}{2.821454in}}%
\pgfpathlineto{\pgfqpoint{1.501517in}{2.821758in}}%
\pgfpathlineto{\pgfqpoint{1.501816in}{2.822745in}}%
\pgfpathlineto{\pgfqpoint{1.502089in}{2.823049in}}%
\pgfpathlineto{\pgfqpoint{1.502337in}{2.823504in}}%
\pgfpathlineto{\pgfqpoint{1.502862in}{2.823808in}}%
\pgfpathlineto{\pgfqpoint{1.503224in}{2.824719in}}%
\pgfpathlineto{\pgfqpoint{1.503623in}{2.825023in}}%
\pgfpathlineto{\pgfqpoint{1.503972in}{2.826010in}}%
\pgfpathlineto{\pgfqpoint{1.504147in}{2.826314in}}%
\pgfpathlineto{\pgfqpoint{1.504462in}{2.826997in}}%
\pgfpathlineto{\pgfqpoint{1.504666in}{2.827301in}}%
\pgfpathlineto{\pgfqpoint{1.504987in}{2.827605in}}%
\pgfpathlineto{\pgfqpoint{1.505239in}{2.827909in}}%
\pgfpathlineto{\pgfqpoint{1.505580in}{2.828820in}}%
\pgfpathlineto{\pgfqpoint{1.505868in}{2.829124in}}%
\pgfpathlineto{\pgfqpoint{1.506166in}{2.829579in}}%
\pgfpathlineto{\pgfqpoint{1.506383in}{2.829883in}}%
\pgfpathlineto{\pgfqpoint{1.506751in}{2.830567in}}%
\pgfpathlineto{\pgfqpoint{1.507292in}{2.830870in}}%
\pgfpathlineto{\pgfqpoint{1.507610in}{2.831782in}}%
\pgfpathlineto{\pgfqpoint{1.507745in}{2.832085in}}%
\pgfpathlineto{\pgfqpoint{1.508099in}{2.833148in}}%
\pgfpathlineto{\pgfqpoint{1.508373in}{2.833452in}}%
\pgfpathlineto{\pgfqpoint{1.508727in}{2.834363in}}%
\pgfpathlineto{\pgfqpoint{1.508923in}{2.834667in}}%
\pgfpathlineto{\pgfqpoint{1.509185in}{2.835503in}}%
\pgfpathlineto{\pgfqpoint{1.509489in}{2.835806in}}%
\pgfpathlineto{\pgfqpoint{1.509792in}{2.836262in}}%
\pgfpathlineto{\pgfqpoint{1.510125in}{2.836566in}}%
\pgfpathlineto{\pgfqpoint{1.510246in}{2.836869in}}%
\pgfpathlineto{\pgfqpoint{1.510649in}{2.837173in}}%
\pgfpathlineto{\pgfqpoint{1.510980in}{2.837933in}}%
\pgfpathlineto{\pgfqpoint{1.511404in}{2.838236in}}%
\pgfpathlineto{\pgfqpoint{1.511726in}{2.839072in}}%
\pgfpathlineto{\pgfqpoint{1.512041in}{2.839375in}}%
\pgfpathlineto{\pgfqpoint{1.512399in}{2.840211in}}%
\pgfpathlineto{\pgfqpoint{1.512761in}{2.840514in}}%
\pgfpathlineto{\pgfqpoint{1.513100in}{2.841274in}}%
\pgfpathlineto{\pgfqpoint{1.513477in}{2.841578in}}%
\pgfpathlineto{\pgfqpoint{1.513813in}{2.842185in}}%
\pgfpathlineto{\pgfqpoint{1.513943in}{2.842489in}}%
\pgfpathlineto{\pgfqpoint{1.514288in}{2.843172in}}%
\pgfpathlineto{\pgfqpoint{1.514543in}{2.843476in}}%
\pgfpathlineto{\pgfqpoint{1.514868in}{2.844463in}}%
\pgfpathlineto{\pgfqpoint{1.515238in}{2.844767in}}%
\pgfpathlineto{\pgfqpoint{1.515608in}{2.845678in}}%
\pgfpathlineto{\pgfqpoint{1.515737in}{2.845982in}}%
\pgfpathlineto{\pgfqpoint{1.516062in}{2.846286in}}%
\pgfpathlineto{\pgfqpoint{1.516314in}{2.846590in}}%
\pgfpathlineto{\pgfqpoint{1.516647in}{2.847121in}}%
\pgfpathlineto{\pgfqpoint{1.516924in}{2.847425in}}%
\pgfpathlineto{\pgfqpoint{1.517292in}{2.847880in}}%
\pgfpathlineto{\pgfqpoint{1.517374in}{2.848184in}}%
\pgfpathlineto{\pgfqpoint{1.517719in}{2.848868in}}%
\pgfpathlineto{\pgfqpoint{1.517880in}{2.849171in}}%
\pgfpathlineto{\pgfqpoint{1.518244in}{2.849779in}}%
\pgfpathlineto{\pgfqpoint{1.518396in}{2.850083in}}%
\pgfpathlineto{\pgfqpoint{1.518738in}{2.850386in}}%
\pgfpathlineto{\pgfqpoint{1.519154in}{2.850690in}}%
\pgfpathlineto{\pgfqpoint{1.519524in}{2.851753in}}%
\pgfpathlineto{\pgfqpoint{1.519605in}{2.852057in}}%
\pgfpathlineto{\pgfqpoint{1.519898in}{2.852892in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{2.853196in}}%
\pgfpathlineto{\pgfqpoint{1.520548in}{2.854259in}}%
\pgfpathlineto{\pgfqpoint{1.520777in}{2.854563in}}%
\pgfpathlineto{\pgfqpoint{1.521127in}{2.855626in}}%
\pgfpathlineto{\pgfqpoint{1.521335in}{2.855930in}}%
\pgfpathlineto{\pgfqpoint{1.521690in}{2.856386in}}%
\pgfpathlineto{\pgfqpoint{1.521904in}{2.856689in}}%
\pgfpathlineto{\pgfqpoint{1.522224in}{2.857145in}}%
\pgfpathlineto{\pgfqpoint{1.522516in}{2.857449in}}%
\pgfpathlineto{\pgfqpoint{1.522797in}{2.858284in}}%
\pgfpathlineto{\pgfqpoint{1.523199in}{2.858588in}}%
\pgfpathlineto{\pgfqpoint{1.523494in}{2.859043in}}%
\pgfpathlineto{\pgfqpoint{1.523672in}{2.859347in}}%
\pgfpathlineto{\pgfqpoint{1.524027in}{2.859879in}}%
\pgfpathlineto{\pgfqpoint{1.524221in}{2.860182in}}%
\pgfpathlineto{\pgfqpoint{1.524520in}{2.860942in}}%
\pgfpathlineto{\pgfqpoint{1.524920in}{2.861246in}}%
\pgfpathlineto{\pgfqpoint{1.525266in}{2.861777in}}%
\pgfpathlineto{\pgfqpoint{1.525656in}{2.862081in}}%
\pgfpathlineto{\pgfqpoint{1.525933in}{2.862385in}}%
\pgfpathlineto{\pgfqpoint{1.526384in}{2.862688in}}%
\pgfpathlineto{\pgfqpoint{1.526734in}{2.863524in}}%
\pgfpathlineto{\pgfqpoint{1.526851in}{2.863828in}}%
\pgfpathlineto{\pgfqpoint{1.527208in}{2.864663in}}%
\pgfpathlineto{\pgfqpoint{1.527447in}{2.864967in}}%
\pgfpathlineto{\pgfqpoint{1.527813in}{2.865498in}}%
\pgfpathlineto{\pgfqpoint{1.527915in}{2.865802in}}%
\pgfpathlineto{\pgfqpoint{1.528273in}{2.866485in}}%
\pgfpathlineto{\pgfqpoint{1.528468in}{2.866789in}}%
\pgfpathlineto{\pgfqpoint{1.528779in}{2.867473in}}%
\pgfpathlineto{\pgfqpoint{1.528995in}{2.867776in}}%
\pgfpathlineto{\pgfqpoint{1.529306in}{2.868536in}}%
\pgfpathlineto{\pgfqpoint{1.529695in}{2.868839in}}%
\pgfpathlineto{\pgfqpoint{1.530013in}{2.869523in}}%
\pgfpathlineto{\pgfqpoint{1.530285in}{2.869827in}}%
\pgfpathlineto{\pgfqpoint{1.530612in}{2.870358in}}%
\pgfpathlineto{\pgfqpoint{1.530924in}{2.870662in}}%
\pgfpathlineto{\pgfqpoint{1.531288in}{2.871725in}}%
\pgfpathlineto{\pgfqpoint{1.531379in}{2.872029in}}%
\pgfpathlineto{\pgfqpoint{1.531724in}{2.872712in}}%
\pgfpathlineto{\pgfqpoint{1.531927in}{2.873016in}}%
\pgfpathlineto{\pgfqpoint{1.532274in}{2.874535in}}%
\pgfpathlineto{\pgfqpoint{1.532446in}{2.874839in}}%
\pgfpathlineto{\pgfqpoint{1.532807in}{2.875598in}}%
\pgfpathlineto{\pgfqpoint{1.532941in}{2.875902in}}%
\pgfpathlineto{\pgfqpoint{1.533278in}{2.876965in}}%
\pgfpathlineto{\pgfqpoint{1.533486in}{2.877269in}}%
\pgfpathlineto{\pgfqpoint{1.533731in}{2.878028in}}%
\pgfpathlineto{\pgfqpoint{1.534041in}{2.878332in}}%
\pgfpathlineto{\pgfqpoint{1.534358in}{2.879167in}}%
\pgfpathlineto{\pgfqpoint{1.534707in}{2.879471in}}%
\pgfpathlineto{\pgfqpoint{1.535076in}{2.880306in}}%
\pgfpathlineto{\pgfqpoint{1.535276in}{2.880610in}}%
\pgfpathlineto{\pgfqpoint{1.535595in}{2.881141in}}%
\pgfpathlineto{\pgfqpoint{1.535782in}{2.881445in}}%
\pgfpathlineto{\pgfqpoint{1.536052in}{2.882129in}}%
\pgfpathlineto{\pgfqpoint{1.536344in}{2.882432in}}%
\pgfpathlineto{\pgfqpoint{1.536692in}{2.883116in}}%
\pgfpathlineto{\pgfqpoint{1.536831in}{2.883420in}}%
\pgfpathlineto{\pgfqpoint{1.537180in}{2.884103in}}%
\pgfpathlineto{\pgfqpoint{1.537386in}{2.884407in}}%
\pgfpathlineto{\pgfqpoint{1.537741in}{2.885318in}}%
\pgfpathlineto{\pgfqpoint{1.537928in}{2.885622in}}%
\pgfpathlineto{\pgfqpoint{1.538298in}{2.886077in}}%
\pgfpathlineto{\pgfqpoint{1.538511in}{2.886381in}}%
\pgfpathlineto{\pgfqpoint{1.538833in}{2.886761in}}%
\pgfpathlineto{\pgfqpoint{1.539051in}{2.887065in}}%
\pgfpathlineto{\pgfqpoint{1.539365in}{2.887976in}}%
\pgfpathlineto{\pgfqpoint{1.539851in}{2.888280in}}%
\pgfpathlineto{\pgfqpoint{1.540148in}{2.889115in}}%
\pgfpathlineto{\pgfqpoint{1.540335in}{2.889419in}}%
\pgfpathlineto{\pgfqpoint{1.540591in}{2.890178in}}%
\pgfpathlineto{\pgfqpoint{1.541058in}{2.890482in}}%
\pgfpathlineto{\pgfqpoint{1.541418in}{2.890937in}}%
\pgfpathlineto{\pgfqpoint{1.541856in}{2.891241in}}%
\pgfpathlineto{\pgfqpoint{1.542164in}{2.892456in}}%
\pgfpathlineto{\pgfqpoint{1.542336in}{2.892760in}}%
\pgfpathlineto{\pgfqpoint{1.542691in}{2.893671in}}%
\pgfpathlineto{\pgfqpoint{1.543089in}{2.893975in}}%
\pgfpathlineto{\pgfqpoint{1.543425in}{2.894658in}}%
\pgfpathlineto{\pgfqpoint{1.543839in}{2.894962in}}%
\pgfpathlineto{\pgfqpoint{1.544175in}{2.895570in}}%
\pgfpathlineto{\pgfqpoint{1.544332in}{2.895873in}}%
\pgfpathlineto{\pgfqpoint{1.544699in}{2.896861in}}%
\pgfpathlineto{\pgfqpoint{1.544941in}{2.897164in}}%
\pgfpathlineto{\pgfqpoint{1.545284in}{2.898228in}}%
\pgfpathlineto{\pgfqpoint{1.545440in}{2.898531in}}%
\pgfpathlineto{\pgfqpoint{1.545802in}{2.899443in}}%
\pgfpathlineto{\pgfqpoint{1.546009in}{2.899746in}}%
\pgfpathlineto{\pgfqpoint{1.546354in}{2.900430in}}%
\pgfpathlineto{\pgfqpoint{1.546577in}{2.900734in}}%
\pgfpathlineto{\pgfqpoint{1.546907in}{2.901341in}}%
\pgfpathlineto{\pgfqpoint{1.547266in}{2.901645in}}%
\pgfpathlineto{\pgfqpoint{1.547560in}{2.902480in}}%
\pgfpathlineto{\pgfqpoint{1.547786in}{2.902784in}}%
\pgfpathlineto{\pgfqpoint{1.548128in}{2.903847in}}%
\pgfpathlineto{\pgfqpoint{1.548315in}{2.904151in}}%
\pgfpathlineto{\pgfqpoint{1.548657in}{2.904986in}}%
\pgfpathlineto{\pgfqpoint{1.548875in}{2.905290in}}%
\pgfpathlineto{\pgfqpoint{1.549241in}{2.906201in}}%
\pgfpathlineto{\pgfqpoint{1.549388in}{2.906505in}}%
\pgfpathlineto{\pgfqpoint{1.549747in}{2.907036in}}%
\pgfpathlineto{\pgfqpoint{1.549926in}{2.907340in}}%
\pgfpathlineto{\pgfqpoint{1.550277in}{2.907872in}}%
\pgfpathlineto{\pgfqpoint{1.550614in}{2.908175in}}%
\pgfpathlineto{\pgfqpoint{1.550974in}{2.909011in}}%
\pgfpathlineto{\pgfqpoint{1.551230in}{2.909315in}}%
\pgfpathlineto{\pgfqpoint{1.551589in}{2.910226in}}%
\pgfpathlineto{\pgfqpoint{1.551730in}{2.910530in}}%
\pgfpathlineto{\pgfqpoint{1.552086in}{2.911137in}}%
\pgfpathlineto{\pgfqpoint{1.552356in}{2.911441in}}%
\pgfpathlineto{\pgfqpoint{1.552659in}{2.911896in}}%
\pgfpathlineto{\pgfqpoint{1.552836in}{2.912200in}}%
\pgfpathlineto{\pgfqpoint{1.553168in}{2.912884in}}%
\pgfpathlineto{\pgfqpoint{1.553258in}{2.913187in}}%
\pgfpathlineto{\pgfqpoint{1.553622in}{2.914099in}}%
\pgfpathlineto{\pgfqpoint{1.553781in}{2.914402in}}%
\pgfpathlineto{\pgfqpoint{1.554079in}{2.915314in}}%
\pgfpathlineto{\pgfqpoint{1.554278in}{2.915617in}}%
\pgfpathlineto{\pgfqpoint{1.554639in}{2.916073in}}%
\pgfpathlineto{\pgfqpoint{1.555038in}{2.916377in}}%
\pgfpathlineto{\pgfqpoint{1.555364in}{2.916984in}}%
\pgfpathlineto{\pgfqpoint{1.555662in}{2.917288in}}%
\pgfpathlineto{\pgfqpoint{1.555988in}{2.918123in}}%
\pgfpathlineto{\pgfqpoint{1.556277in}{2.918427in}}%
\pgfpathlineto{\pgfqpoint{1.556577in}{2.919111in}}%
\pgfpathlineto{\pgfqpoint{1.556858in}{2.919414in}}%
\pgfpathlineto{\pgfqpoint{1.557208in}{2.920326in}}%
\pgfpathlineto{\pgfqpoint{1.557494in}{2.920629in}}%
\pgfpathlineto{\pgfqpoint{1.557859in}{2.921768in}}%
\pgfpathlineto{\pgfqpoint{1.558077in}{2.922072in}}%
\pgfpathlineto{\pgfqpoint{1.558416in}{2.922756in}}%
\pgfpathlineto{\pgfqpoint{1.558557in}{2.923059in}}%
\pgfpathlineto{\pgfqpoint{1.558890in}{2.923591in}}%
\pgfpathlineto{\pgfqpoint{1.559097in}{2.923895in}}%
\pgfpathlineto{\pgfqpoint{1.559462in}{2.924654in}}%
\pgfpathlineto{\pgfqpoint{1.559785in}{2.924958in}}%
\pgfpathlineto{\pgfqpoint{1.560152in}{2.925945in}}%
\pgfpathlineto{\pgfqpoint{1.560319in}{2.926249in}}%
\pgfpathlineto{\pgfqpoint{1.560595in}{2.926628in}}%
\pgfpathlineto{\pgfqpoint{1.560783in}{2.926932in}}%
\pgfpathlineto{\pgfqpoint{1.561153in}{2.927768in}}%
\pgfpathlineto{\pgfqpoint{1.561373in}{2.928071in}}%
\pgfpathlineto{\pgfqpoint{1.561719in}{2.928679in}}%
\pgfpathlineto{\pgfqpoint{1.561919in}{2.928983in}}%
\pgfpathlineto{\pgfqpoint{1.562265in}{2.929818in}}%
\pgfpathlineto{\pgfqpoint{1.562545in}{2.930122in}}%
\pgfpathlineto{\pgfqpoint{1.562871in}{2.931185in}}%
\pgfpathlineto{\pgfqpoint{1.563181in}{2.931489in}}%
\pgfpathlineto{\pgfqpoint{1.563537in}{2.932400in}}%
\pgfpathlineto{\pgfqpoint{1.563668in}{2.932704in}}%
\pgfpathlineto{\pgfqpoint{1.564032in}{2.933615in}}%
\pgfpathlineto{\pgfqpoint{1.564574in}{2.933919in}}%
\pgfpathlineto{\pgfqpoint{1.564893in}{2.934602in}}%
\pgfpathlineto{\pgfqpoint{1.565331in}{2.934906in}}%
\pgfpathlineto{\pgfqpoint{1.565698in}{2.935969in}}%
\pgfpathlineto{\pgfqpoint{1.565848in}{2.936273in}}%
\pgfpathlineto{\pgfqpoint{1.566204in}{2.936880in}}%
\pgfpathlineto{\pgfqpoint{1.566401in}{2.937184in}}%
\pgfpathlineto{\pgfqpoint{1.566761in}{2.938095in}}%
\pgfpathlineto{\pgfqpoint{1.566989in}{2.938399in}}%
\pgfpathlineto{\pgfqpoint{1.567343in}{2.939158in}}%
\pgfpathlineto{\pgfqpoint{1.567566in}{2.939462in}}%
\pgfpathlineto{\pgfqpoint{1.567831in}{2.940373in}}%
\pgfpathlineto{\pgfqpoint{1.568055in}{2.940677in}}%
\pgfpathlineto{\pgfqpoint{1.568421in}{2.941512in}}%
\pgfpathlineto{\pgfqpoint{1.568597in}{2.941816in}}%
\pgfpathlineto{\pgfqpoint{1.568955in}{2.942727in}}%
\pgfpathlineto{\pgfqpoint{1.569113in}{2.943031in}}%
\pgfpathlineto{\pgfqpoint{1.569475in}{2.944398in}}%
\pgfpathlineto{\pgfqpoint{1.569785in}{2.944702in}}%
\pgfpathlineto{\pgfqpoint{1.570118in}{2.945385in}}%
\pgfpathlineto{\pgfqpoint{1.570372in}{2.945689in}}%
\pgfpathlineto{\pgfqpoint{1.570712in}{2.946752in}}%
\pgfpathlineto{\pgfqpoint{1.570887in}{2.947056in}}%
\pgfpathlineto{\pgfqpoint{1.571209in}{2.947663in}}%
\pgfpathlineto{\pgfqpoint{1.571412in}{2.947967in}}%
\pgfpathlineto{\pgfqpoint{1.571701in}{2.949410in}}%
\pgfpathlineto{\pgfqpoint{1.571996in}{2.949714in}}%
\pgfpathlineto{\pgfqpoint{1.572351in}{2.950625in}}%
\pgfpathlineto{\pgfqpoint{1.572516in}{2.950929in}}%
\pgfpathlineto{\pgfqpoint{1.572754in}{2.951840in}}%
\pgfpathlineto{\pgfqpoint{1.573132in}{2.952144in}}%
\pgfpathlineto{\pgfqpoint{1.573455in}{2.953131in}}%
\pgfpathlineto{\pgfqpoint{1.573669in}{2.953435in}}%
\pgfpathlineto{\pgfqpoint{1.574010in}{2.954194in}}%
\pgfpathlineto{\pgfqpoint{1.574210in}{2.954498in}}%
\pgfpathlineto{\pgfqpoint{1.574570in}{2.955333in}}%
\pgfpathlineto{\pgfqpoint{1.574741in}{2.955637in}}%
\pgfpathlineto{\pgfqpoint{1.575098in}{2.956624in}}%
\pgfpathlineto{\pgfqpoint{1.575250in}{2.956928in}}%
\pgfpathlineto{\pgfqpoint{1.575560in}{2.957915in}}%
\pgfpathlineto{\pgfqpoint{1.575781in}{2.958219in}}%
\pgfpathlineto{\pgfqpoint{1.576059in}{2.958902in}}%
\pgfpathlineto{\pgfqpoint{1.576215in}{2.959206in}}%
\pgfpathlineto{\pgfqpoint{1.576570in}{2.960041in}}%
\pgfpathlineto{\pgfqpoint{1.576883in}{2.960345in}}%
\pgfpathlineto{\pgfqpoint{1.577242in}{2.961180in}}%
\pgfpathlineto{\pgfqpoint{1.577411in}{2.961484in}}%
\pgfpathlineto{\pgfqpoint{1.577768in}{2.962168in}}%
\pgfpathlineto{\pgfqpoint{1.578068in}{2.962471in}}%
\pgfpathlineto{\pgfqpoint{1.578433in}{2.963307in}}%
\pgfpathlineto{\pgfqpoint{1.578559in}{2.963610in}}%
\pgfpathlineto{\pgfqpoint{1.578865in}{2.964446in}}%
\pgfpathlineto{\pgfqpoint{1.578968in}{2.964749in}}%
\pgfpathlineto{\pgfqpoint{1.579316in}{2.965509in}}%
\pgfpathlineto{\pgfqpoint{1.579626in}{2.965813in}}%
\pgfpathlineto{\pgfqpoint{1.579940in}{2.966344in}}%
\pgfpathlineto{\pgfqpoint{1.580199in}{2.966648in}}%
\pgfpathlineto{\pgfqpoint{1.580436in}{2.967483in}}%
\pgfpathlineto{\pgfqpoint{1.580874in}{2.967787in}}%
\pgfpathlineto{\pgfqpoint{1.581238in}{2.968698in}}%
\pgfpathlineto{\pgfqpoint{1.581406in}{2.969002in}}%
\pgfpathlineto{\pgfqpoint{1.581764in}{2.970293in}}%
\pgfpathlineto{\pgfqpoint{1.581938in}{2.970597in}}%
\pgfpathlineto{\pgfqpoint{1.582268in}{2.971432in}}%
\pgfpathlineto{\pgfqpoint{1.582432in}{2.971736in}}%
\pgfpathlineto{\pgfqpoint{1.582765in}{2.972647in}}%
\pgfpathlineto{\pgfqpoint{1.583056in}{2.972951in}}%
\pgfpathlineto{\pgfqpoint{1.583410in}{2.973482in}}%
\pgfpathlineto{\pgfqpoint{1.583675in}{2.973786in}}%
\pgfpathlineto{\pgfqpoint{1.584024in}{2.974394in}}%
\pgfpathlineto{\pgfqpoint{1.584160in}{2.974697in}}%
\pgfpathlineto{\pgfqpoint{1.584518in}{2.975457in}}%
\pgfpathlineto{\pgfqpoint{1.584752in}{2.975761in}}%
\pgfpathlineto{\pgfqpoint{1.585110in}{2.976748in}}%
\pgfpathlineto{\pgfqpoint{1.585264in}{2.977051in}}%
\pgfpathlineto{\pgfqpoint{1.585599in}{2.977507in}}%
\pgfpathlineto{\pgfqpoint{1.585699in}{2.977811in}}%
\pgfpathlineto{\pgfqpoint{1.586066in}{2.979330in}}%
\pgfpathlineto{\pgfqpoint{1.586187in}{2.979633in}}%
\pgfpathlineto{\pgfqpoint{1.586524in}{2.980697in}}%
\pgfpathlineto{\pgfqpoint{1.586731in}{2.981000in}}%
\pgfpathlineto{\pgfqpoint{1.587068in}{2.981912in}}%
\pgfpathlineto{\pgfqpoint{1.587299in}{2.982215in}}%
\pgfpathlineto{\pgfqpoint{1.587648in}{2.982899in}}%
\pgfpathlineto{\pgfqpoint{1.587852in}{2.983202in}}%
\pgfpathlineto{\pgfqpoint{1.588138in}{2.984038in}}%
\pgfpathlineto{\pgfqpoint{1.588297in}{2.984342in}}%
\pgfpathlineto{\pgfqpoint{1.588608in}{2.985253in}}%
\pgfpathlineto{\pgfqpoint{1.588867in}{2.985557in}}%
\pgfpathlineto{\pgfqpoint{1.589207in}{2.986316in}}%
\pgfpathlineto{\pgfqpoint{1.589461in}{2.986620in}}%
\pgfpathlineto{\pgfqpoint{1.589817in}{2.987531in}}%
\pgfpathlineto{\pgfqpoint{1.589920in}{2.987835in}}%
\pgfpathlineto{\pgfqpoint{1.590284in}{2.988746in}}%
\pgfpathlineto{\pgfqpoint{1.590418in}{2.989050in}}%
\pgfpathlineto{\pgfqpoint{1.590731in}{2.989961in}}%
\pgfpathlineto{\pgfqpoint{1.590981in}{2.990265in}}%
\pgfpathlineto{\pgfqpoint{1.591321in}{2.991100in}}%
\pgfpathlineto{\pgfqpoint{1.591612in}{2.991404in}}%
\pgfpathlineto{\pgfqpoint{1.591935in}{2.991859in}}%
\pgfpathlineto{\pgfqpoint{1.592295in}{2.992163in}}%
\pgfpathlineto{\pgfqpoint{1.592659in}{2.993074in}}%
\pgfpathlineto{\pgfqpoint{1.592820in}{2.993378in}}%
\pgfpathlineto{\pgfqpoint{1.593098in}{2.993986in}}%
\pgfpathlineto{\pgfqpoint{1.593448in}{2.994289in}}%
\pgfpathlineto{\pgfqpoint{1.593796in}{2.995201in}}%
\pgfpathlineto{\pgfqpoint{1.593994in}{2.995504in}}%
\pgfpathlineto{\pgfqpoint{1.594328in}{2.996340in}}%
\pgfpathlineto{\pgfqpoint{1.594479in}{2.996644in}}%
\pgfpathlineto{\pgfqpoint{1.594781in}{2.997251in}}%
\pgfpathlineto{\pgfqpoint{1.595076in}{2.997555in}}%
\pgfpathlineto{\pgfqpoint{1.595368in}{2.998162in}}%
\pgfpathlineto{\pgfqpoint{1.595645in}{2.998466in}}%
\pgfpathlineto{\pgfqpoint{1.595990in}{2.999301in}}%
\pgfpathlineto{\pgfqpoint{1.596121in}{2.999605in}}%
\pgfpathlineto{\pgfqpoint{1.596425in}{3.000440in}}%
\pgfpathlineto{\pgfqpoint{1.596618in}{3.000744in}}%
\pgfpathlineto{\pgfqpoint{1.596982in}{3.001883in}}%
\pgfpathlineto{\pgfqpoint{1.597186in}{3.002187in}}%
\pgfpathlineto{\pgfqpoint{1.597452in}{3.002870in}}%
\pgfpathlineto{\pgfqpoint{1.597691in}{3.003174in}}%
\pgfpathlineto{\pgfqpoint{1.597949in}{3.003706in}}%
\pgfpathlineto{\pgfqpoint{1.598379in}{3.004010in}}%
\pgfpathlineto{\pgfqpoint{1.598643in}{3.004769in}}%
\pgfpathlineto{\pgfqpoint{1.598959in}{3.005073in}}%
\pgfpathlineto{\pgfqpoint{1.599282in}{3.005680in}}%
\pgfpathlineto{\pgfqpoint{1.599505in}{3.005984in}}%
\pgfpathlineto{\pgfqpoint{1.599873in}{3.006591in}}%
\pgfpathlineto{\pgfqpoint{1.599987in}{3.006895in}}%
\pgfpathlineto{\pgfqpoint{1.600257in}{3.007427in}}%
\pgfpathlineto{\pgfqpoint{1.600414in}{3.007731in}}%
\pgfpathlineto{\pgfqpoint{1.600777in}{3.008794in}}%
\pgfpathlineto{\pgfqpoint{1.600862in}{3.009097in}}%
\pgfpathlineto{\pgfqpoint{1.601195in}{3.009781in}}%
\pgfpathlineto{\pgfqpoint{1.601554in}{3.010085in}}%
\pgfpathlineto{\pgfqpoint{1.601839in}{3.010692in}}%
\pgfpathlineto{\pgfqpoint{1.602094in}{3.010996in}}%
\pgfpathlineto{\pgfqpoint{1.602380in}{3.011679in}}%
\pgfpathlineto{\pgfqpoint{1.602647in}{3.011983in}}%
\pgfpathlineto{\pgfqpoint{1.602965in}{3.012894in}}%
\pgfpathlineto{\pgfqpoint{1.603136in}{3.013198in}}%
\pgfpathlineto{\pgfqpoint{1.603458in}{3.013806in}}%
\pgfpathlineto{\pgfqpoint{1.603622in}{3.014109in}}%
\pgfpathlineto{\pgfqpoint{1.603966in}{3.014945in}}%
\pgfpathlineto{\pgfqpoint{1.604076in}{3.015248in}}%
\pgfpathlineto{\pgfqpoint{1.604392in}{3.016843in}}%
\pgfpathlineto{\pgfqpoint{1.604823in}{3.017147in}}%
\pgfpathlineto{\pgfqpoint{1.605159in}{3.017830in}}%
\pgfpathlineto{\pgfqpoint{1.605344in}{3.018134in}}%
\pgfpathlineto{\pgfqpoint{1.605685in}{3.019045in}}%
\pgfpathlineto{\pgfqpoint{1.605877in}{3.019349in}}%
\pgfpathlineto{\pgfqpoint{1.606187in}{3.020184in}}%
\pgfpathlineto{\pgfqpoint{1.606459in}{3.020488in}}%
\pgfpathlineto{\pgfqpoint{1.606815in}{3.021551in}}%
\pgfpathlineto{\pgfqpoint{1.607087in}{3.021855in}}%
\pgfpathlineto{\pgfqpoint{1.607411in}{3.022463in}}%
\pgfpathlineto{\pgfqpoint{1.607669in}{3.022766in}}%
\pgfpathlineto{\pgfqpoint{1.608004in}{3.023905in}}%
\pgfpathlineto{\pgfqpoint{1.608279in}{3.024209in}}%
\pgfpathlineto{\pgfqpoint{1.608604in}{3.025348in}}%
\pgfpathlineto{\pgfqpoint{1.608780in}{3.025652in}}%
\pgfpathlineto{\pgfqpoint{1.609142in}{3.026335in}}%
\pgfpathlineto{\pgfqpoint{1.609212in}{3.026639in}}%
\pgfpathlineto{\pgfqpoint{1.609547in}{3.027323in}}%
\pgfpathlineto{\pgfqpoint{1.609728in}{3.027626in}}%
\pgfpathlineto{\pgfqpoint{1.610048in}{3.028538in}}%
\pgfpathlineto{\pgfqpoint{1.610174in}{3.028841in}}%
\pgfpathlineto{\pgfqpoint{1.610541in}{3.029753in}}%
\pgfpathlineto{\pgfqpoint{1.610703in}{3.030056in}}%
\pgfpathlineto{\pgfqpoint{1.611046in}{3.031120in}}%
\pgfpathlineto{\pgfqpoint{1.611427in}{3.031423in}}%
\pgfpathlineto{\pgfqpoint{1.611692in}{3.032259in}}%
\pgfpathlineto{\pgfqpoint{1.611863in}{3.032562in}}%
\pgfpathlineto{\pgfqpoint{1.612207in}{3.033701in}}%
\pgfpathlineto{\pgfqpoint{1.612391in}{3.034005in}}%
\pgfpathlineto{\pgfqpoint{1.612713in}{3.035068in}}%
\pgfpathlineto{\pgfqpoint{1.612891in}{3.035372in}}%
\pgfpathlineto{\pgfqpoint{1.613242in}{3.036056in}}%
\pgfpathlineto{\pgfqpoint{1.613430in}{3.036359in}}%
\pgfpathlineto{\pgfqpoint{1.613760in}{3.037346in}}%
\pgfpathlineto{\pgfqpoint{1.614026in}{3.037650in}}%
\pgfpathlineto{\pgfqpoint{1.614393in}{3.038561in}}%
\pgfpathlineto{\pgfqpoint{1.614730in}{3.038865in}}%
\pgfpathlineto{\pgfqpoint{1.615062in}{3.039928in}}%
\pgfpathlineto{\pgfqpoint{1.615213in}{3.040232in}}%
\pgfpathlineto{\pgfqpoint{1.615573in}{3.041143in}}%
\pgfpathlineto{\pgfqpoint{1.615715in}{3.041447in}}%
\pgfpathlineto{\pgfqpoint{1.616070in}{3.042510in}}%
\pgfpathlineto{\pgfqpoint{1.616324in}{3.042814in}}%
\pgfpathlineto{\pgfqpoint{1.616666in}{3.043497in}}%
\pgfpathlineto{\pgfqpoint{1.616810in}{3.043801in}}%
\pgfpathlineto{\pgfqpoint{1.617145in}{3.044712in}}%
\pgfpathlineto{\pgfqpoint{1.617342in}{3.045016in}}%
\pgfpathlineto{\pgfqpoint{1.617698in}{3.046155in}}%
\pgfpathlineto{\pgfqpoint{1.617776in}{3.046459in}}%
\pgfpathlineto{\pgfqpoint{1.618120in}{3.047370in}}%
\pgfpathlineto{\pgfqpoint{1.618348in}{3.047674in}}%
\pgfpathlineto{\pgfqpoint{1.618698in}{3.048509in}}%
\pgfpathlineto{\pgfqpoint{1.618910in}{3.048813in}}%
\pgfpathlineto{\pgfqpoint{1.619211in}{3.049497in}}%
\pgfpathlineto{\pgfqpoint{1.619477in}{3.049800in}}%
\pgfpathlineto{\pgfqpoint{1.619817in}{3.050560in}}%
\pgfpathlineto{\pgfqpoint{1.620057in}{3.050863in}}%
\pgfpathlineto{\pgfqpoint{1.620331in}{3.051167in}}%
\pgfpathlineto{\pgfqpoint{1.620670in}{3.051471in}}%
\pgfpathlineto{\pgfqpoint{1.621040in}{3.052382in}}%
\pgfpathlineto{\pgfqpoint{1.621169in}{3.052686in}}%
\pgfpathlineto{\pgfqpoint{1.621529in}{3.053293in}}%
\pgfpathlineto{\pgfqpoint{1.621701in}{3.053597in}}%
\pgfpathlineto{\pgfqpoint{1.622068in}{3.054433in}}%
\pgfpathlineto{\pgfqpoint{1.622237in}{3.054736in}}%
\pgfpathlineto{\pgfqpoint{1.622604in}{3.056027in}}%
\pgfpathlineto{\pgfqpoint{1.622809in}{3.056331in}}%
\pgfpathlineto{\pgfqpoint{1.623102in}{3.057090in}}%
\pgfpathlineto{\pgfqpoint{1.623459in}{3.057394in}}%
\pgfpathlineto{\pgfqpoint{1.623742in}{3.058078in}}%
\pgfpathlineto{\pgfqpoint{1.623923in}{3.058381in}}%
\pgfpathlineto{\pgfqpoint{1.624279in}{3.059369in}}%
\pgfpathlineto{\pgfqpoint{1.624573in}{3.059672in}}%
\pgfpathlineto{\pgfqpoint{1.624939in}{3.060811in}}%
\pgfpathlineto{\pgfqpoint{1.625161in}{3.061115in}}%
\pgfpathlineto{\pgfqpoint{1.625513in}{3.061875in}}%
\pgfpathlineto{\pgfqpoint{1.625696in}{3.062178in}}%
\pgfpathlineto{\pgfqpoint{1.626052in}{3.062862in}}%
\pgfpathlineto{\pgfqpoint{1.626416in}{3.063165in}}%
\pgfpathlineto{\pgfqpoint{1.626773in}{3.064456in}}%
\pgfpathlineto{\pgfqpoint{1.626856in}{3.064760in}}%
\pgfpathlineto{\pgfqpoint{1.627224in}{3.065595in}}%
\pgfpathlineto{\pgfqpoint{1.627364in}{3.065899in}}%
\pgfpathlineto{\pgfqpoint{1.627670in}{3.067266in}}%
\pgfpathlineto{\pgfqpoint{1.628007in}{3.067570in}}%
\pgfpathlineto{\pgfqpoint{1.628312in}{3.068709in}}%
\pgfpathlineto{\pgfqpoint{1.628626in}{3.069013in}}%
\pgfpathlineto{\pgfqpoint{1.628896in}{3.069696in}}%
\pgfpathlineto{\pgfqpoint{1.629257in}{3.070000in}}%
\pgfpathlineto{\pgfqpoint{1.629621in}{3.070835in}}%
\pgfpathlineto{\pgfqpoint{1.629648in}{3.071139in}}%
\pgfpathlineto{\pgfqpoint{1.629871in}{3.071898in}}%
\pgfpathlineto{\pgfqpoint{1.630178in}{3.072202in}}%
\pgfpathlineto{\pgfqpoint{1.630505in}{3.073189in}}%
\pgfpathlineto{\pgfqpoint{1.630744in}{3.073493in}}%
\pgfpathlineto{\pgfqpoint{1.631101in}{3.074936in}}%
\pgfpathlineto{\pgfqpoint{1.631210in}{3.075240in}}%
\pgfpathlineto{\pgfqpoint{1.631574in}{3.075999in}}%
\pgfpathlineto{\pgfqpoint{1.631890in}{3.076303in}}%
\pgfpathlineto{\pgfqpoint{1.632230in}{3.077214in}}%
\pgfpathlineto{\pgfqpoint{1.632421in}{3.077518in}}%
\pgfpathlineto{\pgfqpoint{1.632778in}{3.078429in}}%
\pgfpathlineto{\pgfqpoint{1.632944in}{3.078733in}}%
\pgfpathlineto{\pgfqpoint{1.633278in}{3.079492in}}%
\pgfpathlineto{\pgfqpoint{1.633476in}{3.079796in}}%
\pgfpathlineto{\pgfqpoint{1.633801in}{3.080555in}}%
\pgfpathlineto{\pgfqpoint{1.634081in}{3.080859in}}%
\pgfpathlineto{\pgfqpoint{1.634426in}{3.082150in}}%
\pgfpathlineto{\pgfqpoint{1.634606in}{3.082454in}}%
\pgfpathlineto{\pgfqpoint{1.634935in}{3.083517in}}%
\pgfpathlineto{\pgfqpoint{1.635206in}{3.083821in}}%
\pgfpathlineto{\pgfqpoint{1.635443in}{3.084656in}}%
\pgfpathlineto{\pgfqpoint{1.635773in}{3.084960in}}%
\pgfpathlineto{\pgfqpoint{1.636080in}{3.085871in}}%
\pgfpathlineto{\pgfqpoint{1.636413in}{3.086175in}}%
\pgfpathlineto{\pgfqpoint{1.636744in}{3.087086in}}%
\pgfpathlineto{\pgfqpoint{1.636841in}{3.087390in}}%
\pgfpathlineto{\pgfqpoint{1.637159in}{3.088301in}}%
\pgfpathlineto{\pgfqpoint{1.637320in}{3.088605in}}%
\pgfpathlineto{\pgfqpoint{1.637674in}{3.089364in}}%
\pgfpathlineto{\pgfqpoint{1.637866in}{3.089668in}}%
\pgfpathlineto{\pgfqpoint{1.638095in}{3.089972in}}%
\pgfpathlineto{\pgfqpoint{1.638495in}{3.090275in}}%
\pgfpathlineto{\pgfqpoint{1.638807in}{3.091490in}}%
\pgfpathlineto{\pgfqpoint{1.639166in}{3.091794in}}%
\pgfpathlineto{\pgfqpoint{1.639531in}{3.092554in}}%
\pgfpathlineto{\pgfqpoint{1.639703in}{3.092857in}}%
\pgfpathlineto{\pgfqpoint{1.640045in}{3.093920in}}%
\pgfpathlineto{\pgfqpoint{1.640172in}{3.094224in}}%
\pgfpathlineto{\pgfqpoint{1.640522in}{3.095591in}}%
\pgfpathlineto{\pgfqpoint{1.640706in}{3.095895in}}%
\pgfpathlineto{\pgfqpoint{1.641051in}{3.096199in}}%
\pgfpathlineto{\pgfqpoint{1.641243in}{3.096502in}}%
\pgfpathlineto{\pgfqpoint{1.641566in}{3.097338in}}%
\pgfpathlineto{\pgfqpoint{1.641758in}{3.097641in}}%
\pgfpathlineto{\pgfqpoint{1.642104in}{3.098173in}}%
\pgfpathlineto{\pgfqpoint{1.642267in}{3.098477in}}%
\pgfpathlineto{\pgfqpoint{1.642595in}{3.099616in}}%
\pgfpathlineto{\pgfqpoint{1.642814in}{3.099920in}}%
\pgfpathlineto{\pgfqpoint{1.643178in}{3.100755in}}%
\pgfpathlineto{\pgfqpoint{1.643330in}{3.101059in}}%
\pgfpathlineto{\pgfqpoint{1.643683in}{3.101894in}}%
\pgfpathlineto{\pgfqpoint{1.643873in}{3.102198in}}%
\pgfpathlineto{\pgfqpoint{1.644198in}{3.103185in}}%
\pgfpathlineto{\pgfqpoint{1.644359in}{3.103489in}}%
\pgfpathlineto{\pgfqpoint{1.644515in}{3.103792in}}%
\pgfpathlineto{\pgfqpoint{1.644919in}{3.104096in}}%
\pgfpathlineto{\pgfqpoint{1.645286in}{3.105159in}}%
\pgfpathlineto{\pgfqpoint{1.645465in}{3.105463in}}%
\pgfpathlineto{\pgfqpoint{1.645820in}{3.106147in}}%
\pgfpathlineto{\pgfqpoint{1.645977in}{3.106450in}}%
\pgfpathlineto{\pgfqpoint{1.646331in}{3.107817in}}%
\pgfpathlineto{\pgfqpoint{1.646418in}{3.108121in}}%
\pgfpathlineto{\pgfqpoint{1.646781in}{3.109488in}}%
\pgfpathlineto{\pgfqpoint{1.646933in}{3.109792in}}%
\pgfpathlineto{\pgfqpoint{1.647289in}{3.110475in}}%
\pgfpathlineto{\pgfqpoint{1.647400in}{3.110779in}}%
\pgfpathlineto{\pgfqpoint{1.647699in}{3.111918in}}%
\pgfpathlineto{\pgfqpoint{1.647863in}{3.112222in}}%
\pgfpathlineto{\pgfqpoint{1.648194in}{3.112981in}}%
\pgfpathlineto{\pgfqpoint{1.648272in}{3.113285in}}%
\pgfpathlineto{\pgfqpoint{1.648642in}{3.114500in}}%
\pgfpathlineto{\pgfqpoint{1.648788in}{3.114803in}}%
\pgfpathlineto{\pgfqpoint{1.649133in}{3.115563in}}%
\pgfpathlineto{\pgfqpoint{1.649250in}{3.115867in}}%
\pgfpathlineto{\pgfqpoint{1.649559in}{3.116474in}}%
\pgfpathlineto{\pgfqpoint{1.650036in}{3.116778in}}%
\pgfpathlineto{\pgfqpoint{1.650387in}{3.117765in}}%
\pgfpathlineto{\pgfqpoint{1.650697in}{3.118069in}}%
\pgfpathlineto{\pgfqpoint{1.651039in}{3.118828in}}%
\pgfpathlineto{\pgfqpoint{1.651183in}{3.119132in}}%
\pgfpathlineto{\pgfqpoint{1.651543in}{3.119891in}}%
\pgfpathlineto{\pgfqpoint{1.651674in}{3.120195in}}%
\pgfpathlineto{\pgfqpoint{1.651984in}{3.121334in}}%
\pgfpathlineto{\pgfqpoint{1.652253in}{3.121638in}}%
\pgfpathlineto{\pgfqpoint{1.652615in}{3.122549in}}%
\pgfpathlineto{\pgfqpoint{1.652773in}{3.122853in}}%
\pgfpathlineto{\pgfqpoint{1.653128in}{3.123916in}}%
\pgfpathlineto{\pgfqpoint{1.653250in}{3.124220in}}%
\pgfpathlineto{\pgfqpoint{1.653620in}{3.125055in}}%
\pgfpathlineto{\pgfqpoint{1.653883in}{3.125359in}}%
\pgfpathlineto{\pgfqpoint{1.654244in}{3.126498in}}%
\pgfpathlineto{\pgfqpoint{1.654492in}{3.126802in}}%
\pgfpathlineto{\pgfqpoint{1.654824in}{3.127561in}}%
\pgfpathlineto{\pgfqpoint{1.655069in}{3.127865in}}%
\pgfpathlineto{\pgfqpoint{1.655352in}{3.128852in}}%
\pgfpathlineto{\pgfqpoint{1.655509in}{3.129156in}}%
\pgfpathlineto{\pgfqpoint{1.655843in}{3.130143in}}%
\pgfpathlineto{\pgfqpoint{1.655964in}{3.130447in}}%
\pgfpathlineto{\pgfqpoint{1.656320in}{3.131890in}}%
\pgfpathlineto{\pgfqpoint{1.656562in}{3.132193in}}%
\pgfpathlineto{\pgfqpoint{1.656920in}{3.133029in}}%
\pgfpathlineto{\pgfqpoint{1.657025in}{3.133332in}}%
\pgfpathlineto{\pgfqpoint{1.657288in}{3.134168in}}%
\pgfpathlineto{\pgfqpoint{1.657617in}{3.134471in}}%
\pgfpathlineto{\pgfqpoint{1.657975in}{3.135459in}}%
\pgfpathlineto{\pgfqpoint{1.658274in}{3.135762in}}%
\pgfpathlineto{\pgfqpoint{1.658634in}{3.137053in}}%
\pgfpathlineto{\pgfqpoint{1.658792in}{3.137357in}}%
\pgfpathlineto{\pgfqpoint{1.659147in}{3.138268in}}%
\pgfpathlineto{\pgfqpoint{1.659315in}{3.138572in}}%
\pgfpathlineto{\pgfqpoint{1.659642in}{3.139332in}}%
\pgfpathlineto{\pgfqpoint{1.659797in}{3.139635in}}%
\pgfpathlineto{\pgfqpoint{1.660156in}{3.140698in}}%
\pgfpathlineto{\pgfqpoint{1.660340in}{3.141002in}}%
\pgfpathlineto{\pgfqpoint{1.660665in}{3.142065in}}%
\pgfpathlineto{\pgfqpoint{1.660808in}{3.142369in}}%
\pgfpathlineto{\pgfqpoint{1.661169in}{3.143812in}}%
\pgfpathlineto{\pgfqpoint{1.661240in}{3.144116in}}%
\pgfpathlineto{\pgfqpoint{1.661607in}{3.145179in}}%
\pgfpathlineto{\pgfqpoint{1.661671in}{3.145483in}}%
\pgfpathlineto{\pgfqpoint{1.662041in}{3.146698in}}%
\pgfpathlineto{\pgfqpoint{1.662137in}{3.147001in}}%
\pgfpathlineto{\pgfqpoint{1.662494in}{3.147533in}}%
\pgfpathlineto{\pgfqpoint{1.662577in}{3.147837in}}%
\pgfpathlineto{\pgfqpoint{1.662940in}{3.148596in}}%
\pgfpathlineto{\pgfqpoint{1.663053in}{3.148900in}}%
\pgfpathlineto{\pgfqpoint{1.663418in}{3.149735in}}%
\pgfpathlineto{\pgfqpoint{1.663608in}{3.150039in}}%
\pgfpathlineto{\pgfqpoint{1.663961in}{3.150419in}}%
\pgfpathlineto{\pgfqpoint{1.664064in}{3.150722in}}%
\pgfpathlineto{\pgfqpoint{1.664428in}{3.152013in}}%
\pgfpathlineto{\pgfqpoint{1.664519in}{3.152317in}}%
\pgfpathlineto{\pgfqpoint{1.664862in}{3.153152in}}%
\pgfpathlineto{\pgfqpoint{1.665176in}{3.153456in}}%
\pgfpathlineto{\pgfqpoint{1.665515in}{3.154519in}}%
\pgfpathlineto{\pgfqpoint{1.665651in}{3.154823in}}%
\pgfpathlineto{\pgfqpoint{1.666011in}{3.155582in}}%
\pgfpathlineto{\pgfqpoint{1.666122in}{3.155886in}}%
\pgfpathlineto{\pgfqpoint{1.666483in}{3.157025in}}%
\pgfpathlineto{\pgfqpoint{1.666555in}{3.157329in}}%
\pgfpathlineto{\pgfqpoint{1.666906in}{3.158468in}}%
\pgfpathlineto{\pgfqpoint{1.667058in}{3.158772in}}%
\pgfpathlineto{\pgfqpoint{1.667364in}{3.160063in}}%
\pgfpathlineto{\pgfqpoint{1.667634in}{3.160366in}}%
\pgfpathlineto{\pgfqpoint{1.667965in}{3.161278in}}%
\pgfpathlineto{\pgfqpoint{1.668250in}{3.161581in}}%
\pgfpathlineto{\pgfqpoint{1.668619in}{3.163024in}}%
\pgfpathlineto{\pgfqpoint{1.668862in}{3.163328in}}%
\pgfpathlineto{\pgfqpoint{1.669188in}{3.164087in}}%
\pgfpathlineto{\pgfqpoint{1.669374in}{3.164391in}}%
\pgfpathlineto{\pgfqpoint{1.669739in}{3.165910in}}%
\pgfpathlineto{\pgfqpoint{1.669812in}{3.166214in}}%
\pgfpathlineto{\pgfqpoint{1.670158in}{3.166973in}}%
\pgfpathlineto{\pgfqpoint{1.670357in}{3.167277in}}%
\pgfpathlineto{\pgfqpoint{1.670723in}{3.168492in}}%
\pgfpathlineto{\pgfqpoint{1.670995in}{3.168796in}}%
\pgfpathlineto{\pgfqpoint{1.671348in}{3.170238in}}%
\pgfpathlineto{\pgfqpoint{1.671536in}{3.170542in}}%
\pgfpathlineto{\pgfqpoint{1.671798in}{3.171074in}}%
\pgfpathlineto{\pgfqpoint{1.671969in}{3.171377in}}%
\pgfpathlineto{\pgfqpoint{1.672319in}{3.172213in}}%
\pgfpathlineto{\pgfqpoint{1.672423in}{3.172517in}}%
\pgfpathlineto{\pgfqpoint{1.672745in}{3.173504in}}%
\pgfpathlineto{\pgfqpoint{1.673005in}{3.173808in}}%
\pgfpathlineto{\pgfqpoint{1.673362in}{3.174719in}}%
\pgfpathlineto{\pgfqpoint{1.673474in}{3.175023in}}%
\pgfpathlineto{\pgfqpoint{1.673749in}{3.175554in}}%
\pgfpathlineto{\pgfqpoint{1.674034in}{3.175858in}}%
\pgfpathlineto{\pgfqpoint{1.674380in}{3.176921in}}%
\pgfpathlineto{\pgfqpoint{1.674464in}{3.177225in}}%
\pgfpathlineto{\pgfqpoint{1.674834in}{3.177832in}}%
\pgfpathlineto{\pgfqpoint{1.675299in}{3.178136in}}%
\pgfpathlineto{\pgfqpoint{1.675663in}{3.178819in}}%
\pgfpathlineto{\pgfqpoint{1.675916in}{3.179123in}}%
\pgfpathlineto{\pgfqpoint{1.676282in}{3.180110in}}%
\pgfpathlineto{\pgfqpoint{1.676451in}{3.180414in}}%
\pgfpathlineto{\pgfqpoint{1.676812in}{3.181933in}}%
\pgfpathlineto{\pgfqpoint{1.676986in}{3.182237in}}%
\pgfpathlineto{\pgfqpoint{1.677270in}{3.182996in}}%
\pgfpathlineto{\pgfqpoint{1.677434in}{3.183300in}}%
\pgfpathlineto{\pgfqpoint{1.677789in}{3.184515in}}%
\pgfpathlineto{\pgfqpoint{1.677972in}{3.184819in}}%
\pgfpathlineto{\pgfqpoint{1.678343in}{3.185730in}}%
\pgfpathlineto{\pgfqpoint{1.678554in}{3.186034in}}%
\pgfpathlineto{\pgfqpoint{1.678910in}{3.186869in}}%
\pgfpathlineto{\pgfqpoint{1.679179in}{3.187173in}}%
\pgfpathlineto{\pgfqpoint{1.679481in}{3.188084in}}%
\pgfpathlineto{\pgfqpoint{1.679734in}{3.188388in}}%
\pgfpathlineto{\pgfqpoint{1.680078in}{3.189527in}}%
\pgfpathlineto{\pgfqpoint{1.680241in}{3.189830in}}%
\pgfpathlineto{\pgfqpoint{1.680584in}{3.190590in}}%
\pgfpathlineto{\pgfqpoint{1.680878in}{3.190894in}}%
\pgfpathlineto{\pgfqpoint{1.681229in}{3.191729in}}%
\pgfpathlineto{\pgfqpoint{1.681366in}{3.192033in}}%
\pgfpathlineto{\pgfqpoint{1.681723in}{3.192640in}}%
\pgfpathlineto{\pgfqpoint{1.681840in}{3.192944in}}%
\pgfpathlineto{\pgfqpoint{1.682168in}{3.194083in}}%
\pgfpathlineto{\pgfqpoint{1.682323in}{3.194387in}}%
\pgfpathlineto{\pgfqpoint{1.682635in}{3.195602in}}%
\pgfpathlineto{\pgfqpoint{1.682778in}{3.195906in}}%
\pgfpathlineto{\pgfqpoint{1.683148in}{3.196741in}}%
\pgfpathlineto{\pgfqpoint{1.683210in}{3.197045in}}%
\pgfpathlineto{\pgfqpoint{1.683572in}{3.198032in}}%
\pgfpathlineto{\pgfqpoint{1.683616in}{3.198336in}}%
\pgfpathlineto{\pgfqpoint{1.683976in}{3.199399in}}%
\pgfpathlineto{\pgfqpoint{1.684237in}{3.199702in}}%
\pgfpathlineto{\pgfqpoint{1.684602in}{3.200917in}}%
\pgfpathlineto{\pgfqpoint{1.684778in}{3.201221in}}%
\pgfpathlineto{\pgfqpoint{1.685145in}{3.202132in}}%
\pgfpathlineto{\pgfqpoint{1.685364in}{3.202436in}}%
\pgfpathlineto{\pgfqpoint{1.685698in}{3.202968in}}%
\pgfpathlineto{\pgfqpoint{1.686114in}{3.203272in}}%
\pgfpathlineto{\pgfqpoint{1.686463in}{3.204487in}}%
\pgfpathlineto{\pgfqpoint{1.686679in}{3.204790in}}%
\pgfpathlineto{\pgfqpoint{1.686966in}{3.205474in}}%
\pgfpathlineto{\pgfqpoint{1.687266in}{3.205778in}}%
\pgfpathlineto{\pgfqpoint{1.687489in}{3.206233in}}%
\pgfpathlineto{\pgfqpoint{1.687692in}{3.206537in}}%
\pgfpathlineto{\pgfqpoint{1.688042in}{3.207068in}}%
\pgfpathlineto{\pgfqpoint{1.688302in}{3.207372in}}%
\pgfpathlineto{\pgfqpoint{1.688668in}{3.208435in}}%
\pgfpathlineto{\pgfqpoint{1.688779in}{3.208739in}}%
\pgfpathlineto{\pgfqpoint{1.689066in}{3.209119in}}%
\pgfpathlineto{\pgfqpoint{1.689277in}{3.209423in}}%
\pgfpathlineto{\pgfqpoint{1.689626in}{3.210182in}}%
\pgfpathlineto{\pgfqpoint{1.689927in}{3.210486in}}%
\pgfpathlineto{\pgfqpoint{1.690260in}{3.211397in}}%
\pgfpathlineto{\pgfqpoint{1.690650in}{3.211701in}}%
\pgfpathlineto{\pgfqpoint{1.690986in}{3.212612in}}%
\pgfpathlineto{\pgfqpoint{1.691182in}{3.212916in}}%
\pgfpathlineto{\pgfqpoint{1.691501in}{3.213751in}}%
\pgfpathlineto{\pgfqpoint{1.691815in}{3.214055in}}%
\pgfpathlineto{\pgfqpoint{1.692150in}{3.215194in}}%
\pgfpathlineto{\pgfqpoint{1.692534in}{3.215498in}}%
\pgfpathlineto{\pgfqpoint{1.692798in}{3.216333in}}%
\pgfpathlineto{\pgfqpoint{1.693002in}{3.216637in}}%
\pgfpathlineto{\pgfqpoint{1.693316in}{3.217624in}}%
\pgfpathlineto{\pgfqpoint{1.693524in}{3.217928in}}%
\pgfpathlineto{\pgfqpoint{1.693881in}{3.218839in}}%
\pgfpathlineto{\pgfqpoint{1.694073in}{3.219143in}}%
\pgfpathlineto{\pgfqpoint{1.694426in}{3.219826in}}%
\pgfpathlineto{\pgfqpoint{1.694612in}{3.220130in}}%
\pgfpathlineto{\pgfqpoint{1.694970in}{3.220965in}}%
\pgfpathlineto{\pgfqpoint{1.695129in}{3.221269in}}%
\pgfpathlineto{\pgfqpoint{1.695468in}{3.222028in}}%
\pgfpathlineto{\pgfqpoint{1.695759in}{3.222332in}}%
\pgfpathlineto{\pgfqpoint{1.696038in}{3.222712in}}%
\pgfpathlineto{\pgfqpoint{1.696222in}{3.223016in}}%
\pgfpathlineto{\pgfqpoint{1.696583in}{3.224003in}}%
\pgfpathlineto{\pgfqpoint{1.696685in}{3.224306in}}%
\pgfpathlineto{\pgfqpoint{1.697010in}{3.224990in}}%
\pgfpathlineto{\pgfqpoint{1.697256in}{3.225294in}}%
\pgfpathlineto{\pgfqpoint{1.697622in}{3.226509in}}%
\pgfpathlineto{\pgfqpoint{1.697801in}{3.226812in}}%
\pgfpathlineto{\pgfqpoint{1.698027in}{3.227648in}}%
\pgfpathlineto{\pgfqpoint{1.698409in}{3.227951in}}%
\pgfpathlineto{\pgfqpoint{1.698741in}{3.228711in}}%
\pgfpathlineto{\pgfqpoint{1.698972in}{3.229015in}}%
\pgfpathlineto{\pgfqpoint{1.699325in}{3.230154in}}%
\pgfpathlineto{\pgfqpoint{1.699521in}{3.230457in}}%
\pgfpathlineto{\pgfqpoint{1.699849in}{3.231597in}}%
\pgfpathlineto{\pgfqpoint{1.700049in}{3.231900in}}%
\pgfpathlineto{\pgfqpoint{1.700419in}{3.232736in}}%
\pgfpathlineto{\pgfqpoint{1.700562in}{3.233039in}}%
\pgfpathlineto{\pgfqpoint{1.700931in}{3.233647in}}%
\pgfpathlineto{\pgfqpoint{1.701018in}{3.233951in}}%
\pgfpathlineto{\pgfqpoint{1.701381in}{3.234938in}}%
\pgfpathlineto{\pgfqpoint{1.701505in}{3.235242in}}%
\pgfpathlineto{\pgfqpoint{1.701838in}{3.236457in}}%
\pgfpathlineto{\pgfqpoint{1.701976in}{3.236760in}}%
\pgfpathlineto{\pgfqpoint{1.702321in}{3.237748in}}%
\pgfpathlineto{\pgfqpoint{1.702439in}{3.238051in}}%
\pgfpathlineto{\pgfqpoint{1.702802in}{3.239038in}}%
\pgfpathlineto{\pgfqpoint{1.702963in}{3.239342in}}%
\pgfpathlineto{\pgfqpoint{1.703303in}{3.240709in}}%
\pgfpathlineto{\pgfqpoint{1.703479in}{3.241013in}}%
\pgfpathlineto{\pgfqpoint{1.703718in}{3.241544in}}%
\pgfpathlineto{\pgfqpoint{1.704021in}{3.241848in}}%
\pgfpathlineto{\pgfqpoint{1.704373in}{3.242608in}}%
\pgfpathlineto{\pgfqpoint{1.704595in}{3.242911in}}%
\pgfpathlineto{\pgfqpoint{1.704937in}{3.243974in}}%
\pgfpathlineto{\pgfqpoint{1.705085in}{3.244278in}}%
\pgfpathlineto{\pgfqpoint{1.705357in}{3.244962in}}%
\pgfpathlineto{\pgfqpoint{1.705505in}{3.245265in}}%
\pgfpathlineto{\pgfqpoint{1.705845in}{3.246101in}}%
\pgfpathlineto{\pgfqpoint{1.706046in}{3.246404in}}%
\pgfpathlineto{\pgfqpoint{1.706366in}{3.247392in}}%
\pgfpathlineto{\pgfqpoint{1.706564in}{3.247695in}}%
\pgfpathlineto{\pgfqpoint{1.706923in}{3.248455in}}%
\pgfpathlineto{\pgfqpoint{1.707132in}{3.248759in}}%
\pgfpathlineto{\pgfqpoint{1.707472in}{3.250125in}}%
\pgfpathlineto{\pgfqpoint{1.707602in}{3.250429in}}%
\pgfpathlineto{\pgfqpoint{1.707937in}{3.251113in}}%
\pgfpathlineto{\pgfqpoint{1.708109in}{3.251416in}}%
\pgfpathlineto{\pgfqpoint{1.708455in}{3.252176in}}%
\pgfpathlineto{\pgfqpoint{1.708585in}{3.252480in}}%
\pgfpathlineto{\pgfqpoint{1.708955in}{3.253467in}}%
\pgfpathlineto{\pgfqpoint{1.709196in}{3.253771in}}%
\pgfpathlineto{\pgfqpoint{1.709547in}{3.255061in}}%
\pgfpathlineto{\pgfqpoint{1.709821in}{3.255365in}}%
\pgfpathlineto{\pgfqpoint{1.710153in}{3.256276in}}%
\pgfpathlineto{\pgfqpoint{1.710435in}{3.256580in}}%
\pgfpathlineto{\pgfqpoint{1.710800in}{3.257719in}}%
\pgfpathlineto{\pgfqpoint{1.710879in}{3.258023in}}%
\pgfpathlineto{\pgfqpoint{1.711246in}{3.258782in}}%
\pgfpathlineto{\pgfqpoint{1.711450in}{3.259086in}}%
\pgfpathlineto{\pgfqpoint{1.711810in}{3.259922in}}%
\pgfpathlineto{\pgfqpoint{1.712050in}{3.260225in}}%
\pgfpathlineto{\pgfqpoint{1.712393in}{3.260909in}}%
\pgfpathlineto{\pgfqpoint{1.712762in}{3.261212in}}%
\pgfpathlineto{\pgfqpoint{1.713121in}{3.262124in}}%
\pgfpathlineto{\pgfqpoint{1.713266in}{3.262427in}}%
\pgfpathlineto{\pgfqpoint{1.713626in}{3.263567in}}%
\pgfpathlineto{\pgfqpoint{1.713892in}{3.263870in}}%
\pgfpathlineto{\pgfqpoint{1.714253in}{3.264478in}}%
\pgfpathlineto{\pgfqpoint{1.714443in}{3.264782in}}%
\pgfpathlineto{\pgfqpoint{1.714791in}{3.265693in}}%
\pgfpathlineto{\pgfqpoint{1.714973in}{3.265997in}}%
\pgfpathlineto{\pgfqpoint{1.715330in}{3.267136in}}%
\pgfpathlineto{\pgfqpoint{1.715479in}{3.267439in}}%
\pgfpathlineto{\pgfqpoint{1.715806in}{3.268730in}}%
\pgfpathlineto{\pgfqpoint{1.716105in}{3.269034in}}%
\pgfpathlineto{\pgfqpoint{1.716468in}{3.270021in}}%
\pgfpathlineto{\pgfqpoint{1.716686in}{3.270325in}}%
\pgfpathlineto{\pgfqpoint{1.717053in}{3.271768in}}%
\pgfpathlineto{\pgfqpoint{1.717201in}{3.272072in}}%
\pgfpathlineto{\pgfqpoint{1.717553in}{3.273211in}}%
\pgfpathlineto{\pgfqpoint{1.717758in}{3.273514in}}%
\pgfpathlineto{\pgfqpoint{1.718127in}{3.274502in}}%
\pgfpathlineto{\pgfqpoint{1.718209in}{3.274805in}}%
\pgfpathlineto{\pgfqpoint{1.718559in}{3.275717in}}%
\pgfpathlineto{\pgfqpoint{1.718750in}{3.276020in}}%
\pgfpathlineto{\pgfqpoint{1.719047in}{3.276856in}}%
\pgfpathlineto{\pgfqpoint{1.719273in}{3.277159in}}%
\pgfpathlineto{\pgfqpoint{1.719624in}{3.277843in}}%
\pgfpathlineto{\pgfqpoint{1.719857in}{3.278147in}}%
\pgfpathlineto{\pgfqpoint{1.720190in}{3.279286in}}%
\pgfpathlineto{\pgfqpoint{1.720342in}{3.279590in}}%
\pgfpathlineto{\pgfqpoint{1.720630in}{3.280501in}}%
\pgfpathlineto{\pgfqpoint{1.720870in}{3.280805in}}%
\pgfpathlineto{\pgfqpoint{1.721135in}{3.281640in}}%
\pgfpathlineto{\pgfqpoint{1.721320in}{3.281944in}}%
\pgfpathlineto{\pgfqpoint{1.721650in}{3.282931in}}%
\pgfpathlineto{\pgfqpoint{1.721781in}{3.283235in}}%
\pgfpathlineto{\pgfqpoint{1.722076in}{3.283842in}}%
\pgfpathlineto{\pgfqpoint{1.722357in}{3.284146in}}%
\pgfpathlineto{\pgfqpoint{1.722723in}{3.284753in}}%
\pgfpathlineto{\pgfqpoint{1.722893in}{3.285057in}}%
\pgfpathlineto{\pgfqpoint{1.723250in}{3.285816in}}%
\pgfpathlineto{\pgfqpoint{1.723392in}{3.286120in}}%
\pgfpathlineto{\pgfqpoint{1.723762in}{3.287259in}}%
\pgfpathlineto{\pgfqpoint{1.723914in}{3.287563in}}%
\pgfpathlineto{\pgfqpoint{1.724235in}{3.288246in}}%
\pgfpathlineto{\pgfqpoint{1.724451in}{3.288550in}}%
\pgfpathlineto{\pgfqpoint{1.724795in}{3.289841in}}%
\pgfpathlineto{\pgfqpoint{1.725009in}{3.290145in}}%
\pgfpathlineto{\pgfqpoint{1.725358in}{3.291664in}}%
\pgfpathlineto{\pgfqpoint{1.725533in}{3.291967in}}%
\pgfpathlineto{\pgfqpoint{1.725878in}{3.292803in}}%
\pgfpathlineto{\pgfqpoint{1.726020in}{3.293107in}}%
\pgfpathlineto{\pgfqpoint{1.726377in}{3.294018in}}%
\pgfpathlineto{\pgfqpoint{1.726498in}{3.294322in}}%
\pgfpathlineto{\pgfqpoint{1.726772in}{3.295688in}}%
\pgfpathlineto{\pgfqpoint{1.727047in}{3.295992in}}%
\pgfpathlineto{\pgfqpoint{1.727409in}{3.296828in}}%
\pgfpathlineto{\pgfqpoint{1.727510in}{3.297131in}}%
\pgfpathlineto{\pgfqpoint{1.727794in}{3.297815in}}%
\pgfpathlineto{\pgfqpoint{1.728094in}{3.298118in}}%
\pgfpathlineto{\pgfqpoint{1.728433in}{3.299258in}}%
\pgfpathlineto{\pgfqpoint{1.728670in}{3.299561in}}%
\pgfpathlineto{\pgfqpoint{1.728986in}{3.300169in}}%
\pgfpathlineto{\pgfqpoint{1.729269in}{3.300473in}}%
\pgfpathlineto{\pgfqpoint{1.729595in}{3.301308in}}%
\pgfpathlineto{\pgfqpoint{1.729847in}{3.301612in}}%
\pgfpathlineto{\pgfqpoint{1.730188in}{3.302675in}}%
\pgfpathlineto{\pgfqpoint{1.730261in}{3.302979in}}%
\pgfpathlineto{\pgfqpoint{1.730628in}{3.304118in}}%
\pgfpathlineto{\pgfqpoint{1.730823in}{3.304421in}}%
\pgfpathlineto{\pgfqpoint{1.731169in}{3.305484in}}%
\pgfpathlineto{\pgfqpoint{1.731211in}{3.305788in}}%
\pgfpathlineto{\pgfqpoint{1.731577in}{3.306699in}}%
\pgfpathlineto{\pgfqpoint{1.731769in}{3.307003in}}%
\pgfpathlineto{\pgfqpoint{1.732100in}{3.307914in}}%
\pgfpathlineto{\pgfqpoint{1.732264in}{3.308218in}}%
\pgfpathlineto{\pgfqpoint{1.732584in}{3.309357in}}%
\pgfpathlineto{\pgfqpoint{1.732750in}{3.309661in}}%
\pgfpathlineto{\pgfqpoint{1.733118in}{3.310648in}}%
\pgfpathlineto{\pgfqpoint{1.733329in}{3.310952in}}%
\pgfpathlineto{\pgfqpoint{1.733665in}{3.311863in}}%
\pgfpathlineto{\pgfqpoint{1.733879in}{3.312167in}}%
\pgfpathlineto{\pgfqpoint{1.734236in}{3.312775in}}%
\pgfpathlineto{\pgfqpoint{1.734369in}{3.313078in}}%
\pgfpathlineto{\pgfqpoint{1.734692in}{3.314065in}}%
\pgfpathlineto{\pgfqpoint{1.734899in}{3.314369in}}%
\pgfpathlineto{\pgfqpoint{1.735245in}{3.315660in}}%
\pgfpathlineto{\pgfqpoint{1.735410in}{3.315964in}}%
\pgfpathlineto{\pgfqpoint{1.735774in}{3.317103in}}%
\pgfpathlineto{\pgfqpoint{1.735976in}{3.317407in}}%
\pgfpathlineto{\pgfqpoint{1.736335in}{3.318242in}}%
\pgfpathlineto{\pgfqpoint{1.736550in}{3.318546in}}%
\pgfpathlineto{\pgfqpoint{1.736851in}{3.319305in}}%
\pgfpathlineto{\pgfqpoint{1.737118in}{3.319609in}}%
\pgfpathlineto{\pgfqpoint{1.737449in}{3.320748in}}%
\pgfpathlineto{\pgfqpoint{1.737695in}{3.321052in}}%
\pgfpathlineto{\pgfqpoint{1.738033in}{3.321659in}}%
\pgfpathlineto{\pgfqpoint{1.738165in}{3.321963in}}%
\pgfpathlineto{\pgfqpoint{1.738532in}{3.322874in}}%
\pgfpathlineto{\pgfqpoint{1.738707in}{3.323178in}}%
\pgfpathlineto{\pgfqpoint{1.739067in}{3.324013in}}%
\pgfpathlineto{\pgfqpoint{1.739232in}{3.324317in}}%
\pgfpathlineto{\pgfqpoint{1.739594in}{3.325456in}}%
\pgfpathlineto{\pgfqpoint{1.739678in}{3.325760in}}%
\pgfpathlineto{\pgfqpoint{1.740030in}{3.326747in}}%
\pgfpathlineto{\pgfqpoint{1.740186in}{3.327051in}}%
\pgfpathlineto{\pgfqpoint{1.740506in}{3.327886in}}%
\pgfpathlineto{\pgfqpoint{1.740651in}{3.328190in}}%
\pgfpathlineto{\pgfqpoint{1.740997in}{3.328873in}}%
\pgfpathlineto{\pgfqpoint{1.741156in}{3.329177in}}%
\pgfpathlineto{\pgfqpoint{1.741504in}{3.330088in}}%
\pgfpathlineto{\pgfqpoint{1.741738in}{3.330392in}}%
\pgfpathlineto{\pgfqpoint{1.742052in}{3.331379in}}%
\pgfpathlineto{\pgfqpoint{1.742203in}{3.331683in}}%
\pgfpathlineto{\pgfqpoint{1.742557in}{3.332670in}}%
\pgfpathlineto{\pgfqpoint{1.742723in}{3.332974in}}%
\pgfpathlineto{\pgfqpoint{1.743085in}{3.333885in}}%
\pgfpathlineto{\pgfqpoint{1.743302in}{3.334189in}}%
\pgfpathlineto{\pgfqpoint{1.743639in}{3.334949in}}%
\pgfpathlineto{\pgfqpoint{1.743846in}{3.335252in}}%
\pgfpathlineto{\pgfqpoint{1.744179in}{3.336315in}}%
\pgfpathlineto{\pgfqpoint{1.744337in}{3.336619in}}%
\pgfpathlineto{\pgfqpoint{1.744622in}{3.337606in}}%
\pgfpathlineto{\pgfqpoint{1.744837in}{3.337910in}}%
\pgfpathlineto{\pgfqpoint{1.745196in}{3.338442in}}%
\pgfpathlineto{\pgfqpoint{1.745436in}{3.338745in}}%
\pgfpathlineto{\pgfqpoint{1.745757in}{3.339429in}}%
\pgfpathlineto{\pgfqpoint{1.745973in}{3.339733in}}%
\pgfpathlineto{\pgfqpoint{1.746300in}{3.340568in}}%
\pgfpathlineto{\pgfqpoint{1.746496in}{3.340872in}}%
\pgfpathlineto{\pgfqpoint{1.746831in}{3.341403in}}%
\pgfpathlineto{\pgfqpoint{1.747099in}{3.341707in}}%
\pgfpathlineto{\pgfqpoint{1.747452in}{3.342998in}}%
\pgfpathlineto{\pgfqpoint{1.747566in}{3.343302in}}%
\pgfpathlineto{\pgfqpoint{1.747929in}{3.344289in}}%
\pgfpathlineto{\pgfqpoint{1.748089in}{3.344593in}}%
\pgfpathlineto{\pgfqpoint{1.748388in}{3.345428in}}%
\pgfpathlineto{\pgfqpoint{1.748614in}{3.345732in}}%
\pgfpathlineto{\pgfqpoint{1.748960in}{3.346415in}}%
\pgfpathlineto{\pgfqpoint{1.749033in}{3.346719in}}%
\pgfpathlineto{\pgfqpoint{1.749373in}{3.347706in}}%
\pgfpathlineto{\pgfqpoint{1.749576in}{3.348010in}}%
\pgfpathlineto{\pgfqpoint{1.749945in}{3.348845in}}%
\pgfpathlineto{\pgfqpoint{1.750064in}{3.349149in}}%
\pgfpathlineto{\pgfqpoint{1.750237in}{3.349756in}}%
\pgfpathlineto{\pgfqpoint{1.750682in}{3.350060in}}%
\pgfpathlineto{\pgfqpoint{1.751047in}{3.351275in}}%
\pgfpathlineto{\pgfqpoint{1.751111in}{3.351579in}}%
\pgfpathlineto{\pgfqpoint{1.751417in}{3.352566in}}%
\pgfpathlineto{\pgfqpoint{1.751688in}{3.352870in}}%
\pgfpathlineto{\pgfqpoint{1.752018in}{3.353781in}}%
\pgfpathlineto{\pgfqpoint{1.752165in}{3.354085in}}%
\pgfpathlineto{\pgfqpoint{1.752532in}{3.354920in}}%
\pgfpathlineto{\pgfqpoint{1.752644in}{3.355224in}}%
\pgfpathlineto{\pgfqpoint{1.752998in}{3.356287in}}%
\pgfpathlineto{\pgfqpoint{1.753179in}{3.356591in}}%
\pgfpathlineto{\pgfqpoint{1.753436in}{3.357198in}}%
\pgfpathlineto{\pgfqpoint{1.753651in}{3.357502in}}%
\pgfpathlineto{\pgfqpoint{1.754002in}{3.359021in}}%
\pgfpathlineto{\pgfqpoint{1.754242in}{3.359325in}}%
\pgfpathlineto{\pgfqpoint{1.754529in}{3.360388in}}%
\pgfpathlineto{\pgfqpoint{1.754905in}{3.360692in}}%
\pgfpathlineto{\pgfqpoint{1.755250in}{3.362058in}}%
\pgfpathlineto{\pgfqpoint{1.755525in}{3.362362in}}%
\pgfpathlineto{\pgfqpoint{1.755799in}{3.362818in}}%
\pgfpathlineto{\pgfqpoint{1.755962in}{3.363122in}}%
\pgfpathlineto{\pgfqpoint{1.756249in}{3.363881in}}%
\pgfpathlineto{\pgfqpoint{1.756469in}{3.364185in}}%
\pgfpathlineto{\pgfqpoint{1.756814in}{3.364944in}}%
\pgfpathlineto{\pgfqpoint{1.756948in}{3.365248in}}%
\pgfpathlineto{\pgfqpoint{1.757240in}{3.366159in}}%
\pgfpathlineto{\pgfqpoint{1.757443in}{3.366463in}}%
\pgfpathlineto{\pgfqpoint{1.757608in}{3.366843in}}%
\pgfpathlineto{\pgfqpoint{1.757863in}{3.367146in}}%
\pgfpathlineto{\pgfqpoint{1.758161in}{3.367982in}}%
\pgfpathlineto{\pgfqpoint{1.758352in}{3.368285in}}%
\pgfpathlineto{\pgfqpoint{1.758722in}{3.369121in}}%
\pgfpathlineto{\pgfqpoint{1.758772in}{3.369424in}}%
\pgfpathlineto{\pgfqpoint{1.759136in}{3.370715in}}%
\pgfpathlineto{\pgfqpoint{1.759266in}{3.371019in}}%
\pgfpathlineto{\pgfqpoint{1.759627in}{3.371475in}}%
\pgfpathlineto{\pgfqpoint{1.759878in}{3.371779in}}%
\pgfpathlineto{\pgfqpoint{1.760215in}{3.372538in}}%
\pgfpathlineto{\pgfqpoint{1.760373in}{3.372842in}}%
\pgfpathlineto{\pgfqpoint{1.760737in}{3.373601in}}%
\pgfpathlineto{\pgfqpoint{1.760803in}{3.373905in}}%
\pgfpathlineto{\pgfqpoint{1.761164in}{3.374664in}}%
\pgfpathlineto{\pgfqpoint{1.761361in}{3.374968in}}%
\pgfpathlineto{\pgfqpoint{1.761720in}{3.375879in}}%
\pgfpathlineto{\pgfqpoint{1.761831in}{3.376183in}}%
\pgfpathlineto{\pgfqpoint{1.762151in}{3.376866in}}%
\pgfpathlineto{\pgfqpoint{1.762397in}{3.377170in}}%
\pgfpathlineto{\pgfqpoint{1.762758in}{3.378006in}}%
\pgfpathlineto{\pgfqpoint{1.763126in}{3.378309in}}%
\pgfpathlineto{\pgfqpoint{1.763461in}{3.379448in}}%
\pgfpathlineto{\pgfqpoint{1.763745in}{3.379752in}}%
\pgfpathlineto{\pgfqpoint{1.764098in}{3.380360in}}%
\pgfpathlineto{\pgfqpoint{1.764346in}{3.380663in}}%
\pgfpathlineto{\pgfqpoint{1.764699in}{3.381651in}}%
\pgfpathlineto{\pgfqpoint{1.764776in}{3.381954in}}%
\pgfpathlineto{\pgfqpoint{1.765035in}{3.382562in}}%
\pgfpathlineto{\pgfqpoint{1.765254in}{3.382866in}}%
\pgfpathlineto{\pgfqpoint{1.765585in}{3.383549in}}%
\pgfpathlineto{\pgfqpoint{1.765875in}{3.383853in}}%
\pgfpathlineto{\pgfqpoint{1.766193in}{3.384612in}}%
\pgfpathlineto{\pgfqpoint{1.766460in}{3.384916in}}%
\pgfpathlineto{\pgfqpoint{1.766812in}{3.385903in}}%
\pgfpathlineto{\pgfqpoint{1.767083in}{3.386207in}}%
\pgfpathlineto{\pgfqpoint{1.767420in}{3.387118in}}%
\pgfpathlineto{\pgfqpoint{1.767502in}{3.387422in}}%
\pgfpathlineto{\pgfqpoint{1.767805in}{3.388181in}}%
\pgfpathlineto{\pgfqpoint{1.768000in}{3.388485in}}%
\pgfpathlineto{\pgfqpoint{1.768339in}{3.389472in}}%
\pgfpathlineto{\pgfqpoint{1.768550in}{3.389776in}}%
\pgfpathlineto{\pgfqpoint{1.768911in}{3.390839in}}%
\pgfpathlineto{\pgfqpoint{1.769099in}{3.391143in}}%
\pgfpathlineto{\pgfqpoint{1.769469in}{3.391750in}}%
\pgfpathlineto{\pgfqpoint{1.769685in}{3.392054in}}%
\pgfpathlineto{\pgfqpoint{1.770009in}{3.393269in}}%
\pgfpathlineto{\pgfqpoint{1.770222in}{3.393573in}}%
\pgfpathlineto{\pgfqpoint{1.770551in}{3.394636in}}%
\pgfpathlineto{\pgfqpoint{1.770707in}{3.394940in}}%
\pgfpathlineto{\pgfqpoint{1.771052in}{3.395775in}}%
\pgfpathlineto{\pgfqpoint{1.771337in}{3.396079in}}%
\pgfpathlineto{\pgfqpoint{1.771623in}{3.396686in}}%
\pgfpathlineto{\pgfqpoint{1.771806in}{3.396990in}}%
\pgfpathlineto{\pgfqpoint{1.772171in}{3.397674in}}%
\pgfpathlineto{\pgfqpoint{1.772376in}{3.397977in}}%
\pgfpathlineto{\pgfqpoint{1.772651in}{3.398585in}}%
\pgfpathlineto{\pgfqpoint{1.773040in}{3.398889in}}%
\pgfpathlineto{\pgfqpoint{1.773392in}{3.400331in}}%
\pgfpathlineto{\pgfqpoint{1.773544in}{3.400635in}}%
\pgfpathlineto{\pgfqpoint{1.773892in}{3.401774in}}%
\pgfpathlineto{\pgfqpoint{1.774056in}{3.402078in}}%
\pgfpathlineto{\pgfqpoint{1.774370in}{3.402989in}}%
\pgfpathlineto{\pgfqpoint{1.774727in}{3.403293in}}%
\pgfpathlineto{\pgfqpoint{1.775087in}{3.404052in}}%
\pgfpathlineto{\pgfqpoint{1.775272in}{3.404356in}}%
\pgfpathlineto{\pgfqpoint{1.775623in}{3.405267in}}%
\pgfpathlineto{\pgfqpoint{1.775752in}{3.405571in}}%
\pgfpathlineto{\pgfqpoint{1.775943in}{3.406103in}}%
\pgfpathlineto{\pgfqpoint{1.776495in}{3.406406in}}%
\pgfpathlineto{\pgfqpoint{1.776834in}{3.407242in}}%
\pgfpathlineto{\pgfqpoint{1.777081in}{3.407545in}}%
\pgfpathlineto{\pgfqpoint{1.777421in}{3.408609in}}%
\pgfpathlineto{\pgfqpoint{1.777680in}{3.408912in}}%
\pgfpathlineto{\pgfqpoint{1.777863in}{3.409216in}}%
\pgfpathlineto{\pgfqpoint{1.778247in}{3.409520in}}%
\pgfpathlineto{\pgfqpoint{1.778572in}{3.410583in}}%
\pgfpathlineto{\pgfqpoint{1.778746in}{3.410887in}}%
\pgfpathlineto{\pgfqpoint{1.779115in}{3.411570in}}%
\pgfpathlineto{\pgfqpoint{1.779231in}{3.411874in}}%
\pgfpathlineto{\pgfqpoint{1.779554in}{3.412633in}}%
\pgfpathlineto{\pgfqpoint{1.779729in}{3.412937in}}%
\pgfpathlineto{\pgfqpoint{1.780097in}{3.414076in}}%
\pgfpathlineto{\pgfqpoint{1.780285in}{3.414380in}}%
\pgfpathlineto{\pgfqpoint{1.780611in}{3.414987in}}%
\pgfpathlineto{\pgfqpoint{1.780862in}{3.415291in}}%
\pgfpathlineto{\pgfqpoint{1.781224in}{3.415975in}}%
\pgfpathlineto{\pgfqpoint{1.781403in}{3.416278in}}%
\pgfpathlineto{\pgfqpoint{1.781716in}{3.417190in}}%
\pgfpathlineto{\pgfqpoint{1.781917in}{3.417493in}}%
\pgfpathlineto{\pgfqpoint{1.782231in}{3.418405in}}%
\pgfpathlineto{\pgfqpoint{1.782316in}{3.418708in}}%
\pgfpathlineto{\pgfqpoint{1.782663in}{3.419316in}}%
\pgfpathlineto{\pgfqpoint{1.782794in}{3.419620in}}%
\pgfpathlineto{\pgfqpoint{1.783154in}{3.420607in}}%
\pgfpathlineto{\pgfqpoint{1.783390in}{3.420911in}}%
\pgfpathlineto{\pgfqpoint{1.783712in}{3.421746in}}%
\pgfpathlineto{\pgfqpoint{1.783860in}{3.422050in}}%
\pgfpathlineto{\pgfqpoint{1.784174in}{3.422809in}}%
\pgfpathlineto{\pgfqpoint{1.784389in}{3.423113in}}%
\pgfpathlineto{\pgfqpoint{1.784756in}{3.423796in}}%
\pgfpathlineto{\pgfqpoint{1.784842in}{3.424100in}}%
\pgfpathlineto{\pgfqpoint{1.785112in}{3.424935in}}%
\pgfpathlineto{\pgfqpoint{1.785394in}{3.425239in}}%
\pgfpathlineto{\pgfqpoint{1.785748in}{3.425998in}}%
\pgfpathlineto{\pgfqpoint{1.785915in}{3.426302in}}%
\pgfpathlineto{\pgfqpoint{1.786246in}{3.427441in}}%
\pgfpathlineto{\pgfqpoint{1.786448in}{3.427745in}}%
\pgfpathlineto{\pgfqpoint{1.786810in}{3.428808in}}%
\pgfpathlineto{\pgfqpoint{1.786895in}{3.429112in}}%
\pgfpathlineto{\pgfqpoint{1.787265in}{3.430099in}}%
\pgfpathlineto{\pgfqpoint{1.787422in}{3.430403in}}%
\pgfpathlineto{\pgfqpoint{1.787777in}{3.431390in}}%
\pgfpathlineto{\pgfqpoint{1.787928in}{3.431694in}}%
\pgfpathlineto{\pgfqpoint{1.788242in}{3.432833in}}%
\pgfpathlineto{\pgfqpoint{1.788704in}{3.433137in}}%
\pgfpathlineto{\pgfqpoint{1.789060in}{3.433896in}}%
\pgfpathlineto{\pgfqpoint{1.789147in}{3.434200in}}%
\pgfpathlineto{\pgfqpoint{1.789509in}{3.435415in}}%
\pgfpathlineto{\pgfqpoint{1.789712in}{3.435719in}}%
\pgfpathlineto{\pgfqpoint{1.790072in}{3.436402in}}%
\pgfpathlineto{\pgfqpoint{1.790300in}{3.436706in}}%
\pgfpathlineto{\pgfqpoint{1.790661in}{3.437845in}}%
\pgfpathlineto{\pgfqpoint{1.790815in}{3.438149in}}%
\pgfpathlineto{\pgfqpoint{1.791074in}{3.438756in}}%
\pgfpathlineto{\pgfqpoint{1.791365in}{3.439060in}}%
\pgfpathlineto{\pgfqpoint{1.791700in}{3.440199in}}%
\pgfpathlineto{\pgfqpoint{1.791923in}{3.440503in}}%
\pgfpathlineto{\pgfqpoint{1.792259in}{3.441642in}}%
\pgfpathlineto{\pgfqpoint{1.792462in}{3.441946in}}%
\pgfpathlineto{\pgfqpoint{1.792704in}{3.442629in}}%
\pgfpathlineto{\pgfqpoint{1.793205in}{3.442933in}}%
\pgfpathlineto{\pgfqpoint{1.793562in}{3.444148in}}%
\pgfpathlineto{\pgfqpoint{1.793802in}{3.444451in}}%
\pgfpathlineto{\pgfqpoint{1.794150in}{3.445591in}}%
\pgfpathlineto{\pgfqpoint{1.794265in}{3.445894in}}%
\pgfpathlineto{\pgfqpoint{1.794630in}{3.447033in}}%
\pgfpathlineto{\pgfqpoint{1.794766in}{3.447337in}}%
\pgfpathlineto{\pgfqpoint{1.795078in}{3.448097in}}%
\pgfpathlineto{\pgfqpoint{1.795415in}{3.448400in}}%
\pgfpathlineto{\pgfqpoint{1.795780in}{3.449691in}}%
\pgfpathlineto{\pgfqpoint{1.795898in}{3.449995in}}%
\pgfpathlineto{\pgfqpoint{1.796264in}{3.451134in}}%
\pgfpathlineto{\pgfqpoint{1.796521in}{3.451438in}}%
\pgfpathlineto{\pgfqpoint{1.796709in}{3.451893in}}%
\pgfpathlineto{\pgfqpoint{1.797182in}{3.452197in}}%
\pgfpathlineto{\pgfqpoint{1.797550in}{3.452881in}}%
\pgfpathlineto{\pgfqpoint{1.797809in}{3.453184in}}%
\pgfpathlineto{\pgfqpoint{1.798161in}{3.454248in}}%
\pgfpathlineto{\pgfqpoint{1.798309in}{3.454551in}}%
\pgfpathlineto{\pgfqpoint{1.798671in}{3.455842in}}%
\pgfpathlineto{\pgfqpoint{1.798893in}{3.456146in}}%
\pgfpathlineto{\pgfqpoint{1.799214in}{3.457133in}}%
\pgfpathlineto{\pgfqpoint{1.799522in}{3.457437in}}%
\pgfpathlineto{\pgfqpoint{1.799892in}{3.458272in}}%
\pgfpathlineto{\pgfqpoint{1.800079in}{3.458576in}}%
\pgfpathlineto{\pgfqpoint{1.800436in}{3.459487in}}%
\pgfpathlineto{\pgfqpoint{1.800771in}{3.459791in}}%
\pgfpathlineto{\pgfqpoint{1.801136in}{3.460399in}}%
\pgfpathlineto{\pgfqpoint{1.801279in}{3.460702in}}%
\pgfpathlineto{\pgfqpoint{1.801616in}{3.461689in}}%
\pgfpathlineto{\pgfqpoint{1.801928in}{3.461993in}}%
\pgfpathlineto{\pgfqpoint{1.802276in}{3.462904in}}%
\pgfpathlineto{\pgfqpoint{1.802476in}{3.463208in}}%
\pgfpathlineto{\pgfqpoint{1.802837in}{3.463740in}}%
\pgfpathlineto{\pgfqpoint{1.803087in}{3.464044in}}%
\pgfpathlineto{\pgfqpoint{1.803456in}{3.465486in}}%
\pgfpathlineto{\pgfqpoint{1.803745in}{3.465790in}}%
\pgfpathlineto{\pgfqpoint{1.804070in}{3.466853in}}%
\pgfpathlineto{\pgfqpoint{1.804305in}{3.467157in}}%
\pgfpathlineto{\pgfqpoint{1.804673in}{3.468296in}}%
\pgfpathlineto{\pgfqpoint{1.804790in}{3.468600in}}%
\pgfpathlineto{\pgfqpoint{1.805120in}{3.469739in}}%
\pgfpathlineto{\pgfqpoint{1.805416in}{3.470043in}}%
\pgfpathlineto{\pgfqpoint{1.805750in}{3.470726in}}%
\pgfpathlineto{\pgfqpoint{1.805885in}{3.471030in}}%
\pgfpathlineto{\pgfqpoint{1.806212in}{3.471561in}}%
\pgfpathlineto{\pgfqpoint{1.806416in}{3.471865in}}%
\pgfpathlineto{\pgfqpoint{1.806725in}{3.473004in}}%
\pgfpathlineto{\pgfqpoint{1.806994in}{3.473308in}}%
\pgfpathlineto{\pgfqpoint{1.807334in}{3.474751in}}%
\pgfpathlineto{\pgfqpoint{1.807680in}{3.475055in}}%
\pgfpathlineto{\pgfqpoint{1.808048in}{3.475738in}}%
\pgfpathlineto{\pgfqpoint{1.808205in}{3.476042in}}%
\pgfpathlineto{\pgfqpoint{1.808525in}{3.476649in}}%
\pgfpathlineto{\pgfqpoint{1.808732in}{3.476953in}}%
\pgfpathlineto{\pgfqpoint{1.809075in}{3.477788in}}%
\pgfpathlineto{\pgfqpoint{1.809571in}{3.478092in}}%
\pgfpathlineto{\pgfqpoint{1.809920in}{3.479231in}}%
\pgfpathlineto{\pgfqpoint{1.810179in}{3.479535in}}%
\pgfpathlineto{\pgfqpoint{1.810536in}{3.480446in}}%
\pgfpathlineto{\pgfqpoint{1.810843in}{3.480750in}}%
\pgfpathlineto{\pgfqpoint{1.811207in}{3.481509in}}%
\pgfpathlineto{\pgfqpoint{1.811325in}{3.481813in}}%
\pgfpathlineto{\pgfqpoint{1.811674in}{3.482724in}}%
\pgfpathlineto{\pgfqpoint{1.811894in}{3.483028in}}%
\pgfpathlineto{\pgfqpoint{1.812217in}{3.483636in}}%
\pgfpathlineto{\pgfqpoint{1.812488in}{3.483939in}}%
\pgfpathlineto{\pgfqpoint{1.812805in}{3.484851in}}%
\pgfpathlineto{\pgfqpoint{1.812930in}{3.485154in}}%
\pgfpathlineto{\pgfqpoint{1.813282in}{3.486142in}}%
\pgfpathlineto{\pgfqpoint{1.813473in}{3.486445in}}%
\pgfpathlineto{\pgfqpoint{1.813817in}{3.487433in}}%
\pgfpathlineto{\pgfqpoint{1.813941in}{3.487736in}}%
\pgfpathlineto{\pgfqpoint{1.814291in}{3.488648in}}%
\pgfpathlineto{\pgfqpoint{1.814391in}{3.488951in}}%
\pgfpathlineto{\pgfqpoint{1.814749in}{3.489787in}}%
\pgfpathlineto{\pgfqpoint{1.814883in}{3.490090in}}%
\pgfpathlineto{\pgfqpoint{1.815231in}{3.490926in}}%
\pgfpathlineto{\pgfqpoint{1.815344in}{3.491229in}}%
\pgfpathlineto{\pgfqpoint{1.815622in}{3.492065in}}%
\pgfpathlineto{\pgfqpoint{1.815965in}{3.492369in}}%
\pgfpathlineto{\pgfqpoint{1.816325in}{3.492900in}}%
\pgfpathlineto{\pgfqpoint{1.816514in}{3.493204in}}%
\pgfpathlineto{\pgfqpoint{1.816862in}{3.494115in}}%
\pgfpathlineto{\pgfqpoint{1.817023in}{3.494419in}}%
\pgfpathlineto{\pgfqpoint{1.817385in}{3.495178in}}%
\pgfpathlineto{\pgfqpoint{1.817467in}{3.495482in}}%
\pgfpathlineto{\pgfqpoint{1.817684in}{3.495786in}}%
\pgfpathlineto{\pgfqpoint{1.818058in}{3.496090in}}%
\pgfpathlineto{\pgfqpoint{1.818416in}{3.496849in}}%
\pgfpathlineto{\pgfqpoint{1.818568in}{3.497153in}}%
\pgfpathlineto{\pgfqpoint{1.818885in}{3.497988in}}%
\pgfpathlineto{\pgfqpoint{1.819093in}{3.498292in}}%
\pgfpathlineto{\pgfqpoint{1.819429in}{3.499431in}}%
\pgfpathlineto{\pgfqpoint{1.819739in}{3.499735in}}%
\pgfpathlineto{\pgfqpoint{1.820104in}{3.500722in}}%
\pgfpathlineto{\pgfqpoint{1.820259in}{3.501025in}}%
\pgfpathlineto{\pgfqpoint{1.820601in}{3.501937in}}%
\pgfpathlineto{\pgfqpoint{1.820785in}{3.502241in}}%
\pgfpathlineto{\pgfqpoint{1.821103in}{3.502848in}}%
\pgfpathlineto{\pgfqpoint{1.821224in}{3.503152in}}%
\pgfpathlineto{\pgfqpoint{1.821578in}{3.503835in}}%
\pgfpathlineto{\pgfqpoint{1.821780in}{3.504139in}}%
\pgfpathlineto{\pgfqpoint{1.822105in}{3.505278in}}%
\pgfpathlineto{\pgfqpoint{1.822370in}{3.505582in}}%
\pgfpathlineto{\pgfqpoint{1.822733in}{3.506797in}}%
\pgfpathlineto{\pgfqpoint{1.822920in}{3.507101in}}%
\pgfpathlineto{\pgfqpoint{1.823237in}{3.507556in}}%
\pgfpathlineto{\pgfqpoint{1.823386in}{3.507860in}}%
\pgfpathlineto{\pgfqpoint{1.823600in}{3.508695in}}%
\pgfpathlineto{\pgfqpoint{1.823933in}{3.508999in}}%
\pgfpathlineto{\pgfqpoint{1.824230in}{3.509758in}}%
\pgfpathlineto{\pgfqpoint{1.824457in}{3.510062in}}%
\pgfpathlineto{\pgfqpoint{1.824735in}{3.510973in}}%
\pgfpathlineto{\pgfqpoint{1.824908in}{3.511277in}}%
\pgfpathlineto{\pgfqpoint{1.825222in}{3.512264in}}%
\pgfpathlineto{\pgfqpoint{1.825506in}{3.512568in}}%
\pgfpathlineto{\pgfqpoint{1.825866in}{3.514239in}}%
\pgfpathlineto{\pgfqpoint{1.826102in}{3.514543in}}%
\pgfpathlineto{\pgfqpoint{1.826450in}{3.515758in}}%
\pgfpathlineto{\pgfqpoint{1.826629in}{3.516061in}}%
\pgfpathlineto{\pgfqpoint{1.826995in}{3.517200in}}%
\pgfpathlineto{\pgfqpoint{1.827489in}{3.517504in}}%
\pgfpathlineto{\pgfqpoint{1.827825in}{3.518491in}}%
\pgfpathlineto{\pgfqpoint{1.828084in}{3.518795in}}%
\pgfpathlineto{\pgfqpoint{1.828426in}{3.519403in}}%
\pgfpathlineto{\pgfqpoint{1.828656in}{3.519706in}}%
\pgfpathlineto{\pgfqpoint{1.828993in}{3.520466in}}%
\pgfpathlineto{\pgfqpoint{1.829262in}{3.520769in}}%
\pgfpathlineto{\pgfqpoint{1.829539in}{3.521377in}}%
\pgfpathlineto{\pgfqpoint{1.829717in}{3.521681in}}%
\pgfpathlineto{\pgfqpoint{1.830074in}{3.522744in}}%
\pgfpathlineto{\pgfqpoint{1.830207in}{3.523048in}}%
\pgfpathlineto{\pgfqpoint{1.830504in}{3.523427in}}%
\pgfpathlineto{\pgfqpoint{1.830712in}{3.523731in}}%
\pgfpathlineto{\pgfqpoint{1.831039in}{3.524566in}}%
\pgfpathlineto{\pgfqpoint{1.831136in}{3.524870in}}%
\pgfpathlineto{\pgfqpoint{1.831489in}{3.525629in}}%
\pgfpathlineto{\pgfqpoint{1.831701in}{3.525933in}}%
\pgfpathlineto{\pgfqpoint{1.831966in}{3.526465in}}%
\pgfpathlineto{\pgfqpoint{1.832100in}{3.526769in}}%
\pgfpathlineto{\pgfqpoint{1.832448in}{3.527680in}}%
\pgfpathlineto{\pgfqpoint{1.832637in}{3.527984in}}%
\pgfpathlineto{\pgfqpoint{1.833000in}{3.528591in}}%
\pgfpathlineto{\pgfqpoint{1.833207in}{3.528895in}}%
\pgfpathlineto{\pgfqpoint{1.833543in}{3.529578in}}%
\pgfpathlineto{\pgfqpoint{1.833830in}{3.529882in}}%
\pgfpathlineto{\pgfqpoint{1.834193in}{3.530717in}}%
\pgfpathlineto{\pgfqpoint{1.834306in}{3.531021in}}%
\pgfpathlineto{\pgfqpoint{1.834648in}{3.531856in}}%
\pgfpathlineto{\pgfqpoint{1.834717in}{3.532160in}}%
\pgfpathlineto{\pgfqpoint{1.835002in}{3.532692in}}%
\pgfpathlineto{\pgfqpoint{1.835237in}{3.532996in}}%
\pgfpathlineto{\pgfqpoint{1.835502in}{3.533603in}}%
\pgfpathlineto{\pgfqpoint{1.835867in}{3.533907in}}%
\pgfpathlineto{\pgfqpoint{1.836192in}{3.534742in}}%
\pgfpathlineto{\pgfqpoint{1.836461in}{3.535046in}}%
\pgfpathlineto{\pgfqpoint{1.836784in}{3.535501in}}%
\pgfpathlineto{\pgfqpoint{1.837063in}{3.535805in}}%
\pgfpathlineto{\pgfqpoint{1.837332in}{3.536641in}}%
\pgfpathlineto{\pgfqpoint{1.837524in}{3.536944in}}%
\pgfpathlineto{\pgfqpoint{1.837722in}{3.537172in}}%
\pgfpathlineto{\pgfqpoint{1.838163in}{3.537476in}}%
\pgfpathlineto{\pgfqpoint{1.838530in}{3.538387in}}%
\pgfpathlineto{\pgfqpoint{1.838867in}{3.538691in}}%
\pgfpathlineto{\pgfqpoint{1.839025in}{3.539071in}}%
\pgfpathlineto{\pgfqpoint{1.839448in}{3.539374in}}%
\pgfpathlineto{\pgfqpoint{1.839816in}{3.539906in}}%
\pgfpathlineto{\pgfqpoint{1.839992in}{3.540210in}}%
\pgfpathlineto{\pgfqpoint{1.840309in}{3.541045in}}%
\pgfpathlineto{\pgfqpoint{1.840520in}{3.541349in}}%
\pgfpathlineto{\pgfqpoint{1.840851in}{3.542032in}}%
\pgfpathlineto{\pgfqpoint{1.841063in}{3.542336in}}%
\pgfpathlineto{\pgfqpoint{1.841433in}{3.542943in}}%
\pgfpathlineto{\pgfqpoint{1.841712in}{3.543247in}}%
\pgfpathlineto{\pgfqpoint{1.842081in}{3.543931in}}%
\pgfpathlineto{\pgfqpoint{1.842357in}{3.544234in}}%
\pgfpathlineto{\pgfqpoint{1.842643in}{3.545070in}}%
\pgfpathlineto{\pgfqpoint{1.843092in}{3.545373in}}%
\pgfpathlineto{\pgfqpoint{1.843413in}{3.546057in}}%
\pgfpathlineto{\pgfqpoint{1.843623in}{3.546361in}}%
\pgfpathlineto{\pgfqpoint{1.843975in}{3.546968in}}%
\pgfpathlineto{\pgfqpoint{1.844119in}{3.547272in}}%
\pgfpathlineto{\pgfqpoint{1.844419in}{3.548183in}}%
\pgfpathlineto{\pgfqpoint{1.844923in}{3.548487in}}%
\pgfpathlineto{\pgfqpoint{1.845273in}{3.549398in}}%
\pgfpathlineto{\pgfqpoint{1.845609in}{3.549702in}}%
\pgfpathlineto{\pgfqpoint{1.845959in}{3.550613in}}%
\pgfpathlineto{\pgfqpoint{1.846203in}{3.550917in}}%
\pgfpathlineto{\pgfqpoint{1.846530in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{1.846722in}{3.552360in}}%
\pgfpathlineto{\pgfqpoint{1.847080in}{3.553195in}}%
\pgfpathlineto{\pgfqpoint{1.847258in}{3.553499in}}%
\pgfpathlineto{\pgfqpoint{1.847525in}{3.554258in}}%
\pgfpathlineto{\pgfqpoint{1.847723in}{3.554562in}}%
\pgfpathlineto{\pgfqpoint{1.848047in}{3.555169in}}%
\pgfpathlineto{\pgfqpoint{1.848573in}{3.555473in}}%
\pgfpathlineto{\pgfqpoint{1.848929in}{3.556536in}}%
\pgfpathlineto{\pgfqpoint{1.849092in}{3.556840in}}%
\pgfpathlineto{\pgfqpoint{1.849430in}{3.557599in}}%
\pgfpathlineto{\pgfqpoint{1.849842in}{3.557903in}}%
\pgfpathlineto{\pgfqpoint{1.850124in}{3.558739in}}%
\pgfpathlineto{\pgfqpoint{1.850417in}{3.559042in}}%
\pgfpathlineto{\pgfqpoint{1.850753in}{3.559802in}}%
\pgfpathlineto{\pgfqpoint{1.850924in}{3.560105in}}%
\pgfpathlineto{\pgfqpoint{1.851269in}{3.560561in}}%
\pgfpathlineto{\pgfqpoint{1.851465in}{3.560865in}}%
\pgfpathlineto{\pgfqpoint{1.851811in}{3.561700in}}%
\pgfpathlineto{\pgfqpoint{1.852052in}{3.562004in}}%
\pgfpathlineto{\pgfqpoint{1.852391in}{3.562687in}}%
\pgfpathlineto{\pgfqpoint{1.852529in}{3.562991in}}%
\pgfpathlineto{\pgfqpoint{1.852828in}{3.563523in}}%
\pgfpathlineto{\pgfqpoint{1.853154in}{3.563826in}}%
\pgfpathlineto{\pgfqpoint{1.853492in}{3.564510in}}%
\pgfpathlineto{\pgfqpoint{1.853743in}{3.564814in}}%
\pgfpathlineto{\pgfqpoint{1.854009in}{3.565269in}}%
\pgfpathlineto{\pgfqpoint{1.854335in}{3.565573in}}%
\pgfpathlineto{\pgfqpoint{1.854700in}{3.566560in}}%
\pgfpathlineto{\pgfqpoint{1.854984in}{3.566864in}}%
\pgfpathlineto{\pgfqpoint{1.855342in}{3.567471in}}%
\pgfpathlineto{\pgfqpoint{1.855748in}{3.567775in}}%
\pgfpathlineto{\pgfqpoint{1.856094in}{3.568611in}}%
\pgfpathlineto{\pgfqpoint{1.856309in}{3.568914in}}%
\pgfpathlineto{\pgfqpoint{1.856655in}{3.569598in}}%
\pgfpathlineto{\pgfqpoint{1.856808in}{3.569901in}}%
\pgfpathlineto{\pgfqpoint{1.857158in}{3.570357in}}%
\pgfpathlineto{\pgfqpoint{1.857442in}{3.570661in}}%
\pgfpathlineto{\pgfqpoint{1.857777in}{3.571800in}}%
\pgfpathlineto{\pgfqpoint{1.858028in}{3.572104in}}%
\pgfpathlineto{\pgfqpoint{1.858356in}{3.572711in}}%
\pgfpathlineto{\pgfqpoint{1.858579in}{3.573015in}}%
\pgfpathlineto{\pgfqpoint{1.858920in}{3.573698in}}%
\pgfpathlineto{\pgfqpoint{1.859322in}{3.574002in}}%
\pgfpathlineto{\pgfqpoint{1.859628in}{3.574534in}}%
\pgfpathlineto{\pgfqpoint{1.860046in}{3.574837in}}%
\pgfpathlineto{\pgfqpoint{1.860393in}{3.575749in}}%
\pgfpathlineto{\pgfqpoint{1.860505in}{3.576052in}}%
\pgfpathlineto{\pgfqpoint{1.860847in}{3.576888in}}%
\pgfpathlineto{\pgfqpoint{1.860997in}{3.577192in}}%
\pgfpathlineto{\pgfqpoint{1.861366in}{3.578179in}}%
\pgfpathlineto{\pgfqpoint{1.861455in}{3.578483in}}%
\pgfpathlineto{\pgfqpoint{1.861808in}{3.579773in}}%
\pgfpathlineto{\pgfqpoint{1.861963in}{3.580077in}}%
\pgfpathlineto{\pgfqpoint{1.862333in}{3.580988in}}%
\pgfpathlineto{\pgfqpoint{1.862467in}{3.581292in}}%
\pgfpathlineto{\pgfqpoint{1.862832in}{3.582203in}}%
\pgfpathlineto{\pgfqpoint{1.862952in}{3.582507in}}%
\pgfpathlineto{\pgfqpoint{1.863316in}{3.583419in}}%
\pgfpathlineto{\pgfqpoint{1.863573in}{3.583722in}}%
\pgfpathlineto{\pgfqpoint{1.863907in}{3.584406in}}%
\pgfpathlineto{\pgfqpoint{1.864165in}{3.584709in}}%
\pgfpathlineto{\pgfqpoint{1.864449in}{3.585393in}}%
\pgfpathlineto{\pgfqpoint{1.864865in}{3.585697in}}%
\pgfpathlineto{\pgfqpoint{1.865235in}{3.586608in}}%
\pgfpathlineto{\pgfqpoint{1.865415in}{3.586912in}}%
\pgfpathlineto{\pgfqpoint{1.865772in}{3.587671in}}%
\pgfpathlineto{\pgfqpoint{1.866236in}{3.587975in}}%
\pgfpathlineto{\pgfqpoint{1.866588in}{3.588658in}}%
\pgfpathlineto{\pgfqpoint{1.866819in}{3.588962in}}%
\pgfpathlineto{\pgfqpoint{1.867167in}{3.589949in}}%
\pgfpathlineto{\pgfqpoint{1.867470in}{3.590253in}}%
\pgfpathlineto{\pgfqpoint{1.867794in}{3.590860in}}%
\pgfpathlineto{\pgfqpoint{1.867995in}{3.591164in}}%
\pgfpathlineto{\pgfqpoint{1.868337in}{3.592379in}}%
\pgfpathlineto{\pgfqpoint{1.868725in}{3.592683in}}%
\pgfpathlineto{\pgfqpoint{1.868959in}{3.593063in}}%
\pgfpathlineto{\pgfqpoint{1.869276in}{3.593366in}}%
\pgfpathlineto{\pgfqpoint{1.869641in}{3.594505in}}%
\pgfpathlineto{\pgfqpoint{1.869820in}{3.594809in}}%
\pgfpathlineto{\pgfqpoint{1.870095in}{3.595189in}}%
\pgfpathlineto{\pgfqpoint{1.870271in}{3.595493in}}%
\pgfpathlineto{\pgfqpoint{1.870600in}{3.596328in}}%
\pgfpathlineto{\pgfqpoint{1.870983in}{3.596632in}}%
\pgfpathlineto{\pgfqpoint{1.871304in}{3.597315in}}%
\pgfpathlineto{\pgfqpoint{1.871545in}{3.597619in}}%
\pgfpathlineto{\pgfqpoint{1.871910in}{3.598530in}}%
\pgfpathlineto{\pgfqpoint{1.872020in}{3.598834in}}%
\pgfpathlineto{\pgfqpoint{1.872372in}{3.599669in}}%
\pgfpathlineto{\pgfqpoint{1.872617in}{3.599973in}}%
\pgfpathlineto{\pgfqpoint{1.872958in}{3.600581in}}%
\pgfpathlineto{\pgfqpoint{1.873296in}{3.600884in}}%
\pgfpathlineto{\pgfqpoint{1.873583in}{3.601872in}}%
\pgfpathlineto{\pgfqpoint{1.873849in}{3.602175in}}%
\pgfpathlineto{\pgfqpoint{1.874209in}{3.602783in}}%
\pgfpathlineto{\pgfqpoint{1.874348in}{3.603087in}}%
\pgfpathlineto{\pgfqpoint{1.874682in}{3.603922in}}%
\pgfpathlineto{\pgfqpoint{1.875011in}{3.604226in}}%
\pgfpathlineto{\pgfqpoint{1.875265in}{3.604681in}}%
\pgfpathlineto{\pgfqpoint{1.875616in}{3.604985in}}%
\pgfpathlineto{\pgfqpoint{1.875981in}{3.605517in}}%
\pgfpathlineto{\pgfqpoint{1.876292in}{3.605820in}}%
\pgfpathlineto{\pgfqpoint{1.876641in}{3.606656in}}%
\pgfpathlineto{\pgfqpoint{1.876816in}{3.606959in}}%
\pgfpathlineto{\pgfqpoint{1.877104in}{3.607491in}}%
\pgfpathlineto{\pgfqpoint{1.877357in}{3.607795in}}%
\pgfpathlineto{\pgfqpoint{1.877718in}{3.608782in}}%
\pgfpathlineto{\pgfqpoint{1.877860in}{3.609086in}}%
\pgfpathlineto{\pgfqpoint{1.878197in}{3.609541in}}%
\pgfpathlineto{\pgfqpoint{1.878439in}{3.609845in}}%
\pgfpathlineto{\pgfqpoint{1.878788in}{3.610301in}}%
\pgfpathlineto{\pgfqpoint{1.878980in}{3.610604in}}%
\pgfpathlineto{\pgfqpoint{1.879318in}{3.611592in}}%
\pgfpathlineto{\pgfqpoint{1.879464in}{3.611895in}}%
\pgfpathlineto{\pgfqpoint{1.879825in}{3.612579in}}%
\pgfpathlineto{\pgfqpoint{1.879999in}{3.612883in}}%
\pgfpathlineto{\pgfqpoint{1.880325in}{3.613794in}}%
\pgfpathlineto{\pgfqpoint{1.880551in}{3.614098in}}%
\pgfpathlineto{\pgfqpoint{1.880855in}{3.614705in}}%
\pgfpathlineto{\pgfqpoint{1.881072in}{3.615009in}}%
\pgfpathlineto{\pgfqpoint{1.881442in}{3.615464in}}%
\pgfpathlineto{\pgfqpoint{1.881954in}{3.615768in}}%
\pgfpathlineto{\pgfqpoint{1.882220in}{3.616148in}}%
\pgfpathlineto{\pgfqpoint{1.882657in}{3.616452in}}%
\pgfpathlineto{\pgfqpoint{1.883000in}{3.617363in}}%
\pgfpathlineto{\pgfqpoint{1.883163in}{3.617667in}}%
\pgfpathlineto{\pgfqpoint{1.883475in}{3.618198in}}%
\pgfpathlineto{\pgfqpoint{1.883654in}{3.618502in}}%
\pgfpathlineto{\pgfqpoint{1.884015in}{3.619185in}}%
\pgfpathlineto{\pgfqpoint{1.884221in}{3.619489in}}%
\pgfpathlineto{\pgfqpoint{1.884591in}{3.620249in}}%
\pgfpathlineto{\pgfqpoint{1.884872in}{3.620552in}}%
\pgfpathlineto{\pgfqpoint{1.885204in}{3.621464in}}%
\pgfpathlineto{\pgfqpoint{1.885649in}{3.621767in}}%
\pgfpathlineto{\pgfqpoint{1.885953in}{3.622906in}}%
\pgfpathlineto{\pgfqpoint{1.886303in}{3.623210in}}%
\pgfpathlineto{\pgfqpoint{1.886661in}{3.623894in}}%
\pgfpathlineto{\pgfqpoint{1.886896in}{3.624197in}}%
\pgfpathlineto{\pgfqpoint{1.887206in}{3.624805in}}%
\pgfpathlineto{\pgfqpoint{1.887477in}{3.625109in}}%
\pgfpathlineto{\pgfqpoint{1.887782in}{3.625640in}}%
\pgfpathlineto{\pgfqpoint{1.887954in}{3.625944in}}%
\pgfpathlineto{\pgfqpoint{1.888286in}{3.626703in}}%
\pgfpathlineto{\pgfqpoint{1.888622in}{3.627007in}}%
\pgfpathlineto{\pgfqpoint{1.888919in}{3.628070in}}%
\pgfpathlineto{\pgfqpoint{1.889184in}{3.628374in}}%
\pgfpathlineto{\pgfqpoint{1.889526in}{3.628906in}}%
\pgfpathlineto{\pgfqpoint{1.889761in}{3.629209in}}%
\pgfpathlineto{\pgfqpoint{1.890131in}{3.629969in}}%
\pgfpathlineto{\pgfqpoint{1.890253in}{3.630272in}}%
\pgfpathlineto{\pgfqpoint{1.890608in}{3.631184in}}%
\pgfpathlineto{\pgfqpoint{1.890939in}{3.631487in}}%
\pgfpathlineto{\pgfqpoint{1.891301in}{3.632095in}}%
\pgfpathlineto{\pgfqpoint{1.891444in}{3.632399in}}%
\pgfpathlineto{\pgfqpoint{1.891813in}{3.632930in}}%
\pgfpathlineto{\pgfqpoint{1.891970in}{3.633234in}}%
\pgfpathlineto{\pgfqpoint{1.892314in}{3.633993in}}%
\pgfpathlineto{\pgfqpoint{1.892602in}{3.634297in}}%
\pgfpathlineto{\pgfqpoint{1.892893in}{3.634905in}}%
\pgfpathlineto{\pgfqpoint{1.893171in}{3.635208in}}%
\pgfpathlineto{\pgfqpoint{1.893497in}{3.636044in}}%
\pgfpathlineto{\pgfqpoint{1.893874in}{3.636347in}}%
\pgfpathlineto{\pgfqpoint{1.894242in}{3.637031in}}%
\pgfpathlineto{\pgfqpoint{1.894462in}{3.637335in}}%
\pgfpathlineto{\pgfqpoint{1.894826in}{3.637866in}}%
\pgfpathlineto{\pgfqpoint{1.894945in}{3.638170in}}%
\pgfpathlineto{\pgfqpoint{1.895298in}{3.639461in}}%
\pgfpathlineto{\pgfqpoint{1.895777in}{3.639765in}}%
\pgfpathlineto{\pgfqpoint{1.896135in}{3.640372in}}%
\pgfpathlineto{\pgfqpoint{1.896404in}{3.640676in}}%
\pgfpathlineto{\pgfqpoint{1.896671in}{3.641056in}}%
\pgfpathlineto{\pgfqpoint{1.897128in}{3.641359in}}%
\pgfpathlineto{\pgfqpoint{1.897418in}{3.642347in}}%
\pgfpathlineto{\pgfqpoint{1.897534in}{3.642650in}}%
\pgfpathlineto{\pgfqpoint{1.897842in}{3.643106in}}%
\pgfpathlineto{\pgfqpoint{1.898073in}{3.643410in}}%
\pgfpathlineto{\pgfqpoint{1.898390in}{3.644169in}}%
\pgfpathlineto{\pgfqpoint{1.898547in}{3.644473in}}%
\pgfpathlineto{\pgfqpoint{1.898905in}{3.645232in}}%
\pgfpathlineto{\pgfqpoint{1.899047in}{3.645536in}}%
\pgfpathlineto{\pgfqpoint{1.899275in}{3.646068in}}%
\pgfpathlineto{\pgfqpoint{1.899576in}{3.646371in}}%
\pgfpathlineto{\pgfqpoint{1.899936in}{3.647283in}}%
\pgfpathlineto{\pgfqpoint{1.900320in}{3.647586in}}%
\pgfpathlineto{\pgfqpoint{1.900683in}{3.648194in}}%
\pgfpathlineto{\pgfqpoint{1.901013in}{3.648498in}}%
\pgfpathlineto{\pgfqpoint{1.901307in}{3.649029in}}%
\pgfpathlineto{\pgfqpoint{1.901528in}{3.649333in}}%
\pgfpathlineto{\pgfqpoint{1.901886in}{3.649940in}}%
\pgfpathlineto{\pgfqpoint{1.902215in}{3.650244in}}%
\pgfpathlineto{\pgfqpoint{1.902514in}{3.650928in}}%
\pgfpathlineto{\pgfqpoint{1.902868in}{3.651231in}}%
\pgfpathlineto{\pgfqpoint{1.903202in}{3.651915in}}%
\pgfpathlineto{\pgfqpoint{1.903473in}{3.652219in}}%
\pgfpathlineto{\pgfqpoint{1.903842in}{3.652598in}}%
\pgfpathlineto{\pgfqpoint{1.904072in}{3.652902in}}%
\pgfpathlineto{\pgfqpoint{1.904435in}{3.653510in}}%
\pgfpathlineto{\pgfqpoint{1.904787in}{3.653813in}}%
\pgfpathlineto{\pgfqpoint{1.905098in}{3.654421in}}%
\pgfpathlineto{\pgfqpoint{1.905337in}{3.654725in}}%
\pgfpathlineto{\pgfqpoint{1.905699in}{3.655484in}}%
\pgfpathlineto{\pgfqpoint{1.905924in}{3.655788in}}%
\pgfpathlineto{\pgfqpoint{1.906286in}{3.656471in}}%
\pgfpathlineto{\pgfqpoint{1.906596in}{3.656775in}}%
\pgfpathlineto{\pgfqpoint{1.906956in}{3.657306in}}%
\pgfpathlineto{\pgfqpoint{1.907227in}{3.657610in}}%
\pgfpathlineto{\pgfqpoint{1.907576in}{3.658142in}}%
\pgfpathlineto{\pgfqpoint{1.907826in}{3.658446in}}%
\pgfpathlineto{\pgfqpoint{1.908188in}{3.658977in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{3.659281in}}%
\pgfpathlineto{\pgfqpoint{1.908796in}{3.659888in}}%
\pgfpathlineto{\pgfqpoint{1.908915in}{3.660192in}}%
\pgfpathlineto{\pgfqpoint{1.909152in}{3.660648in}}%
\pgfpathlineto{\pgfqpoint{1.909588in}{3.660951in}}%
\pgfpathlineto{\pgfqpoint{1.909911in}{3.661407in}}%
\pgfpathlineto{\pgfqpoint{1.910276in}{3.661711in}}%
\pgfpathlineto{\pgfqpoint{1.910634in}{3.662470in}}%
\pgfpathlineto{\pgfqpoint{1.910788in}{3.662774in}}%
\pgfpathlineto{\pgfqpoint{1.911146in}{3.663609in}}%
\pgfpathlineto{\pgfqpoint{1.911394in}{3.663913in}}%
\pgfpathlineto{\pgfqpoint{1.911725in}{3.664976in}}%
\pgfpathlineto{\pgfqpoint{1.912086in}{3.665280in}}%
\pgfpathlineto{\pgfqpoint{1.912413in}{3.666571in}}%
\pgfpathlineto{\pgfqpoint{1.912764in}{3.666875in}}%
\pgfpathlineto{\pgfqpoint{1.913076in}{3.667558in}}%
\pgfpathlineto{\pgfqpoint{1.913310in}{3.667862in}}%
\pgfpathlineto{\pgfqpoint{1.913514in}{3.668317in}}%
\pgfpathlineto{\pgfqpoint{1.914094in}{3.668621in}}%
\pgfpathlineto{\pgfqpoint{1.914323in}{3.669381in}}%
\pgfpathlineto{\pgfqpoint{1.914677in}{3.669684in}}%
\pgfpathlineto{\pgfqpoint{1.914932in}{3.670368in}}%
\pgfpathlineto{\pgfqpoint{1.915321in}{3.670672in}}%
\pgfpathlineto{\pgfqpoint{1.915656in}{3.671507in}}%
\pgfpathlineto{\pgfqpoint{1.915899in}{3.671811in}}%
\pgfpathlineto{\pgfqpoint{1.916169in}{3.672494in}}%
\pgfpathlineto{\pgfqpoint{1.916518in}{3.672798in}}%
\pgfpathlineto{\pgfqpoint{1.916815in}{3.673481in}}%
\pgfpathlineto{\pgfqpoint{1.917407in}{3.673785in}}%
\pgfpathlineto{\pgfqpoint{1.917451in}{3.673937in}}%
\pgfpathlineto{\pgfqpoint{1.918103in}{3.674241in}}%
\pgfpathlineto{\pgfqpoint{1.918469in}{3.674772in}}%
\pgfpathlineto{\pgfqpoint{1.918700in}{3.675076in}}%
\pgfpathlineto{\pgfqpoint{1.919007in}{3.675608in}}%
\pgfpathlineto{\pgfqpoint{1.919367in}{3.675911in}}%
\pgfpathlineto{\pgfqpoint{1.919675in}{3.676519in}}%
\pgfpathlineto{\pgfqpoint{1.919835in}{3.676823in}}%
\pgfpathlineto{\pgfqpoint{1.920179in}{3.677278in}}%
\pgfpathlineto{\pgfqpoint{1.920421in}{3.677582in}}%
\pgfpathlineto{\pgfqpoint{1.920770in}{3.678189in}}%
\pgfpathlineto{\pgfqpoint{1.921125in}{3.678493in}}%
\pgfpathlineto{\pgfqpoint{1.921387in}{3.678873in}}%
\pgfpathlineto{\pgfqpoint{1.921724in}{3.679177in}}%
\pgfpathlineto{\pgfqpoint{1.922061in}{3.680012in}}%
\pgfpathlineto{\pgfqpoint{1.922375in}{3.680316in}}%
\pgfpathlineto{\pgfqpoint{1.922743in}{3.681303in}}%
\pgfpathlineto{\pgfqpoint{1.922916in}{3.681607in}}%
\pgfpathlineto{\pgfqpoint{1.923273in}{3.682594in}}%
\pgfpathlineto{\pgfqpoint{1.923372in}{3.682898in}}%
\pgfpathlineto{\pgfqpoint{1.923723in}{3.683657in}}%
\pgfpathlineto{\pgfqpoint{1.923980in}{3.683961in}}%
\pgfpathlineto{\pgfqpoint{1.924283in}{3.684492in}}%
\pgfpathlineto{\pgfqpoint{1.924534in}{3.684796in}}%
\pgfpathlineto{\pgfqpoint{1.924855in}{3.685631in}}%
\pgfpathlineto{\pgfqpoint{1.925206in}{3.685935in}}%
\pgfpathlineto{\pgfqpoint{1.925527in}{3.686239in}}%
\pgfpathlineto{\pgfqpoint{1.925916in}{3.686543in}}%
\pgfpathlineto{\pgfqpoint{1.926130in}{3.686846in}}%
\pgfpathlineto{\pgfqpoint{1.926530in}{3.687150in}}%
\pgfpathlineto{\pgfqpoint{1.926853in}{3.687682in}}%
\pgfpathlineto{\pgfqpoint{1.927168in}{3.687985in}}%
\pgfpathlineto{\pgfqpoint{1.927477in}{3.688593in}}%
\pgfpathlineto{\pgfqpoint{1.927781in}{3.688897in}}%
\pgfpathlineto{\pgfqpoint{1.928134in}{3.689580in}}%
\pgfpathlineto{\pgfqpoint{1.928489in}{3.689884in}}%
\pgfpathlineto{\pgfqpoint{1.928759in}{3.690340in}}%
\pgfpathlineto{\pgfqpoint{1.929040in}{3.690643in}}%
\pgfpathlineto{\pgfqpoint{1.929389in}{3.691631in}}%
\pgfpathlineto{\pgfqpoint{1.929555in}{3.691934in}}%
\pgfpathlineto{\pgfqpoint{1.929836in}{3.692390in}}%
\pgfpathlineto{\pgfqpoint{1.930042in}{3.692694in}}%
\pgfpathlineto{\pgfqpoint{1.930343in}{3.693225in}}%
\pgfpathlineto{\pgfqpoint{1.930754in}{3.693529in}}%
\pgfpathlineto{\pgfqpoint{1.931105in}{3.694136in}}%
\pgfpathlineto{\pgfqpoint{1.931472in}{3.694440in}}%
\pgfpathlineto{\pgfqpoint{1.931826in}{3.695200in}}%
\pgfpathlineto{\pgfqpoint{1.932142in}{3.695503in}}%
\pgfpathlineto{\pgfqpoint{1.932506in}{3.696187in}}%
\pgfpathlineto{\pgfqpoint{1.933047in}{3.696491in}}%
\pgfpathlineto{\pgfqpoint{1.933400in}{3.696794in}}%
\pgfpathlineto{\pgfqpoint{1.933557in}{3.697098in}}%
\pgfpathlineto{\pgfqpoint{1.933914in}{3.697706in}}%
\pgfpathlineto{\pgfqpoint{1.934127in}{3.698009in}}%
\pgfpathlineto{\pgfqpoint{1.934453in}{3.698617in}}%
\pgfpathlineto{\pgfqpoint{1.934726in}{3.698921in}}%
\pgfpathlineto{\pgfqpoint{1.935069in}{3.699452in}}%
\pgfpathlineto{\pgfqpoint{1.935238in}{3.699756in}}%
\pgfpathlineto{\pgfqpoint{1.935515in}{3.700363in}}%
\pgfpathlineto{\pgfqpoint{1.935937in}{3.700667in}}%
\pgfpathlineto{\pgfqpoint{1.936148in}{3.700971in}}%
\pgfpathlineto{\pgfqpoint{1.936527in}{3.701275in}}%
\pgfpathlineto{\pgfqpoint{1.936796in}{3.701503in}}%
\pgfpathlineto{\pgfqpoint{1.937131in}{3.701806in}}%
\pgfpathlineto{\pgfqpoint{1.937491in}{3.702414in}}%
\pgfpathlineto{\pgfqpoint{1.937839in}{3.702718in}}%
\pgfpathlineto{\pgfqpoint{1.937942in}{3.702945in}}%
\pgfpathlineto{\pgfqpoint{1.938503in}{3.703249in}}%
\pgfpathlineto{\pgfqpoint{1.938857in}{3.703553in}}%
\pgfpathlineto{\pgfqpoint{1.939032in}{3.703857in}}%
\pgfpathlineto{\pgfqpoint{1.939350in}{3.704388in}}%
\pgfpathlineto{\pgfqpoint{1.939720in}{3.704692in}}%
\pgfpathlineto{\pgfqpoint{1.940008in}{3.705072in}}%
\pgfpathlineto{\pgfqpoint{1.940467in}{3.705375in}}%
\pgfpathlineto{\pgfqpoint{1.940765in}{3.705831in}}%
\pgfpathlineto{\pgfqpoint{1.941188in}{3.706135in}}%
\pgfpathlineto{\pgfqpoint{1.941517in}{3.706970in}}%
\pgfpathlineto{\pgfqpoint{1.941781in}{3.707274in}}%
\pgfpathlineto{\pgfqpoint{1.942101in}{3.708033in}}%
\pgfpathlineto{\pgfqpoint{1.942487in}{3.708337in}}%
\pgfpathlineto{\pgfqpoint{1.942816in}{3.709096in}}%
\pgfpathlineto{\pgfqpoint{1.943136in}{3.709400in}}%
\pgfpathlineto{\pgfqpoint{1.943392in}{3.710008in}}%
\pgfpathlineto{\pgfqpoint{1.943794in}{3.710311in}}%
\pgfpathlineto{\pgfqpoint{1.944104in}{3.710919in}}%
\pgfpathlineto{\pgfqpoint{1.944458in}{3.711223in}}%
\pgfpathlineto{\pgfqpoint{1.944671in}{3.711450in}}%
\pgfpathlineto{\pgfqpoint{1.945038in}{3.711754in}}%
\pgfpathlineto{\pgfqpoint{1.945306in}{3.712438in}}%
\pgfpathlineto{\pgfqpoint{1.945670in}{3.712741in}}%
\pgfpathlineto{\pgfqpoint{1.946007in}{3.713501in}}%
\pgfpathlineto{\pgfqpoint{1.946592in}{3.713805in}}%
\pgfpathlineto{\pgfqpoint{1.946932in}{3.714184in}}%
\pgfpathlineto{\pgfqpoint{1.947238in}{3.714488in}}%
\pgfpathlineto{\pgfqpoint{1.947379in}{3.714868in}}%
\pgfpathlineto{\pgfqpoint{1.947818in}{3.715171in}}%
\pgfpathlineto{\pgfqpoint{1.948084in}{3.715399in}}%
\pgfpathlineto{\pgfqpoint{1.948471in}{3.715703in}}%
\pgfpathlineto{\pgfqpoint{1.948813in}{3.716462in}}%
\pgfpathlineto{\pgfqpoint{1.949485in}{3.716766in}}%
\pgfpathlineto{\pgfqpoint{1.949764in}{3.717450in}}%
\pgfpathlineto{\pgfqpoint{1.950028in}{3.717753in}}%
\pgfpathlineto{\pgfqpoint{1.950387in}{3.718361in}}%
\pgfpathlineto{\pgfqpoint{1.950553in}{3.718665in}}%
\pgfpathlineto{\pgfqpoint{1.950839in}{3.719196in}}%
\pgfpathlineto{\pgfqpoint{1.951326in}{3.719500in}}%
\pgfpathlineto{\pgfqpoint{1.951624in}{3.720031in}}%
\pgfpathlineto{\pgfqpoint{1.951903in}{3.720335in}}%
\pgfpathlineto{\pgfqpoint{1.952108in}{3.720715in}}%
\pgfpathlineto{\pgfqpoint{1.952567in}{3.721019in}}%
\pgfpathlineto{\pgfqpoint{1.952874in}{3.722158in}}%
\pgfpathlineto{\pgfqpoint{1.953334in}{3.722461in}}%
\pgfpathlineto{\pgfqpoint{1.953648in}{3.723221in}}%
\pgfpathlineto{\pgfqpoint{1.953970in}{3.723525in}}%
\pgfpathlineto{\pgfqpoint{1.954262in}{3.724132in}}%
\pgfpathlineto{\pgfqpoint{1.954545in}{3.724436in}}%
\pgfpathlineto{\pgfqpoint{1.954896in}{3.725347in}}%
\pgfpathlineto{\pgfqpoint{1.955267in}{3.725651in}}%
\pgfpathlineto{\pgfqpoint{1.955509in}{3.725955in}}%
\pgfpathlineto{\pgfqpoint{1.955892in}{3.726258in}}%
\pgfpathlineto{\pgfqpoint{1.956249in}{3.726638in}}%
\pgfpathlineto{\pgfqpoint{1.956524in}{3.726942in}}%
\pgfpathlineto{\pgfqpoint{1.956885in}{3.727549in}}%
\pgfpathlineto{\pgfqpoint{1.957102in}{3.727853in}}%
\pgfpathlineto{\pgfqpoint{1.957439in}{3.728461in}}%
\pgfpathlineto{\pgfqpoint{1.957839in}{3.728764in}}%
\pgfpathlineto{\pgfqpoint{1.958099in}{3.729144in}}%
\pgfpathlineto{\pgfqpoint{1.958901in}{3.729448in}}%
\pgfpathlineto{\pgfqpoint{1.959190in}{3.729903in}}%
\pgfpathlineto{\pgfqpoint{1.959811in}{3.730207in}}%
\pgfpathlineto{\pgfqpoint{1.960157in}{3.730967in}}%
\pgfpathlineto{\pgfqpoint{1.960647in}{3.731270in}}%
\pgfpathlineto{\pgfqpoint{1.960977in}{3.731650in}}%
\pgfpathlineto{\pgfqpoint{1.961357in}{3.731954in}}%
\pgfpathlineto{\pgfqpoint{1.961646in}{3.732258in}}%
\pgfpathlineto{\pgfqpoint{1.962147in}{3.732561in}}%
\pgfpathlineto{\pgfqpoint{1.962238in}{3.732865in}}%
\pgfpathlineto{\pgfqpoint{1.962731in}{3.733169in}}%
\pgfpathlineto{\pgfqpoint{1.963075in}{3.733624in}}%
\pgfpathlineto{\pgfqpoint{1.963200in}{3.733928in}}%
\pgfpathlineto{\pgfqpoint{1.963518in}{3.734384in}}%
\pgfpathlineto{\pgfqpoint{1.963750in}{3.734688in}}%
\pgfpathlineto{\pgfqpoint{1.963979in}{3.734839in}}%
\pgfpathlineto{\pgfqpoint{1.964356in}{3.735143in}}%
\pgfpathlineto{\pgfqpoint{1.964696in}{3.735371in}}%
\pgfpathlineto{\pgfqpoint{1.965075in}{3.735675in}}%
\pgfpathlineto{\pgfqpoint{1.965336in}{3.735978in}}%
\pgfpathlineto{\pgfqpoint{1.965804in}{3.736282in}}%
\pgfpathlineto{\pgfqpoint{1.966122in}{3.736662in}}%
\pgfpathlineto{\pgfqpoint{1.966572in}{3.736966in}}%
\pgfpathlineto{\pgfqpoint{1.966897in}{3.737573in}}%
\pgfpathlineto{\pgfqpoint{1.967203in}{3.737877in}}%
\pgfpathlineto{\pgfqpoint{1.967517in}{3.738560in}}%
\pgfpathlineto{\pgfqpoint{1.967782in}{3.738864in}}%
\pgfpathlineto{\pgfqpoint{1.968135in}{3.739472in}}%
\pgfpathlineto{\pgfqpoint{1.968433in}{3.739775in}}%
\pgfpathlineto{\pgfqpoint{1.968676in}{3.739927in}}%
\pgfpathlineto{\pgfqpoint{1.968976in}{3.740231in}}%
\pgfpathlineto{\pgfqpoint{1.969254in}{3.740914in}}%
\pgfpathlineto{\pgfqpoint{1.969659in}{3.741218in}}%
\pgfpathlineto{\pgfqpoint{1.970010in}{3.741598in}}%
\pgfpathlineto{\pgfqpoint{1.970701in}{3.741902in}}%
\pgfpathlineto{\pgfqpoint{1.971002in}{3.742585in}}%
\pgfpathlineto{\pgfqpoint{1.971696in}{3.742889in}}%
\pgfpathlineto{\pgfqpoint{1.971964in}{3.743344in}}%
\pgfpathlineto{\pgfqpoint{1.972273in}{3.743648in}}%
\pgfpathlineto{\pgfqpoint{1.972440in}{3.743876in}}%
\pgfpathlineto{\pgfqpoint{1.973394in}{3.744180in}}%
\pgfpathlineto{\pgfqpoint{1.973717in}{3.744635in}}%
\pgfpathlineto{\pgfqpoint{1.973942in}{3.744939in}}%
\pgfpathlineto{\pgfqpoint{1.974129in}{3.745243in}}%
\pgfpathlineto{\pgfqpoint{1.974719in}{3.745547in}}%
\pgfpathlineto{\pgfqpoint{1.975076in}{3.746002in}}%
\pgfpathlineto{\pgfqpoint{1.975436in}{3.746306in}}%
\pgfpathlineto{\pgfqpoint{1.975740in}{3.746762in}}%
\pgfpathlineto{\pgfqpoint{1.976044in}{3.747065in}}%
\pgfpathlineto{\pgfqpoint{1.976383in}{3.747445in}}%
\pgfpathlineto{\pgfqpoint{1.977030in}{3.747749in}}%
\pgfpathlineto{\pgfqpoint{1.977385in}{3.748205in}}%
\pgfpathlineto{\pgfqpoint{1.977581in}{3.748508in}}%
\pgfpathlineto{\pgfqpoint{1.977951in}{3.748736in}}%
\pgfpathlineto{\pgfqpoint{1.978151in}{3.749040in}}%
\pgfpathlineto{\pgfqpoint{1.978347in}{3.749420in}}%
\pgfpathlineto{\pgfqpoint{1.978854in}{3.749723in}}%
\pgfpathlineto{\pgfqpoint{1.978988in}{3.749951in}}%
\pgfpathlineto{\pgfqpoint{1.979470in}{3.750255in}}%
\pgfpathlineto{\pgfqpoint{1.979801in}{3.750559in}}%
\pgfpathlineto{\pgfqpoint{1.980126in}{3.750862in}}%
\pgfpathlineto{\pgfqpoint{1.980449in}{3.751470in}}%
\pgfpathlineto{\pgfqpoint{1.980689in}{3.751774in}}%
\pgfpathlineto{\pgfqpoint{1.980761in}{3.752077in}}%
\pgfpathlineto{\pgfqpoint{1.981226in}{3.752381in}}%
\pgfpathlineto{\pgfqpoint{1.981579in}{3.752685in}}%
\pgfpathlineto{\pgfqpoint{1.981957in}{3.752989in}}%
\pgfpathlineto{\pgfqpoint{1.982316in}{3.753292in}}%
\pgfpathlineto{\pgfqpoint{1.982872in}{3.753596in}}%
\pgfpathlineto{\pgfqpoint{1.983223in}{3.754052in}}%
\pgfpathlineto{\pgfqpoint{1.983500in}{3.754356in}}%
\pgfpathlineto{\pgfqpoint{1.983627in}{3.754811in}}%
\pgfpathlineto{\pgfqpoint{1.984277in}{3.755115in}}%
\pgfpathlineto{\pgfqpoint{1.984645in}{3.755571in}}%
\pgfpathlineto{\pgfqpoint{1.984864in}{3.755874in}}%
\pgfpathlineto{\pgfqpoint{1.985051in}{3.756026in}}%
\pgfpathlineto{\pgfqpoint{1.985791in}{3.756330in}}%
\pgfpathlineto{\pgfqpoint{1.985999in}{3.756634in}}%
\pgfpathlineto{\pgfqpoint{1.986775in}{3.756937in}}%
\pgfpathlineto{\pgfqpoint{1.987096in}{3.757317in}}%
\pgfpathlineto{\pgfqpoint{1.987390in}{3.757621in}}%
\pgfpathlineto{\pgfqpoint{1.987713in}{3.758077in}}%
\pgfpathlineto{\pgfqpoint{1.988058in}{3.758380in}}%
\pgfpathlineto{\pgfqpoint{1.988321in}{3.758836in}}%
\pgfpathlineto{\pgfqpoint{1.988734in}{3.759140in}}%
\pgfpathlineto{\pgfqpoint{1.989103in}{3.759443in}}%
\pgfpathlineto{\pgfqpoint{1.989433in}{3.759747in}}%
\pgfpathlineto{\pgfqpoint{1.989739in}{3.760203in}}%
\pgfpathlineto{\pgfqpoint{1.990179in}{3.760507in}}%
\pgfpathlineto{\pgfqpoint{1.990464in}{3.760810in}}%
\pgfpathlineto{\pgfqpoint{1.990639in}{3.761114in}}%
\pgfpathlineto{\pgfqpoint{1.990995in}{3.761873in}}%
\pgfpathlineto{\pgfqpoint{1.991516in}{3.762177in}}%
\pgfpathlineto{\pgfqpoint{1.991853in}{3.762709in}}%
\pgfpathlineto{\pgfqpoint{1.992336in}{3.763013in}}%
\pgfpathlineto{\pgfqpoint{1.992616in}{3.763240in}}%
\pgfpathlineto{\pgfqpoint{1.993227in}{3.763544in}}%
\pgfpathlineto{\pgfqpoint{1.993586in}{3.764531in}}%
\pgfpathlineto{\pgfqpoint{1.993886in}{3.764835in}}%
\pgfpathlineto{\pgfqpoint{1.994182in}{3.765367in}}%
\pgfpathlineto{\pgfqpoint{1.994521in}{3.765670in}}%
\pgfpathlineto{\pgfqpoint{1.994823in}{3.766126in}}%
\pgfpathlineto{\pgfqpoint{1.995256in}{3.766430in}}%
\pgfpathlineto{\pgfqpoint{1.995484in}{3.766733in}}%
\pgfpathlineto{\pgfqpoint{1.995898in}{3.767037in}}%
\pgfpathlineto{\pgfqpoint{1.996231in}{3.767721in}}%
\pgfpathlineto{\pgfqpoint{1.996675in}{3.768024in}}%
\pgfpathlineto{\pgfqpoint{1.996988in}{3.768708in}}%
\pgfpathlineto{\pgfqpoint{1.997190in}{3.769012in}}%
\pgfpathlineto{\pgfqpoint{1.997548in}{3.769467in}}%
\pgfpathlineto{\pgfqpoint{1.997737in}{3.769771in}}%
\pgfpathlineto{\pgfqpoint{1.998080in}{3.770303in}}%
\pgfpathlineto{\pgfqpoint{1.998378in}{3.770606in}}%
\pgfpathlineto{\pgfqpoint{1.998569in}{3.770986in}}%
\pgfpathlineto{\pgfqpoint{1.998965in}{3.771290in}}%
\pgfpathlineto{\pgfqpoint{1.999292in}{3.771594in}}%
\pgfpathlineto{\pgfqpoint{1.999803in}{3.771897in}}%
\pgfpathlineto{\pgfqpoint{2.000000in}{3.772125in}}%
\pgfpathlineto{\pgfqpoint{2.000383in}{3.772429in}}%
\pgfpathlineto{\pgfqpoint{2.000696in}{3.773036in}}%
\pgfpathlineto{\pgfqpoint{2.001081in}{3.773340in}}%
\pgfpathlineto{\pgfqpoint{2.001367in}{3.773796in}}%
\pgfpathlineto{\pgfqpoint{2.001835in}{3.774099in}}%
\pgfpathlineto{\pgfqpoint{2.002136in}{3.774555in}}%
\pgfpathlineto{\pgfqpoint{2.002299in}{3.774859in}}%
\pgfpathlineto{\pgfqpoint{2.002652in}{3.775163in}}%
\pgfpathlineto{\pgfqpoint{2.003019in}{3.775466in}}%
\pgfpathlineto{\pgfqpoint{2.003355in}{3.775694in}}%
\pgfpathlineto{\pgfqpoint{2.003660in}{3.775998in}}%
\pgfpathlineto{\pgfqpoint{2.003910in}{3.776454in}}%
\pgfpathlineto{\pgfqpoint{2.004632in}{3.776757in}}%
\pgfpathlineto{\pgfqpoint{2.004992in}{3.777061in}}%
\pgfpathlineto{\pgfqpoint{2.005277in}{3.777365in}}%
\pgfpathlineto{\pgfqpoint{2.005644in}{3.777745in}}%
\pgfpathlineto{\pgfqpoint{2.006097in}{3.778048in}}%
\pgfpathlineto{\pgfqpoint{2.006397in}{3.778656in}}%
\pgfpathlineto{\pgfqpoint{2.007065in}{3.778960in}}%
\pgfpathlineto{\pgfqpoint{2.007423in}{3.779643in}}%
\pgfpathlineto{\pgfqpoint{2.007699in}{3.779947in}}%
\pgfpathlineto{\pgfqpoint{2.007975in}{3.780250in}}%
\pgfpathlineto{\pgfqpoint{2.008541in}{3.780554in}}%
\pgfpathlineto{\pgfqpoint{2.008852in}{3.780934in}}%
\pgfpathlineto{\pgfqpoint{2.009477in}{3.781238in}}%
\pgfpathlineto{\pgfqpoint{2.009787in}{3.781693in}}%
\pgfpathlineto{\pgfqpoint{2.010154in}{3.781997in}}%
\pgfpathlineto{\pgfqpoint{2.010253in}{3.782301in}}%
\pgfpathlineto{\pgfqpoint{2.010824in}{3.782605in}}%
\pgfpathlineto{\pgfqpoint{2.011161in}{3.782984in}}%
\pgfpathlineto{\pgfqpoint{2.011352in}{3.783288in}}%
\pgfpathlineto{\pgfqpoint{2.011642in}{3.783592in}}%
\pgfpathlineto{\pgfqpoint{2.012179in}{3.783896in}}%
\pgfpathlineto{\pgfqpoint{2.012486in}{3.784275in}}%
\pgfpathlineto{\pgfqpoint{2.013187in}{3.784579in}}%
\pgfpathlineto{\pgfqpoint{2.013521in}{3.784959in}}%
\pgfpathlineto{\pgfqpoint{2.014336in}{3.785262in}}%
\pgfpathlineto{\pgfqpoint{2.014688in}{3.785718in}}%
\pgfpathlineto{\pgfqpoint{2.015282in}{3.786022in}}%
\pgfpathlineto{\pgfqpoint{2.015629in}{3.786553in}}%
\pgfpathlineto{\pgfqpoint{2.015783in}{3.786857in}}%
\pgfpathlineto{\pgfqpoint{2.015874in}{3.787085in}}%
\pgfpathlineto{\pgfqpoint{2.017130in}{3.787389in}}%
\pgfpathlineto{\pgfqpoint{2.017435in}{3.787844in}}%
\pgfpathlineto{\pgfqpoint{2.017811in}{3.788148in}}%
\pgfpathlineto{\pgfqpoint{2.018104in}{3.788452in}}%
\pgfpathlineto{\pgfqpoint{2.018859in}{3.788756in}}%
\pgfpathlineto{\pgfqpoint{2.019179in}{3.789363in}}%
\pgfpathlineto{\pgfqpoint{2.019694in}{3.789667in}}%
\pgfpathlineto{\pgfqpoint{2.019999in}{3.789971in}}%
\pgfpathlineto{\pgfqpoint{2.020178in}{3.790274in}}%
\pgfpathlineto{\pgfqpoint{2.020547in}{3.790806in}}%
\pgfpathlineto{\pgfqpoint{2.021078in}{3.791110in}}%
\pgfpathlineto{\pgfqpoint{2.021402in}{3.791489in}}%
\pgfpathlineto{\pgfqpoint{2.021999in}{3.791793in}}%
\pgfpathlineto{\pgfqpoint{2.022095in}{3.791945in}}%
\pgfpathlineto{\pgfqpoint{2.022721in}{3.792249in}}%
\pgfpathlineto{\pgfqpoint{2.022995in}{3.792856in}}%
\pgfpathlineto{\pgfqpoint{2.023386in}{3.793160in}}%
\pgfpathlineto{\pgfqpoint{2.023745in}{3.793464in}}%
\pgfpathlineto{\pgfqpoint{2.024467in}{3.793768in}}%
\pgfpathlineto{\pgfqpoint{2.024768in}{3.793995in}}%
\pgfpathlineto{\pgfqpoint{2.025835in}{3.794299in}}%
\pgfpathlineto{\pgfqpoint{2.026204in}{3.794679in}}%
\pgfpathlineto{\pgfqpoint{2.026905in}{3.794983in}}%
\pgfpathlineto{\pgfqpoint{2.027188in}{3.795666in}}%
\pgfpathlineto{\pgfqpoint{2.027641in}{3.795970in}}%
\pgfpathlineto{\pgfqpoint{2.027990in}{3.796729in}}%
\pgfpathlineto{\pgfqpoint{2.028839in}{3.797033in}}%
\pgfpathlineto{\pgfqpoint{2.029159in}{3.797488in}}%
\pgfpathlineto{\pgfqpoint{2.029767in}{3.797792in}}%
\pgfpathlineto{\pgfqpoint{2.030084in}{3.798400in}}%
\pgfpathlineto{\pgfqpoint{2.030458in}{3.798703in}}%
\pgfpathlineto{\pgfqpoint{2.030818in}{3.799235in}}%
\pgfpathlineto{\pgfqpoint{2.030934in}{3.799539in}}%
\pgfpathlineto{\pgfqpoint{2.031264in}{3.800298in}}%
\pgfpathlineto{\pgfqpoint{2.031852in}{3.800602in}}%
\pgfpathlineto{\pgfqpoint{2.032132in}{3.801058in}}%
\pgfpathlineto{\pgfqpoint{2.032687in}{3.801361in}}%
\pgfpathlineto{\pgfqpoint{2.032871in}{3.801741in}}%
\pgfpathlineto{\pgfqpoint{2.033628in}{3.802045in}}%
\pgfpathlineto{\pgfqpoint{2.033773in}{3.802576in}}%
\pgfpathlineto{\pgfqpoint{2.034218in}{3.802880in}}%
\pgfpathlineto{\pgfqpoint{2.034530in}{3.803488in}}%
\pgfpathlineto{\pgfqpoint{2.034820in}{3.803791in}}%
\pgfpathlineto{\pgfqpoint{2.034820in}{3.803867in}}%
\pgfpathlineto{\pgfqpoint{2.035737in}{3.804171in}}%
\pgfpathlineto{\pgfqpoint{2.036021in}{3.804475in}}%
\pgfpathlineto{\pgfqpoint{2.036545in}{3.804779in}}%
\pgfpathlineto{\pgfqpoint{2.036870in}{3.805158in}}%
\pgfpathlineto{\pgfqpoint{2.037449in}{3.805462in}}%
\pgfpathlineto{\pgfqpoint{2.037633in}{3.805842in}}%
\pgfpathlineto{\pgfqpoint{2.038428in}{3.806145in}}%
\pgfpathlineto{\pgfqpoint{2.038662in}{3.806373in}}%
\pgfpathlineto{\pgfqpoint{2.039255in}{3.806677in}}%
\pgfpathlineto{\pgfqpoint{2.039566in}{3.807209in}}%
\pgfpathlineto{\pgfqpoint{2.040045in}{3.807512in}}%
\pgfpathlineto{\pgfqpoint{2.040388in}{3.807816in}}%
\pgfpathlineto{\pgfqpoint{2.041160in}{3.808120in}}%
\pgfpathlineto{\pgfqpoint{2.041428in}{3.808424in}}%
\pgfpathlineto{\pgfqpoint{2.041867in}{3.808727in}}%
\pgfpathlineto{\pgfqpoint{2.042121in}{3.809183in}}%
\pgfpathlineto{\pgfqpoint{2.042893in}{3.809487in}}%
\pgfpathlineto{\pgfqpoint{2.043218in}{3.809866in}}%
\pgfpathlineto{\pgfqpoint{2.043608in}{3.810170in}}%
\pgfpathlineto{\pgfqpoint{2.043963in}{3.810398in}}%
\pgfpathlineto{\pgfqpoint{2.044522in}{3.810702in}}%
\pgfpathlineto{\pgfqpoint{2.044841in}{3.811005in}}%
\pgfpathlineto{\pgfqpoint{2.045207in}{3.811309in}}%
\pgfpathlineto{\pgfqpoint{2.045545in}{3.811765in}}%
\pgfpathlineto{\pgfqpoint{2.045880in}{3.812069in}}%
\pgfpathlineto{\pgfqpoint{2.046206in}{3.812676in}}%
\pgfpathlineto{\pgfqpoint{2.046758in}{3.812980in}}%
\pgfpathlineto{\pgfqpoint{2.047047in}{3.813284in}}%
\pgfpathlineto{\pgfqpoint{2.047505in}{3.813587in}}%
\pgfpathlineto{\pgfqpoint{2.047860in}{3.813967in}}%
\pgfpathlineto{\pgfqpoint{2.048149in}{3.814271in}}%
\pgfpathlineto{\pgfqpoint{2.048509in}{3.815182in}}%
\pgfpathlineto{\pgfqpoint{2.048977in}{3.815486in}}%
\pgfpathlineto{\pgfqpoint{2.048977in}{3.815562in}}%
\pgfpathlineto{\pgfqpoint{2.049650in}{3.815866in}}%
\pgfpathlineto{\pgfqpoint{2.049717in}{3.816017in}}%
\pgfpathlineto{\pgfqpoint{2.050465in}{3.816321in}}%
\pgfpathlineto{\pgfqpoint{2.050652in}{3.816549in}}%
\pgfpathlineto{\pgfqpoint{2.050972in}{3.816853in}}%
\pgfpathlineto{\pgfqpoint{2.051116in}{3.817081in}}%
\pgfpathlineto{\pgfqpoint{2.052018in}{3.817384in}}%
\pgfpathlineto{\pgfqpoint{2.052048in}{3.817612in}}%
\pgfpathlineto{\pgfqpoint{2.052928in}{3.817916in}}%
\pgfpathlineto{\pgfqpoint{2.053158in}{3.818068in}}%
\pgfpathlineto{\pgfqpoint{2.053816in}{3.818371in}}%
\pgfpathlineto{\pgfqpoint{2.054110in}{3.818751in}}%
\pgfpathlineto{\pgfqpoint{2.054635in}{3.819055in}}%
\pgfpathlineto{\pgfqpoint{2.054986in}{3.819359in}}%
\pgfpathlineto{\pgfqpoint{2.055449in}{3.819662in}}%
\pgfpathlineto{\pgfqpoint{2.055806in}{3.819890in}}%
\pgfpathlineto{\pgfqpoint{2.056321in}{3.820194in}}%
\pgfpathlineto{\pgfqpoint{2.056655in}{3.820422in}}%
\pgfpathlineto{\pgfqpoint{2.057063in}{3.820726in}}%
\pgfpathlineto{\pgfqpoint{2.057175in}{3.820953in}}%
\pgfpathlineto{\pgfqpoint{2.058342in}{3.821257in}}%
\pgfpathlineto{\pgfqpoint{2.058491in}{3.821409in}}%
\pgfpathlineto{\pgfqpoint{2.059578in}{3.821713in}}%
\pgfpathlineto{\pgfqpoint{2.059851in}{3.822017in}}%
\pgfpathlineto{\pgfqpoint{2.060619in}{3.822320in}}%
\pgfpathlineto{\pgfqpoint{2.060765in}{3.822548in}}%
\pgfpathlineto{\pgfqpoint{2.061827in}{3.822852in}}%
\pgfpathlineto{\pgfqpoint{2.062152in}{3.823080in}}%
\pgfpathlineto{\pgfqpoint{2.062689in}{3.823383in}}%
\pgfpathlineto{\pgfqpoint{2.063041in}{3.823763in}}%
\pgfpathlineto{\pgfqpoint{2.063677in}{3.824067in}}%
\pgfpathlineto{\pgfqpoint{2.063873in}{3.824219in}}%
\pgfpathlineto{\pgfqpoint{2.064812in}{3.824522in}}%
\pgfpathlineto{\pgfqpoint{2.065173in}{3.824826in}}%
\pgfpathlineto{\pgfqpoint{2.065552in}{3.825130in}}%
\pgfpathlineto{\pgfqpoint{2.065875in}{3.825282in}}%
\pgfpathlineto{\pgfqpoint{2.066502in}{3.825586in}}%
\pgfpathlineto{\pgfqpoint{2.066568in}{3.825813in}}%
\pgfpathlineto{\pgfqpoint{2.067510in}{3.826117in}}%
\pgfpathlineto{\pgfqpoint{2.067823in}{3.826497in}}%
\pgfpathlineto{\pgfqpoint{2.068466in}{3.826801in}}%
\pgfpathlineto{\pgfqpoint{2.068799in}{3.827256in}}%
\pgfpathlineto{\pgfqpoint{2.069638in}{3.827560in}}%
\pgfpathlineto{\pgfqpoint{2.069858in}{3.827940in}}%
\pgfpathlineto{\pgfqpoint{2.070878in}{3.828243in}}%
\pgfpathlineto{\pgfqpoint{2.071112in}{3.828699in}}%
\pgfpathlineto{\pgfqpoint{2.071578in}{3.829003in}}%
\pgfpathlineto{\pgfqpoint{2.071929in}{3.829383in}}%
\pgfpathlineto{\pgfqpoint{2.072278in}{3.829686in}}%
\pgfpathlineto{\pgfqpoint{2.072607in}{3.829990in}}%
\pgfpathlineto{\pgfqpoint{2.073461in}{3.830294in}}%
\pgfpathlineto{\pgfqpoint{2.073771in}{3.830825in}}%
\pgfpathlineto{\pgfqpoint{2.073957in}{3.831129in}}%
\pgfpathlineto{\pgfqpoint{2.074164in}{3.831509in}}%
\pgfpathlineto{\pgfqpoint{2.074971in}{3.831813in}}%
\pgfpathlineto{\pgfqpoint{2.075306in}{3.832192in}}%
\pgfpathlineto{\pgfqpoint{2.075754in}{3.832496in}}%
\pgfpathlineto{\pgfqpoint{2.076108in}{3.832800in}}%
\pgfpathlineto{\pgfqpoint{2.076408in}{3.833104in}}%
\pgfpathlineto{\pgfqpoint{2.076602in}{3.833559in}}%
\pgfpathlineto{\pgfqpoint{2.077099in}{3.833863in}}%
\pgfpathlineto{\pgfqpoint{2.077405in}{3.834167in}}%
\pgfpathlineto{\pgfqpoint{2.078242in}{3.834470in}}%
\pgfpathlineto{\pgfqpoint{2.078592in}{3.834774in}}%
\pgfpathlineto{\pgfqpoint{2.079191in}{3.835078in}}%
\pgfpathlineto{\pgfqpoint{2.079512in}{3.835534in}}%
\pgfpathlineto{\pgfqpoint{2.080242in}{3.835837in}}%
\pgfpathlineto{\pgfqpoint{2.080553in}{3.836141in}}%
\pgfpathlineto{\pgfqpoint{2.081416in}{3.836445in}}%
\pgfpathlineto{\pgfqpoint{2.081668in}{3.836673in}}%
\pgfpathlineto{\pgfqpoint{2.082764in}{3.836976in}}%
\pgfpathlineto{\pgfqpoint{2.083081in}{3.837204in}}%
\pgfpathlineto{\pgfqpoint{2.083621in}{3.837508in}}%
\pgfpathlineto{\pgfqpoint{2.083986in}{3.837888in}}%
\pgfpathlineto{\pgfqpoint{2.084475in}{3.838191in}}%
\pgfpathlineto{\pgfqpoint{2.084735in}{3.838419in}}%
\pgfpathlineto{\pgfqpoint{2.085220in}{3.838723in}}%
\pgfpathlineto{\pgfqpoint{2.085378in}{3.839027in}}%
\pgfpathlineto{\pgfqpoint{2.086243in}{3.839330in}}%
\pgfpathlineto{\pgfqpoint{2.086243in}{3.839406in}}%
\pgfpathlineto{\pgfqpoint{2.087326in}{3.839710in}}%
\pgfpathlineto{\pgfqpoint{2.087642in}{3.840090in}}%
\pgfpathlineto{\pgfqpoint{2.088689in}{3.840394in}}%
\pgfpathlineto{\pgfqpoint{2.088946in}{3.840773in}}%
\pgfpathlineto{\pgfqpoint{2.089624in}{3.841077in}}%
\pgfpathlineto{\pgfqpoint{2.089939in}{3.841381in}}%
\pgfpathlineto{\pgfqpoint{2.090821in}{3.841685in}}%
\pgfpathlineto{\pgfqpoint{2.090821in}{3.841760in}}%
\pgfpathlineto{\pgfqpoint{2.091626in}{3.842064in}}%
\pgfpathlineto{\pgfqpoint{2.091839in}{3.842368in}}%
\pgfpathlineto{\pgfqpoint{2.092424in}{3.842672in}}%
\pgfpathlineto{\pgfqpoint{2.092576in}{3.842900in}}%
\pgfpathlineto{\pgfqpoint{2.093738in}{3.843203in}}%
\pgfpathlineto{\pgfqpoint{2.094047in}{3.843659in}}%
\pgfpathlineto{\pgfqpoint{2.094940in}{3.843963in}}%
\pgfpathlineto{\pgfqpoint{2.095116in}{3.844191in}}%
\pgfpathlineto{\pgfqpoint{2.095849in}{3.844494in}}%
\pgfpathlineto{\pgfqpoint{2.095849in}{3.844570in}}%
\pgfpathlineto{\pgfqpoint{2.097368in}{3.844874in}}%
\pgfpathlineto{\pgfqpoint{2.097710in}{3.845557in}}%
\pgfpathlineto{\pgfqpoint{2.098341in}{3.845861in}}%
\pgfpathlineto{\pgfqpoint{2.098636in}{3.846089in}}%
\pgfpathlineto{\pgfqpoint{2.099197in}{3.846393in}}%
\pgfpathlineto{\pgfqpoint{2.099519in}{3.846545in}}%
\pgfpathlineto{\pgfqpoint{2.100071in}{3.846848in}}%
\pgfpathlineto{\pgfqpoint{2.100296in}{3.847228in}}%
\pgfpathlineto{\pgfqpoint{2.101259in}{3.847532in}}%
\pgfpathlineto{\pgfqpoint{2.101622in}{3.847760in}}%
\pgfpathlineto{\pgfqpoint{2.102420in}{3.848063in}}%
\pgfpathlineto{\pgfqpoint{2.102770in}{3.848367in}}%
\pgfpathlineto{\pgfqpoint{2.103956in}{3.848671in}}%
\pgfpathlineto{\pgfqpoint{2.104279in}{3.849051in}}%
\pgfpathlineto{\pgfqpoint{2.104756in}{3.849354in}}%
\pgfpathlineto{\pgfqpoint{2.105073in}{3.849962in}}%
\pgfpathlineto{\pgfqpoint{2.106162in}{3.850266in}}%
\pgfpathlineto{\pgfqpoint{2.106310in}{3.850417in}}%
\pgfpathlineto{\pgfqpoint{2.106935in}{3.850721in}}%
\pgfpathlineto{\pgfqpoint{2.107224in}{3.850949in}}%
\pgfpathlineto{\pgfqpoint{2.107977in}{3.851253in}}%
\pgfpathlineto{\pgfqpoint{2.108245in}{3.851481in}}%
\pgfpathlineto{\pgfqpoint{2.109485in}{3.851784in}}%
\pgfpathlineto{\pgfqpoint{2.109826in}{3.852240in}}%
\pgfpathlineto{\pgfqpoint{2.110142in}{3.852544in}}%
\pgfpathlineto{\pgfqpoint{2.110438in}{3.852923in}}%
\pgfpathlineto{\pgfqpoint{2.111336in}{3.853227in}}%
\pgfpathlineto{\pgfqpoint{2.111581in}{3.853455in}}%
\pgfpathlineto{\pgfqpoint{2.112599in}{3.853759in}}%
\pgfpathlineto{\pgfqpoint{2.112599in}{3.853835in}}%
\pgfpathlineto{\pgfqpoint{2.113530in}{3.854138in}}%
\pgfpathlineto{\pgfqpoint{2.113530in}{3.854214in}}%
\pgfpathlineto{\pgfqpoint{2.114652in}{3.854518in}}%
\pgfpathlineto{\pgfqpoint{2.114822in}{3.854822in}}%
\pgfpathlineto{\pgfqpoint{2.115691in}{3.855126in}}%
\pgfpathlineto{\pgfqpoint{2.115878in}{3.855353in}}%
\pgfpathlineto{\pgfqpoint{2.116399in}{3.855657in}}%
\pgfpathlineto{\pgfqpoint{2.116582in}{3.855885in}}%
\pgfpathlineto{\pgfqpoint{2.117410in}{3.856189in}}%
\pgfpathlineto{\pgfqpoint{2.117538in}{3.856341in}}%
\pgfpathlineto{\pgfqpoint{2.119273in}{3.856644in}}%
\pgfpathlineto{\pgfqpoint{2.119626in}{3.856872in}}%
\pgfpathlineto{\pgfqpoint{2.120825in}{3.857176in}}%
\pgfpathlineto{\pgfqpoint{2.121126in}{3.857404in}}%
\pgfpathlineto{\pgfqpoint{2.122766in}{3.857708in}}%
\pgfpathlineto{\pgfqpoint{2.122770in}{3.857859in}}%
\pgfpathlineto{\pgfqpoint{2.123863in}{3.858163in}}%
\pgfpathlineto{\pgfqpoint{2.124007in}{3.858315in}}%
\pgfpathlineto{\pgfqpoint{2.124831in}{3.858619in}}%
\pgfpathlineto{\pgfqpoint{2.125180in}{3.858923in}}%
\pgfpathlineto{\pgfqpoint{2.126092in}{3.859226in}}%
\pgfpathlineto{\pgfqpoint{2.126358in}{3.859530in}}%
\pgfpathlineto{\pgfqpoint{2.127943in}{3.859834in}}%
\pgfpathlineto{\pgfqpoint{2.128267in}{3.859986in}}%
\pgfpathlineto{\pgfqpoint{2.129084in}{3.860289in}}%
\pgfpathlineto{\pgfqpoint{2.129414in}{3.860517in}}%
\pgfpathlineto{\pgfqpoint{2.129869in}{3.860821in}}%
\pgfpathlineto{\pgfqpoint{2.130082in}{3.861201in}}%
\pgfpathlineto{\pgfqpoint{2.131391in}{3.861504in}}%
\pgfpathlineto{\pgfqpoint{2.131757in}{3.861732in}}%
\pgfpathlineto{\pgfqpoint{2.132586in}{3.862036in}}%
\pgfpathlineto{\pgfqpoint{2.132740in}{3.862264in}}%
\pgfpathlineto{\pgfqpoint{2.134133in}{3.862568in}}%
\pgfpathlineto{\pgfqpoint{2.134375in}{3.862871in}}%
\pgfpathlineto{\pgfqpoint{2.135796in}{3.863175in}}%
\pgfpathlineto{\pgfqpoint{2.136131in}{3.863479in}}%
\pgfpathlineto{\pgfqpoint{2.137161in}{3.863783in}}%
\pgfpathlineto{\pgfqpoint{2.137490in}{3.864010in}}%
\pgfpathlineto{\pgfqpoint{2.138931in}{3.864314in}}%
\pgfpathlineto{\pgfqpoint{2.139203in}{3.864618in}}%
\pgfpathlineto{\pgfqpoint{2.140637in}{3.864922in}}%
\pgfpathlineto{\pgfqpoint{2.140744in}{3.865149in}}%
\pgfpathlineto{\pgfqpoint{2.142082in}{3.865453in}}%
\pgfpathlineto{\pgfqpoint{2.142430in}{3.865757in}}%
\pgfpathlineto{\pgfqpoint{2.144046in}{3.866061in}}%
\pgfpathlineto{\pgfqpoint{2.144354in}{3.866516in}}%
\pgfpathlineto{\pgfqpoint{2.145407in}{3.866820in}}%
\pgfpathlineto{\pgfqpoint{2.145547in}{3.867048in}}%
\pgfpathlineto{\pgfqpoint{2.146593in}{3.867352in}}%
\pgfpathlineto{\pgfqpoint{2.146887in}{3.867579in}}%
\pgfpathlineto{\pgfqpoint{2.147434in}{3.867883in}}%
\pgfpathlineto{\pgfqpoint{2.147726in}{3.868035in}}%
\pgfpathlineto{\pgfqpoint{2.148914in}{3.868339in}}%
\pgfpathlineto{\pgfqpoint{2.148914in}{3.868415in}}%
\pgfpathlineto{\pgfqpoint{2.149992in}{3.868719in}}%
\pgfpathlineto{\pgfqpoint{2.150226in}{3.868946in}}%
\pgfpathlineto{\pgfqpoint{2.151349in}{3.869250in}}%
\pgfpathlineto{\pgfqpoint{2.151349in}{3.869326in}}%
\pgfpathlineto{\pgfqpoint{2.152739in}{3.869630in}}%
\pgfpathlineto{\pgfqpoint{2.152739in}{3.869706in}}%
\pgfpathlineto{\pgfqpoint{2.154443in}{3.870010in}}%
\pgfpathlineto{\pgfqpoint{2.154461in}{3.870161in}}%
\pgfpathlineto{\pgfqpoint{2.155536in}{3.870465in}}%
\pgfpathlineto{\pgfqpoint{2.155637in}{3.870693in}}%
\pgfpathlineto{\pgfqpoint{2.156572in}{3.870997in}}%
\pgfpathlineto{\pgfqpoint{2.156856in}{3.871300in}}%
\pgfpathlineto{\pgfqpoint{2.158019in}{3.871604in}}%
\pgfpathlineto{\pgfqpoint{2.158160in}{3.871756in}}%
\pgfpathlineto{\pgfqpoint{2.158993in}{3.872060in}}%
\pgfpathlineto{\pgfqpoint{2.158993in}{3.872136in}}%
\pgfpathlineto{\pgfqpoint{2.160133in}{3.872440in}}%
\pgfpathlineto{\pgfqpoint{2.160271in}{3.872591in}}%
\pgfpathlineto{\pgfqpoint{2.161176in}{3.872895in}}%
\pgfpathlineto{\pgfqpoint{2.161536in}{3.873199in}}%
\pgfpathlineto{\pgfqpoint{2.163606in}{3.873503in}}%
\pgfpathlineto{\pgfqpoint{2.163745in}{3.873655in}}%
\pgfpathlineto{\pgfqpoint{2.164960in}{3.873958in}}%
\pgfpathlineto{\pgfqpoint{2.164960in}{3.874034in}}%
\pgfpathlineto{\pgfqpoint{2.167255in}{3.874338in}}%
\pgfpathlineto{\pgfqpoint{2.167615in}{3.874566in}}%
\pgfpathlineto{\pgfqpoint{2.168402in}{3.874870in}}%
\pgfpathlineto{\pgfqpoint{2.168402in}{3.874946in}}%
\pgfpathlineto{\pgfqpoint{2.169670in}{3.875249in}}%
\pgfpathlineto{\pgfqpoint{2.169848in}{3.875477in}}%
\pgfpathlineto{\pgfqpoint{2.171288in}{3.875781in}}%
\pgfpathlineto{\pgfqpoint{2.171288in}{3.875857in}}%
\pgfpathlineto{\pgfqpoint{2.172443in}{3.876161in}}%
\pgfpathlineto{\pgfqpoint{2.172717in}{3.876388in}}%
\pgfpathlineto{\pgfqpoint{2.174331in}{3.876692in}}%
\pgfpathlineto{\pgfqpoint{2.174331in}{3.876768in}}%
\pgfpathlineto{\pgfqpoint{2.176129in}{3.877072in}}%
\pgfpathlineto{\pgfqpoint{2.176149in}{3.877224in}}%
\pgfpathlineto{\pgfqpoint{2.177238in}{3.877527in}}%
\pgfpathlineto{\pgfqpoint{2.177561in}{3.877755in}}%
\pgfpathlineto{\pgfqpoint{2.178678in}{3.878059in}}%
\pgfpathlineto{\pgfqpoint{2.178778in}{3.878287in}}%
\pgfpathlineto{\pgfqpoint{2.179797in}{3.878591in}}%
\pgfpathlineto{\pgfqpoint{2.180059in}{3.878894in}}%
\pgfpathlineto{\pgfqpoint{2.180876in}{3.879198in}}%
\pgfpathlineto{\pgfqpoint{2.181141in}{3.879426in}}%
\pgfpathlineto{\pgfqpoint{2.181622in}{3.879730in}}%
\pgfpathlineto{\pgfqpoint{2.181983in}{3.879881in}}%
\pgfpathlineto{\pgfqpoint{2.183277in}{3.880185in}}%
\pgfpathlineto{\pgfqpoint{2.183547in}{3.880489in}}%
\pgfpathlineto{\pgfqpoint{2.185634in}{3.880793in}}%
\pgfpathlineto{\pgfqpoint{2.185634in}{3.880869in}}%
\pgfpathlineto{\pgfqpoint{2.186978in}{3.881172in}}%
\pgfpathlineto{\pgfqpoint{2.186978in}{3.881248in}}%
\pgfpathlineto{\pgfqpoint{2.188553in}{3.881552in}}%
\pgfpathlineto{\pgfqpoint{2.188691in}{3.881704in}}%
\pgfpathlineto{\pgfqpoint{2.190591in}{3.882008in}}%
\pgfpathlineto{\pgfqpoint{2.190813in}{3.882236in}}%
\pgfpathlineto{\pgfqpoint{2.191920in}{3.882539in}}%
\pgfpathlineto{\pgfqpoint{2.192086in}{3.882691in}}%
\pgfpathlineto{\pgfqpoint{2.193865in}{3.882995in}}%
\pgfpathlineto{\pgfqpoint{2.194148in}{3.883375in}}%
\pgfpathlineto{\pgfqpoint{2.196681in}{3.883678in}}%
\pgfpathlineto{\pgfqpoint{2.196901in}{3.883830in}}%
\pgfpathlineto{\pgfqpoint{2.197631in}{3.884134in}}%
\pgfpathlineto{\pgfqpoint{2.197631in}{3.884210in}}%
\pgfpathlineto{\pgfqpoint{2.199558in}{3.884514in}}%
\pgfpathlineto{\pgfqpoint{2.199926in}{3.884742in}}%
\pgfpathlineto{\pgfqpoint{2.201598in}{3.885045in}}%
\pgfpathlineto{\pgfqpoint{2.201657in}{3.885197in}}%
\pgfpathlineto{\pgfqpoint{2.203187in}{3.885501in}}%
\pgfpathlineto{\pgfqpoint{2.203494in}{3.885653in}}%
\pgfpathlineto{\pgfqpoint{2.204649in}{3.885957in}}%
\pgfpathlineto{\pgfqpoint{2.204925in}{3.886108in}}%
\pgfpathlineto{\pgfqpoint{2.207088in}{3.886412in}}%
\pgfpathlineto{\pgfqpoint{2.207088in}{3.886488in}}%
\pgfpathlineto{\pgfqpoint{2.208188in}{3.886792in}}%
\pgfpathlineto{\pgfqpoint{2.208508in}{3.886944in}}%
\pgfpathlineto{\pgfqpoint{2.211024in}{3.887248in}}%
\pgfpathlineto{\pgfqpoint{2.211173in}{3.887399in}}%
\pgfpathlineto{\pgfqpoint{2.212995in}{3.887703in}}%
\pgfpathlineto{\pgfqpoint{2.213066in}{3.887931in}}%
\pgfpathlineto{\pgfqpoint{2.215194in}{3.888235in}}%
\pgfpathlineto{\pgfqpoint{2.215300in}{3.888387in}}%
\pgfpathlineto{\pgfqpoint{2.216254in}{3.888690in}}%
\pgfpathlineto{\pgfqpoint{2.216491in}{3.888918in}}%
\pgfpathlineto{\pgfqpoint{2.217780in}{3.889222in}}%
\pgfpathlineto{\pgfqpoint{2.217780in}{3.889298in}}%
\pgfpathlineto{\pgfqpoint{2.220023in}{3.889602in}}%
\pgfpathlineto{\pgfqpoint{2.220188in}{3.889753in}}%
\pgfpathlineto{\pgfqpoint{2.223076in}{3.890057in}}%
\pgfpathlineto{\pgfqpoint{2.223177in}{3.890209in}}%
\pgfpathlineto{\pgfqpoint{2.225383in}{3.890513in}}%
\pgfpathlineto{\pgfqpoint{2.225383in}{3.890589in}}%
\pgfpathlineto{\pgfqpoint{2.226003in}{3.890893in}}%
\pgfpathlineto{\pgfqpoint{2.226003in}{3.890968in}}%
\pgfpathlineto{\pgfqpoint{2.229023in}{3.891272in}}%
\pgfpathlineto{\pgfqpoint{2.229023in}{3.891348in}}%
\pgfpathlineto{\pgfqpoint{2.230227in}{3.891652in}}%
\pgfpathlineto{\pgfqpoint{2.230279in}{3.891804in}}%
\pgfpathlineto{\pgfqpoint{2.232080in}{3.892108in}}%
\pgfpathlineto{\pgfqpoint{2.232244in}{3.892335in}}%
\pgfpathlineto{\pgfqpoint{2.233728in}{3.892639in}}%
\pgfpathlineto{\pgfqpoint{2.233868in}{3.892867in}}%
\pgfpathlineto{\pgfqpoint{2.236433in}{3.893171in}}%
\pgfpathlineto{\pgfqpoint{2.236673in}{3.893323in}}%
\pgfpathlineto{\pgfqpoint{2.238073in}{3.893626in}}%
\pgfpathlineto{\pgfqpoint{2.238368in}{3.893854in}}%
\pgfpathlineto{\pgfqpoint{2.240138in}{3.894158in}}%
\pgfpathlineto{\pgfqpoint{2.240138in}{3.894234in}}%
\pgfpathlineto{\pgfqpoint{2.241647in}{3.894538in}}%
\pgfpathlineto{\pgfqpoint{2.241647in}{3.894614in}}%
\pgfpathlineto{\pgfqpoint{2.245392in}{3.894917in}}%
\pgfpathlineto{\pgfqpoint{2.245725in}{3.895145in}}%
\pgfpathlineto{\pgfqpoint{2.247609in}{3.895449in}}%
\pgfpathlineto{\pgfqpoint{2.247776in}{3.895601in}}%
\pgfpathlineto{\pgfqpoint{2.250132in}{3.895904in}}%
\pgfpathlineto{\pgfqpoint{2.250484in}{3.896056in}}%
\pgfpathlineto{\pgfqpoint{2.251599in}{3.896360in}}%
\pgfpathlineto{\pgfqpoint{2.251679in}{3.896512in}}%
\pgfpathlineto{\pgfqpoint{2.253482in}{3.896816in}}%
\pgfpathlineto{\pgfqpoint{2.253711in}{3.897119in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{3.897423in}}%
\pgfpathlineto{\pgfqpoint{2.255890in}{3.897499in}}%
\pgfpathlineto{\pgfqpoint{2.256785in}{3.897803in}}%
\pgfpathlineto{\pgfqpoint{2.256785in}{3.897879in}}%
\pgfpathlineto{\pgfqpoint{2.259220in}{3.898183in}}%
\pgfpathlineto{\pgfqpoint{2.259331in}{3.898334in}}%
\pgfpathlineto{\pgfqpoint{2.261785in}{3.898638in}}%
\pgfpathlineto{\pgfqpoint{2.261937in}{3.898790in}}%
\pgfpathlineto{\pgfqpoint{2.264030in}{3.899094in}}%
\pgfpathlineto{\pgfqpoint{2.264350in}{3.899246in}}%
\pgfpathlineto{\pgfqpoint{2.267222in}{3.899550in}}%
\pgfpathlineto{\pgfqpoint{2.267222in}{3.899625in}}%
\pgfpathlineto{\pgfqpoint{2.269370in}{3.899929in}}%
\pgfpathlineto{\pgfqpoint{2.269370in}{3.900005in}}%
\pgfpathlineto{\pgfqpoint{2.271221in}{3.900309in}}%
\pgfpathlineto{\pgfqpoint{2.271221in}{3.900385in}}%
\pgfpathlineto{\pgfqpoint{2.273424in}{3.900689in}}%
\pgfpathlineto{\pgfqpoint{2.273786in}{3.900992in}}%
\pgfpathlineto{\pgfqpoint{2.275747in}{3.901296in}}%
\pgfpathlineto{\pgfqpoint{2.275747in}{3.901372in}}%
\pgfpathlineto{\pgfqpoint{2.278915in}{3.901676in}}%
\pgfpathlineto{\pgfqpoint{2.278952in}{3.901828in}}%
\pgfpathlineto{\pgfqpoint{2.281426in}{3.902131in}}%
\pgfpathlineto{\pgfqpoint{2.281426in}{3.902207in}}%
\pgfpathlineto{\pgfqpoint{2.286974in}{3.902511in}}%
\pgfpathlineto{\pgfqpoint{2.287229in}{3.902663in}}%
\pgfpathlineto{\pgfqpoint{2.289948in}{3.902967in}}%
\pgfpathlineto{\pgfqpoint{2.289948in}{3.903043in}}%
\pgfpathlineto{\pgfqpoint{2.293569in}{3.903346in}}%
\pgfpathlineto{\pgfqpoint{2.293569in}{3.903422in}}%
\pgfpathlineto{\pgfqpoint{2.296577in}{3.903726in}}%
\pgfpathlineto{\pgfqpoint{2.296577in}{3.903802in}}%
\pgfpathlineto{\pgfqpoint{2.299741in}{3.904106in}}%
\pgfpathlineto{\pgfqpoint{2.299741in}{3.904182in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{3.904485in}}%
\pgfpathlineto{\pgfqpoint{2.301327in}{3.904561in}}%
\pgfpathlineto{\pgfqpoint{2.303511in}{3.904865in}}%
\pgfpathlineto{\pgfqpoint{2.303643in}{3.905017in}}%
\pgfpathlineto{\pgfqpoint{2.306740in}{3.905321in}}%
\pgfpathlineto{\pgfqpoint{2.306740in}{3.905397in}}%
\pgfpathlineto{\pgfqpoint{2.310619in}{3.905701in}}%
\pgfpathlineto{\pgfqpoint{2.310849in}{3.905928in}}%
\pgfpathlineto{\pgfqpoint{2.312824in}{3.906232in}}%
\pgfpathlineto{\pgfqpoint{2.312824in}{3.906308in}}%
\pgfpathlineto{\pgfqpoint{2.316957in}{3.906612in}}%
\pgfpathlineto{\pgfqpoint{2.316957in}{3.906688in}}%
\pgfpathlineto{\pgfqpoint{2.322685in}{3.906991in}}%
\pgfpathlineto{\pgfqpoint{2.322720in}{3.907143in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{3.907447in}}%
\pgfpathlineto{\pgfqpoint{2.326095in}{3.907523in}}%
\pgfpathlineto{\pgfqpoint{2.329427in}{3.907827in}}%
\pgfpathlineto{\pgfqpoint{2.329427in}{3.907903in}}%
\pgfpathlineto{\pgfqpoint{2.331904in}{3.908206in}}%
\pgfpathlineto{\pgfqpoint{2.331904in}{3.908282in}}%
\pgfpathlineto{\pgfqpoint{2.335269in}{3.908586in}}%
\pgfpathlineto{\pgfqpoint{2.335269in}{3.908662in}}%
\pgfpathlineto{\pgfqpoint{2.338724in}{3.908966in}}%
\pgfpathlineto{\pgfqpoint{2.338724in}{3.909042in}}%
\pgfpathlineto{\pgfqpoint{2.344139in}{3.909346in}}%
\pgfpathlineto{\pgfqpoint{2.344139in}{3.909421in}}%
\pgfpathlineto{\pgfqpoint{2.347710in}{3.909725in}}%
\pgfpathlineto{\pgfqpoint{2.347710in}{3.909801in}}%
\pgfpathlineto{\pgfqpoint{2.350365in}{3.910105in}}%
\pgfpathlineto{\pgfqpoint{2.350365in}{3.910181in}}%
\pgfpathlineto{\pgfqpoint{2.352284in}{3.910485in}}%
\pgfpathlineto{\pgfqpoint{2.352284in}{3.910561in}}%
\pgfpathlineto{\pgfqpoint{2.354573in}{3.910864in}}%
\pgfpathlineto{\pgfqpoint{2.354573in}{3.910940in}}%
\pgfpathlineto{\pgfqpoint{2.367455in}{3.911244in}}%
\pgfpathlineto{\pgfqpoint{2.367455in}{3.911320in}}%
\pgfpathlineto{\pgfqpoint{2.374161in}{3.911624in}}%
\pgfpathlineto{\pgfqpoint{2.374378in}{3.911776in}}%
\pgfpathlineto{\pgfqpoint{2.378996in}{3.912079in}}%
\pgfpathlineto{\pgfqpoint{2.378996in}{3.912155in}}%
\pgfpathlineto{\pgfqpoint{2.386245in}{3.912459in}}%
\pgfpathlineto{\pgfqpoint{2.386245in}{3.912535in}}%
\pgfpathlineto{\pgfqpoint{2.397617in}{3.912839in}}%
\pgfpathlineto{\pgfqpoint{2.397712in}{3.912991in}}%
\pgfpathlineto{\pgfqpoint{2.400170in}{3.913294in}}%
\pgfpathlineto{\pgfqpoint{2.400170in}{3.913370in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{3.913674in}}%
\pgfpathlineto{\pgfqpoint{2.403805in}{3.913750in}}%
\pgfpathlineto{\pgfqpoint{2.410922in}{3.914054in}}%
\pgfpathlineto{\pgfqpoint{2.410922in}{3.914130in}}%
\pgfpathlineto{\pgfqpoint{2.421151in}{3.914433in}}%
\pgfpathlineto{\pgfqpoint{2.421151in}{3.914509in}}%
\pgfpathlineto{\pgfqpoint{2.433189in}{3.914813in}}%
\pgfpathlineto{\pgfqpoint{2.433189in}{3.914889in}}%
\pgfpathlineto{\pgfqpoint{2.441569in}{3.915193in}}%
\pgfpathlineto{\pgfqpoint{2.441625in}{3.915345in}}%
\pgfpathlineto{\pgfqpoint{2.448343in}{3.915648in}}%
\pgfpathlineto{\pgfqpoint{2.448343in}{3.915724in}}%
\pgfpathlineto{\pgfqpoint{2.455205in}{3.916028in}}%
\pgfpathlineto{\pgfqpoint{2.455205in}{3.916104in}}%
\pgfpathlineto{\pgfqpoint{2.466957in}{3.916408in}}%
\pgfpathlineto{\pgfqpoint{2.466957in}{3.916484in}}%
\pgfpathlineto{\pgfqpoint{2.479317in}{3.916787in}}%
\pgfpathlineto{\pgfqpoint{2.479317in}{3.916863in}}%
\pgfpathlineto{\pgfqpoint{2.495322in}{3.917167in}}%
\pgfpathlineto{\pgfqpoint{2.495322in}{3.917243in}}%
\pgfpathlineto{\pgfqpoint{2.499914in}{3.917547in}}%
\pgfpathlineto{\pgfqpoint{2.499914in}{3.917623in}}%
\pgfpathlineto{\pgfqpoint{2.508467in}{3.917927in}}%
\pgfpathlineto{\pgfqpoint{2.508467in}{3.918003in}}%
\pgfpathlineto{\pgfqpoint{2.512737in}{3.918306in}}%
\pgfpathlineto{\pgfqpoint{2.512967in}{3.918458in}}%
\pgfpathlineto{\pgfqpoint{2.524845in}{3.918762in}}%
\pgfpathlineto{\pgfqpoint{2.524845in}{3.918838in}}%
\pgfpathlineto{\pgfqpoint{2.530988in}{3.919142in}}%
\pgfpathlineto{\pgfqpoint{2.530988in}{3.919218in}}%
\pgfpathlineto{\pgfqpoint{2.539548in}{3.919521in}}%
\pgfpathlineto{\pgfqpoint{2.539548in}{3.919597in}}%
\pgfpathlineto{\pgfqpoint{2.559642in}{3.919901in}}%
\pgfpathlineto{\pgfqpoint{2.559642in}{3.919977in}}%
\pgfpathlineto{\pgfqpoint{2.603700in}{3.920281in}}%
\pgfpathlineto{\pgfqpoint{2.603700in}{3.920357in}}%
\pgfpathlineto{\pgfqpoint{2.618395in}{3.920660in}}%
\pgfpathlineto{\pgfqpoint{2.618395in}{3.920736in}}%
\pgfpathlineto{\pgfqpoint{2.698541in}{3.921040in}}%
\pgfpathlineto{\pgfqpoint{2.698541in}{3.921116in}}%
\pgfpathlineto{\pgfqpoint{2.862519in}{3.921344in}}%
\pgfpathlineto{\pgfqpoint{2.862519in}{3.921420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{2.402654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.179372,0.694079,0.447971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.399061in}{2.403566in}}%
\pgfpathlineto{\pgfqpoint{0.460611in}{2.403869in}}%
\pgfpathlineto{\pgfqpoint{0.460611in}{2.403945in}}%
\pgfpathlineto{\pgfqpoint{0.483936in}{2.404249in}}%
\pgfpathlineto{\pgfqpoint{0.483936in}{2.404325in}}%
\pgfpathlineto{\pgfqpoint{0.517471in}{2.404629in}}%
\pgfpathlineto{\pgfqpoint{0.517471in}{2.404705in}}%
\pgfpathlineto{\pgfqpoint{0.542150in}{2.405009in}}%
\pgfpathlineto{\pgfqpoint{0.542150in}{2.405084in}}%
\pgfpathlineto{\pgfqpoint{0.574114in}{2.405388in}}%
\pgfpathlineto{\pgfqpoint{0.574114in}{2.405464in}}%
\pgfpathlineto{\pgfqpoint{0.601890in}{2.405768in}}%
\pgfpathlineto{\pgfqpoint{0.601890in}{2.405844in}}%
\pgfpathlineto{\pgfqpoint{0.627110in}{2.406148in}}%
\pgfpathlineto{\pgfqpoint{0.627110in}{2.406224in}}%
\pgfpathlineto{\pgfqpoint{0.640223in}{2.406527in}}%
\pgfpathlineto{\pgfqpoint{0.640223in}{2.406603in}}%
\pgfpathlineto{\pgfqpoint{0.662084in}{2.406907in}}%
\pgfpathlineto{\pgfqpoint{0.662084in}{2.406983in}}%
\pgfpathlineto{\pgfqpoint{0.674293in}{2.407287in}}%
\pgfpathlineto{\pgfqpoint{0.674293in}{2.407363in}}%
\pgfpathlineto{\pgfqpoint{0.687100in}{2.407666in}}%
\pgfpathlineto{\pgfqpoint{0.687387in}{2.407818in}}%
\pgfpathlineto{\pgfqpoint{0.704734in}{2.408122in}}%
\pgfpathlineto{\pgfqpoint{0.704734in}{2.408198in}}%
\pgfpathlineto{\pgfqpoint{0.714457in}{2.408502in}}%
\pgfpathlineto{\pgfqpoint{0.714457in}{2.408578in}}%
\pgfpathlineto{\pgfqpoint{0.731954in}{2.408881in}}%
\pgfpathlineto{\pgfqpoint{0.731954in}{2.408957in}}%
\pgfpathlineto{\pgfqpoint{0.738510in}{2.409261in}}%
\pgfpathlineto{\pgfqpoint{0.738510in}{2.409337in}}%
\pgfpathlineto{\pgfqpoint{0.751062in}{2.409641in}}%
\pgfpathlineto{\pgfqpoint{0.751062in}{2.409717in}}%
\pgfpathlineto{\pgfqpoint{0.760716in}{2.410020in}}%
\pgfpathlineto{\pgfqpoint{0.760716in}{2.410096in}}%
\pgfpathlineto{\pgfqpoint{0.769821in}{2.410400in}}%
\pgfpathlineto{\pgfqpoint{0.770186in}{2.410628in}}%
\pgfpathlineto{\pgfqpoint{0.777948in}{2.410932in}}%
\pgfpathlineto{\pgfqpoint{0.777948in}{2.411008in}}%
\pgfpathlineto{\pgfqpoint{0.786128in}{2.411311in}}%
\pgfpathlineto{\pgfqpoint{0.786128in}{2.411387in}}%
\pgfpathlineto{\pgfqpoint{0.793391in}{2.411691in}}%
\pgfpathlineto{\pgfqpoint{0.793391in}{2.411767in}}%
\pgfpathlineto{\pgfqpoint{0.797408in}{2.412071in}}%
\pgfpathlineto{\pgfqpoint{0.797722in}{2.412299in}}%
\pgfpathlineto{\pgfqpoint{0.806735in}{2.412602in}}%
\pgfpathlineto{\pgfqpoint{0.806735in}{2.412678in}}%
\pgfpathlineto{\pgfqpoint{0.813376in}{2.412982in}}%
\pgfpathlineto{\pgfqpoint{0.813376in}{2.413058in}}%
\pgfpathlineto{\pgfqpoint{0.821921in}{2.413362in}}%
\pgfpathlineto{\pgfqpoint{0.821925in}{2.413514in}}%
\pgfpathlineto{\pgfqpoint{0.828961in}{2.413817in}}%
\pgfpathlineto{\pgfqpoint{0.828961in}{2.413893in}}%
\pgfpathlineto{\pgfqpoint{0.833283in}{2.414197in}}%
\pgfpathlineto{\pgfqpoint{0.833283in}{2.414273in}}%
\pgfpathlineto{\pgfqpoint{0.836344in}{2.414577in}}%
\pgfpathlineto{\pgfqpoint{0.836344in}{2.414653in}}%
\pgfpathlineto{\pgfqpoint{0.842109in}{2.414956in}}%
\pgfpathlineto{\pgfqpoint{0.842109in}{2.415032in}}%
\pgfpathlineto{\pgfqpoint{0.846838in}{2.415336in}}%
\pgfpathlineto{\pgfqpoint{0.846838in}{2.415412in}}%
\pgfpathlineto{\pgfqpoint{0.852399in}{2.415716in}}%
\pgfpathlineto{\pgfqpoint{0.852399in}{2.415792in}}%
\pgfpathlineto{\pgfqpoint{0.855151in}{2.416096in}}%
\pgfpathlineto{\pgfqpoint{0.855284in}{2.416323in}}%
\pgfpathlineto{\pgfqpoint{0.860975in}{2.416627in}}%
\pgfpathlineto{\pgfqpoint{0.860975in}{2.416703in}}%
\pgfpathlineto{\pgfqpoint{0.865321in}{2.417007in}}%
\pgfpathlineto{\pgfqpoint{0.865321in}{2.417083in}}%
\pgfpathlineto{\pgfqpoint{0.869037in}{2.417386in}}%
\pgfpathlineto{\pgfqpoint{0.869335in}{2.417614in}}%
\pgfpathlineto{\pgfqpoint{0.873246in}{2.417918in}}%
\pgfpathlineto{\pgfqpoint{0.873364in}{2.418070in}}%
\pgfpathlineto{\pgfqpoint{0.878120in}{2.418374in}}%
\pgfpathlineto{\pgfqpoint{0.878120in}{2.418450in}}%
\pgfpathlineto{\pgfqpoint{0.879533in}{2.418753in}}%
\pgfpathlineto{\pgfqpoint{0.879533in}{2.418829in}}%
\pgfpathlineto{\pgfqpoint{0.881560in}{2.419133in}}%
\pgfpathlineto{\pgfqpoint{0.881801in}{2.419285in}}%
\pgfpathlineto{\pgfqpoint{0.888617in}{2.419589in}}%
\pgfpathlineto{\pgfqpoint{0.888617in}{2.419665in}}%
\pgfpathlineto{\pgfqpoint{0.896323in}{2.419968in}}%
\pgfpathlineto{\pgfqpoint{0.896323in}{2.420044in}}%
\pgfpathlineto{\pgfqpoint{0.899124in}{2.420348in}}%
\pgfpathlineto{\pgfqpoint{0.899124in}{2.420424in}}%
\pgfpathlineto{\pgfqpoint{0.902565in}{2.420728in}}%
\pgfpathlineto{\pgfqpoint{0.902599in}{2.420880in}}%
\pgfpathlineto{\pgfqpoint{0.904368in}{2.421183in}}%
\pgfpathlineto{\pgfqpoint{0.904604in}{2.421411in}}%
\pgfpathlineto{\pgfqpoint{0.909498in}{2.421715in}}%
\pgfpathlineto{\pgfqpoint{0.909498in}{2.421791in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{2.422095in}}%
\pgfpathlineto{\pgfqpoint{0.911630in}{2.422171in}}%
\pgfpathlineto{\pgfqpoint{0.917532in}{2.422474in}}%
\pgfpathlineto{\pgfqpoint{0.917532in}{2.422550in}}%
\pgfpathlineto{\pgfqpoint{0.921348in}{2.422854in}}%
\pgfpathlineto{\pgfqpoint{0.921348in}{2.422930in}}%
\pgfpathlineto{\pgfqpoint{0.924607in}{2.423234in}}%
\pgfpathlineto{\pgfqpoint{0.924607in}{2.423310in}}%
\pgfpathlineto{\pgfqpoint{0.927513in}{2.423613in}}%
\pgfpathlineto{\pgfqpoint{0.927513in}{2.423689in}}%
\pgfpathlineto{\pgfqpoint{0.930528in}{2.423993in}}%
\pgfpathlineto{\pgfqpoint{0.930723in}{2.424145in}}%
\pgfpathlineto{\pgfqpoint{0.934692in}{2.424449in}}%
\pgfpathlineto{\pgfqpoint{0.934692in}{2.424525in}}%
\pgfpathlineto{\pgfqpoint{0.940303in}{2.424828in}}%
\pgfpathlineto{\pgfqpoint{0.940612in}{2.425056in}}%
\pgfpathlineto{\pgfqpoint{0.941436in}{2.425360in}}%
\pgfpathlineto{\pgfqpoint{0.941436in}{2.425436in}}%
\pgfpathlineto{\pgfqpoint{0.947082in}{2.425740in}}%
\pgfpathlineto{\pgfqpoint{0.947099in}{2.425892in}}%
\pgfpathlineto{\pgfqpoint{0.953040in}{2.426195in}}%
\pgfpathlineto{\pgfqpoint{0.953360in}{2.426347in}}%
\pgfpathlineto{\pgfqpoint{0.956192in}{2.426651in}}%
\pgfpathlineto{\pgfqpoint{0.956192in}{2.426727in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{2.427031in}}%
\pgfpathlineto{\pgfqpoint{0.958419in}{2.427107in}}%
\pgfpathlineto{\pgfqpoint{0.961939in}{2.427410in}}%
\pgfpathlineto{\pgfqpoint{0.961939in}{2.427486in}}%
\pgfpathlineto{\pgfqpoint{0.964348in}{2.427790in}}%
\pgfpathlineto{\pgfqpoint{0.964348in}{2.427866in}}%
\pgfpathlineto{\pgfqpoint{0.966363in}{2.428170in}}%
\pgfpathlineto{\pgfqpoint{0.966600in}{2.428322in}}%
\pgfpathlineto{\pgfqpoint{0.967851in}{2.428625in}}%
\pgfpathlineto{\pgfqpoint{0.967851in}{2.428701in}}%
\pgfpathlineto{\pgfqpoint{0.969615in}{2.429005in}}%
\pgfpathlineto{\pgfqpoint{0.969615in}{2.429081in}}%
\pgfpathlineto{\pgfqpoint{0.971954in}{2.429385in}}%
\pgfpathlineto{\pgfqpoint{0.972217in}{2.429537in}}%
\pgfpathlineto{\pgfqpoint{0.974930in}{2.429840in}}%
\pgfpathlineto{\pgfqpoint{0.974930in}{2.429916in}}%
\pgfpathlineto{\pgfqpoint{0.976466in}{2.430220in}}%
\pgfpathlineto{\pgfqpoint{0.976466in}{2.430296in}}%
\pgfpathlineto{\pgfqpoint{0.978384in}{2.430600in}}%
\pgfpathlineto{\pgfqpoint{0.978384in}{2.430676in}}%
\pgfpathlineto{\pgfqpoint{0.980601in}{2.430979in}}%
\pgfpathlineto{\pgfqpoint{0.980601in}{2.431055in}}%
\pgfpathlineto{\pgfqpoint{0.983045in}{2.431359in}}%
\pgfpathlineto{\pgfqpoint{0.983045in}{2.431435in}}%
\pgfpathlineto{\pgfqpoint{0.984235in}{2.431739in}}%
\pgfpathlineto{\pgfqpoint{0.984235in}{2.431815in}}%
\pgfpathlineto{\pgfqpoint{0.986136in}{2.432118in}}%
\pgfpathlineto{\pgfqpoint{0.986136in}{2.432194in}}%
\pgfpathlineto{\pgfqpoint{0.986982in}{2.432498in}}%
\pgfpathlineto{\pgfqpoint{0.987044in}{2.432726in}}%
\pgfpathlineto{\pgfqpoint{0.990929in}{2.433030in}}%
\pgfpathlineto{\pgfqpoint{0.990929in}{2.433106in}}%
\pgfpathlineto{\pgfqpoint{0.994149in}{2.433409in}}%
\pgfpathlineto{\pgfqpoint{0.994388in}{2.433561in}}%
\pgfpathlineto{\pgfqpoint{0.996153in}{2.433865in}}%
\pgfpathlineto{\pgfqpoint{0.996418in}{2.434093in}}%
\pgfpathlineto{\pgfqpoint{0.998744in}{2.434397in}}%
\pgfpathlineto{\pgfqpoint{0.998922in}{2.434549in}}%
\pgfpathlineto{\pgfqpoint{1.000797in}{2.434852in}}%
\pgfpathlineto{\pgfqpoint{1.000797in}{2.434928in}}%
\pgfpathlineto{\pgfqpoint{1.004071in}{2.435232in}}%
\pgfpathlineto{\pgfqpoint{1.004312in}{2.435384in}}%
\pgfpathlineto{\pgfqpoint{1.005610in}{2.435688in}}%
\pgfpathlineto{\pgfqpoint{1.005610in}{2.435764in}}%
\pgfpathlineto{\pgfqpoint{1.007446in}{2.436067in}}%
\pgfpathlineto{\pgfqpoint{1.007658in}{2.436219in}}%
\pgfpathlineto{\pgfqpoint{1.009031in}{2.436523in}}%
\pgfpathlineto{\pgfqpoint{1.009031in}{2.436599in}}%
\pgfpathlineto{\pgfqpoint{1.010402in}{2.436903in}}%
\pgfpathlineto{\pgfqpoint{1.010572in}{2.437130in}}%
\pgfpathlineto{\pgfqpoint{1.013841in}{2.437434in}}%
\pgfpathlineto{\pgfqpoint{1.013889in}{2.437586in}}%
\pgfpathlineto{\pgfqpoint{1.014989in}{2.437890in}}%
\pgfpathlineto{\pgfqpoint{1.015100in}{2.438042in}}%
\pgfpathlineto{\pgfqpoint{1.016358in}{2.438345in}}%
\pgfpathlineto{\pgfqpoint{1.016679in}{2.438573in}}%
\pgfpathlineto{\pgfqpoint{1.017602in}{2.438877in}}%
\pgfpathlineto{\pgfqpoint{1.017602in}{2.438953in}}%
\pgfpathlineto{\pgfqpoint{1.019788in}{2.439257in}}%
\pgfpathlineto{\pgfqpoint{1.019788in}{2.439333in}}%
\pgfpathlineto{\pgfqpoint{1.022379in}{2.439636in}}%
\pgfpathlineto{\pgfqpoint{1.022509in}{2.439788in}}%
\pgfpathlineto{\pgfqpoint{1.023600in}{2.440092in}}%
\pgfpathlineto{\pgfqpoint{1.023600in}{2.440168in}}%
\pgfpathlineto{\pgfqpoint{1.027263in}{2.440472in}}%
\pgfpathlineto{\pgfqpoint{1.027472in}{2.440624in}}%
\pgfpathlineto{\pgfqpoint{1.030994in}{2.440927in}}%
\pgfpathlineto{\pgfqpoint{1.030994in}{2.441003in}}%
\pgfpathlineto{\pgfqpoint{1.033034in}{2.441307in}}%
\pgfpathlineto{\pgfqpoint{1.033315in}{2.441535in}}%
\pgfpathlineto{\pgfqpoint{1.035075in}{2.441839in}}%
\pgfpathlineto{\pgfqpoint{1.035075in}{2.441915in}}%
\pgfpathlineto{\pgfqpoint{1.036757in}{2.442218in}}%
\pgfpathlineto{\pgfqpoint{1.037052in}{2.442446in}}%
\pgfpathlineto{\pgfqpoint{1.039836in}{2.442750in}}%
\pgfpathlineto{\pgfqpoint{1.039836in}{2.442826in}}%
\pgfpathlineto{\pgfqpoint{1.041714in}{2.443130in}}%
\pgfpathlineto{\pgfqpoint{1.042074in}{2.443281in}}%
\pgfpathlineto{\pgfqpoint{1.044530in}{2.443585in}}%
\pgfpathlineto{\pgfqpoint{1.044716in}{2.443813in}}%
\pgfpathlineto{\pgfqpoint{1.047027in}{2.444117in}}%
\pgfpathlineto{\pgfqpoint{1.047287in}{2.444269in}}%
\pgfpathlineto{\pgfqpoint{1.049837in}{2.444572in}}%
\pgfpathlineto{\pgfqpoint{1.049904in}{2.444800in}}%
\pgfpathlineto{\pgfqpoint{1.051785in}{2.445104in}}%
\pgfpathlineto{\pgfqpoint{1.051785in}{2.445180in}}%
\pgfpathlineto{\pgfqpoint{1.053915in}{2.445484in}}%
\pgfpathlineto{\pgfqpoint{1.053915in}{2.445560in}}%
\pgfpathlineto{\pgfqpoint{1.055905in}{2.445863in}}%
\pgfpathlineto{\pgfqpoint{1.056140in}{2.446015in}}%
\pgfpathlineto{\pgfqpoint{1.057522in}{2.446319in}}%
\pgfpathlineto{\pgfqpoint{1.057776in}{2.446699in}}%
\pgfpathlineto{\pgfqpoint{1.058120in}{2.447002in}}%
\pgfpathlineto{\pgfqpoint{1.058120in}{2.447078in}}%
\pgfpathlineto{\pgfqpoint{1.060231in}{2.447382in}}%
\pgfpathlineto{\pgfqpoint{1.060231in}{2.447458in}}%
\pgfpathlineto{\pgfqpoint{1.062353in}{2.447762in}}%
\pgfpathlineto{\pgfqpoint{1.062707in}{2.448217in}}%
\pgfpathlineto{\pgfqpoint{1.064215in}{2.448521in}}%
\pgfpathlineto{\pgfqpoint{1.064416in}{2.448673in}}%
\pgfpathlineto{\pgfqpoint{1.065600in}{2.448977in}}%
\pgfpathlineto{\pgfqpoint{1.065600in}{2.449053in}}%
\pgfpathlineto{\pgfqpoint{1.066842in}{2.449356in}}%
\pgfpathlineto{\pgfqpoint{1.066842in}{2.449432in}}%
\pgfpathlineto{\pgfqpoint{1.068680in}{2.449736in}}%
\pgfpathlineto{\pgfqpoint{1.068987in}{2.449964in}}%
\pgfpathlineto{\pgfqpoint{1.070861in}{2.450268in}}%
\pgfpathlineto{\pgfqpoint{1.071170in}{2.450496in}}%
\pgfpathlineto{\pgfqpoint{1.073212in}{2.450799in}}%
\pgfpathlineto{\pgfqpoint{1.073212in}{2.450875in}}%
\pgfpathlineto{\pgfqpoint{1.074663in}{2.451179in}}%
\pgfpathlineto{\pgfqpoint{1.074995in}{2.451559in}}%
\pgfpathlineto{\pgfqpoint{1.076707in}{2.451862in}}%
\pgfpathlineto{\pgfqpoint{1.076814in}{2.452090in}}%
\pgfpathlineto{\pgfqpoint{1.077709in}{2.452394in}}%
\pgfpathlineto{\pgfqpoint{1.077880in}{2.452546in}}%
\pgfpathlineto{\pgfqpoint{1.079829in}{2.452850in}}%
\pgfpathlineto{\pgfqpoint{1.080195in}{2.453381in}}%
\pgfpathlineto{\pgfqpoint{1.081192in}{2.453685in}}%
\pgfpathlineto{\pgfqpoint{1.081458in}{2.453837in}}%
\pgfpathlineto{\pgfqpoint{1.082221in}{2.454141in}}%
\pgfpathlineto{\pgfqpoint{1.082525in}{2.454292in}}%
\pgfpathlineto{\pgfqpoint{1.083218in}{2.454596in}}%
\pgfpathlineto{\pgfqpoint{1.083429in}{2.454748in}}%
\pgfpathlineto{\pgfqpoint{1.085076in}{2.455052in}}%
\pgfpathlineto{\pgfqpoint{1.085126in}{2.455204in}}%
\pgfpathlineto{\pgfqpoint{1.089009in}{2.455507in}}%
\pgfpathlineto{\pgfqpoint{1.089009in}{2.455583in}}%
\pgfpathlineto{\pgfqpoint{1.089947in}{2.455887in}}%
\pgfpathlineto{\pgfqpoint{1.089947in}{2.455963in}}%
\pgfpathlineto{\pgfqpoint{1.091506in}{2.456267in}}%
\pgfpathlineto{\pgfqpoint{1.091807in}{2.456419in}}%
\pgfpathlineto{\pgfqpoint{1.093737in}{2.456722in}}%
\pgfpathlineto{\pgfqpoint{1.093848in}{2.456950in}}%
\pgfpathlineto{\pgfqpoint{1.096105in}{2.457254in}}%
\pgfpathlineto{\pgfqpoint{1.096450in}{2.457482in}}%
\pgfpathlineto{\pgfqpoint{1.096945in}{2.457786in}}%
\pgfpathlineto{\pgfqpoint{1.097307in}{2.458013in}}%
\pgfpathlineto{\pgfqpoint{1.099158in}{2.458317in}}%
\pgfpathlineto{\pgfqpoint{1.099158in}{2.458393in}}%
\pgfpathlineto{\pgfqpoint{1.101615in}{2.458697in}}%
\pgfpathlineto{\pgfqpoint{1.101813in}{2.459001in}}%
\pgfpathlineto{\pgfqpoint{1.103321in}{2.459304in}}%
\pgfpathlineto{\pgfqpoint{1.103563in}{2.459532in}}%
\pgfpathlineto{\pgfqpoint{1.105309in}{2.459836in}}%
\pgfpathlineto{\pgfqpoint{1.105663in}{2.459988in}}%
\pgfpathlineto{\pgfqpoint{1.107789in}{2.460292in}}%
\pgfpathlineto{\pgfqpoint{1.107789in}{2.460368in}}%
\pgfpathlineto{\pgfqpoint{1.109712in}{2.460671in}}%
\pgfpathlineto{\pgfqpoint{1.109960in}{2.460899in}}%
\pgfpathlineto{\pgfqpoint{1.110664in}{2.461203in}}%
\pgfpathlineto{\pgfqpoint{1.111010in}{2.461507in}}%
\pgfpathlineto{\pgfqpoint{1.112757in}{2.461810in}}%
\pgfpathlineto{\pgfqpoint{1.113019in}{2.462038in}}%
\pgfpathlineto{\pgfqpoint{1.113639in}{2.462342in}}%
\pgfpathlineto{\pgfqpoint{1.113639in}{2.462418in}}%
\pgfpathlineto{\pgfqpoint{1.114551in}{2.462722in}}%
\pgfpathlineto{\pgfqpoint{1.114627in}{2.462949in}}%
\pgfpathlineto{\pgfqpoint{1.116039in}{2.463253in}}%
\pgfpathlineto{\pgfqpoint{1.116361in}{2.463557in}}%
\pgfpathlineto{\pgfqpoint{1.117566in}{2.463861in}}%
\pgfpathlineto{\pgfqpoint{1.117848in}{2.464013in}}%
\pgfpathlineto{\pgfqpoint{1.119348in}{2.464316in}}%
\pgfpathlineto{\pgfqpoint{1.119348in}{2.464392in}}%
\pgfpathlineto{\pgfqpoint{1.121432in}{2.464696in}}%
\pgfpathlineto{\pgfqpoint{1.121763in}{2.465000in}}%
\pgfpathlineto{\pgfqpoint{1.122805in}{2.465304in}}%
\pgfpathlineto{\pgfqpoint{1.123051in}{2.465531in}}%
\pgfpathlineto{\pgfqpoint{1.124075in}{2.465835in}}%
\pgfpathlineto{\pgfqpoint{1.124075in}{2.465911in}}%
\pgfpathlineto{\pgfqpoint{1.125564in}{2.466215in}}%
\pgfpathlineto{\pgfqpoint{1.125564in}{2.466291in}}%
\pgfpathlineto{\pgfqpoint{1.127287in}{2.466594in}}%
\pgfpathlineto{\pgfqpoint{1.127599in}{2.466822in}}%
\pgfpathlineto{\pgfqpoint{1.129164in}{2.467126in}}%
\pgfpathlineto{\pgfqpoint{1.129341in}{2.467354in}}%
\pgfpathlineto{\pgfqpoint{1.130891in}{2.467658in}}%
\pgfpathlineto{\pgfqpoint{1.130891in}{2.467734in}}%
\pgfpathlineto{\pgfqpoint{1.132499in}{2.468037in}}%
\pgfpathlineto{\pgfqpoint{1.132846in}{2.468265in}}%
\pgfpathlineto{\pgfqpoint{1.133216in}{2.468569in}}%
\pgfpathlineto{\pgfqpoint{1.133404in}{2.468797in}}%
\pgfpathlineto{\pgfqpoint{1.135113in}{2.469100in}}%
\pgfpathlineto{\pgfqpoint{1.135372in}{2.469252in}}%
\pgfpathlineto{\pgfqpoint{1.136286in}{2.469556in}}%
\pgfpathlineto{\pgfqpoint{1.136543in}{2.469784in}}%
\pgfpathlineto{\pgfqpoint{1.139019in}{2.470088in}}%
\pgfpathlineto{\pgfqpoint{1.139184in}{2.470239in}}%
\pgfpathlineto{\pgfqpoint{1.141107in}{2.470543in}}%
\pgfpathlineto{\pgfqpoint{1.141463in}{2.470999in}}%
\pgfpathlineto{\pgfqpoint{1.142418in}{2.471303in}}%
\pgfpathlineto{\pgfqpoint{1.142538in}{2.471455in}}%
\pgfpathlineto{\pgfqpoint{1.143479in}{2.471758in}}%
\pgfpathlineto{\pgfqpoint{1.143815in}{2.472062in}}%
\pgfpathlineto{\pgfqpoint{1.144742in}{2.472366in}}%
\pgfpathlineto{\pgfqpoint{1.145099in}{2.472594in}}%
\pgfpathlineto{\pgfqpoint{1.147226in}{2.472897in}}%
\pgfpathlineto{\pgfqpoint{1.147226in}{2.472973in}}%
\pgfpathlineto{\pgfqpoint{1.148496in}{2.473277in}}%
\pgfpathlineto{\pgfqpoint{1.148720in}{2.473505in}}%
\pgfpathlineto{\pgfqpoint{1.149577in}{2.473809in}}%
\pgfpathlineto{\pgfqpoint{1.149577in}{2.473885in}}%
\pgfpathlineto{\pgfqpoint{1.150818in}{2.474188in}}%
\pgfpathlineto{\pgfqpoint{1.150999in}{2.474416in}}%
\pgfpathlineto{\pgfqpoint{1.151858in}{2.474720in}}%
\pgfpathlineto{\pgfqpoint{1.151947in}{2.474872in}}%
\pgfpathlineto{\pgfqpoint{1.152958in}{2.475175in}}%
\pgfpathlineto{\pgfqpoint{1.153262in}{2.475403in}}%
\pgfpathlineto{\pgfqpoint{1.153983in}{2.475707in}}%
\pgfpathlineto{\pgfqpoint{1.154302in}{2.475935in}}%
\pgfpathlineto{\pgfqpoint{1.156231in}{2.476239in}}%
\pgfpathlineto{\pgfqpoint{1.156459in}{2.476542in}}%
\pgfpathlineto{\pgfqpoint{1.157534in}{2.476846in}}%
\pgfpathlineto{\pgfqpoint{1.157780in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{1.158554in}{2.477302in}}%
\pgfpathlineto{\pgfqpoint{1.158847in}{2.477454in}}%
\pgfpathlineto{\pgfqpoint{1.159571in}{2.477757in}}%
\pgfpathlineto{\pgfqpoint{1.159917in}{2.478061in}}%
\pgfpathlineto{\pgfqpoint{1.161756in}{2.478365in}}%
\pgfpathlineto{\pgfqpoint{1.162012in}{2.478745in}}%
\pgfpathlineto{\pgfqpoint{1.162670in}{2.479048in}}%
\pgfpathlineto{\pgfqpoint{1.162717in}{2.479200in}}%
\pgfpathlineto{\pgfqpoint{1.163691in}{2.479504in}}%
\pgfpathlineto{\pgfqpoint{1.163818in}{2.479656in}}%
\pgfpathlineto{\pgfqpoint{1.165379in}{2.479960in}}%
\pgfpathlineto{\pgfqpoint{1.165508in}{2.480187in}}%
\pgfpathlineto{\pgfqpoint{1.166312in}{2.480491in}}%
\pgfpathlineto{\pgfqpoint{1.166312in}{2.480567in}}%
\pgfpathlineto{\pgfqpoint{1.168843in}{2.480871in}}%
\pgfpathlineto{\pgfqpoint{1.169135in}{2.481099in}}%
\pgfpathlineto{\pgfqpoint{1.169412in}{2.481402in}}%
\pgfpathlineto{\pgfqpoint{1.169724in}{2.481554in}}%
\pgfpathlineto{\pgfqpoint{1.170419in}{2.481858in}}%
\pgfpathlineto{\pgfqpoint{1.170449in}{2.482010in}}%
\pgfpathlineto{\pgfqpoint{1.171321in}{2.482314in}}%
\pgfpathlineto{\pgfqpoint{1.171340in}{2.482466in}}%
\pgfpathlineto{\pgfqpoint{1.173531in}{2.482769in}}%
\pgfpathlineto{\pgfqpoint{1.173798in}{2.482921in}}%
\pgfpathlineto{\pgfqpoint{1.174470in}{2.483225in}}%
\pgfpathlineto{\pgfqpoint{1.174723in}{2.483605in}}%
\pgfpathlineto{\pgfqpoint{1.175506in}{2.483908in}}%
\pgfpathlineto{\pgfqpoint{1.175836in}{2.484136in}}%
\pgfpathlineto{\pgfqpoint{1.176893in}{2.484440in}}%
\pgfpathlineto{\pgfqpoint{1.177125in}{2.484744in}}%
\pgfpathlineto{\pgfqpoint{1.178081in}{2.485047in}}%
\pgfpathlineto{\pgfqpoint{1.178427in}{2.485351in}}%
\pgfpathlineto{\pgfqpoint{1.179058in}{2.485655in}}%
\pgfpathlineto{\pgfqpoint{1.179419in}{2.485959in}}%
\pgfpathlineto{\pgfqpoint{1.180234in}{2.486262in}}%
\pgfpathlineto{\pgfqpoint{1.180288in}{2.486414in}}%
\pgfpathlineto{\pgfqpoint{1.182089in}{2.486718in}}%
\pgfpathlineto{\pgfqpoint{1.182089in}{2.486794in}}%
\pgfpathlineto{\pgfqpoint{1.183448in}{2.487098in}}%
\pgfpathlineto{\pgfqpoint{1.183805in}{2.487402in}}%
\pgfpathlineto{\pgfqpoint{1.184401in}{2.487705in}}%
\pgfpathlineto{\pgfqpoint{1.184772in}{2.488085in}}%
\pgfpathlineto{\pgfqpoint{1.185638in}{2.488389in}}%
\pgfpathlineto{\pgfqpoint{1.185863in}{2.488617in}}%
\pgfpathlineto{\pgfqpoint{1.186960in}{2.488920in}}%
\pgfpathlineto{\pgfqpoint{1.187259in}{2.489300in}}%
\pgfpathlineto{\pgfqpoint{1.187703in}{2.489604in}}%
\pgfpathlineto{\pgfqpoint{1.187791in}{2.489756in}}%
\pgfpathlineto{\pgfqpoint{1.188542in}{2.490059in}}%
\pgfpathlineto{\pgfqpoint{1.188883in}{2.490439in}}%
\pgfpathlineto{\pgfqpoint{1.189603in}{2.490743in}}%
\pgfpathlineto{\pgfqpoint{1.189966in}{2.491123in}}%
\pgfpathlineto{\pgfqpoint{1.190270in}{2.491426in}}%
\pgfpathlineto{\pgfqpoint{1.190633in}{2.491730in}}%
\pgfpathlineto{\pgfqpoint{1.191557in}{2.492034in}}%
\pgfpathlineto{\pgfqpoint{1.191675in}{2.492186in}}%
\pgfpathlineto{\pgfqpoint{1.192888in}{2.492489in}}%
\pgfpathlineto{\pgfqpoint{1.193191in}{2.492717in}}%
\pgfpathlineto{\pgfqpoint{1.193991in}{2.493021in}}%
\pgfpathlineto{\pgfqpoint{1.194189in}{2.493249in}}%
\pgfpathlineto{\pgfqpoint{1.195606in}{2.493553in}}%
\pgfpathlineto{\pgfqpoint{1.195923in}{2.493780in}}%
\pgfpathlineto{\pgfqpoint{1.196268in}{2.494084in}}%
\pgfpathlineto{\pgfqpoint{1.196565in}{2.494312in}}%
\pgfpathlineto{\pgfqpoint{1.197231in}{2.494616in}}%
\pgfpathlineto{\pgfqpoint{1.197587in}{2.494995in}}%
\pgfpathlineto{\pgfqpoint{1.197918in}{2.495299in}}%
\pgfpathlineto{\pgfqpoint{1.198288in}{2.495603in}}%
\pgfpathlineto{\pgfqpoint{1.199515in}{2.495907in}}%
\pgfpathlineto{\pgfqpoint{1.199515in}{2.495983in}}%
\pgfpathlineto{\pgfqpoint{1.200390in}{2.496286in}}%
\pgfpathlineto{\pgfqpoint{1.200652in}{2.496514in}}%
\pgfpathlineto{\pgfqpoint{1.201986in}{2.496818in}}%
\pgfpathlineto{\pgfqpoint{1.202217in}{2.497046in}}%
\pgfpathlineto{\pgfqpoint{1.203533in}{2.497349in}}%
\pgfpathlineto{\pgfqpoint{1.203684in}{2.497653in}}%
\pgfpathlineto{\pgfqpoint{1.204375in}{2.497957in}}%
\pgfpathlineto{\pgfqpoint{1.204605in}{2.498109in}}%
\pgfpathlineto{\pgfqpoint{1.205824in}{2.498413in}}%
\pgfpathlineto{\pgfqpoint{1.206048in}{2.498716in}}%
\pgfpathlineto{\pgfqpoint{1.206782in}{2.499020in}}%
\pgfpathlineto{\pgfqpoint{1.206838in}{2.499172in}}%
\pgfpathlineto{\pgfqpoint{1.208132in}{2.499476in}}%
\pgfpathlineto{\pgfqpoint{1.208364in}{2.499628in}}%
\pgfpathlineto{\pgfqpoint{1.209236in}{2.499931in}}%
\pgfpathlineto{\pgfqpoint{1.209373in}{2.500159in}}%
\pgfpathlineto{\pgfqpoint{1.210814in}{2.500463in}}%
\pgfpathlineto{\pgfqpoint{1.211060in}{2.500767in}}%
\pgfpathlineto{\pgfqpoint{1.211507in}{2.501070in}}%
\pgfpathlineto{\pgfqpoint{1.211740in}{2.501374in}}%
\pgfpathlineto{\pgfqpoint{1.212496in}{2.501678in}}%
\pgfpathlineto{\pgfqpoint{1.212688in}{2.502058in}}%
\pgfpathlineto{\pgfqpoint{1.213591in}{2.502361in}}%
\pgfpathlineto{\pgfqpoint{1.213958in}{2.502817in}}%
\pgfpathlineto{\pgfqpoint{1.214904in}{2.503121in}}%
\pgfpathlineto{\pgfqpoint{1.215273in}{2.503273in}}%
\pgfpathlineto{\pgfqpoint{1.216122in}{2.503576in}}%
\pgfpathlineto{\pgfqpoint{1.216430in}{2.504032in}}%
\pgfpathlineto{\pgfqpoint{1.216891in}{2.504336in}}%
\pgfpathlineto{\pgfqpoint{1.216891in}{2.504412in}}%
\pgfpathlineto{\pgfqpoint{1.217762in}{2.504715in}}%
\pgfpathlineto{\pgfqpoint{1.218093in}{2.504867in}}%
\pgfpathlineto{\pgfqpoint{1.219057in}{2.505171in}}%
\pgfpathlineto{\pgfqpoint{1.219353in}{2.505399in}}%
\pgfpathlineto{\pgfqpoint{1.219681in}{2.505703in}}%
\pgfpathlineto{\pgfqpoint{1.219917in}{2.505855in}}%
\pgfpathlineto{\pgfqpoint{1.220628in}{2.506158in}}%
\pgfpathlineto{\pgfqpoint{1.220662in}{2.506310in}}%
\pgfpathlineto{\pgfqpoint{1.221587in}{2.506614in}}%
\pgfpathlineto{\pgfqpoint{1.221854in}{2.506994in}}%
\pgfpathlineto{\pgfqpoint{1.223639in}{2.507297in}}%
\pgfpathlineto{\pgfqpoint{1.223934in}{2.507525in}}%
\pgfpathlineto{\pgfqpoint{1.225295in}{2.507829in}}%
\pgfpathlineto{\pgfqpoint{1.225445in}{2.508057in}}%
\pgfpathlineto{\pgfqpoint{1.226438in}{2.508361in}}%
\pgfpathlineto{\pgfqpoint{1.226552in}{2.508512in}}%
\pgfpathlineto{\pgfqpoint{1.227785in}{2.508816in}}%
\pgfpathlineto{\pgfqpoint{1.227785in}{2.508892in}}%
\pgfpathlineto{\pgfqpoint{1.228682in}{2.509196in}}%
\pgfpathlineto{\pgfqpoint{1.229012in}{2.509424in}}%
\pgfpathlineto{\pgfqpoint{1.229910in}{2.509727in}}%
\pgfpathlineto{\pgfqpoint{1.230274in}{2.510259in}}%
\pgfpathlineto{\pgfqpoint{1.230773in}{2.510563in}}%
\pgfpathlineto{\pgfqpoint{1.231012in}{2.510791in}}%
\pgfpathlineto{\pgfqpoint{1.232564in}{2.511094in}}%
\pgfpathlineto{\pgfqpoint{1.232564in}{2.511170in}}%
\pgfpathlineto{\pgfqpoint{1.233630in}{2.511474in}}%
\pgfpathlineto{\pgfqpoint{1.234000in}{2.511930in}}%
\pgfpathlineto{\pgfqpoint{1.234333in}{2.512233in}}%
\pgfpathlineto{\pgfqpoint{1.234679in}{2.512461in}}%
\pgfpathlineto{\pgfqpoint{1.236000in}{2.512765in}}%
\pgfpathlineto{\pgfqpoint{1.236038in}{2.512993in}}%
\pgfpathlineto{\pgfqpoint{1.237073in}{2.513296in}}%
\pgfpathlineto{\pgfqpoint{1.237261in}{2.513676in}}%
\pgfpathlineto{\pgfqpoint{1.238100in}{2.513980in}}%
\pgfpathlineto{\pgfqpoint{1.238467in}{2.514132in}}%
\pgfpathlineto{\pgfqpoint{1.239160in}{2.514436in}}%
\pgfpathlineto{\pgfqpoint{1.239390in}{2.514891in}}%
\pgfpathlineto{\pgfqpoint{1.240020in}{2.515195in}}%
\pgfpathlineto{\pgfqpoint{1.240119in}{2.515423in}}%
\pgfpathlineto{\pgfqpoint{1.241081in}{2.515727in}}%
\pgfpathlineto{\pgfqpoint{1.241244in}{2.515878in}}%
\pgfpathlineto{\pgfqpoint{1.241942in}{2.516182in}}%
\pgfpathlineto{\pgfqpoint{1.242246in}{2.516562in}}%
\pgfpathlineto{\pgfqpoint{1.242797in}{2.516866in}}%
\pgfpathlineto{\pgfqpoint{1.243100in}{2.517245in}}%
\pgfpathlineto{\pgfqpoint{1.243791in}{2.517549in}}%
\pgfpathlineto{\pgfqpoint{1.244123in}{2.517777in}}%
\pgfpathlineto{\pgfqpoint{1.244624in}{2.518081in}}%
\pgfpathlineto{\pgfqpoint{1.244740in}{2.518384in}}%
\pgfpathlineto{\pgfqpoint{1.246205in}{2.518688in}}%
\pgfpathlineto{\pgfqpoint{1.246430in}{2.518916in}}%
\pgfpathlineto{\pgfqpoint{1.246811in}{2.519220in}}%
\pgfpathlineto{\pgfqpoint{1.246983in}{2.519372in}}%
\pgfpathlineto{\pgfqpoint{1.247704in}{2.519675in}}%
\pgfpathlineto{\pgfqpoint{1.247736in}{2.519827in}}%
\pgfpathlineto{\pgfqpoint{1.248694in}{2.520131in}}%
\pgfpathlineto{\pgfqpoint{1.249009in}{2.520435in}}%
\pgfpathlineto{\pgfqpoint{1.249493in}{2.520738in}}%
\pgfpathlineto{\pgfqpoint{1.249781in}{2.521042in}}%
\pgfpathlineto{\pgfqpoint{1.250459in}{2.521346in}}%
\pgfpathlineto{\pgfqpoint{1.250703in}{2.521650in}}%
\pgfpathlineto{\pgfqpoint{1.251066in}{2.521953in}}%
\pgfpathlineto{\pgfqpoint{1.251380in}{2.522181in}}%
\pgfpathlineto{\pgfqpoint{1.252048in}{2.522485in}}%
\pgfpathlineto{\pgfqpoint{1.252395in}{2.522789in}}%
\pgfpathlineto{\pgfqpoint{1.252741in}{2.523093in}}%
\pgfpathlineto{\pgfqpoint{1.252866in}{2.523320in}}%
\pgfpathlineto{\pgfqpoint{1.253669in}{2.523624in}}%
\pgfpathlineto{\pgfqpoint{1.253839in}{2.523928in}}%
\pgfpathlineto{\pgfqpoint{1.255358in}{2.524232in}}%
\pgfpathlineto{\pgfqpoint{1.255639in}{2.524611in}}%
\pgfpathlineto{\pgfqpoint{1.256319in}{2.524915in}}%
\pgfpathlineto{\pgfqpoint{1.256583in}{2.525295in}}%
\pgfpathlineto{\pgfqpoint{1.257425in}{2.525598in}}%
\pgfpathlineto{\pgfqpoint{1.257681in}{2.525902in}}%
\pgfpathlineto{\pgfqpoint{1.258334in}{2.526206in}}%
\pgfpathlineto{\pgfqpoint{1.258338in}{2.526358in}}%
\pgfpathlineto{\pgfqpoint{1.259170in}{2.526662in}}%
\pgfpathlineto{\pgfqpoint{1.259384in}{2.526965in}}%
\pgfpathlineto{\pgfqpoint{1.259740in}{2.527269in}}%
\pgfpathlineto{\pgfqpoint{1.259929in}{2.527649in}}%
\pgfpathlineto{\pgfqpoint{1.260663in}{2.527953in}}%
\pgfpathlineto{\pgfqpoint{1.260931in}{2.528256in}}%
\pgfpathlineto{\pgfqpoint{1.261332in}{2.528560in}}%
\pgfpathlineto{\pgfqpoint{1.261676in}{2.528788in}}%
\pgfpathlineto{\pgfqpoint{1.262185in}{2.529092in}}%
\pgfpathlineto{\pgfqpoint{1.262431in}{2.529319in}}%
\pgfpathlineto{\pgfqpoint{1.263155in}{2.529623in}}%
\pgfpathlineto{\pgfqpoint{1.263405in}{2.530079in}}%
\pgfpathlineto{\pgfqpoint{1.264021in}{2.530383in}}%
\pgfpathlineto{\pgfqpoint{1.264366in}{2.530534in}}%
\pgfpathlineto{\pgfqpoint{1.264808in}{2.530838in}}%
\pgfpathlineto{\pgfqpoint{1.265140in}{2.531294in}}%
\pgfpathlineto{\pgfqpoint{1.265893in}{2.531598in}}%
\pgfpathlineto{\pgfqpoint{1.266143in}{2.531825in}}%
\pgfpathlineto{\pgfqpoint{1.266686in}{2.532129in}}%
\pgfpathlineto{\pgfqpoint{1.267036in}{2.532433in}}%
\pgfpathlineto{\pgfqpoint{1.267605in}{2.532737in}}%
\pgfpathlineto{\pgfqpoint{1.267944in}{2.533192in}}%
\pgfpathlineto{\pgfqpoint{1.268482in}{2.533496in}}%
\pgfpathlineto{\pgfqpoint{1.268816in}{2.533952in}}%
\pgfpathlineto{\pgfqpoint{1.269088in}{2.534255in}}%
\pgfpathlineto{\pgfqpoint{1.269432in}{2.534407in}}%
\pgfpathlineto{\pgfqpoint{1.270047in}{2.534711in}}%
\pgfpathlineto{\pgfqpoint{1.270166in}{2.534863in}}%
\pgfpathlineto{\pgfqpoint{1.270631in}{2.535167in}}%
\pgfpathlineto{\pgfqpoint{1.270632in}{2.535319in}}%
\pgfpathlineto{\pgfqpoint{1.271577in}{2.535622in}}%
\pgfpathlineto{\pgfqpoint{1.271824in}{2.535850in}}%
\pgfpathlineto{\pgfqpoint{1.272571in}{2.536154in}}%
\pgfpathlineto{\pgfqpoint{1.272571in}{2.536230in}}%
\pgfpathlineto{\pgfqpoint{1.273233in}{2.536534in}}%
\pgfpathlineto{\pgfqpoint{1.273590in}{2.536685in}}%
\pgfpathlineto{\pgfqpoint{1.274232in}{2.536989in}}%
\pgfpathlineto{\pgfqpoint{1.274401in}{2.537217in}}%
\pgfpathlineto{\pgfqpoint{1.275138in}{2.537521in}}%
\pgfpathlineto{\pgfqpoint{1.275501in}{2.537900in}}%
\pgfpathlineto{\pgfqpoint{1.276007in}{2.538204in}}%
\pgfpathlineto{\pgfqpoint{1.276184in}{2.538356in}}%
\pgfpathlineto{\pgfqpoint{1.277117in}{2.538660in}}%
\pgfpathlineto{\pgfqpoint{1.277457in}{2.539040in}}%
\pgfpathlineto{\pgfqpoint{1.278039in}{2.539343in}}%
\pgfpathlineto{\pgfqpoint{1.278107in}{2.539571in}}%
\pgfpathlineto{\pgfqpoint{1.278871in}{2.539875in}}%
\pgfpathlineto{\pgfqpoint{1.279219in}{2.540255in}}%
\pgfpathlineto{\pgfqpoint{1.280092in}{2.540558in}}%
\pgfpathlineto{\pgfqpoint{1.280437in}{2.541090in}}%
\pgfpathlineto{\pgfqpoint{1.281210in}{2.541394in}}%
\pgfpathlineto{\pgfqpoint{1.281565in}{2.542077in}}%
\pgfpathlineto{\pgfqpoint{1.282133in}{2.542381in}}%
\pgfpathlineto{\pgfqpoint{1.282492in}{2.542912in}}%
\pgfpathlineto{\pgfqpoint{1.282811in}{2.543216in}}%
\pgfpathlineto{\pgfqpoint{1.283137in}{2.543444in}}%
\pgfpathlineto{\pgfqpoint{1.283887in}{2.543748in}}%
\pgfpathlineto{\pgfqpoint{1.283912in}{2.543900in}}%
\pgfpathlineto{\pgfqpoint{1.285121in}{2.544203in}}%
\pgfpathlineto{\pgfqpoint{1.285476in}{2.544583in}}%
\pgfpathlineto{\pgfqpoint{1.286006in}{2.544887in}}%
\pgfpathlineto{\pgfqpoint{1.286307in}{2.545342in}}%
\pgfpathlineto{\pgfqpoint{1.286701in}{2.545646in}}%
\pgfpathlineto{\pgfqpoint{1.286953in}{2.546026in}}%
\pgfpathlineto{\pgfqpoint{1.287260in}{2.546330in}}%
\pgfpathlineto{\pgfqpoint{1.287579in}{2.546709in}}%
\pgfpathlineto{\pgfqpoint{1.287771in}{2.547013in}}%
\pgfpathlineto{\pgfqpoint{1.287898in}{2.547241in}}%
\pgfpathlineto{\pgfqpoint{1.288654in}{2.547545in}}%
\pgfpathlineto{\pgfqpoint{1.289010in}{2.547848in}}%
\pgfpathlineto{\pgfqpoint{1.289867in}{2.548152in}}%
\pgfpathlineto{\pgfqpoint{1.290202in}{2.548456in}}%
\pgfpathlineto{\pgfqpoint{1.290878in}{2.548760in}}%
\pgfpathlineto{\pgfqpoint{1.291017in}{2.548987in}}%
\pgfpathlineto{\pgfqpoint{1.291590in}{2.549291in}}%
\pgfpathlineto{\pgfqpoint{1.291943in}{2.549671in}}%
\pgfpathlineto{\pgfqpoint{1.292527in}{2.549975in}}%
\pgfpathlineto{\pgfqpoint{1.292527in}{2.550051in}}%
\pgfpathlineto{\pgfqpoint{1.293468in}{2.550354in}}%
\pgfpathlineto{\pgfqpoint{1.293833in}{2.550810in}}%
\pgfpathlineto{\pgfqpoint{1.294305in}{2.551114in}}%
\pgfpathlineto{\pgfqpoint{1.294463in}{2.551342in}}%
\pgfpathlineto{\pgfqpoint{1.294998in}{2.551645in}}%
\pgfpathlineto{\pgfqpoint{1.295266in}{2.551949in}}%
\pgfpathlineto{\pgfqpoint{1.295872in}{2.552253in}}%
\pgfpathlineto{\pgfqpoint{1.296152in}{2.552633in}}%
\pgfpathlineto{\pgfqpoint{1.296727in}{2.552936in}}%
\pgfpathlineto{\pgfqpoint{1.297076in}{2.553392in}}%
\pgfpathlineto{\pgfqpoint{1.297451in}{2.553696in}}%
\pgfpathlineto{\pgfqpoint{1.297724in}{2.554075in}}%
\pgfpathlineto{\pgfqpoint{1.298247in}{2.554379in}}%
\pgfpathlineto{\pgfqpoint{1.298448in}{2.554607in}}%
\pgfpathlineto{\pgfqpoint{1.299234in}{2.554911in}}%
\pgfpathlineto{\pgfqpoint{1.299462in}{2.555138in}}%
\pgfpathlineto{\pgfqpoint{1.300052in}{2.555442in}}%
\pgfpathlineto{\pgfqpoint{1.300392in}{2.555974in}}%
\pgfpathlineto{\pgfqpoint{1.301359in}{2.556278in}}%
\pgfpathlineto{\pgfqpoint{1.301679in}{2.556733in}}%
\pgfpathlineto{\pgfqpoint{1.302196in}{2.557037in}}%
\pgfpathlineto{\pgfqpoint{1.302548in}{2.557493in}}%
\pgfpathlineto{\pgfqpoint{1.302935in}{2.557796in}}%
\pgfpathlineto{\pgfqpoint{1.303108in}{2.558024in}}%
\pgfpathlineto{\pgfqpoint{1.304013in}{2.558328in}}%
\pgfpathlineto{\pgfqpoint{1.304375in}{2.558556in}}%
\pgfpathlineto{\pgfqpoint{1.304707in}{2.558859in}}%
\pgfpathlineto{\pgfqpoint{1.304832in}{2.559011in}}%
\pgfpathlineto{\pgfqpoint{1.305607in}{2.559315in}}%
\pgfpathlineto{\pgfqpoint{1.305778in}{2.559543in}}%
\pgfpathlineto{\pgfqpoint{1.306652in}{2.559847in}}%
\pgfpathlineto{\pgfqpoint{1.306947in}{2.560074in}}%
\pgfpathlineto{\pgfqpoint{1.307587in}{2.560378in}}%
\pgfpathlineto{\pgfqpoint{1.307955in}{2.560834in}}%
\pgfpathlineto{\pgfqpoint{1.308818in}{2.561138in}}%
\pgfpathlineto{\pgfqpoint{1.309094in}{2.561441in}}%
\pgfpathlineto{\pgfqpoint{1.309706in}{2.561745in}}%
\pgfpathlineto{\pgfqpoint{1.309875in}{2.562049in}}%
\pgfpathlineto{\pgfqpoint{1.310482in}{2.562353in}}%
\pgfpathlineto{\pgfqpoint{1.310704in}{2.562580in}}%
\pgfpathlineto{\pgfqpoint{1.311306in}{2.562884in}}%
\pgfpathlineto{\pgfqpoint{1.311617in}{2.563340in}}%
\pgfpathlineto{\pgfqpoint{1.312105in}{2.563644in}}%
\pgfpathlineto{\pgfqpoint{1.312416in}{2.563947in}}%
\pgfpathlineto{\pgfqpoint{1.312950in}{2.564251in}}%
\pgfpathlineto{\pgfqpoint{1.312950in}{2.564327in}}%
\pgfpathlineto{\pgfqpoint{1.313687in}{2.564631in}}%
\pgfpathlineto{\pgfqpoint{1.313982in}{2.565086in}}%
\pgfpathlineto{\pgfqpoint{1.314513in}{2.565390in}}%
\pgfpathlineto{\pgfqpoint{1.314826in}{2.565618in}}%
\pgfpathlineto{\pgfqpoint{1.315262in}{2.565922in}}%
\pgfpathlineto{\pgfqpoint{1.315466in}{2.566453in}}%
\pgfpathlineto{\pgfqpoint{1.315989in}{2.566757in}}%
\pgfpathlineto{\pgfqpoint{1.316307in}{2.567137in}}%
\pgfpathlineto{\pgfqpoint{1.316944in}{2.567440in}}%
\pgfpathlineto{\pgfqpoint{1.317242in}{2.567972in}}%
\pgfpathlineto{\pgfqpoint{1.317612in}{2.568276in}}%
\pgfpathlineto{\pgfqpoint{1.317961in}{2.568731in}}%
\pgfpathlineto{\pgfqpoint{1.318321in}{2.569035in}}%
\pgfpathlineto{\pgfqpoint{1.318545in}{2.569263in}}%
\pgfpathlineto{\pgfqpoint{1.319436in}{2.569567in}}%
\pgfpathlineto{\pgfqpoint{1.319748in}{2.570250in}}%
\pgfpathlineto{\pgfqpoint{1.320417in}{2.570554in}}%
\pgfpathlineto{\pgfqpoint{1.320741in}{2.571010in}}%
\pgfpathlineto{\pgfqpoint{1.321087in}{2.571313in}}%
\pgfpathlineto{\pgfqpoint{1.321378in}{2.571617in}}%
\pgfpathlineto{\pgfqpoint{1.321978in}{2.571921in}}%
\pgfpathlineto{\pgfqpoint{1.322137in}{2.572149in}}%
\pgfpathlineto{\pgfqpoint{1.322704in}{2.572452in}}%
\pgfpathlineto{\pgfqpoint{1.322906in}{2.572756in}}%
\pgfpathlineto{\pgfqpoint{1.323605in}{2.573060in}}%
\pgfpathlineto{\pgfqpoint{1.323920in}{2.573516in}}%
\pgfpathlineto{\pgfqpoint{1.324139in}{2.573819in}}%
\pgfpathlineto{\pgfqpoint{1.324471in}{2.574275in}}%
\pgfpathlineto{\pgfqpoint{1.324848in}{2.574579in}}%
\pgfpathlineto{\pgfqpoint{1.325178in}{2.575034in}}%
\pgfpathlineto{\pgfqpoint{1.325902in}{2.575338in}}%
\pgfpathlineto{\pgfqpoint{1.326254in}{2.575490in}}%
\pgfpathlineto{\pgfqpoint{1.326589in}{2.575794in}}%
\pgfpathlineto{\pgfqpoint{1.326839in}{2.576097in}}%
\pgfpathlineto{\pgfqpoint{1.327527in}{2.576401in}}%
\pgfpathlineto{\pgfqpoint{1.327779in}{2.576705in}}%
\pgfpathlineto{\pgfqpoint{1.328167in}{2.577009in}}%
\pgfpathlineto{\pgfqpoint{1.328512in}{2.577616in}}%
\pgfpathlineto{\pgfqpoint{1.328922in}{2.577920in}}%
\pgfpathlineto{\pgfqpoint{1.329272in}{2.578452in}}%
\pgfpathlineto{\pgfqpoint{1.329611in}{2.578755in}}%
\pgfpathlineto{\pgfqpoint{1.329957in}{2.579211in}}%
\pgfpathlineto{\pgfqpoint{1.330298in}{2.579515in}}%
\pgfpathlineto{\pgfqpoint{1.330650in}{2.580274in}}%
\pgfpathlineto{\pgfqpoint{1.330881in}{2.580578in}}%
\pgfpathlineto{\pgfqpoint{1.331172in}{2.581033in}}%
\pgfpathlineto{\pgfqpoint{1.331804in}{2.581337in}}%
\pgfpathlineto{\pgfqpoint{1.332115in}{2.581793in}}%
\pgfpathlineto{\pgfqpoint{1.332910in}{2.582097in}}%
\pgfpathlineto{\pgfqpoint{1.333192in}{2.582552in}}%
\pgfpathlineto{\pgfqpoint{1.333587in}{2.582856in}}%
\pgfpathlineto{\pgfqpoint{1.333911in}{2.583463in}}%
\pgfpathlineto{\pgfqpoint{1.334094in}{2.583767in}}%
\pgfpathlineto{\pgfqpoint{1.334460in}{2.584147in}}%
\pgfpathlineto{\pgfqpoint{1.334782in}{2.584451in}}%
\pgfpathlineto{\pgfqpoint{1.335040in}{2.584830in}}%
\pgfpathlineto{\pgfqpoint{1.335684in}{2.585134in}}%
\pgfpathlineto{\pgfqpoint{1.336043in}{2.585514in}}%
\pgfpathlineto{\pgfqpoint{1.336385in}{2.585818in}}%
\pgfpathlineto{\pgfqpoint{1.336741in}{2.586121in}}%
\pgfpathlineto{\pgfqpoint{1.336999in}{2.586425in}}%
\pgfpathlineto{\pgfqpoint{1.337312in}{2.586805in}}%
\pgfpathlineto{\pgfqpoint{1.337605in}{2.587108in}}%
\pgfpathlineto{\pgfqpoint{1.337877in}{2.587336in}}%
\pgfpathlineto{\pgfqpoint{1.338427in}{2.587640in}}%
\pgfpathlineto{\pgfqpoint{1.338782in}{2.588096in}}%
\pgfpathlineto{\pgfqpoint{1.339228in}{2.588399in}}%
\pgfpathlineto{\pgfqpoint{1.339502in}{2.588703in}}%
\pgfpathlineto{\pgfqpoint{1.339918in}{2.589007in}}%
\pgfpathlineto{\pgfqpoint{1.340246in}{2.589387in}}%
\pgfpathlineto{\pgfqpoint{1.341165in}{2.589690in}}%
\pgfpathlineto{\pgfqpoint{1.341257in}{2.589842in}}%
\pgfpathlineto{\pgfqpoint{1.342047in}{2.590146in}}%
\pgfpathlineto{\pgfqpoint{1.342350in}{2.590450in}}%
\pgfpathlineto{\pgfqpoint{1.343716in}{2.590754in}}%
\pgfpathlineto{\pgfqpoint{1.343998in}{2.591057in}}%
\pgfpathlineto{\pgfqpoint{1.344349in}{2.591361in}}%
\pgfpathlineto{\pgfqpoint{1.344645in}{2.591665in}}%
\pgfpathlineto{\pgfqpoint{1.345022in}{2.591969in}}%
\pgfpathlineto{\pgfqpoint{1.345372in}{2.592500in}}%
\pgfpathlineto{\pgfqpoint{1.345678in}{2.592804in}}%
\pgfpathlineto{\pgfqpoint{1.346022in}{2.593108in}}%
\pgfpathlineto{\pgfqpoint{1.346432in}{2.593411in}}%
\pgfpathlineto{\pgfqpoint{1.346545in}{2.593563in}}%
\pgfpathlineto{\pgfqpoint{1.347457in}{2.593867in}}%
\pgfpathlineto{\pgfqpoint{1.347654in}{2.594095in}}%
\pgfpathlineto{\pgfqpoint{1.348418in}{2.594399in}}%
\pgfpathlineto{\pgfqpoint{1.348786in}{2.594778in}}%
\pgfpathlineto{\pgfqpoint{1.349013in}{2.595082in}}%
\pgfpathlineto{\pgfqpoint{1.349305in}{2.595310in}}%
\pgfpathlineto{\pgfqpoint{1.349639in}{2.595614in}}%
\pgfpathlineto{\pgfqpoint{1.350008in}{2.596449in}}%
\pgfpathlineto{\pgfqpoint{1.350326in}{2.596753in}}%
\pgfpathlineto{\pgfqpoint{1.350658in}{2.597284in}}%
\pgfpathlineto{\pgfqpoint{1.350968in}{2.597588in}}%
\pgfpathlineto{\pgfqpoint{1.351322in}{2.597892in}}%
\pgfpathlineto{\pgfqpoint{1.351757in}{2.598195in}}%
\pgfpathlineto{\pgfqpoint{1.352109in}{2.598879in}}%
\pgfpathlineto{\pgfqpoint{1.352443in}{2.599183in}}%
\pgfpathlineto{\pgfqpoint{1.352776in}{2.600094in}}%
\pgfpathlineto{\pgfqpoint{1.353057in}{2.600398in}}%
\pgfpathlineto{\pgfqpoint{1.353069in}{2.600550in}}%
\pgfpathlineto{\pgfqpoint{1.353641in}{2.600853in}}%
\pgfpathlineto{\pgfqpoint{1.353964in}{2.601461in}}%
\pgfpathlineto{\pgfqpoint{1.354428in}{2.601765in}}%
\pgfpathlineto{\pgfqpoint{1.354781in}{2.602220in}}%
\pgfpathlineto{\pgfqpoint{1.355150in}{2.602524in}}%
\pgfpathlineto{\pgfqpoint{1.355515in}{2.603207in}}%
\pgfpathlineto{\pgfqpoint{1.356041in}{2.603511in}}%
\pgfpathlineto{\pgfqpoint{1.356226in}{2.603663in}}%
\pgfpathlineto{\pgfqpoint{1.356909in}{2.603967in}}%
\pgfpathlineto{\pgfqpoint{1.357214in}{2.604271in}}%
\pgfpathlineto{\pgfqpoint{1.357560in}{2.604574in}}%
\pgfpathlineto{\pgfqpoint{1.357647in}{2.604726in}}%
\pgfpathlineto{\pgfqpoint{1.358129in}{2.605030in}}%
\pgfpathlineto{\pgfqpoint{1.358444in}{2.605486in}}%
\pgfpathlineto{\pgfqpoint{1.359048in}{2.605789in}}%
\pgfpathlineto{\pgfqpoint{1.359416in}{2.606321in}}%
\pgfpathlineto{\pgfqpoint{1.359756in}{2.606625in}}%
\pgfpathlineto{\pgfqpoint{1.359998in}{2.606852in}}%
\pgfpathlineto{\pgfqpoint{1.360628in}{2.607156in}}%
\pgfpathlineto{\pgfqpoint{1.360957in}{2.607536in}}%
\pgfpathlineto{\pgfqpoint{1.361545in}{2.607840in}}%
\pgfpathlineto{\pgfqpoint{1.361630in}{2.607992in}}%
\pgfpathlineto{\pgfqpoint{1.362664in}{2.608295in}}%
\pgfpathlineto{\pgfqpoint{1.362908in}{2.608675in}}%
\pgfpathlineto{\pgfqpoint{1.363571in}{2.608979in}}%
\pgfpathlineto{\pgfqpoint{1.363803in}{2.609358in}}%
\pgfpathlineto{\pgfqpoint{1.364189in}{2.609662in}}%
\pgfpathlineto{\pgfqpoint{1.364531in}{2.609966in}}%
\pgfpathlineto{\pgfqpoint{1.364839in}{2.610270in}}%
\pgfpathlineto{\pgfqpoint{1.365159in}{2.610725in}}%
\pgfpathlineto{\pgfqpoint{1.365506in}{2.611029in}}%
\pgfpathlineto{\pgfqpoint{1.365786in}{2.611333in}}%
\pgfpathlineto{\pgfqpoint{1.366389in}{2.611637in}}%
\pgfpathlineto{\pgfqpoint{1.366705in}{2.611864in}}%
\pgfpathlineto{\pgfqpoint{1.367269in}{2.612168in}}%
\pgfpathlineto{\pgfqpoint{1.367611in}{2.612548in}}%
\pgfpathlineto{\pgfqpoint{1.367889in}{2.612852in}}%
\pgfpathlineto{\pgfqpoint{1.368250in}{2.613231in}}%
\pgfpathlineto{\pgfqpoint{1.368606in}{2.613535in}}%
\pgfpathlineto{\pgfqpoint{1.368894in}{2.613915in}}%
\pgfpathlineto{\pgfqpoint{1.369520in}{2.614218in}}%
\pgfpathlineto{\pgfqpoint{1.369624in}{2.614522in}}%
\pgfpathlineto{\pgfqpoint{1.370413in}{2.614826in}}%
\pgfpathlineto{\pgfqpoint{1.370646in}{2.614978in}}%
\pgfpathlineto{\pgfqpoint{1.371296in}{2.615282in}}%
\pgfpathlineto{\pgfqpoint{1.371646in}{2.615889in}}%
\pgfpathlineto{\pgfqpoint{1.372014in}{2.616193in}}%
\pgfpathlineto{\pgfqpoint{1.372323in}{2.616724in}}%
\pgfpathlineto{\pgfqpoint{1.372695in}{2.617028in}}%
\pgfpathlineto{\pgfqpoint{1.373056in}{2.617256in}}%
\pgfpathlineto{\pgfqpoint{1.373317in}{2.617560in}}%
\pgfpathlineto{\pgfqpoint{1.373476in}{2.617712in}}%
\pgfpathlineto{\pgfqpoint{1.374192in}{2.618015in}}%
\pgfpathlineto{\pgfqpoint{1.374544in}{2.618699in}}%
\pgfpathlineto{\pgfqpoint{1.375257in}{2.619003in}}%
\pgfpathlineto{\pgfqpoint{1.375519in}{2.619382in}}%
\pgfpathlineto{\pgfqpoint{1.376426in}{2.619686in}}%
\pgfpathlineto{\pgfqpoint{1.376653in}{2.620218in}}%
\pgfpathlineto{\pgfqpoint{1.377818in}{2.620521in}}%
\pgfpathlineto{\pgfqpoint{1.378115in}{2.620673in}}%
\pgfpathlineto{\pgfqpoint{1.378487in}{2.620977in}}%
\pgfpathlineto{\pgfqpoint{1.378751in}{2.621281in}}%
\pgfpathlineto{\pgfqpoint{1.379127in}{2.621584in}}%
\pgfpathlineto{\pgfqpoint{1.379423in}{2.622116in}}%
\pgfpathlineto{\pgfqpoint{1.379951in}{2.622420in}}%
\pgfpathlineto{\pgfqpoint{1.380280in}{2.622875in}}%
\pgfpathlineto{\pgfqpoint{1.381028in}{2.623179in}}%
\pgfpathlineto{\pgfqpoint{1.381278in}{2.623407in}}%
\pgfpathlineto{\pgfqpoint{1.381773in}{2.623711in}}%
\pgfpathlineto{\pgfqpoint{1.382108in}{2.624394in}}%
\pgfpathlineto{\pgfqpoint{1.382691in}{2.624698in}}%
\pgfpathlineto{\pgfqpoint{1.383059in}{2.625381in}}%
\pgfpathlineto{\pgfqpoint{1.383654in}{2.625685in}}%
\pgfpathlineto{\pgfqpoint{1.383899in}{2.625837in}}%
\pgfpathlineto{\pgfqpoint{1.384192in}{2.626141in}}%
\pgfpathlineto{\pgfqpoint{1.384367in}{2.626445in}}%
\pgfpathlineto{\pgfqpoint{1.385400in}{2.626748in}}%
\pgfpathlineto{\pgfqpoint{1.385648in}{2.627204in}}%
\pgfpathlineto{\pgfqpoint{1.385976in}{2.627508in}}%
\pgfpathlineto{\pgfqpoint{1.386266in}{2.628039in}}%
\pgfpathlineto{\pgfqpoint{1.386712in}{2.628343in}}%
\pgfpathlineto{\pgfqpoint{1.387066in}{2.629102in}}%
\pgfpathlineto{\pgfqpoint{1.387181in}{2.629406in}}%
\pgfpathlineto{\pgfqpoint{1.387460in}{2.629710in}}%
\pgfpathlineto{\pgfqpoint{1.388315in}{2.630014in}}%
\pgfpathlineto{\pgfqpoint{1.388617in}{2.630469in}}%
\pgfpathlineto{\pgfqpoint{1.388984in}{2.630773in}}%
\pgfpathlineto{\pgfqpoint{1.389334in}{2.631380in}}%
\pgfpathlineto{\pgfqpoint{1.390024in}{2.631684in}}%
\pgfpathlineto{\pgfqpoint{1.390374in}{2.632216in}}%
\pgfpathlineto{\pgfqpoint{1.390648in}{2.632520in}}%
\pgfpathlineto{\pgfqpoint{1.390946in}{2.633203in}}%
\pgfpathlineto{\pgfqpoint{1.391437in}{2.633507in}}%
\pgfpathlineto{\pgfqpoint{1.391796in}{2.633811in}}%
\pgfpathlineto{\pgfqpoint{1.391985in}{2.634114in}}%
\pgfpathlineto{\pgfqpoint{1.392353in}{2.634722in}}%
\pgfpathlineto{\pgfqpoint{1.392627in}{2.635026in}}%
\pgfpathlineto{\pgfqpoint{1.392907in}{2.635481in}}%
\pgfpathlineto{\pgfqpoint{1.393449in}{2.635785in}}%
\pgfpathlineto{\pgfqpoint{1.393765in}{2.635937in}}%
\pgfpathlineto{\pgfqpoint{1.394130in}{2.636241in}}%
\pgfpathlineto{\pgfqpoint{1.394386in}{2.636544in}}%
\pgfpathlineto{\pgfqpoint{1.395204in}{2.636848in}}%
\pgfpathlineto{\pgfqpoint{1.395558in}{2.637607in}}%
\pgfpathlineto{\pgfqpoint{1.395728in}{2.637911in}}%
\pgfpathlineto{\pgfqpoint{1.395759in}{2.638139in}}%
\pgfpathlineto{\pgfqpoint{1.396321in}{2.638443in}}%
\pgfpathlineto{\pgfqpoint{1.396690in}{2.638974in}}%
\pgfpathlineto{\pgfqpoint{1.396966in}{2.639278in}}%
\pgfpathlineto{\pgfqpoint{1.397021in}{2.639430in}}%
\pgfpathlineto{\pgfqpoint{1.397590in}{2.639734in}}%
\pgfpathlineto{\pgfqpoint{1.397941in}{2.640569in}}%
\pgfpathlineto{\pgfqpoint{1.398469in}{2.640873in}}%
\pgfpathlineto{\pgfqpoint{1.398820in}{2.641177in}}%
\pgfpathlineto{\pgfqpoint{1.399303in}{2.641480in}}%
\pgfpathlineto{\pgfqpoint{1.399660in}{2.642164in}}%
\pgfpathlineto{\pgfqpoint{1.399788in}{2.642467in}}%
\pgfpathlineto{\pgfqpoint{1.400147in}{2.643303in}}%
\pgfpathlineto{\pgfqpoint{1.400362in}{2.643607in}}%
\pgfpathlineto{\pgfqpoint{1.400667in}{2.644290in}}%
\pgfpathlineto{\pgfqpoint{1.401117in}{2.644594in}}%
\pgfpathlineto{\pgfqpoint{1.401452in}{2.645353in}}%
\pgfpathlineto{\pgfqpoint{1.401914in}{2.645657in}}%
\pgfpathlineto{\pgfqpoint{1.402279in}{2.646340in}}%
\pgfpathlineto{\pgfqpoint{1.402346in}{2.646644in}}%
\pgfpathlineto{\pgfqpoint{1.402683in}{2.647024in}}%
\pgfpathlineto{\pgfqpoint{1.403042in}{2.647328in}}%
\pgfpathlineto{\pgfqpoint{1.403352in}{2.647935in}}%
\pgfpathlineto{\pgfqpoint{1.404045in}{2.648239in}}%
\pgfpathlineto{\pgfqpoint{1.404291in}{2.648846in}}%
\pgfpathlineto{\pgfqpoint{1.404799in}{2.649150in}}%
\pgfpathlineto{\pgfqpoint{1.404876in}{2.649302in}}%
\pgfpathlineto{\pgfqpoint{1.405509in}{2.649606in}}%
\pgfpathlineto{\pgfqpoint{1.405823in}{2.650213in}}%
\pgfpathlineto{\pgfqpoint{1.406292in}{2.650517in}}%
\pgfpathlineto{\pgfqpoint{1.406647in}{2.650821in}}%
\pgfpathlineto{\pgfqpoint{1.407178in}{2.651124in}}%
\pgfpathlineto{\pgfqpoint{1.407546in}{2.651580in}}%
\pgfpathlineto{\pgfqpoint{1.407911in}{2.651884in}}%
\pgfpathlineto{\pgfqpoint{1.408277in}{2.652491in}}%
\pgfpathlineto{\pgfqpoint{1.408427in}{2.652795in}}%
\pgfpathlineto{\pgfqpoint{1.408600in}{2.653251in}}%
\pgfpathlineto{\pgfqpoint{1.409019in}{2.653554in}}%
\pgfpathlineto{\pgfqpoint{1.409360in}{2.654314in}}%
\pgfpathlineto{\pgfqpoint{1.409524in}{2.654618in}}%
\pgfpathlineto{\pgfqpoint{1.409852in}{2.654921in}}%
\pgfpathlineto{\pgfqpoint{1.410067in}{2.655225in}}%
\pgfpathlineto{\pgfqpoint{1.410400in}{2.655453in}}%
\pgfpathlineto{\pgfqpoint{1.410850in}{2.655757in}}%
\pgfpathlineto{\pgfqpoint{1.410993in}{2.656136in}}%
\pgfpathlineto{\pgfqpoint{1.411515in}{2.656440in}}%
\pgfpathlineto{\pgfqpoint{1.411835in}{2.656744in}}%
\pgfpathlineto{\pgfqpoint{1.412330in}{2.657048in}}%
\pgfpathlineto{\pgfqpoint{1.412635in}{2.658111in}}%
\pgfpathlineto{\pgfqpoint{1.413036in}{2.658415in}}%
\pgfpathlineto{\pgfqpoint{1.413390in}{2.658870in}}%
\pgfpathlineto{\pgfqpoint{1.413767in}{2.659174in}}%
\pgfpathlineto{\pgfqpoint{1.414135in}{2.659478in}}%
\pgfpathlineto{\pgfqpoint{1.414440in}{2.659781in}}%
\pgfpathlineto{\pgfqpoint{1.414727in}{2.660085in}}%
\pgfpathlineto{\pgfqpoint{1.414994in}{2.660389in}}%
\pgfpathlineto{\pgfqpoint{1.415346in}{2.660693in}}%
\pgfpathlineto{\pgfqpoint{1.415770in}{2.660996in}}%
\pgfpathlineto{\pgfqpoint{1.416064in}{2.661224in}}%
\pgfpathlineto{\pgfqpoint{1.416366in}{2.661528in}}%
\pgfpathlineto{\pgfqpoint{1.416725in}{2.662060in}}%
\pgfpathlineto{\pgfqpoint{1.417009in}{2.662363in}}%
\pgfpathlineto{\pgfqpoint{1.417268in}{2.662895in}}%
\pgfpathlineto{\pgfqpoint{1.417684in}{2.663199in}}%
\pgfpathlineto{\pgfqpoint{1.417992in}{2.663654in}}%
\pgfpathlineto{\pgfqpoint{1.418593in}{2.663958in}}%
\pgfpathlineto{\pgfqpoint{1.418913in}{2.664566in}}%
\pgfpathlineto{\pgfqpoint{1.419282in}{2.664869in}}%
\pgfpathlineto{\pgfqpoint{1.419555in}{2.665477in}}%
\pgfpathlineto{\pgfqpoint{1.419758in}{2.665781in}}%
\pgfpathlineto{\pgfqpoint{1.420077in}{2.666464in}}%
\pgfpathlineto{\pgfqpoint{1.420514in}{2.666768in}}%
\pgfpathlineto{\pgfqpoint{1.420764in}{2.667147in}}%
\pgfpathlineto{\pgfqpoint{1.421268in}{2.667451in}}%
\pgfpathlineto{\pgfqpoint{1.421560in}{2.668059in}}%
\pgfpathlineto{\pgfqpoint{1.421938in}{2.668362in}}%
\pgfpathlineto{\pgfqpoint{1.422277in}{2.668894in}}%
\pgfpathlineto{\pgfqpoint{1.422550in}{2.669198in}}%
\pgfpathlineto{\pgfqpoint{1.422705in}{2.669502in}}%
\pgfpathlineto{\pgfqpoint{1.423543in}{2.669805in}}%
\pgfpathlineto{\pgfqpoint{1.423816in}{2.670413in}}%
\pgfpathlineto{\pgfqpoint{1.424075in}{2.670717in}}%
\pgfpathlineto{\pgfqpoint{1.424369in}{2.671172in}}%
\pgfpathlineto{\pgfqpoint{1.425078in}{2.671476in}}%
\pgfpathlineto{\pgfqpoint{1.425429in}{2.672235in}}%
\pgfpathlineto{\pgfqpoint{1.425844in}{2.672539in}}%
\pgfpathlineto{\pgfqpoint{1.426199in}{2.672919in}}%
\pgfpathlineto{\pgfqpoint{1.426410in}{2.673222in}}%
\pgfpathlineto{\pgfqpoint{1.426743in}{2.673754in}}%
\pgfpathlineto{\pgfqpoint{1.426916in}{2.674058in}}%
\pgfpathlineto{\pgfqpoint{1.427268in}{2.674741in}}%
\pgfpathlineto{\pgfqpoint{1.427478in}{2.675045in}}%
\pgfpathlineto{\pgfqpoint{1.427810in}{2.675273in}}%
\pgfpathlineto{\pgfqpoint{1.428336in}{2.675577in}}%
\pgfpathlineto{\pgfqpoint{1.428670in}{2.675956in}}%
\pgfpathlineto{\pgfqpoint{1.429029in}{2.676260in}}%
\pgfpathlineto{\pgfqpoint{1.429121in}{2.676564in}}%
\pgfpathlineto{\pgfqpoint{1.429639in}{2.676868in}}%
\pgfpathlineto{\pgfqpoint{1.429879in}{2.677399in}}%
\pgfpathlineto{\pgfqpoint{1.430290in}{2.677703in}}%
\pgfpathlineto{\pgfqpoint{1.430593in}{2.678234in}}%
\pgfpathlineto{\pgfqpoint{1.431014in}{2.678538in}}%
\pgfpathlineto{\pgfqpoint{1.431230in}{2.678918in}}%
\pgfpathlineto{\pgfqpoint{1.431591in}{2.679222in}}%
\pgfpathlineto{\pgfqpoint{1.431860in}{2.679677in}}%
\pgfpathlineto{\pgfqpoint{1.432163in}{2.679981in}}%
\pgfpathlineto{\pgfqpoint{1.432390in}{2.680361in}}%
\pgfpathlineto{\pgfqpoint{1.432653in}{2.680664in}}%
\pgfpathlineto{\pgfqpoint{1.433018in}{2.681044in}}%
\pgfpathlineto{\pgfqpoint{1.433228in}{2.681348in}}%
\pgfpathlineto{\pgfqpoint{1.433533in}{2.681804in}}%
\pgfpathlineto{\pgfqpoint{1.434035in}{2.682107in}}%
\pgfpathlineto{\pgfqpoint{1.434288in}{2.682715in}}%
\pgfpathlineto{\pgfqpoint{1.434602in}{2.683019in}}%
\pgfpathlineto{\pgfqpoint{1.434947in}{2.683398in}}%
\pgfpathlineto{\pgfqpoint{1.435261in}{2.683702in}}%
\pgfpathlineto{\pgfqpoint{1.435612in}{2.684158in}}%
\pgfpathlineto{\pgfqpoint{1.436202in}{2.684461in}}%
\pgfpathlineto{\pgfqpoint{1.436555in}{2.685069in}}%
\pgfpathlineto{\pgfqpoint{1.436900in}{2.685373in}}%
\pgfpathlineto{\pgfqpoint{1.437201in}{2.686284in}}%
\pgfpathlineto{\pgfqpoint{1.437756in}{2.686588in}}%
\pgfpathlineto{\pgfqpoint{1.438108in}{2.687347in}}%
\pgfpathlineto{\pgfqpoint{1.438389in}{2.687651in}}%
\pgfpathlineto{\pgfqpoint{1.438735in}{2.688182in}}%
\pgfpathlineto{\pgfqpoint{1.438932in}{2.688486in}}%
\pgfpathlineto{\pgfqpoint{1.439247in}{2.688942in}}%
\pgfpathlineto{\pgfqpoint{1.439578in}{2.689245in}}%
\pgfpathlineto{\pgfqpoint{1.439803in}{2.689549in}}%
\pgfpathlineto{\pgfqpoint{1.440320in}{2.689853in}}%
\pgfpathlineto{\pgfqpoint{1.440484in}{2.690157in}}%
\pgfpathlineto{\pgfqpoint{1.441026in}{2.690460in}}%
\pgfpathlineto{\pgfqpoint{1.441296in}{2.691296in}}%
\pgfpathlineto{\pgfqpoint{1.441829in}{2.691600in}}%
\pgfpathlineto{\pgfqpoint{1.442188in}{2.691827in}}%
\pgfpathlineto{\pgfqpoint{1.442339in}{2.692131in}}%
\pgfpathlineto{\pgfqpoint{1.442431in}{2.692283in}}%
\pgfpathlineto{\pgfqpoint{1.442880in}{2.692587in}}%
\pgfpathlineto{\pgfqpoint{1.443233in}{2.693194in}}%
\pgfpathlineto{\pgfqpoint{1.443691in}{2.693498in}}%
\pgfpathlineto{\pgfqpoint{1.444059in}{2.694333in}}%
\pgfpathlineto{\pgfqpoint{1.444280in}{2.694637in}}%
\pgfpathlineto{\pgfqpoint{1.444641in}{2.695321in}}%
\pgfpathlineto{\pgfqpoint{1.445260in}{2.695624in}}%
\pgfpathlineto{\pgfqpoint{1.445605in}{2.696384in}}%
\pgfpathlineto{\pgfqpoint{1.446122in}{2.696687in}}%
\pgfpathlineto{\pgfqpoint{1.446238in}{2.696915in}}%
\pgfpathlineto{\pgfqpoint{1.447092in}{2.697219in}}%
\pgfpathlineto{\pgfqpoint{1.447436in}{2.697751in}}%
\pgfpathlineto{\pgfqpoint{1.447743in}{2.698054in}}%
\pgfpathlineto{\pgfqpoint{1.448033in}{2.698966in}}%
\pgfpathlineto{\pgfqpoint{1.448429in}{2.699269in}}%
\pgfpathlineto{\pgfqpoint{1.448781in}{2.699877in}}%
\pgfpathlineto{\pgfqpoint{1.448966in}{2.700181in}}%
\pgfpathlineto{\pgfqpoint{1.449327in}{2.700940in}}%
\pgfpathlineto{\pgfqpoint{1.449551in}{2.701244in}}%
\pgfpathlineto{\pgfqpoint{1.449866in}{2.701927in}}%
\pgfpathlineto{\pgfqpoint{1.450186in}{2.702231in}}%
\pgfpathlineto{\pgfqpoint{1.450524in}{2.702611in}}%
\pgfpathlineto{\pgfqpoint{1.450827in}{2.702914in}}%
\pgfpathlineto{\pgfqpoint{1.451162in}{2.703522in}}%
\pgfpathlineto{\pgfqpoint{1.451391in}{2.703826in}}%
\pgfpathlineto{\pgfqpoint{1.451736in}{2.704661in}}%
\pgfpathlineto{\pgfqpoint{1.452158in}{2.704965in}}%
\pgfpathlineto{\pgfqpoint{1.452522in}{2.705496in}}%
\pgfpathlineto{\pgfqpoint{1.453025in}{2.705800in}}%
\pgfpathlineto{\pgfqpoint{1.453308in}{2.706408in}}%
\pgfpathlineto{\pgfqpoint{1.453603in}{2.706711in}}%
\pgfpathlineto{\pgfqpoint{1.453961in}{2.707167in}}%
\pgfpathlineto{\pgfqpoint{1.454313in}{2.707471in}}%
\pgfpathlineto{\pgfqpoint{1.454663in}{2.708002in}}%
\pgfpathlineto{\pgfqpoint{1.454847in}{2.708306in}}%
\pgfpathlineto{\pgfqpoint{1.455172in}{2.708686in}}%
\pgfpathlineto{\pgfqpoint{1.455564in}{2.708989in}}%
\pgfpathlineto{\pgfqpoint{1.455836in}{2.709445in}}%
\pgfpathlineto{\pgfqpoint{1.456129in}{2.709749in}}%
\pgfpathlineto{\pgfqpoint{1.456434in}{2.710128in}}%
\pgfpathlineto{\pgfqpoint{1.456659in}{2.710432in}}%
\pgfpathlineto{\pgfqpoint{1.457011in}{2.711495in}}%
\pgfpathlineto{\pgfqpoint{1.457320in}{2.711799in}}%
\pgfpathlineto{\pgfqpoint{1.457614in}{2.712179in}}%
\pgfpathlineto{\pgfqpoint{1.458218in}{2.712483in}}%
\pgfpathlineto{\pgfqpoint{1.458519in}{2.712786in}}%
\pgfpathlineto{\pgfqpoint{1.458881in}{2.713090in}}%
\pgfpathlineto{\pgfqpoint{1.459220in}{2.713698in}}%
\pgfpathlineto{\pgfqpoint{1.459570in}{2.714001in}}%
\pgfpathlineto{\pgfqpoint{1.459898in}{2.714685in}}%
\pgfpathlineto{\pgfqpoint{1.460458in}{2.714989in}}%
\pgfpathlineto{\pgfqpoint{1.460777in}{2.715368in}}%
\pgfpathlineto{\pgfqpoint{1.461050in}{2.715672in}}%
\pgfpathlineto{\pgfqpoint{1.461416in}{2.716507in}}%
\pgfpathlineto{\pgfqpoint{1.461593in}{2.716811in}}%
\pgfpathlineto{\pgfqpoint{1.461874in}{2.717115in}}%
\pgfpathlineto{\pgfqpoint{1.462122in}{2.717419in}}%
\pgfpathlineto{\pgfqpoint{1.462451in}{2.718102in}}%
\pgfpathlineto{\pgfqpoint{1.462804in}{2.718406in}}%
\pgfpathlineto{\pgfqpoint{1.463045in}{2.718785in}}%
\pgfpathlineto{\pgfqpoint{1.463436in}{2.719089in}}%
\pgfpathlineto{\pgfqpoint{1.463803in}{2.719545in}}%
\pgfpathlineto{\pgfqpoint{1.464254in}{2.719849in}}%
\pgfpathlineto{\pgfqpoint{1.464619in}{2.720380in}}%
\pgfpathlineto{\pgfqpoint{1.464718in}{2.720684in}}%
\pgfpathlineto{\pgfqpoint{1.464952in}{2.721064in}}%
\pgfpathlineto{\pgfqpoint{1.465318in}{2.721367in}}%
\pgfpathlineto{\pgfqpoint{1.465618in}{2.721823in}}%
\pgfpathlineto{\pgfqpoint{1.466178in}{2.722127in}}%
\pgfpathlineto{\pgfqpoint{1.466539in}{2.722506in}}%
\pgfpathlineto{\pgfqpoint{1.467139in}{2.722810in}}%
\pgfpathlineto{\pgfqpoint{1.467217in}{2.723038in}}%
\pgfpathlineto{\pgfqpoint{1.467708in}{2.723342in}}%
\pgfpathlineto{\pgfqpoint{1.468028in}{2.723873in}}%
\pgfpathlineto{\pgfqpoint{1.468307in}{2.724177in}}%
\pgfpathlineto{\pgfqpoint{1.468657in}{2.724860in}}%
\pgfpathlineto{\pgfqpoint{1.468758in}{2.725164in}}%
\pgfpathlineto{\pgfqpoint{1.469098in}{2.725772in}}%
\pgfpathlineto{\pgfqpoint{1.469240in}{2.726076in}}%
\pgfpathlineto{\pgfqpoint{1.469350in}{2.726455in}}%
\pgfpathlineto{\pgfqpoint{1.469841in}{2.726759in}}%
\pgfpathlineto{\pgfqpoint{1.470201in}{2.727215in}}%
\pgfpathlineto{\pgfqpoint{1.470459in}{2.727518in}}%
\pgfpathlineto{\pgfqpoint{1.470821in}{2.728278in}}%
\pgfpathlineto{\pgfqpoint{1.471045in}{2.728581in}}%
\pgfpathlineto{\pgfqpoint{1.471375in}{2.729037in}}%
\pgfpathlineto{\pgfqpoint{1.471574in}{2.729341in}}%
\pgfpathlineto{\pgfqpoint{1.471937in}{2.729645in}}%
\pgfpathlineto{\pgfqpoint{1.472097in}{2.729948in}}%
\pgfpathlineto{\pgfqpoint{1.472436in}{2.731011in}}%
\pgfpathlineto{\pgfqpoint{1.472837in}{2.731315in}}%
\pgfpathlineto{\pgfqpoint{1.473202in}{2.731847in}}%
\pgfpathlineto{\pgfqpoint{1.473289in}{2.732151in}}%
\pgfpathlineto{\pgfqpoint{1.473571in}{2.732454in}}%
\pgfpathlineto{\pgfqpoint{1.473910in}{2.732758in}}%
\pgfpathlineto{\pgfqpoint{1.474267in}{2.733442in}}%
\pgfpathlineto{\pgfqpoint{1.474461in}{2.733745in}}%
\pgfpathlineto{\pgfqpoint{1.474821in}{2.734277in}}%
\pgfpathlineto{\pgfqpoint{1.475064in}{2.734581in}}%
\pgfpathlineto{\pgfqpoint{1.475412in}{2.735188in}}%
\pgfpathlineto{\pgfqpoint{1.475599in}{2.735492in}}%
\pgfpathlineto{\pgfqpoint{1.475861in}{2.736023in}}%
\pgfpathlineto{\pgfqpoint{1.476296in}{2.736327in}}%
\pgfpathlineto{\pgfqpoint{1.476628in}{2.736935in}}%
\pgfpathlineto{\pgfqpoint{1.476797in}{2.737238in}}%
\pgfpathlineto{\pgfqpoint{1.477163in}{2.737846in}}%
\pgfpathlineto{\pgfqpoint{1.477354in}{2.738150in}}%
\pgfpathlineto{\pgfqpoint{1.477721in}{2.739061in}}%
\pgfpathlineto{\pgfqpoint{1.478031in}{2.739365in}}%
\pgfpathlineto{\pgfqpoint{1.478381in}{2.739820in}}%
\pgfpathlineto{\pgfqpoint{1.478641in}{2.740124in}}%
\pgfpathlineto{\pgfqpoint{1.478970in}{2.740580in}}%
\pgfpathlineto{\pgfqpoint{1.479296in}{2.740883in}}%
\pgfpathlineto{\pgfqpoint{1.479631in}{2.741795in}}%
\pgfpathlineto{\pgfqpoint{1.479795in}{2.742098in}}%
\pgfpathlineto{\pgfqpoint{1.480148in}{2.742782in}}%
\pgfpathlineto{\pgfqpoint{1.480380in}{2.743086in}}%
\pgfpathlineto{\pgfqpoint{1.480736in}{2.743693in}}%
\pgfpathlineto{\pgfqpoint{1.480907in}{2.743997in}}%
\pgfpathlineto{\pgfqpoint{1.481268in}{2.744984in}}%
\pgfpathlineto{\pgfqpoint{1.481700in}{2.745288in}}%
\pgfpathlineto{\pgfqpoint{1.481988in}{2.745819in}}%
\pgfpathlineto{\pgfqpoint{1.482297in}{2.746123in}}%
\pgfpathlineto{\pgfqpoint{1.482499in}{2.746503in}}%
\pgfpathlineto{\pgfqpoint{1.482862in}{2.746807in}}%
\pgfpathlineto{\pgfqpoint{1.483000in}{2.747034in}}%
\pgfpathlineto{\pgfqpoint{1.483321in}{2.747338in}}%
\pgfpathlineto{\pgfqpoint{1.483604in}{2.747870in}}%
\pgfpathlineto{\pgfqpoint{1.483978in}{2.748174in}}%
\pgfpathlineto{\pgfqpoint{1.484333in}{2.748781in}}%
\pgfpathlineto{\pgfqpoint{1.484587in}{2.749085in}}%
\pgfpathlineto{\pgfqpoint{1.484803in}{2.749616in}}%
\pgfpathlineto{\pgfqpoint{1.485261in}{2.749920in}}%
\pgfpathlineto{\pgfqpoint{1.485588in}{2.750376in}}%
\pgfpathlineto{\pgfqpoint{1.485746in}{2.750680in}}%
\pgfpathlineto{\pgfqpoint{1.486098in}{2.750983in}}%
\pgfpathlineto{\pgfqpoint{1.486411in}{2.751287in}}%
\pgfpathlineto{\pgfqpoint{1.486765in}{2.751667in}}%
\pgfpathlineto{\pgfqpoint{1.487121in}{2.751970in}}%
\pgfpathlineto{\pgfqpoint{1.487485in}{2.752806in}}%
\pgfpathlineto{\pgfqpoint{1.487621in}{2.753110in}}%
\pgfpathlineto{\pgfqpoint{1.487931in}{2.754021in}}%
\pgfpathlineto{\pgfqpoint{1.488238in}{2.754325in}}%
\pgfpathlineto{\pgfqpoint{1.488487in}{2.754780in}}%
\pgfpathlineto{\pgfqpoint{1.488731in}{2.755084in}}%
\pgfpathlineto{\pgfqpoint{1.489058in}{2.755540in}}%
\pgfpathlineto{\pgfqpoint{1.489554in}{2.755843in}}%
\pgfpathlineto{\pgfqpoint{1.489871in}{2.756527in}}%
\pgfpathlineto{\pgfqpoint{1.490136in}{2.756831in}}%
\pgfpathlineto{\pgfqpoint{1.490500in}{2.757514in}}%
\pgfpathlineto{\pgfqpoint{1.491075in}{2.757818in}}%
\pgfpathlineto{\pgfqpoint{1.491432in}{2.758805in}}%
\pgfpathlineto{\pgfqpoint{1.491797in}{2.759109in}}%
\pgfpathlineto{\pgfqpoint{1.492159in}{2.759640in}}%
\pgfpathlineto{\pgfqpoint{1.492279in}{2.759944in}}%
\pgfpathlineto{\pgfqpoint{1.492639in}{2.760551in}}%
\pgfpathlineto{\pgfqpoint{1.492753in}{2.760855in}}%
\pgfpathlineto{\pgfqpoint{1.493107in}{2.761539in}}%
\pgfpathlineto{\pgfqpoint{1.493479in}{2.761842in}}%
\pgfpathlineto{\pgfqpoint{1.493825in}{2.762450in}}%
\pgfpathlineto{\pgfqpoint{1.494046in}{2.762754in}}%
\pgfpathlineto{\pgfqpoint{1.494352in}{2.763285in}}%
\pgfpathlineto{\pgfqpoint{1.494580in}{2.763589in}}%
\pgfpathlineto{\pgfqpoint{1.494918in}{2.764045in}}%
\pgfpathlineto{\pgfqpoint{1.495078in}{2.764348in}}%
\pgfpathlineto{\pgfqpoint{1.495415in}{2.765108in}}%
\pgfpathlineto{\pgfqpoint{1.495777in}{2.765412in}}%
\pgfpathlineto{\pgfqpoint{1.496124in}{2.766171in}}%
\pgfpathlineto{\pgfqpoint{1.496466in}{2.766475in}}%
\pgfpathlineto{\pgfqpoint{1.496804in}{2.767234in}}%
\pgfpathlineto{\pgfqpoint{1.497133in}{2.767538in}}%
\pgfpathlineto{\pgfqpoint{1.497476in}{2.767993in}}%
\pgfpathlineto{\pgfqpoint{1.497820in}{2.768297in}}%
\pgfpathlineto{\pgfqpoint{1.498175in}{2.769057in}}%
\pgfpathlineto{\pgfqpoint{1.498506in}{2.769360in}}%
\pgfpathlineto{\pgfqpoint{1.498850in}{2.770120in}}%
\pgfpathlineto{\pgfqpoint{1.499119in}{2.770423in}}%
\pgfpathlineto{\pgfqpoint{1.499445in}{2.771411in}}%
\pgfpathlineto{\pgfqpoint{1.499680in}{2.771714in}}%
\pgfpathlineto{\pgfqpoint{1.499857in}{2.771866in}}%
\pgfpathlineto{\pgfqpoint{1.500169in}{2.772170in}}%
\pgfpathlineto{\pgfqpoint{1.500536in}{2.772778in}}%
\pgfpathlineto{\pgfqpoint{1.500873in}{2.773081in}}%
\pgfpathlineto{\pgfqpoint{1.501190in}{2.773689in}}%
\pgfpathlineto{\pgfqpoint{1.501369in}{2.773993in}}%
\pgfpathlineto{\pgfqpoint{1.501721in}{2.774828in}}%
\pgfpathlineto{\pgfqpoint{1.501958in}{2.775132in}}%
\pgfpathlineto{\pgfqpoint{1.502319in}{2.775587in}}%
\pgfpathlineto{\pgfqpoint{1.502441in}{2.775891in}}%
\pgfpathlineto{\pgfqpoint{1.502692in}{2.776499in}}%
\pgfpathlineto{\pgfqpoint{1.503010in}{2.776802in}}%
\pgfpathlineto{\pgfqpoint{1.503287in}{2.777410in}}%
\pgfpathlineto{\pgfqpoint{1.503579in}{2.777714in}}%
\pgfpathlineto{\pgfqpoint{1.503949in}{2.778549in}}%
\pgfpathlineto{\pgfqpoint{1.504323in}{2.778853in}}%
\pgfpathlineto{\pgfqpoint{1.504683in}{2.779840in}}%
\pgfpathlineto{\pgfqpoint{1.505017in}{2.780144in}}%
\pgfpathlineto{\pgfqpoint{1.505240in}{2.780599in}}%
\pgfpathlineto{\pgfqpoint{1.505636in}{2.780903in}}%
\pgfpathlineto{\pgfqpoint{1.506006in}{2.781359in}}%
\pgfpathlineto{\pgfqpoint{1.506148in}{2.781662in}}%
\pgfpathlineto{\pgfqpoint{1.506416in}{2.782118in}}%
\pgfpathlineto{\pgfqpoint{1.507044in}{2.782422in}}%
\pgfpathlineto{\pgfqpoint{1.507123in}{2.782574in}}%
\pgfpathlineto{\pgfqpoint{1.507562in}{2.782877in}}%
\pgfpathlineto{\pgfqpoint{1.507831in}{2.783181in}}%
\pgfpathlineto{\pgfqpoint{1.508121in}{2.783485in}}%
\pgfpathlineto{\pgfqpoint{1.508463in}{2.784016in}}%
\pgfpathlineto{\pgfqpoint{1.508690in}{2.784320in}}%
\pgfpathlineto{\pgfqpoint{1.509056in}{2.785155in}}%
\pgfpathlineto{\pgfqpoint{1.509298in}{2.785459in}}%
\pgfpathlineto{\pgfqpoint{1.509599in}{2.785915in}}%
\pgfpathlineto{\pgfqpoint{1.509829in}{2.786219in}}%
\pgfpathlineto{\pgfqpoint{1.510199in}{2.786826in}}%
\pgfpathlineto{\pgfqpoint{1.510434in}{2.787130in}}%
\pgfpathlineto{\pgfqpoint{1.510785in}{2.787586in}}%
\pgfpathlineto{\pgfqpoint{1.510992in}{2.787889in}}%
\pgfpathlineto{\pgfqpoint{1.511348in}{2.788573in}}%
\pgfpathlineto{\pgfqpoint{1.511579in}{2.788876in}}%
\pgfpathlineto{\pgfqpoint{1.511935in}{2.789636in}}%
\pgfpathlineto{\pgfqpoint{1.512082in}{2.789940in}}%
\pgfpathlineto{\pgfqpoint{1.512425in}{2.790775in}}%
\pgfpathlineto{\pgfqpoint{1.512718in}{2.791079in}}%
\pgfpathlineto{\pgfqpoint{1.513038in}{2.791838in}}%
\pgfpathlineto{\pgfqpoint{1.513265in}{2.792142in}}%
\pgfpathlineto{\pgfqpoint{1.513549in}{2.793129in}}%
\pgfpathlineto{\pgfqpoint{1.513912in}{2.793433in}}%
\pgfpathlineto{\pgfqpoint{1.514249in}{2.794116in}}%
\pgfpathlineto{\pgfqpoint{1.514568in}{2.794420in}}%
\pgfpathlineto{\pgfqpoint{1.514882in}{2.795179in}}%
\pgfpathlineto{\pgfqpoint{1.515350in}{2.795483in}}%
\pgfpathlineto{\pgfqpoint{1.515613in}{2.795863in}}%
\pgfpathlineto{\pgfqpoint{1.515947in}{2.796167in}}%
\pgfpathlineto{\pgfqpoint{1.516296in}{2.796774in}}%
\pgfpathlineto{\pgfqpoint{1.516807in}{2.797078in}}%
\pgfpathlineto{\pgfqpoint{1.517153in}{2.797837in}}%
\pgfpathlineto{\pgfqpoint{1.517266in}{2.798141in}}%
\pgfpathlineto{\pgfqpoint{1.517605in}{2.799052in}}%
\pgfpathlineto{\pgfqpoint{1.517896in}{2.799356in}}%
\pgfpathlineto{\pgfqpoint{1.518109in}{2.800343in}}%
\pgfpathlineto{\pgfqpoint{1.518448in}{2.800647in}}%
\pgfpathlineto{\pgfqpoint{1.518775in}{2.801178in}}%
\pgfpathlineto{\pgfqpoint{1.519226in}{2.801482in}}%
\pgfpathlineto{\pgfqpoint{1.519577in}{2.801786in}}%
\pgfpathlineto{\pgfqpoint{1.519904in}{2.802090in}}%
\pgfpathlineto{\pgfqpoint{1.520203in}{2.803077in}}%
\pgfpathlineto{\pgfqpoint{1.520465in}{2.803381in}}%
\pgfpathlineto{\pgfqpoint{1.520830in}{2.804444in}}%
\pgfpathlineto{\pgfqpoint{1.520931in}{2.804748in}}%
\pgfpathlineto{\pgfqpoint{1.521238in}{2.805127in}}%
\pgfpathlineto{\pgfqpoint{1.521518in}{2.805431in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{2.806798in}}%
\pgfpathlineto{\pgfqpoint{1.522092in}{2.807102in}}%
\pgfpathlineto{\pgfqpoint{1.522391in}{2.807709in}}%
\pgfpathlineto{\pgfqpoint{1.522907in}{2.808013in}}%
\pgfpathlineto{\pgfqpoint{1.523277in}{2.808924in}}%
\pgfpathlineto{\pgfqpoint{1.523417in}{2.809228in}}%
\pgfpathlineto{\pgfqpoint{1.523775in}{2.809759in}}%
\pgfpathlineto{\pgfqpoint{1.523883in}{2.810063in}}%
\pgfpathlineto{\pgfqpoint{1.524168in}{2.811126in}}%
\pgfpathlineto{\pgfqpoint{1.524569in}{2.811430in}}%
\pgfpathlineto{\pgfqpoint{1.524809in}{2.812190in}}%
\pgfpathlineto{\pgfqpoint{1.525083in}{2.812493in}}%
\pgfpathlineto{\pgfqpoint{1.525439in}{2.812949in}}%
\pgfpathlineto{\pgfqpoint{1.525674in}{2.813253in}}%
\pgfpathlineto{\pgfqpoint{1.525977in}{2.813860in}}%
\pgfpathlineto{\pgfqpoint{1.526349in}{2.814164in}}%
\pgfpathlineto{\pgfqpoint{1.526564in}{2.814695in}}%
\pgfpathlineto{\pgfqpoint{1.526896in}{2.814999in}}%
\pgfpathlineto{\pgfqpoint{1.527256in}{2.815531in}}%
\pgfpathlineto{\pgfqpoint{1.527738in}{2.815835in}}%
\pgfpathlineto{\pgfqpoint{1.528009in}{2.816670in}}%
\pgfpathlineto{\pgfqpoint{1.528297in}{2.816974in}}%
\pgfpathlineto{\pgfqpoint{1.528649in}{2.817733in}}%
\pgfpathlineto{\pgfqpoint{1.528975in}{2.818037in}}%
\pgfpathlineto{\pgfqpoint{1.529302in}{2.818948in}}%
\pgfpathlineto{\pgfqpoint{1.529548in}{2.819252in}}%
\pgfpathlineto{\pgfqpoint{1.529850in}{2.819783in}}%
\pgfpathlineto{\pgfqpoint{1.530209in}{2.820087in}}%
\pgfpathlineto{\pgfqpoint{1.530517in}{2.820922in}}%
\pgfpathlineto{\pgfqpoint{1.530788in}{2.821226in}}%
\pgfpathlineto{\pgfqpoint{1.531155in}{2.822137in}}%
\pgfpathlineto{\pgfqpoint{1.531230in}{2.822441in}}%
\pgfpathlineto{\pgfqpoint{1.531559in}{2.823352in}}%
\pgfpathlineto{\pgfqpoint{1.531822in}{2.823656in}}%
\pgfpathlineto{\pgfqpoint{1.532050in}{2.824112in}}%
\pgfpathlineto{\pgfqpoint{1.532344in}{2.824416in}}%
\pgfpathlineto{\pgfqpoint{1.532691in}{2.825175in}}%
\pgfpathlineto{\pgfqpoint{1.533118in}{2.825479in}}%
\pgfpathlineto{\pgfqpoint{1.533377in}{2.826162in}}%
\pgfpathlineto{\pgfqpoint{1.533734in}{2.826466in}}%
\pgfpathlineto{\pgfqpoint{1.534060in}{2.827301in}}%
\pgfpathlineto{\pgfqpoint{1.534284in}{2.827605in}}%
\pgfpathlineto{\pgfqpoint{1.534604in}{2.828137in}}%
\pgfpathlineto{\pgfqpoint{1.534875in}{2.828440in}}%
\pgfpathlineto{\pgfqpoint{1.535230in}{2.828972in}}%
\pgfpathlineto{\pgfqpoint{1.535351in}{2.829276in}}%
\pgfpathlineto{\pgfqpoint{1.535651in}{2.830035in}}%
\pgfpathlineto{\pgfqpoint{1.536230in}{2.830339in}}%
\pgfpathlineto{\pgfqpoint{1.536594in}{2.830946in}}%
\pgfpathlineto{\pgfqpoint{1.536728in}{2.831250in}}%
\pgfpathlineto{\pgfqpoint{1.537058in}{2.831706in}}%
\pgfpathlineto{\pgfqpoint{1.537410in}{2.832009in}}%
\pgfpathlineto{\pgfqpoint{1.537771in}{2.833148in}}%
\pgfpathlineto{\pgfqpoint{1.537831in}{2.833452in}}%
\pgfpathlineto{\pgfqpoint{1.538182in}{2.834212in}}%
\pgfpathlineto{\pgfqpoint{1.538279in}{2.834515in}}%
\pgfpathlineto{\pgfqpoint{1.538620in}{2.835351in}}%
\pgfpathlineto{\pgfqpoint{1.538803in}{2.835654in}}%
\pgfpathlineto{\pgfqpoint{1.539151in}{2.836414in}}%
\pgfpathlineto{\pgfqpoint{1.539606in}{2.836718in}}%
\pgfpathlineto{\pgfqpoint{1.539959in}{2.837857in}}%
\pgfpathlineto{\pgfqpoint{1.540150in}{2.838160in}}%
\pgfpathlineto{\pgfqpoint{1.540422in}{2.838388in}}%
\pgfpathlineto{\pgfqpoint{1.540809in}{2.838692in}}%
\pgfpathlineto{\pgfqpoint{1.541081in}{2.839072in}}%
\pgfpathlineto{\pgfqpoint{1.541385in}{2.839375in}}%
\pgfpathlineto{\pgfqpoint{1.541659in}{2.839983in}}%
\pgfpathlineto{\pgfqpoint{1.541922in}{2.840287in}}%
\pgfpathlineto{\pgfqpoint{1.542151in}{2.840742in}}%
\pgfpathlineto{\pgfqpoint{1.542711in}{2.841046in}}%
\pgfpathlineto{\pgfqpoint{1.543055in}{2.842109in}}%
\pgfpathlineto{\pgfqpoint{1.543190in}{2.842413in}}%
\pgfpathlineto{\pgfqpoint{1.543557in}{2.843248in}}%
\pgfpathlineto{\pgfqpoint{1.543726in}{2.843552in}}%
\pgfpathlineto{\pgfqpoint{1.544042in}{2.844160in}}%
\pgfpathlineto{\pgfqpoint{1.544225in}{2.844463in}}%
\pgfpathlineto{\pgfqpoint{1.544595in}{2.845071in}}%
\pgfpathlineto{\pgfqpoint{1.545111in}{2.845375in}}%
\pgfpathlineto{\pgfqpoint{1.545463in}{2.846286in}}%
\pgfpathlineto{\pgfqpoint{1.545759in}{2.846590in}}%
\pgfpathlineto{\pgfqpoint{1.546116in}{2.847273in}}%
\pgfpathlineto{\pgfqpoint{1.546366in}{2.847577in}}%
\pgfpathlineto{\pgfqpoint{1.546696in}{2.848108in}}%
\pgfpathlineto{\pgfqpoint{1.547134in}{2.848412in}}%
\pgfpathlineto{\pgfqpoint{1.547482in}{2.848944in}}%
\pgfpathlineto{\pgfqpoint{1.547748in}{2.849247in}}%
\pgfpathlineto{\pgfqpoint{1.548114in}{2.850007in}}%
\pgfpathlineto{\pgfqpoint{1.548384in}{2.850311in}}%
\pgfpathlineto{\pgfqpoint{1.548753in}{2.851450in}}%
\pgfpathlineto{\pgfqpoint{1.548921in}{2.851753in}}%
\pgfpathlineto{\pgfqpoint{1.549224in}{2.852437in}}%
\pgfpathlineto{\pgfqpoint{1.549557in}{2.852741in}}%
\pgfpathlineto{\pgfqpoint{1.549918in}{2.853196in}}%
\pgfpathlineto{\pgfqpoint{1.550165in}{2.853500in}}%
\pgfpathlineto{\pgfqpoint{1.550496in}{2.854031in}}%
\pgfpathlineto{\pgfqpoint{1.550644in}{2.854335in}}%
\pgfpathlineto{\pgfqpoint{1.551000in}{2.855322in}}%
\pgfpathlineto{\pgfqpoint{1.551362in}{2.855626in}}%
\pgfpathlineto{\pgfqpoint{1.551706in}{2.856613in}}%
\pgfpathlineto{\pgfqpoint{1.551907in}{2.856917in}}%
\pgfpathlineto{\pgfqpoint{1.552223in}{2.857525in}}%
\pgfpathlineto{\pgfqpoint{1.552362in}{2.857828in}}%
\pgfpathlineto{\pgfqpoint{1.552723in}{2.858436in}}%
\pgfpathlineto{\pgfqpoint{1.552877in}{2.858740in}}%
\pgfpathlineto{\pgfqpoint{1.553225in}{2.859803in}}%
\pgfpathlineto{\pgfqpoint{1.553571in}{2.860107in}}%
\pgfpathlineto{\pgfqpoint{1.553888in}{2.860486in}}%
\pgfpathlineto{\pgfqpoint{1.554131in}{2.860790in}}%
\pgfpathlineto{\pgfqpoint{1.554460in}{2.861397in}}%
\pgfpathlineto{\pgfqpoint{1.554793in}{2.861701in}}%
\pgfpathlineto{\pgfqpoint{1.555105in}{2.862081in}}%
\pgfpathlineto{\pgfqpoint{1.555347in}{2.862385in}}%
\pgfpathlineto{\pgfqpoint{1.555600in}{2.863068in}}%
\pgfpathlineto{\pgfqpoint{1.556047in}{2.863372in}}%
\pgfpathlineto{\pgfqpoint{1.556185in}{2.863903in}}%
\pgfpathlineto{\pgfqpoint{1.557034in}{2.864207in}}%
\pgfpathlineto{\pgfqpoint{1.557330in}{2.865346in}}%
\pgfpathlineto{\pgfqpoint{1.557659in}{2.865650in}}%
\pgfpathlineto{\pgfqpoint{1.557988in}{2.866409in}}%
\pgfpathlineto{\pgfqpoint{1.558213in}{2.866713in}}%
\pgfpathlineto{\pgfqpoint{1.558526in}{2.867397in}}%
\pgfpathlineto{\pgfqpoint{1.558862in}{2.867700in}}%
\pgfpathlineto{\pgfqpoint{1.559196in}{2.868384in}}%
\pgfpathlineto{\pgfqpoint{1.559421in}{2.868688in}}%
\pgfpathlineto{\pgfqpoint{1.559762in}{2.869295in}}%
\pgfpathlineto{\pgfqpoint{1.559890in}{2.869599in}}%
\pgfpathlineto{\pgfqpoint{1.560245in}{2.870510in}}%
\pgfpathlineto{\pgfqpoint{1.560475in}{2.870814in}}%
\pgfpathlineto{\pgfqpoint{1.560841in}{2.871421in}}%
\pgfpathlineto{\pgfqpoint{1.561049in}{2.871725in}}%
\pgfpathlineto{\pgfqpoint{1.561383in}{2.872409in}}%
\pgfpathlineto{\pgfqpoint{1.561543in}{2.872712in}}%
\pgfpathlineto{\pgfqpoint{1.561862in}{2.873320in}}%
\pgfpathlineto{\pgfqpoint{1.562002in}{2.873624in}}%
\pgfpathlineto{\pgfqpoint{1.562372in}{2.874459in}}%
\pgfpathlineto{\pgfqpoint{1.562530in}{2.874763in}}%
\pgfpathlineto{\pgfqpoint{1.562871in}{2.875294in}}%
\pgfpathlineto{\pgfqpoint{1.563211in}{2.875598in}}%
\pgfpathlineto{\pgfqpoint{1.563564in}{2.876205in}}%
\pgfpathlineto{\pgfqpoint{1.563825in}{2.876509in}}%
\pgfpathlineto{\pgfqpoint{1.564180in}{2.877496in}}%
\pgfpathlineto{\pgfqpoint{1.564499in}{2.877800in}}%
\pgfpathlineto{\pgfqpoint{1.564826in}{2.878787in}}%
\pgfpathlineto{\pgfqpoint{1.564939in}{2.879091in}}%
\pgfpathlineto{\pgfqpoint{1.565283in}{2.879699in}}%
\pgfpathlineto{\pgfqpoint{1.565444in}{2.880002in}}%
\pgfpathlineto{\pgfqpoint{1.565803in}{2.880762in}}%
\pgfpathlineto{\pgfqpoint{1.566006in}{2.881066in}}%
\pgfpathlineto{\pgfqpoint{1.566324in}{2.882053in}}%
\pgfpathlineto{\pgfqpoint{1.566692in}{2.882356in}}%
\pgfpathlineto{\pgfqpoint{1.567011in}{2.883116in}}%
\pgfpathlineto{\pgfqpoint{1.567299in}{2.883420in}}%
\pgfpathlineto{\pgfqpoint{1.567615in}{2.884103in}}%
\pgfpathlineto{\pgfqpoint{1.567813in}{2.884407in}}%
\pgfpathlineto{\pgfqpoint{1.568068in}{2.884711in}}%
\pgfpathlineto{\pgfqpoint{1.568227in}{2.885014in}}%
\pgfpathlineto{\pgfqpoint{1.568546in}{2.885774in}}%
\pgfpathlineto{\pgfqpoint{1.568720in}{2.886077in}}%
\pgfpathlineto{\pgfqpoint{1.569018in}{2.886685in}}%
\pgfpathlineto{\pgfqpoint{1.569317in}{2.886989in}}%
\pgfpathlineto{\pgfqpoint{1.569671in}{2.887824in}}%
\pgfpathlineto{\pgfqpoint{1.569937in}{2.888128in}}%
\pgfpathlineto{\pgfqpoint{1.570233in}{2.889039in}}%
\pgfpathlineto{\pgfqpoint{1.570728in}{2.889343in}}%
\pgfpathlineto{\pgfqpoint{1.571033in}{2.889874in}}%
\pgfpathlineto{\pgfqpoint{1.571215in}{2.890178in}}%
\pgfpathlineto{\pgfqpoint{1.571561in}{2.891165in}}%
\pgfpathlineto{\pgfqpoint{1.571942in}{2.891469in}}%
\pgfpathlineto{\pgfqpoint{1.572281in}{2.892228in}}%
\pgfpathlineto{\pgfqpoint{1.572480in}{2.892532in}}%
\pgfpathlineto{\pgfqpoint{1.572773in}{2.892988in}}%
\pgfpathlineto{\pgfqpoint{1.573124in}{2.893292in}}%
\pgfpathlineto{\pgfqpoint{1.573450in}{2.893823in}}%
\pgfpathlineto{\pgfqpoint{1.573633in}{2.894127in}}%
\pgfpathlineto{\pgfqpoint{1.573998in}{2.894810in}}%
\pgfpathlineto{\pgfqpoint{1.574076in}{2.895114in}}%
\pgfpathlineto{\pgfqpoint{1.574419in}{2.896025in}}%
\pgfpathlineto{\pgfqpoint{1.574542in}{2.896329in}}%
\pgfpathlineto{\pgfqpoint{1.574858in}{2.896861in}}%
\pgfpathlineto{\pgfqpoint{1.575169in}{2.897164in}}%
\pgfpathlineto{\pgfqpoint{1.575529in}{2.897696in}}%
\pgfpathlineto{\pgfqpoint{1.575626in}{2.898000in}}%
\pgfpathlineto{\pgfqpoint{1.575985in}{2.898835in}}%
\pgfpathlineto{\pgfqpoint{1.576221in}{2.899139in}}%
\pgfpathlineto{\pgfqpoint{1.576576in}{2.899746in}}%
\pgfpathlineto{\pgfqpoint{1.576827in}{2.900050in}}%
\pgfpathlineto{\pgfqpoint{1.577167in}{2.900885in}}%
\pgfpathlineto{\pgfqpoint{1.577415in}{2.901189in}}%
\pgfpathlineto{\pgfqpoint{1.577692in}{2.901797in}}%
\pgfpathlineto{\pgfqpoint{1.578022in}{2.902100in}}%
\pgfpathlineto{\pgfqpoint{1.578342in}{2.902936in}}%
\pgfpathlineto{\pgfqpoint{1.578561in}{2.903239in}}%
\pgfpathlineto{\pgfqpoint{1.578874in}{2.903619in}}%
\pgfpathlineto{\pgfqpoint{1.579148in}{2.903923in}}%
\pgfpathlineto{\pgfqpoint{1.579468in}{2.904910in}}%
\pgfpathlineto{\pgfqpoint{1.579698in}{2.905214in}}%
\pgfpathlineto{\pgfqpoint{1.580051in}{2.905973in}}%
\pgfpathlineto{\pgfqpoint{1.580217in}{2.906277in}}%
\pgfpathlineto{\pgfqpoint{1.580586in}{2.907112in}}%
\pgfpathlineto{\pgfqpoint{1.580657in}{2.907416in}}%
\pgfpathlineto{\pgfqpoint{1.580973in}{2.907948in}}%
\pgfpathlineto{\pgfqpoint{1.581313in}{2.908251in}}%
\pgfpathlineto{\pgfqpoint{1.581655in}{2.909087in}}%
\pgfpathlineto{\pgfqpoint{1.581815in}{2.909390in}}%
\pgfpathlineto{\pgfqpoint{1.582109in}{2.909770in}}%
\pgfpathlineto{\pgfqpoint{1.582408in}{2.910074in}}%
\pgfpathlineto{\pgfqpoint{1.582763in}{2.910681in}}%
\pgfpathlineto{\pgfqpoint{1.582890in}{2.910985in}}%
\pgfpathlineto{\pgfqpoint{1.583217in}{2.912048in}}%
\pgfpathlineto{\pgfqpoint{1.583361in}{2.912352in}}%
\pgfpathlineto{\pgfqpoint{1.583684in}{2.913036in}}%
\pgfpathlineto{\pgfqpoint{1.584001in}{2.913339in}}%
\pgfpathlineto{\pgfqpoint{1.584368in}{2.913871in}}%
\pgfpathlineto{\pgfqpoint{1.584547in}{2.914175in}}%
\pgfpathlineto{\pgfqpoint{1.584844in}{2.915010in}}%
\pgfpathlineto{\pgfqpoint{1.585207in}{2.915314in}}%
\pgfpathlineto{\pgfqpoint{1.585576in}{2.916301in}}%
\pgfpathlineto{\pgfqpoint{1.585896in}{2.916605in}}%
\pgfpathlineto{\pgfqpoint{1.586245in}{2.917516in}}%
\pgfpathlineto{\pgfqpoint{1.586695in}{2.917820in}}%
\pgfpathlineto{\pgfqpoint{1.587033in}{2.918351in}}%
\pgfpathlineto{\pgfqpoint{1.587220in}{2.918655in}}%
\pgfpathlineto{\pgfqpoint{1.587587in}{2.919718in}}%
\pgfpathlineto{\pgfqpoint{1.587789in}{2.920022in}}%
\pgfpathlineto{\pgfqpoint{1.588138in}{2.920933in}}%
\pgfpathlineto{\pgfqpoint{1.588227in}{2.921237in}}%
\pgfpathlineto{\pgfqpoint{1.588581in}{2.922072in}}%
\pgfpathlineto{\pgfqpoint{1.588861in}{2.922376in}}%
\pgfpathlineto{\pgfqpoint{1.589222in}{2.923211in}}%
\pgfpathlineto{\pgfqpoint{1.589355in}{2.923515in}}%
\pgfpathlineto{\pgfqpoint{1.589719in}{2.924426in}}%
\pgfpathlineto{\pgfqpoint{1.590014in}{2.924730in}}%
\pgfpathlineto{\pgfqpoint{1.590203in}{2.924958in}}%
\pgfpathlineto{\pgfqpoint{1.590506in}{2.925262in}}%
\pgfpathlineto{\pgfqpoint{1.590803in}{2.925869in}}%
\pgfpathlineto{\pgfqpoint{1.591071in}{2.926173in}}%
\pgfpathlineto{\pgfqpoint{1.591431in}{2.927160in}}%
\pgfpathlineto{\pgfqpoint{1.591712in}{2.927464in}}%
\pgfpathlineto{\pgfqpoint{1.592040in}{2.928299in}}%
\pgfpathlineto{\pgfqpoint{1.592378in}{2.928603in}}%
\pgfpathlineto{\pgfqpoint{1.592748in}{2.929286in}}%
\pgfpathlineto{\pgfqpoint{1.592890in}{2.929590in}}%
\pgfpathlineto{\pgfqpoint{1.593247in}{2.930425in}}%
\pgfpathlineto{\pgfqpoint{1.593443in}{2.930729in}}%
\pgfpathlineto{\pgfqpoint{1.593812in}{2.931261in}}%
\pgfpathlineto{\pgfqpoint{1.594024in}{2.931564in}}%
\pgfpathlineto{\pgfqpoint{1.594374in}{2.932172in}}%
\pgfpathlineto{\pgfqpoint{1.594658in}{2.932476in}}%
\pgfpathlineto{\pgfqpoint{1.595023in}{2.933463in}}%
\pgfpathlineto{\pgfqpoint{1.595136in}{2.933767in}}%
\pgfpathlineto{\pgfqpoint{1.595424in}{2.934526in}}%
\pgfpathlineto{\pgfqpoint{1.595736in}{2.934830in}}%
\pgfpathlineto{\pgfqpoint{1.596073in}{2.936045in}}%
\pgfpathlineto{\pgfqpoint{1.596362in}{2.936349in}}%
\pgfpathlineto{\pgfqpoint{1.596668in}{2.937032in}}%
\pgfpathlineto{\pgfqpoint{1.596927in}{2.937336in}}%
\pgfpathlineto{\pgfqpoint{1.597291in}{2.938247in}}%
\pgfpathlineto{\pgfqpoint{1.597396in}{2.938551in}}%
\pgfpathlineto{\pgfqpoint{1.597748in}{2.939386in}}%
\pgfpathlineto{\pgfqpoint{1.598065in}{2.939690in}}%
\pgfpathlineto{\pgfqpoint{1.598434in}{2.940677in}}%
\pgfpathlineto{\pgfqpoint{1.598718in}{2.940981in}}%
\pgfpathlineto{\pgfqpoint{1.599059in}{2.941740in}}%
\pgfpathlineto{\pgfqpoint{1.599196in}{2.942044in}}%
\pgfpathlineto{\pgfqpoint{1.599540in}{2.943183in}}%
\pgfpathlineto{\pgfqpoint{1.599817in}{2.943487in}}%
\pgfpathlineto{\pgfqpoint{1.600148in}{2.944626in}}%
\pgfpathlineto{\pgfqpoint{1.600358in}{2.944930in}}%
\pgfpathlineto{\pgfqpoint{1.600674in}{2.945309in}}%
\pgfpathlineto{\pgfqpoint{1.600924in}{2.945613in}}%
\pgfpathlineto{\pgfqpoint{1.601284in}{2.946524in}}%
\pgfpathlineto{\pgfqpoint{1.601464in}{2.946828in}}%
\pgfpathlineto{\pgfqpoint{1.601801in}{2.947663in}}%
\pgfpathlineto{\pgfqpoint{1.601947in}{2.947967in}}%
\pgfpathlineto{\pgfqpoint{1.602284in}{2.948878in}}%
\pgfpathlineto{\pgfqpoint{1.602548in}{2.949182in}}%
\pgfpathlineto{\pgfqpoint{1.602906in}{2.950169in}}%
\pgfpathlineto{\pgfqpoint{1.603101in}{2.950473in}}%
\pgfpathlineto{\pgfqpoint{1.603414in}{2.951460in}}%
\pgfpathlineto{\pgfqpoint{1.603720in}{2.951764in}}%
\pgfpathlineto{\pgfqpoint{1.604090in}{2.952599in}}%
\pgfpathlineto{\pgfqpoint{1.604177in}{2.952903in}}%
\pgfpathlineto{\pgfqpoint{1.604463in}{2.953359in}}%
\pgfpathlineto{\pgfqpoint{1.604741in}{2.953662in}}%
\pgfpathlineto{\pgfqpoint{1.605099in}{2.954422in}}%
\pgfpathlineto{\pgfqpoint{1.605255in}{2.954726in}}%
\pgfpathlineto{\pgfqpoint{1.605602in}{2.955637in}}%
\pgfpathlineto{\pgfqpoint{1.605887in}{2.955941in}}%
\pgfpathlineto{\pgfqpoint{1.606246in}{2.957004in}}%
\pgfpathlineto{\pgfqpoint{1.606448in}{2.957308in}}%
\pgfpathlineto{\pgfqpoint{1.606776in}{2.957991in}}%
\pgfpathlineto{\pgfqpoint{1.607191in}{2.958295in}}%
\pgfpathlineto{\pgfqpoint{1.607505in}{2.959358in}}%
\pgfpathlineto{\pgfqpoint{1.607756in}{2.959662in}}%
\pgfpathlineto{\pgfqpoint{1.608104in}{2.960421in}}%
\pgfpathlineto{\pgfqpoint{1.608492in}{2.960725in}}%
\pgfpathlineto{\pgfqpoint{1.608814in}{2.961484in}}%
\pgfpathlineto{\pgfqpoint{1.609147in}{2.961788in}}%
\pgfpathlineto{\pgfqpoint{1.609515in}{2.962851in}}%
\pgfpathlineto{\pgfqpoint{1.609853in}{2.963155in}}%
\pgfpathlineto{\pgfqpoint{1.610203in}{2.963838in}}%
\pgfpathlineto{\pgfqpoint{1.610324in}{2.964142in}}%
\pgfpathlineto{\pgfqpoint{1.610682in}{2.965053in}}%
\pgfpathlineto{\pgfqpoint{1.611108in}{2.965357in}}%
\pgfpathlineto{\pgfqpoint{1.611474in}{2.966344in}}%
\pgfpathlineto{\pgfqpoint{1.611693in}{2.966648in}}%
\pgfpathlineto{\pgfqpoint{1.612003in}{2.967407in}}%
\pgfpathlineto{\pgfqpoint{1.612173in}{2.967711in}}%
\pgfpathlineto{\pgfqpoint{1.612499in}{2.968850in}}%
\pgfpathlineto{\pgfqpoint{1.612995in}{2.969154in}}%
\pgfpathlineto{\pgfqpoint{1.613299in}{2.969837in}}%
\pgfpathlineto{\pgfqpoint{1.613642in}{2.970141in}}%
\pgfpathlineto{\pgfqpoint{1.613998in}{2.970521in}}%
\pgfpathlineto{\pgfqpoint{1.614091in}{2.970825in}}%
\pgfpathlineto{\pgfqpoint{1.614460in}{2.972115in}}%
\pgfpathlineto{\pgfqpoint{1.614551in}{2.972419in}}%
\pgfpathlineto{\pgfqpoint{1.614916in}{2.973406in}}%
\pgfpathlineto{\pgfqpoint{1.615031in}{2.973710in}}%
\pgfpathlineto{\pgfqpoint{1.615389in}{2.974697in}}%
\pgfpathlineto{\pgfqpoint{1.615522in}{2.975001in}}%
\pgfpathlineto{\pgfqpoint{1.615862in}{2.975685in}}%
\pgfpathlineto{\pgfqpoint{1.616205in}{2.975988in}}%
\pgfpathlineto{\pgfqpoint{1.616526in}{2.976976in}}%
\pgfpathlineto{\pgfqpoint{1.616734in}{2.977279in}}%
\pgfpathlineto{\pgfqpoint{1.617082in}{2.977811in}}%
\pgfpathlineto{\pgfqpoint{1.617428in}{2.978115in}}%
\pgfpathlineto{\pgfqpoint{1.617789in}{2.979102in}}%
\pgfpathlineto{\pgfqpoint{1.617848in}{2.979406in}}%
\pgfpathlineto{\pgfqpoint{1.618216in}{2.980013in}}%
\pgfpathlineto{\pgfqpoint{1.618351in}{2.980317in}}%
\pgfpathlineto{\pgfqpoint{1.618680in}{2.981228in}}%
\pgfpathlineto{\pgfqpoint{1.618789in}{2.981532in}}%
\pgfpathlineto{\pgfqpoint{1.619139in}{2.982519in}}%
\pgfpathlineto{\pgfqpoint{1.619493in}{2.982823in}}%
\pgfpathlineto{\pgfqpoint{1.619769in}{2.983430in}}%
\pgfpathlineto{\pgfqpoint{1.619980in}{2.983734in}}%
\pgfpathlineto{\pgfqpoint{1.620254in}{2.984569in}}%
\pgfpathlineto{\pgfqpoint{1.620621in}{2.984873in}}%
\pgfpathlineto{\pgfqpoint{1.620983in}{2.985936in}}%
\pgfpathlineto{\pgfqpoint{1.621108in}{2.986240in}}%
\pgfpathlineto{\pgfqpoint{1.621427in}{2.987227in}}%
\pgfpathlineto{\pgfqpoint{1.621639in}{2.987531in}}%
\pgfpathlineto{\pgfqpoint{1.621970in}{2.988063in}}%
\pgfpathlineto{\pgfqpoint{1.622183in}{2.988366in}}%
\pgfpathlineto{\pgfqpoint{1.622375in}{2.988670in}}%
\pgfpathlineto{\pgfqpoint{1.622745in}{2.988974in}}%
\pgfpathlineto{\pgfqpoint{1.623012in}{2.989581in}}%
\pgfpathlineto{\pgfqpoint{1.623403in}{2.989885in}}%
\pgfpathlineto{\pgfqpoint{1.623747in}{2.990872in}}%
\pgfpathlineto{\pgfqpoint{1.623991in}{2.991176in}}%
\pgfpathlineto{\pgfqpoint{1.624278in}{2.991708in}}%
\pgfpathlineto{\pgfqpoint{1.624590in}{2.992011in}}%
\pgfpathlineto{\pgfqpoint{1.624956in}{2.992315in}}%
\pgfpathlineto{\pgfqpoint{1.625029in}{2.992619in}}%
\pgfpathlineto{\pgfqpoint{1.625344in}{2.993378in}}%
\pgfpathlineto{\pgfqpoint{1.625605in}{2.993682in}}%
\pgfpathlineto{\pgfqpoint{1.625772in}{2.994138in}}%
\pgfpathlineto{\pgfqpoint{1.626266in}{2.994441in}}%
\pgfpathlineto{\pgfqpoint{1.626578in}{2.995277in}}%
\pgfpathlineto{\pgfqpoint{1.626824in}{2.995580in}}%
\pgfpathlineto{\pgfqpoint{1.627087in}{2.996188in}}%
\pgfpathlineto{\pgfqpoint{1.627437in}{2.996492in}}%
\pgfpathlineto{\pgfqpoint{1.627799in}{2.997327in}}%
\pgfpathlineto{\pgfqpoint{1.627875in}{2.997631in}}%
\pgfpathlineto{\pgfqpoint{1.628229in}{2.998466in}}%
\pgfpathlineto{\pgfqpoint{1.628504in}{2.998770in}}%
\pgfpathlineto{\pgfqpoint{1.628856in}{2.999757in}}%
\pgfpathlineto{\pgfqpoint{1.629033in}{3.000061in}}%
\pgfpathlineto{\pgfqpoint{1.629384in}{3.000744in}}%
\pgfpathlineto{\pgfqpoint{1.629641in}{3.001048in}}%
\pgfpathlineto{\pgfqpoint{1.630009in}{3.001655in}}%
\pgfpathlineto{\pgfqpoint{1.630282in}{3.001959in}}%
\pgfpathlineto{\pgfqpoint{1.630617in}{3.002870in}}%
\pgfpathlineto{\pgfqpoint{1.630811in}{3.003174in}}%
\pgfpathlineto{\pgfqpoint{1.631156in}{3.004010in}}%
\pgfpathlineto{\pgfqpoint{1.631264in}{3.004313in}}%
\pgfpathlineto{\pgfqpoint{1.631579in}{3.005149in}}%
\pgfpathlineto{\pgfqpoint{1.631991in}{3.005452in}}%
\pgfpathlineto{\pgfqpoint{1.632325in}{3.006060in}}%
\pgfpathlineto{\pgfqpoint{1.632632in}{3.006364in}}%
\pgfpathlineto{\pgfqpoint{1.632859in}{3.006516in}}%
\pgfpathlineto{\pgfqpoint{1.633179in}{3.006819in}}%
\pgfpathlineto{\pgfqpoint{1.633485in}{3.007655in}}%
\pgfpathlineto{\pgfqpoint{1.633599in}{3.007958in}}%
\pgfpathlineto{\pgfqpoint{1.633918in}{3.009173in}}%
\pgfpathlineto{\pgfqpoint{1.634148in}{3.009477in}}%
\pgfpathlineto{\pgfqpoint{1.634478in}{3.009933in}}%
\pgfpathlineto{\pgfqpoint{1.634668in}{3.010236in}}%
\pgfpathlineto{\pgfqpoint{1.635007in}{3.011376in}}%
\pgfpathlineto{\pgfqpoint{1.635216in}{3.011679in}}%
\pgfpathlineto{\pgfqpoint{1.635566in}{3.012363in}}%
\pgfpathlineto{\pgfqpoint{1.635787in}{3.012667in}}%
\pgfpathlineto{\pgfqpoint{1.636090in}{3.013198in}}%
\pgfpathlineto{\pgfqpoint{1.636250in}{3.013502in}}%
\pgfpathlineto{\pgfqpoint{1.636612in}{3.014413in}}%
\pgfpathlineto{\pgfqpoint{1.636750in}{3.014717in}}%
\pgfpathlineto{\pgfqpoint{1.637100in}{3.015021in}}%
\pgfpathlineto{\pgfqpoint{1.637234in}{3.015324in}}%
\pgfpathlineto{\pgfqpoint{1.637519in}{3.016615in}}%
\pgfpathlineto{\pgfqpoint{1.637778in}{3.016919in}}%
\pgfpathlineto{\pgfqpoint{1.638141in}{3.017906in}}%
\pgfpathlineto{\pgfqpoint{1.638274in}{3.018210in}}%
\pgfpathlineto{\pgfqpoint{1.638633in}{3.019577in}}%
\pgfpathlineto{\pgfqpoint{1.638776in}{3.019881in}}%
\pgfpathlineto{\pgfqpoint{1.639054in}{3.020792in}}%
\pgfpathlineto{\pgfqpoint{1.639323in}{3.021096in}}%
\pgfpathlineto{\pgfqpoint{1.639610in}{3.021551in}}%
\pgfpathlineto{\pgfqpoint{1.639733in}{3.021855in}}%
\pgfpathlineto{\pgfqpoint{1.640087in}{3.022614in}}%
\pgfpathlineto{\pgfqpoint{1.640262in}{3.022918in}}%
\pgfpathlineto{\pgfqpoint{1.640600in}{3.023754in}}%
\pgfpathlineto{\pgfqpoint{1.640742in}{3.024057in}}%
\pgfpathlineto{\pgfqpoint{1.641081in}{3.025348in}}%
\pgfpathlineto{\pgfqpoint{1.641332in}{3.025652in}}%
\pgfpathlineto{\pgfqpoint{1.641611in}{3.026411in}}%
\pgfpathlineto{\pgfqpoint{1.641872in}{3.026715in}}%
\pgfpathlineto{\pgfqpoint{1.642191in}{3.027626in}}%
\pgfpathlineto{\pgfqpoint{1.642432in}{3.027930in}}%
\pgfpathlineto{\pgfqpoint{1.642671in}{3.028538in}}%
\pgfpathlineto{\pgfqpoint{1.642970in}{3.028841in}}%
\pgfpathlineto{\pgfqpoint{1.643336in}{3.029829in}}%
\pgfpathlineto{\pgfqpoint{1.643692in}{3.030132in}}%
\pgfpathlineto{\pgfqpoint{1.644034in}{3.030816in}}%
\pgfpathlineto{\pgfqpoint{1.644387in}{3.031120in}}%
\pgfpathlineto{\pgfqpoint{1.644686in}{3.031803in}}%
\pgfpathlineto{\pgfqpoint{1.644891in}{3.032107in}}%
\pgfpathlineto{\pgfqpoint{1.645248in}{3.032714in}}%
\pgfpathlineto{\pgfqpoint{1.645379in}{3.033018in}}%
\pgfpathlineto{\pgfqpoint{1.645726in}{3.033701in}}%
\pgfpathlineto{\pgfqpoint{1.646113in}{3.034005in}}%
\pgfpathlineto{\pgfqpoint{1.646358in}{3.034537in}}%
\pgfpathlineto{\pgfqpoint{1.646617in}{3.034840in}}%
\pgfpathlineto{\pgfqpoint{1.646951in}{3.035904in}}%
\pgfpathlineto{\pgfqpoint{1.647227in}{3.036207in}}%
\pgfpathlineto{\pgfqpoint{1.647585in}{3.036967in}}%
\pgfpathlineto{\pgfqpoint{1.647814in}{3.037271in}}%
\pgfpathlineto{\pgfqpoint{1.648105in}{3.037954in}}%
\pgfpathlineto{\pgfqpoint{1.648451in}{3.038258in}}%
\pgfpathlineto{\pgfqpoint{1.648724in}{3.039017in}}%
\pgfpathlineto{\pgfqpoint{1.648978in}{3.039321in}}%
\pgfpathlineto{\pgfqpoint{1.649274in}{3.039928in}}%
\pgfpathlineto{\pgfqpoint{1.649792in}{3.040232in}}%
\pgfpathlineto{\pgfqpoint{1.650131in}{3.040840in}}%
\pgfpathlineto{\pgfqpoint{1.650310in}{3.041143in}}%
\pgfpathlineto{\pgfqpoint{1.650674in}{3.041979in}}%
\pgfpathlineto{\pgfqpoint{1.650949in}{3.042282in}}%
\pgfpathlineto{\pgfqpoint{1.651312in}{3.043042in}}%
\pgfpathlineto{\pgfqpoint{1.651634in}{3.043346in}}%
\pgfpathlineto{\pgfqpoint{1.651866in}{3.044029in}}%
\pgfpathlineto{\pgfqpoint{1.652375in}{3.044333in}}%
\pgfpathlineto{\pgfqpoint{1.652734in}{3.045092in}}%
\pgfpathlineto{\pgfqpoint{1.653051in}{3.045396in}}%
\pgfpathlineto{\pgfqpoint{1.653391in}{3.046231in}}%
\pgfpathlineto{\pgfqpoint{1.653563in}{3.046535in}}%
\pgfpathlineto{\pgfqpoint{1.653869in}{3.047142in}}%
\pgfpathlineto{\pgfqpoint{1.654279in}{3.047446in}}%
\pgfpathlineto{\pgfqpoint{1.654638in}{3.048737in}}%
\pgfpathlineto{\pgfqpoint{1.654841in}{3.049041in}}%
\pgfpathlineto{\pgfqpoint{1.655188in}{3.049800in}}%
\pgfpathlineto{\pgfqpoint{1.655556in}{3.050104in}}%
\pgfpathlineto{\pgfqpoint{1.655919in}{3.051319in}}%
\pgfpathlineto{\pgfqpoint{1.656140in}{3.051623in}}%
\pgfpathlineto{\pgfqpoint{1.656486in}{3.052838in}}%
\pgfpathlineto{\pgfqpoint{1.656735in}{3.053142in}}%
\pgfpathlineto{\pgfqpoint{1.657102in}{3.053977in}}%
\pgfpathlineto{\pgfqpoint{1.657146in}{3.054281in}}%
\pgfpathlineto{\pgfqpoint{1.657493in}{3.055268in}}%
\pgfpathlineto{\pgfqpoint{1.657785in}{3.055572in}}%
\pgfpathlineto{\pgfqpoint{1.658047in}{3.056331in}}%
\pgfpathlineto{\pgfqpoint{1.658285in}{3.056635in}}%
\pgfpathlineto{\pgfqpoint{1.658639in}{3.057850in}}%
\pgfpathlineto{\pgfqpoint{1.658771in}{3.058154in}}%
\pgfpathlineto{\pgfqpoint{1.659130in}{3.058989in}}%
\pgfpathlineto{\pgfqpoint{1.659360in}{3.059293in}}%
\pgfpathlineto{\pgfqpoint{1.659657in}{3.060432in}}%
\pgfpathlineto{\pgfqpoint{1.660053in}{3.060735in}}%
\pgfpathlineto{\pgfqpoint{1.660319in}{3.061267in}}%
\pgfpathlineto{\pgfqpoint{1.660577in}{3.061571in}}%
\pgfpathlineto{\pgfqpoint{1.660932in}{3.062558in}}%
\pgfpathlineto{\pgfqpoint{1.661280in}{3.062862in}}%
\pgfpathlineto{\pgfqpoint{1.661646in}{3.063621in}}%
\pgfpathlineto{\pgfqpoint{1.661792in}{3.063925in}}%
\pgfpathlineto{\pgfqpoint{1.662160in}{3.065216in}}%
\pgfpathlineto{\pgfqpoint{1.662424in}{3.065520in}}%
\pgfpathlineto{\pgfqpoint{1.662779in}{3.066203in}}%
\pgfpathlineto{\pgfqpoint{1.663010in}{3.066507in}}%
\pgfpathlineto{\pgfqpoint{1.663349in}{3.067266in}}%
\pgfpathlineto{\pgfqpoint{1.663598in}{3.067570in}}%
\pgfpathlineto{\pgfqpoint{1.663929in}{3.068557in}}%
\pgfpathlineto{\pgfqpoint{1.664155in}{3.068861in}}%
\pgfpathlineto{\pgfqpoint{1.664476in}{3.069392in}}%
\pgfpathlineto{\pgfqpoint{1.664635in}{3.069696in}}%
\pgfpathlineto{\pgfqpoint{1.664987in}{3.070683in}}%
\pgfpathlineto{\pgfqpoint{1.665210in}{3.070987in}}%
\pgfpathlineto{\pgfqpoint{1.665516in}{3.071898in}}%
\pgfpathlineto{\pgfqpoint{1.665890in}{3.072202in}}%
\pgfpathlineto{\pgfqpoint{1.666221in}{3.072886in}}%
\pgfpathlineto{\pgfqpoint{1.666377in}{3.073189in}}%
\pgfpathlineto{\pgfqpoint{1.666713in}{3.074252in}}%
\pgfpathlineto{\pgfqpoint{1.666949in}{3.074556in}}%
\pgfpathlineto{\pgfqpoint{1.667314in}{3.075467in}}%
\pgfpathlineto{\pgfqpoint{1.667440in}{3.075771in}}%
\pgfpathlineto{\pgfqpoint{1.667810in}{3.076834in}}%
\pgfpathlineto{\pgfqpoint{1.667941in}{3.077138in}}%
\pgfpathlineto{\pgfqpoint{1.668267in}{3.078201in}}%
\pgfpathlineto{\pgfqpoint{1.668403in}{3.078505in}}%
\pgfpathlineto{\pgfqpoint{1.668722in}{3.079188in}}%
\pgfpathlineto{\pgfqpoint{1.668912in}{3.079492in}}%
\pgfpathlineto{\pgfqpoint{1.669208in}{3.080176in}}%
\pgfpathlineto{\pgfqpoint{1.669448in}{3.080479in}}%
\pgfpathlineto{\pgfqpoint{1.669781in}{3.081391in}}%
\pgfpathlineto{\pgfqpoint{1.669931in}{3.081694in}}%
\pgfpathlineto{\pgfqpoint{1.670297in}{3.082454in}}%
\pgfpathlineto{\pgfqpoint{1.670496in}{3.082758in}}%
\pgfpathlineto{\pgfqpoint{1.670817in}{3.083441in}}%
\pgfpathlineto{\pgfqpoint{1.670959in}{3.083745in}}%
\pgfpathlineto{\pgfqpoint{1.671326in}{3.084580in}}%
\pgfpathlineto{\pgfqpoint{1.671474in}{3.084884in}}%
\pgfpathlineto{\pgfqpoint{1.671634in}{3.085339in}}%
\pgfpathlineto{\pgfqpoint{1.672333in}{3.085643in}}%
\pgfpathlineto{\pgfqpoint{1.672693in}{3.086099in}}%
\pgfpathlineto{\pgfqpoint{1.672878in}{3.086403in}}%
\pgfpathlineto{\pgfqpoint{1.673118in}{3.087086in}}%
\pgfpathlineto{\pgfqpoint{1.673490in}{3.087390in}}%
\pgfpathlineto{\pgfqpoint{1.673841in}{3.088073in}}%
\pgfpathlineto{\pgfqpoint{1.673978in}{3.088377in}}%
\pgfpathlineto{\pgfqpoint{1.674335in}{3.089212in}}%
\pgfpathlineto{\pgfqpoint{1.674554in}{3.089516in}}%
\pgfpathlineto{\pgfqpoint{1.674909in}{3.090579in}}%
\pgfpathlineto{\pgfqpoint{1.675026in}{3.090883in}}%
\pgfpathlineto{\pgfqpoint{1.675395in}{3.091718in}}%
\pgfpathlineto{\pgfqpoint{1.675622in}{3.092022in}}%
\pgfpathlineto{\pgfqpoint{1.675881in}{3.092554in}}%
\pgfpathlineto{\pgfqpoint{1.676197in}{3.092857in}}%
\pgfpathlineto{\pgfqpoint{1.676519in}{3.093769in}}%
\pgfpathlineto{\pgfqpoint{1.676880in}{3.094072in}}%
\pgfpathlineto{\pgfqpoint{1.677226in}{3.095287in}}%
\pgfpathlineto{\pgfqpoint{1.677396in}{3.095591in}}%
\pgfpathlineto{\pgfqpoint{1.677719in}{3.096502in}}%
\pgfpathlineto{\pgfqpoint{1.677926in}{3.096806in}}%
\pgfpathlineto{\pgfqpoint{1.678234in}{3.097641in}}%
\pgfpathlineto{\pgfqpoint{1.678439in}{3.097945in}}%
\pgfpathlineto{\pgfqpoint{1.678804in}{3.099236in}}%
\pgfpathlineto{\pgfqpoint{1.679122in}{3.099540in}}%
\pgfpathlineto{\pgfqpoint{1.679448in}{3.100071in}}%
\pgfpathlineto{\pgfqpoint{1.679864in}{3.100375in}}%
\pgfpathlineto{\pgfqpoint{1.680216in}{3.101211in}}%
\pgfpathlineto{\pgfqpoint{1.680376in}{3.101514in}}%
\pgfpathlineto{\pgfqpoint{1.680715in}{3.102653in}}%
\pgfpathlineto{\pgfqpoint{1.680936in}{3.102957in}}%
\pgfpathlineto{\pgfqpoint{1.681257in}{3.103413in}}%
\pgfpathlineto{\pgfqpoint{1.681451in}{3.103716in}}%
\pgfpathlineto{\pgfqpoint{1.681788in}{3.104856in}}%
\pgfpathlineto{\pgfqpoint{1.681922in}{3.105159in}}%
\pgfpathlineto{\pgfqpoint{1.682287in}{3.106147in}}%
\pgfpathlineto{\pgfqpoint{1.682597in}{3.106450in}}%
\pgfpathlineto{\pgfqpoint{1.682960in}{3.107134in}}%
\pgfpathlineto{\pgfqpoint{1.683132in}{3.107437in}}%
\pgfpathlineto{\pgfqpoint{1.683476in}{3.108728in}}%
\pgfpathlineto{\pgfqpoint{1.683750in}{3.109032in}}%
\pgfpathlineto{\pgfqpoint{1.684056in}{3.109640in}}%
\pgfpathlineto{\pgfqpoint{1.684363in}{3.109943in}}%
\pgfpathlineto{\pgfqpoint{1.684702in}{3.111007in}}%
\pgfpathlineto{\pgfqpoint{1.684850in}{3.111310in}}%
\pgfpathlineto{\pgfqpoint{1.685217in}{3.112222in}}%
\pgfpathlineto{\pgfqpoint{1.685343in}{3.112525in}}%
\pgfpathlineto{\pgfqpoint{1.685579in}{3.113588in}}%
\pgfpathlineto{\pgfqpoint{1.685837in}{3.113892in}}%
\pgfpathlineto{\pgfqpoint{1.686108in}{3.114728in}}%
\pgfpathlineto{\pgfqpoint{1.686624in}{3.115031in}}%
\pgfpathlineto{\pgfqpoint{1.686986in}{3.115791in}}%
\pgfpathlineto{\pgfqpoint{1.687183in}{3.116094in}}%
\pgfpathlineto{\pgfqpoint{1.687514in}{3.117082in}}%
\pgfpathlineto{\pgfqpoint{1.687676in}{3.117385in}}%
\pgfpathlineto{\pgfqpoint{1.687967in}{3.117841in}}%
\pgfpathlineto{\pgfqpoint{1.688179in}{3.118145in}}%
\pgfpathlineto{\pgfqpoint{1.688521in}{3.118828in}}%
\pgfpathlineto{\pgfqpoint{1.688832in}{3.119132in}}%
\pgfpathlineto{\pgfqpoint{1.689156in}{3.119739in}}%
\pgfpathlineto{\pgfqpoint{1.689431in}{3.120043in}}%
\pgfpathlineto{\pgfqpoint{1.689736in}{3.120803in}}%
\pgfpathlineto{\pgfqpoint{1.690065in}{3.121106in}}%
\pgfpathlineto{\pgfqpoint{1.690397in}{3.121942in}}%
\pgfpathlineto{\pgfqpoint{1.690695in}{3.122245in}}%
\pgfpathlineto{\pgfqpoint{1.691006in}{3.123081in}}%
\pgfpathlineto{\pgfqpoint{1.691168in}{3.123385in}}%
\pgfpathlineto{\pgfqpoint{1.691527in}{3.123916in}}%
\pgfpathlineto{\pgfqpoint{1.691756in}{3.124220in}}%
\pgfpathlineto{\pgfqpoint{1.692028in}{3.124751in}}%
\pgfpathlineto{\pgfqpoint{1.692319in}{3.125055in}}%
\pgfpathlineto{\pgfqpoint{1.692662in}{3.125815in}}%
\pgfpathlineto{\pgfqpoint{1.692860in}{3.126118in}}%
\pgfpathlineto{\pgfqpoint{1.693194in}{3.127030in}}%
\pgfpathlineto{\pgfqpoint{1.693377in}{3.127333in}}%
\pgfpathlineto{\pgfqpoint{1.693727in}{3.128472in}}%
\pgfpathlineto{\pgfqpoint{1.694002in}{3.128776in}}%
\pgfpathlineto{\pgfqpoint{1.694291in}{3.129536in}}%
\pgfpathlineto{\pgfqpoint{1.694426in}{3.129839in}}%
\pgfpathlineto{\pgfqpoint{1.694703in}{3.130447in}}%
\pgfpathlineto{\pgfqpoint{1.694963in}{3.130751in}}%
\pgfpathlineto{\pgfqpoint{1.695330in}{3.131966in}}%
\pgfpathlineto{\pgfqpoint{1.695535in}{3.132269in}}%
\pgfpathlineto{\pgfqpoint{1.695900in}{3.133256in}}%
\pgfpathlineto{\pgfqpoint{1.696643in}{3.133560in}}%
\pgfpathlineto{\pgfqpoint{1.697012in}{3.134547in}}%
\pgfpathlineto{\pgfqpoint{1.697118in}{3.134851in}}%
\pgfpathlineto{\pgfqpoint{1.697437in}{3.135535in}}%
\pgfpathlineto{\pgfqpoint{1.697818in}{3.135838in}}%
\pgfpathlineto{\pgfqpoint{1.698153in}{3.137205in}}%
\pgfpathlineto{\pgfqpoint{1.698330in}{3.137509in}}%
\pgfpathlineto{\pgfqpoint{1.698674in}{3.138344in}}%
\pgfpathlineto{\pgfqpoint{1.698900in}{3.138648in}}%
\pgfpathlineto{\pgfqpoint{1.699264in}{3.139635in}}%
\pgfpathlineto{\pgfqpoint{1.699418in}{3.139939in}}%
\pgfpathlineto{\pgfqpoint{1.699786in}{3.140926in}}%
\pgfpathlineto{\pgfqpoint{1.700115in}{3.141230in}}%
\pgfpathlineto{\pgfqpoint{1.700484in}{3.142065in}}%
\pgfpathlineto{\pgfqpoint{1.700566in}{3.142369in}}%
\pgfpathlineto{\pgfqpoint{1.700914in}{3.142977in}}%
\pgfpathlineto{\pgfqpoint{1.701167in}{3.143280in}}%
\pgfpathlineto{\pgfqpoint{1.701498in}{3.144495in}}%
\pgfpathlineto{\pgfqpoint{1.701786in}{3.144799in}}%
\pgfpathlineto{\pgfqpoint{1.702141in}{3.145558in}}%
\pgfpathlineto{\pgfqpoint{1.702245in}{3.145862in}}%
\pgfpathlineto{\pgfqpoint{1.702600in}{3.146698in}}%
\pgfpathlineto{\pgfqpoint{1.702828in}{3.147001in}}%
\pgfpathlineto{\pgfqpoint{1.703124in}{3.147913in}}%
\pgfpathlineto{\pgfqpoint{1.703415in}{3.148216in}}%
\pgfpathlineto{\pgfqpoint{1.703784in}{3.149128in}}%
\pgfpathlineto{\pgfqpoint{1.703954in}{3.149431in}}%
\pgfpathlineto{\pgfqpoint{1.704311in}{3.150267in}}%
\pgfpathlineto{\pgfqpoint{1.704537in}{3.150570in}}%
\pgfpathlineto{\pgfqpoint{1.704895in}{3.151178in}}%
\pgfpathlineto{\pgfqpoint{1.705182in}{3.151482in}}%
\pgfpathlineto{\pgfqpoint{1.705545in}{3.152241in}}%
\pgfpathlineto{\pgfqpoint{1.705734in}{3.152545in}}%
\pgfpathlineto{\pgfqpoint{1.706104in}{3.153532in}}%
\pgfpathlineto{\pgfqpoint{1.706383in}{3.153836in}}%
\pgfpathlineto{\pgfqpoint{1.706729in}{3.154975in}}%
\pgfpathlineto{\pgfqpoint{1.707216in}{3.155279in}}%
\pgfpathlineto{\pgfqpoint{1.707583in}{3.156418in}}%
\pgfpathlineto{\pgfqpoint{1.707895in}{3.156721in}}%
\pgfpathlineto{\pgfqpoint{1.708218in}{3.157785in}}%
\pgfpathlineto{\pgfqpoint{1.708471in}{3.158088in}}%
\pgfpathlineto{\pgfqpoint{1.708790in}{3.158696in}}%
\pgfpathlineto{\pgfqpoint{1.709006in}{3.159000in}}%
\pgfpathlineto{\pgfqpoint{1.709270in}{3.159683in}}%
\pgfpathlineto{\pgfqpoint{1.709718in}{3.159987in}}%
\pgfpathlineto{\pgfqpoint{1.710078in}{3.160898in}}%
\pgfpathlineto{\pgfqpoint{1.710170in}{3.161202in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{3.162645in}}%
\pgfpathlineto{\pgfqpoint{1.710945in}{3.162948in}}%
\pgfpathlineto{\pgfqpoint{1.711293in}{3.164011in}}%
\pgfpathlineto{\pgfqpoint{1.711510in}{3.164315in}}%
\pgfpathlineto{\pgfqpoint{1.711859in}{3.165226in}}%
\pgfpathlineto{\pgfqpoint{1.711947in}{3.165530in}}%
\pgfpathlineto{\pgfqpoint{1.712244in}{3.166290in}}%
\pgfpathlineto{\pgfqpoint{1.712574in}{3.166593in}}%
\pgfpathlineto{\pgfqpoint{1.712941in}{3.166973in}}%
\pgfpathlineto{\pgfqpoint{1.713150in}{3.167277in}}%
\pgfpathlineto{\pgfqpoint{1.713513in}{3.168340in}}%
\pgfpathlineto{\pgfqpoint{1.713732in}{3.168644in}}%
\pgfpathlineto{\pgfqpoint{1.714100in}{3.169707in}}%
\pgfpathlineto{\pgfqpoint{1.714233in}{3.170011in}}%
\pgfpathlineto{\pgfqpoint{1.714576in}{3.170922in}}%
\pgfpathlineto{\pgfqpoint{1.714845in}{3.171226in}}%
\pgfpathlineto{\pgfqpoint{1.715160in}{3.171985in}}%
\pgfpathlineto{\pgfqpoint{1.715583in}{3.172289in}}%
\pgfpathlineto{\pgfqpoint{1.715894in}{3.173124in}}%
\pgfpathlineto{\pgfqpoint{1.716043in}{3.173428in}}%
\pgfpathlineto{\pgfqpoint{1.716378in}{3.174035in}}%
\pgfpathlineto{\pgfqpoint{1.716544in}{3.174339in}}%
\pgfpathlineto{\pgfqpoint{1.716883in}{3.175174in}}%
\pgfpathlineto{\pgfqpoint{1.717038in}{3.175478in}}%
\pgfpathlineto{\pgfqpoint{1.717290in}{3.176086in}}%
\pgfpathlineto{\pgfqpoint{1.717601in}{3.176389in}}%
\pgfpathlineto{\pgfqpoint{1.717968in}{3.177073in}}%
\pgfpathlineto{\pgfqpoint{1.718030in}{3.177377in}}%
\pgfpathlineto{\pgfqpoint{1.718383in}{3.178744in}}%
\pgfpathlineto{\pgfqpoint{1.718663in}{3.179047in}}%
\pgfpathlineto{\pgfqpoint{1.718930in}{3.179655in}}%
\pgfpathlineto{\pgfqpoint{1.719138in}{3.179959in}}%
\pgfpathlineto{\pgfqpoint{1.719489in}{3.180718in}}%
\pgfpathlineto{\pgfqpoint{1.719638in}{3.181022in}}%
\pgfpathlineto{\pgfqpoint{1.719986in}{3.181705in}}%
\pgfpathlineto{\pgfqpoint{1.720076in}{3.182009in}}%
\pgfpathlineto{\pgfqpoint{1.720444in}{3.182920in}}%
\pgfpathlineto{\pgfqpoint{1.720861in}{3.183224in}}%
\pgfpathlineto{\pgfqpoint{1.721223in}{3.184211in}}%
\pgfpathlineto{\pgfqpoint{1.721496in}{3.184515in}}%
\pgfpathlineto{\pgfqpoint{1.721777in}{3.184895in}}%
\pgfpathlineto{\pgfqpoint{1.721922in}{3.185198in}}%
\pgfpathlineto{\pgfqpoint{1.722246in}{3.185730in}}%
\pgfpathlineto{\pgfqpoint{1.722409in}{3.186034in}}%
\pgfpathlineto{\pgfqpoint{1.722748in}{3.187097in}}%
\pgfpathlineto{\pgfqpoint{1.722940in}{3.187400in}}%
\pgfpathlineto{\pgfqpoint{1.723199in}{3.188236in}}%
\pgfpathlineto{\pgfqpoint{1.723596in}{3.188540in}}%
\pgfpathlineto{\pgfqpoint{1.723953in}{3.189451in}}%
\pgfpathlineto{\pgfqpoint{1.724071in}{3.189755in}}%
\pgfpathlineto{\pgfqpoint{1.724433in}{3.190894in}}%
\pgfpathlineto{\pgfqpoint{1.724611in}{3.191197in}}%
\pgfpathlineto{\pgfqpoint{1.724862in}{3.191653in}}%
\pgfpathlineto{\pgfqpoint{1.725075in}{3.191957in}}%
\pgfpathlineto{\pgfqpoint{1.725413in}{3.192868in}}%
\pgfpathlineto{\pgfqpoint{1.725615in}{3.193172in}}%
\pgfpathlineto{\pgfqpoint{1.725831in}{3.194007in}}%
\pgfpathlineto{\pgfqpoint{1.726163in}{3.194311in}}%
\pgfpathlineto{\pgfqpoint{1.726515in}{3.195298in}}%
\pgfpathlineto{\pgfqpoint{1.726712in}{3.195602in}}%
\pgfpathlineto{\pgfqpoint{1.727030in}{3.196361in}}%
\pgfpathlineto{\pgfqpoint{1.727190in}{3.196665in}}%
\pgfpathlineto{\pgfqpoint{1.727559in}{3.197348in}}%
\pgfpathlineto{\pgfqpoint{1.727683in}{3.197652in}}%
\pgfpathlineto{\pgfqpoint{1.728029in}{3.198032in}}%
\pgfpathlineto{\pgfqpoint{1.728193in}{3.198336in}}%
\pgfpathlineto{\pgfqpoint{1.728543in}{3.199171in}}%
\pgfpathlineto{\pgfqpoint{1.728943in}{3.199475in}}%
\pgfpathlineto{\pgfqpoint{1.729301in}{3.200386in}}%
\pgfpathlineto{\pgfqpoint{1.729577in}{3.200690in}}%
\pgfpathlineto{\pgfqpoint{1.729933in}{3.201677in}}%
\pgfpathlineto{\pgfqpoint{1.730093in}{3.201981in}}%
\pgfpathlineto{\pgfqpoint{1.730444in}{3.202740in}}%
\pgfpathlineto{\pgfqpoint{1.730640in}{3.203044in}}%
\pgfpathlineto{\pgfqpoint{1.730980in}{3.203727in}}%
\pgfpathlineto{\pgfqpoint{1.731118in}{3.204031in}}%
\pgfpathlineto{\pgfqpoint{1.731471in}{3.204866in}}%
\pgfpathlineto{\pgfqpoint{1.731665in}{3.205170in}}%
\pgfpathlineto{\pgfqpoint{1.731997in}{3.206081in}}%
\pgfpathlineto{\pgfqpoint{1.732096in}{3.206385in}}%
\pgfpathlineto{\pgfqpoint{1.732439in}{3.207448in}}%
\pgfpathlineto{\pgfqpoint{1.733175in}{3.207752in}}%
\pgfpathlineto{\pgfqpoint{1.733501in}{3.208663in}}%
\pgfpathlineto{\pgfqpoint{1.733746in}{3.208967in}}%
\pgfpathlineto{\pgfqpoint{1.734112in}{3.209802in}}%
\pgfpathlineto{\pgfqpoint{1.734186in}{3.210106in}}%
\pgfpathlineto{\pgfqpoint{1.734533in}{3.211169in}}%
\pgfpathlineto{\pgfqpoint{1.734656in}{3.211473in}}%
\pgfpathlineto{\pgfqpoint{1.735014in}{3.212156in}}%
\pgfpathlineto{\pgfqpoint{1.735216in}{3.212460in}}%
\pgfpathlineto{\pgfqpoint{1.735552in}{3.213371in}}%
\pgfpathlineto{\pgfqpoint{1.735722in}{3.213675in}}%
\pgfpathlineto{\pgfqpoint{1.736056in}{3.214434in}}%
\pgfpathlineto{\pgfqpoint{1.736203in}{3.214738in}}%
\pgfpathlineto{\pgfqpoint{1.736554in}{3.215649in}}%
\pgfpathlineto{\pgfqpoint{1.736629in}{3.215953in}}%
\pgfpathlineto{\pgfqpoint{1.736987in}{3.216409in}}%
\pgfpathlineto{\pgfqpoint{1.737272in}{3.216713in}}%
\pgfpathlineto{\pgfqpoint{1.737636in}{3.217320in}}%
\pgfpathlineto{\pgfqpoint{1.737727in}{3.217624in}}%
\pgfpathlineto{\pgfqpoint{1.738080in}{3.219067in}}%
\pgfpathlineto{\pgfqpoint{1.738423in}{3.219370in}}%
\pgfpathlineto{\pgfqpoint{1.738713in}{3.220206in}}%
\pgfpathlineto{\pgfqpoint{1.738970in}{3.220510in}}%
\pgfpathlineto{\pgfqpoint{1.739310in}{3.222332in}}%
\pgfpathlineto{\pgfqpoint{1.739436in}{3.222636in}}%
\pgfpathlineto{\pgfqpoint{1.739781in}{3.223623in}}%
\pgfpathlineto{\pgfqpoint{1.740134in}{3.223927in}}%
\pgfpathlineto{\pgfqpoint{1.740486in}{3.224990in}}%
\pgfpathlineto{\pgfqpoint{1.740584in}{3.225294in}}%
\pgfpathlineto{\pgfqpoint{1.740813in}{3.225673in}}%
\pgfpathlineto{\pgfqpoint{1.741108in}{3.225977in}}%
\pgfpathlineto{\pgfqpoint{1.741368in}{3.226888in}}%
\pgfpathlineto{\pgfqpoint{1.741646in}{3.227192in}}%
\pgfpathlineto{\pgfqpoint{1.741962in}{3.228103in}}%
\pgfpathlineto{\pgfqpoint{1.742173in}{3.228407in}}%
\pgfpathlineto{\pgfqpoint{1.742527in}{3.229470in}}%
\pgfpathlineto{\pgfqpoint{1.742716in}{3.229774in}}%
\pgfpathlineto{\pgfqpoint{1.743070in}{3.230913in}}%
\pgfpathlineto{\pgfqpoint{1.743264in}{3.231217in}}%
\pgfpathlineto{\pgfqpoint{1.743622in}{3.232204in}}%
\pgfpathlineto{\pgfqpoint{1.743772in}{3.232508in}}%
\pgfpathlineto{\pgfqpoint{1.744046in}{3.233647in}}%
\pgfpathlineto{\pgfqpoint{1.744274in}{3.233951in}}%
\pgfpathlineto{\pgfqpoint{1.744632in}{3.234938in}}%
\pgfpathlineto{\pgfqpoint{1.744910in}{3.235242in}}%
\pgfpathlineto{\pgfqpoint{1.745278in}{3.236305in}}%
\pgfpathlineto{\pgfqpoint{1.745481in}{3.236608in}}%
\pgfpathlineto{\pgfqpoint{1.745837in}{3.237823in}}%
\pgfpathlineto{\pgfqpoint{1.746046in}{3.238127in}}%
\pgfpathlineto{\pgfqpoint{1.746341in}{3.239190in}}%
\pgfpathlineto{\pgfqpoint{1.746508in}{3.239494in}}%
\pgfpathlineto{\pgfqpoint{1.746875in}{3.240785in}}%
\pgfpathlineto{\pgfqpoint{1.747220in}{3.241089in}}%
\pgfpathlineto{\pgfqpoint{1.747470in}{3.241848in}}%
\pgfpathlineto{\pgfqpoint{1.747712in}{3.242152in}}%
\pgfpathlineto{\pgfqpoint{1.748074in}{3.242835in}}%
\pgfpathlineto{\pgfqpoint{1.748340in}{3.243139in}}%
\pgfpathlineto{\pgfqpoint{1.748571in}{3.243595in}}%
\pgfpathlineto{\pgfqpoint{1.748887in}{3.243899in}}%
\pgfpathlineto{\pgfqpoint{1.749249in}{3.244582in}}%
\pgfpathlineto{\pgfqpoint{1.749389in}{3.244886in}}%
\pgfpathlineto{\pgfqpoint{1.749756in}{3.246177in}}%
\pgfpathlineto{\pgfqpoint{1.750035in}{3.246480in}}%
\pgfpathlineto{\pgfqpoint{1.750400in}{3.247468in}}%
\pgfpathlineto{\pgfqpoint{1.750502in}{3.247771in}}%
\pgfpathlineto{\pgfqpoint{1.750784in}{3.248075in}}%
\pgfpathlineto{\pgfqpoint{1.751166in}{3.248379in}}%
\pgfpathlineto{\pgfqpoint{1.751525in}{3.249594in}}%
\pgfpathlineto{\pgfqpoint{1.751764in}{3.249898in}}%
\pgfpathlineto{\pgfqpoint{1.752124in}{3.250429in}}%
\pgfpathlineto{\pgfqpoint{1.752232in}{3.250733in}}%
\pgfpathlineto{\pgfqpoint{1.752559in}{3.251340in}}%
\pgfpathlineto{\pgfqpoint{1.752783in}{3.251644in}}%
\pgfpathlineto{\pgfqpoint{1.753093in}{3.252783in}}%
\pgfpathlineto{\pgfqpoint{1.753268in}{3.253087in}}%
\pgfpathlineto{\pgfqpoint{1.753634in}{3.254074in}}%
\pgfpathlineto{\pgfqpoint{1.753888in}{3.254378in}}%
\pgfpathlineto{\pgfqpoint{1.754226in}{3.255669in}}%
\pgfpathlineto{\pgfqpoint{1.754372in}{3.255973in}}%
\pgfpathlineto{\pgfqpoint{1.754722in}{3.257643in}}%
\pgfpathlineto{\pgfqpoint{1.754935in}{3.257947in}}%
\pgfpathlineto{\pgfqpoint{1.755258in}{3.258555in}}%
\pgfpathlineto{\pgfqpoint{1.755435in}{3.258858in}}%
\pgfpathlineto{\pgfqpoint{1.755729in}{3.259846in}}%
\pgfpathlineto{\pgfqpoint{1.755966in}{3.260149in}}%
\pgfpathlineto{\pgfqpoint{1.756279in}{3.260985in}}%
\pgfpathlineto{\pgfqpoint{1.756471in}{3.261288in}}%
\pgfpathlineto{\pgfqpoint{1.756826in}{3.262276in}}%
\pgfpathlineto{\pgfqpoint{1.756957in}{3.262579in}}%
\pgfpathlineto{\pgfqpoint{1.757222in}{3.264022in}}%
\pgfpathlineto{\pgfqpoint{1.757420in}{3.264326in}}%
\pgfpathlineto{\pgfqpoint{1.757499in}{3.264478in}}%
\pgfpathlineto{\pgfqpoint{1.757937in}{3.264782in}}%
\pgfpathlineto{\pgfqpoint{1.758301in}{3.265465in}}%
\pgfpathlineto{\pgfqpoint{1.758613in}{3.265769in}}%
\pgfpathlineto{\pgfqpoint{1.758963in}{3.266680in}}%
\pgfpathlineto{\pgfqpoint{1.759128in}{3.266984in}}%
\pgfpathlineto{\pgfqpoint{1.759420in}{3.267895in}}%
\pgfpathlineto{\pgfqpoint{1.759662in}{3.268199in}}%
\pgfpathlineto{\pgfqpoint{1.759946in}{3.269414in}}%
\pgfpathlineto{\pgfqpoint{1.760186in}{3.269718in}}%
\pgfpathlineto{\pgfqpoint{1.760555in}{3.270249in}}%
\pgfpathlineto{\pgfqpoint{1.760669in}{3.270553in}}%
\pgfpathlineto{\pgfqpoint{1.760858in}{3.271160in}}%
\pgfpathlineto{\pgfqpoint{1.761129in}{3.271464in}}%
\pgfpathlineto{\pgfqpoint{1.761364in}{3.272072in}}%
\pgfpathlineto{\pgfqpoint{1.761662in}{3.272375in}}%
\pgfpathlineto{\pgfqpoint{1.762027in}{3.272755in}}%
\pgfpathlineto{\pgfqpoint{1.762150in}{3.273059in}}%
\pgfpathlineto{\pgfqpoint{1.762500in}{3.273970in}}%
\pgfpathlineto{\pgfqpoint{1.762832in}{3.274274in}}%
\pgfpathlineto{\pgfqpoint{1.763195in}{3.275109in}}%
\pgfpathlineto{\pgfqpoint{1.763411in}{3.275413in}}%
\pgfpathlineto{\pgfqpoint{1.763728in}{3.276476in}}%
\pgfpathlineto{\pgfqpoint{1.763877in}{3.276780in}}%
\pgfpathlineto{\pgfqpoint{1.764228in}{3.277387in}}%
\pgfpathlineto{\pgfqpoint{1.764392in}{3.277691in}}%
\pgfpathlineto{\pgfqpoint{1.764730in}{3.278602in}}%
\pgfpathlineto{\pgfqpoint{1.764927in}{3.278906in}}%
\pgfpathlineto{\pgfqpoint{1.765292in}{3.279969in}}%
\pgfpathlineto{\pgfqpoint{1.765353in}{3.280273in}}%
\pgfpathlineto{\pgfqpoint{1.765684in}{3.280729in}}%
\pgfpathlineto{\pgfqpoint{1.766024in}{3.281032in}}%
\pgfpathlineto{\pgfqpoint{1.766244in}{3.281488in}}%
\pgfpathlineto{\pgfqpoint{1.766536in}{3.281792in}}%
\pgfpathlineto{\pgfqpoint{1.766902in}{3.282779in}}%
\pgfpathlineto{\pgfqpoint{1.767107in}{3.283083in}}%
\pgfpathlineto{\pgfqpoint{1.767433in}{3.283918in}}%
\pgfpathlineto{\pgfqpoint{1.767602in}{3.284222in}}%
\pgfpathlineto{\pgfqpoint{1.767952in}{3.285057in}}%
\pgfpathlineto{\pgfqpoint{1.768035in}{3.285361in}}%
\pgfpathlineto{\pgfqpoint{1.768404in}{3.286424in}}%
\pgfpathlineto{\pgfqpoint{1.768514in}{3.286728in}}%
\pgfpathlineto{\pgfqpoint{1.768865in}{3.287563in}}%
\pgfpathlineto{\pgfqpoint{1.768928in}{3.287867in}}%
\pgfpathlineto{\pgfqpoint{1.769289in}{3.289006in}}%
\pgfpathlineto{\pgfqpoint{1.769387in}{3.289310in}}%
\pgfpathlineto{\pgfqpoint{1.769721in}{3.289841in}}%
\pgfpathlineto{\pgfqpoint{1.769920in}{3.290145in}}%
\pgfpathlineto{\pgfqpoint{1.770277in}{3.291132in}}%
\pgfpathlineto{\pgfqpoint{1.770374in}{3.291436in}}%
\pgfpathlineto{\pgfqpoint{1.770744in}{3.292651in}}%
\pgfpathlineto{\pgfqpoint{1.770862in}{3.292955in}}%
\pgfpathlineto{\pgfqpoint{1.771187in}{3.294018in}}%
\pgfpathlineto{\pgfqpoint{1.771349in}{3.294322in}}%
\pgfpathlineto{\pgfqpoint{1.771704in}{3.295461in}}%
\pgfpathlineto{\pgfqpoint{1.771918in}{3.295764in}}%
\pgfpathlineto{\pgfqpoint{1.772273in}{3.296524in}}%
\pgfpathlineto{\pgfqpoint{1.772405in}{3.296828in}}%
\pgfpathlineto{\pgfqpoint{1.772755in}{3.297815in}}%
\pgfpathlineto{\pgfqpoint{1.773090in}{3.298118in}}%
\pgfpathlineto{\pgfqpoint{1.773451in}{3.298878in}}%
\pgfpathlineto{\pgfqpoint{1.773631in}{3.299182in}}%
\pgfpathlineto{\pgfqpoint{1.773919in}{3.299713in}}%
\pgfpathlineto{\pgfqpoint{1.774139in}{3.300017in}}%
\pgfpathlineto{\pgfqpoint{1.774490in}{3.301308in}}%
\pgfpathlineto{\pgfqpoint{1.774658in}{3.301612in}}%
\pgfpathlineto{\pgfqpoint{1.774980in}{3.302675in}}%
\pgfpathlineto{\pgfqpoint{1.775228in}{3.302979in}}%
\pgfpathlineto{\pgfqpoint{1.775544in}{3.303966in}}%
\pgfpathlineto{\pgfqpoint{1.775928in}{3.304269in}}%
\pgfpathlineto{\pgfqpoint{1.776298in}{3.305333in}}%
\pgfpathlineto{\pgfqpoint{1.776513in}{3.305636in}}%
\pgfpathlineto{\pgfqpoint{1.776876in}{3.306320in}}%
\pgfpathlineto{\pgfqpoint{1.777012in}{3.306624in}}%
\pgfpathlineto{\pgfqpoint{1.777373in}{3.307383in}}%
\pgfpathlineto{\pgfqpoint{1.777496in}{3.307687in}}%
\pgfpathlineto{\pgfqpoint{1.777862in}{3.308446in}}%
\pgfpathlineto{\pgfqpoint{1.778083in}{3.308750in}}%
\pgfpathlineto{\pgfqpoint{1.778448in}{3.310193in}}%
\pgfpathlineto{\pgfqpoint{1.778680in}{3.310496in}}%
\pgfpathlineto{\pgfqpoint{1.779030in}{3.311256in}}%
\pgfpathlineto{\pgfqpoint{1.779201in}{3.311560in}}%
\pgfpathlineto{\pgfqpoint{1.779537in}{3.312471in}}%
\pgfpathlineto{\pgfqpoint{1.779768in}{3.312775in}}%
\pgfpathlineto{\pgfqpoint{1.780079in}{3.313610in}}%
\pgfpathlineto{\pgfqpoint{1.780208in}{3.313914in}}%
\pgfpathlineto{\pgfqpoint{1.780517in}{3.314825in}}%
\pgfpathlineto{\pgfqpoint{1.780669in}{3.315129in}}%
\pgfpathlineto{\pgfqpoint{1.780982in}{3.315736in}}%
\pgfpathlineto{\pgfqpoint{1.781345in}{3.316040in}}%
\pgfpathlineto{\pgfqpoint{1.781655in}{3.316571in}}%
\pgfpathlineto{\pgfqpoint{1.781875in}{3.316875in}}%
\pgfpathlineto{\pgfqpoint{1.782187in}{3.317407in}}%
\pgfpathlineto{\pgfqpoint{1.782365in}{3.317711in}}%
\pgfpathlineto{\pgfqpoint{1.782717in}{3.318546in}}%
\pgfpathlineto{\pgfqpoint{1.782896in}{3.318850in}}%
\pgfpathlineto{\pgfqpoint{1.783255in}{3.319685in}}%
\pgfpathlineto{\pgfqpoint{1.783397in}{3.319989in}}%
\pgfpathlineto{\pgfqpoint{1.783761in}{3.321128in}}%
\pgfpathlineto{\pgfqpoint{1.783850in}{3.321431in}}%
\pgfpathlineto{\pgfqpoint{1.784219in}{3.322343in}}%
\pgfpathlineto{\pgfqpoint{1.784423in}{3.322647in}}%
\pgfpathlineto{\pgfqpoint{1.784782in}{3.323406in}}%
\pgfpathlineto{\pgfqpoint{1.785008in}{3.323710in}}%
\pgfpathlineto{\pgfqpoint{1.785338in}{3.324621in}}%
\pgfpathlineto{\pgfqpoint{1.785580in}{3.324925in}}%
\pgfpathlineto{\pgfqpoint{1.785938in}{3.325988in}}%
\pgfpathlineto{\pgfqpoint{1.786109in}{3.326292in}}%
\pgfpathlineto{\pgfqpoint{1.786465in}{3.326975in}}%
\pgfpathlineto{\pgfqpoint{1.786591in}{3.327279in}}%
\pgfpathlineto{\pgfqpoint{1.786957in}{3.328266in}}%
\pgfpathlineto{\pgfqpoint{1.787141in}{3.328570in}}%
\pgfpathlineto{\pgfqpoint{1.787479in}{3.329633in}}%
\pgfpathlineto{\pgfqpoint{1.787612in}{3.329937in}}%
\pgfpathlineto{\pgfqpoint{1.787913in}{3.330924in}}%
\pgfpathlineto{\pgfqpoint{1.788143in}{3.331228in}}%
\pgfpathlineto{\pgfqpoint{1.788502in}{3.331911in}}%
\pgfpathlineto{\pgfqpoint{1.788537in}{3.332215in}}%
\pgfpathlineto{\pgfqpoint{1.788828in}{3.333050in}}%
\pgfpathlineto{\pgfqpoint{1.789048in}{3.333354in}}%
\pgfpathlineto{\pgfqpoint{1.789381in}{3.334645in}}%
\pgfpathlineto{\pgfqpoint{1.789558in}{3.334949in}}%
\pgfpathlineto{\pgfqpoint{1.789895in}{3.335556in}}%
\pgfpathlineto{\pgfqpoint{1.790131in}{3.335860in}}%
\pgfpathlineto{\pgfqpoint{1.790486in}{3.336695in}}%
\pgfpathlineto{\pgfqpoint{1.790627in}{3.336999in}}%
\pgfpathlineto{\pgfqpoint{1.790953in}{3.338062in}}%
\pgfpathlineto{\pgfqpoint{1.791193in}{3.338366in}}%
\pgfpathlineto{\pgfqpoint{1.791561in}{3.339353in}}%
\pgfpathlineto{\pgfqpoint{1.791733in}{3.339657in}}%
\pgfpathlineto{\pgfqpoint{1.792027in}{3.340340in}}%
\pgfpathlineto{\pgfqpoint{1.792182in}{3.340644in}}%
\pgfpathlineto{\pgfqpoint{1.792552in}{3.341555in}}%
\pgfpathlineto{\pgfqpoint{1.792790in}{3.341859in}}%
\pgfpathlineto{\pgfqpoint{1.793154in}{3.342542in}}%
\pgfpathlineto{\pgfqpoint{1.793240in}{3.342846in}}%
\pgfpathlineto{\pgfqpoint{1.793606in}{3.343985in}}%
\pgfpathlineto{\pgfqpoint{1.793818in}{3.344289in}}%
\pgfpathlineto{\pgfqpoint{1.794166in}{3.345276in}}%
\pgfpathlineto{\pgfqpoint{1.794266in}{3.345580in}}%
\pgfpathlineto{\pgfqpoint{1.794528in}{3.346339in}}%
\pgfpathlineto{\pgfqpoint{1.794847in}{3.346643in}}%
\pgfpathlineto{\pgfqpoint{1.795161in}{3.347554in}}%
\pgfpathlineto{\pgfqpoint{1.795579in}{3.347858in}}%
\pgfpathlineto{\pgfqpoint{1.795925in}{3.348845in}}%
\pgfpathlineto{\pgfqpoint{1.796096in}{3.349149in}}%
\pgfpathlineto{\pgfqpoint{1.796412in}{3.349984in}}%
\pgfpathlineto{\pgfqpoint{1.796696in}{3.350288in}}%
\pgfpathlineto{\pgfqpoint{1.797052in}{3.351275in}}%
\pgfpathlineto{\pgfqpoint{1.797138in}{3.351579in}}%
\pgfpathlineto{\pgfqpoint{1.797443in}{3.352262in}}%
\pgfpathlineto{\pgfqpoint{1.797743in}{3.352566in}}%
\pgfpathlineto{\pgfqpoint{1.798097in}{3.353326in}}%
\pgfpathlineto{\pgfqpoint{1.798259in}{3.353629in}}%
\pgfpathlineto{\pgfqpoint{1.798627in}{3.355072in}}%
\pgfpathlineto{\pgfqpoint{1.798712in}{3.355376in}}%
\pgfpathlineto{\pgfqpoint{1.799053in}{3.356667in}}%
\pgfpathlineto{\pgfqpoint{1.799168in}{3.356971in}}%
\pgfpathlineto{\pgfqpoint{1.799483in}{3.357730in}}%
\pgfpathlineto{\pgfqpoint{1.799609in}{3.358034in}}%
\pgfpathlineto{\pgfqpoint{1.799875in}{3.358717in}}%
\pgfpathlineto{\pgfqpoint{1.800143in}{3.359021in}}%
\pgfpathlineto{\pgfqpoint{1.800450in}{3.360464in}}%
\pgfpathlineto{\pgfqpoint{1.800547in}{3.360768in}}%
\pgfpathlineto{\pgfqpoint{1.800886in}{3.361527in}}%
\pgfpathlineto{\pgfqpoint{1.801182in}{3.361831in}}%
\pgfpathlineto{\pgfqpoint{1.801534in}{3.362362in}}%
\pgfpathlineto{\pgfqpoint{1.801694in}{3.362666in}}%
\pgfpathlineto{\pgfqpoint{1.802056in}{3.363349in}}%
\pgfpathlineto{\pgfqpoint{1.802264in}{3.363653in}}%
\pgfpathlineto{\pgfqpoint{1.802563in}{3.364564in}}%
\pgfpathlineto{\pgfqpoint{1.802822in}{3.364868in}}%
\pgfpathlineto{\pgfqpoint{1.803158in}{3.365476in}}%
\pgfpathlineto{\pgfqpoint{1.803282in}{3.365779in}}%
\pgfpathlineto{\pgfqpoint{1.803605in}{3.366691in}}%
\pgfpathlineto{\pgfqpoint{1.803896in}{3.366994in}}%
\pgfpathlineto{\pgfqpoint{1.804237in}{3.368437in}}%
\pgfpathlineto{\pgfqpoint{1.804431in}{3.368741in}}%
\pgfpathlineto{\pgfqpoint{1.804752in}{3.369424in}}%
\pgfpathlineto{\pgfqpoint{1.804974in}{3.369728in}}%
\pgfpathlineto{\pgfqpoint{1.805345in}{3.370867in}}%
\pgfpathlineto{\pgfqpoint{1.805568in}{3.371171in}}%
\pgfpathlineto{\pgfqpoint{1.805932in}{3.371855in}}%
\pgfpathlineto{\pgfqpoint{1.806153in}{3.372158in}}%
\pgfpathlineto{\pgfqpoint{1.806477in}{3.372994in}}%
\pgfpathlineto{\pgfqpoint{1.806772in}{3.373297in}}%
\pgfpathlineto{\pgfqpoint{1.807123in}{3.374209in}}%
\pgfpathlineto{\pgfqpoint{1.807250in}{3.374512in}}%
\pgfpathlineto{\pgfqpoint{1.807591in}{3.375196in}}%
\pgfpathlineto{\pgfqpoint{1.807881in}{3.375500in}}%
\pgfpathlineto{\pgfqpoint{1.808227in}{3.376183in}}%
\pgfpathlineto{\pgfqpoint{1.808367in}{3.376487in}}%
\pgfpathlineto{\pgfqpoint{1.808737in}{3.377398in}}%
\pgfpathlineto{\pgfqpoint{1.808885in}{3.377702in}}%
\pgfpathlineto{\pgfqpoint{1.809203in}{3.378537in}}%
\pgfpathlineto{\pgfqpoint{1.809349in}{3.378841in}}%
\pgfpathlineto{\pgfqpoint{1.809686in}{3.379904in}}%
\pgfpathlineto{\pgfqpoint{1.809889in}{3.380208in}}%
\pgfpathlineto{\pgfqpoint{1.810207in}{3.380967in}}%
\pgfpathlineto{\pgfqpoint{1.810457in}{3.381271in}}%
\pgfpathlineto{\pgfqpoint{1.810791in}{3.382030in}}%
\pgfpathlineto{\pgfqpoint{1.810987in}{3.382334in}}%
\pgfpathlineto{\pgfqpoint{1.811350in}{3.383321in}}%
\pgfpathlineto{\pgfqpoint{1.811609in}{3.383625in}}%
\pgfpathlineto{\pgfqpoint{1.811954in}{3.384157in}}%
\pgfpathlineto{\pgfqpoint{1.812164in}{3.384460in}}%
\pgfpathlineto{\pgfqpoint{1.812477in}{3.385447in}}%
\pgfpathlineto{\pgfqpoint{1.812632in}{3.385751in}}%
\pgfpathlineto{\pgfqpoint{1.812980in}{3.386435in}}%
\pgfpathlineto{\pgfqpoint{1.813133in}{3.386738in}}%
\pgfpathlineto{\pgfqpoint{1.813427in}{3.387422in}}%
\pgfpathlineto{\pgfqpoint{1.813564in}{3.387726in}}%
\pgfpathlineto{\pgfqpoint{1.813905in}{3.388485in}}%
\pgfpathlineto{\pgfqpoint{1.814089in}{3.388789in}}%
\pgfpathlineto{\pgfqpoint{1.814430in}{3.389320in}}%
\pgfpathlineto{\pgfqpoint{1.814769in}{3.389624in}}%
\pgfpathlineto{\pgfqpoint{1.815128in}{3.390383in}}%
\pgfpathlineto{\pgfqpoint{1.815304in}{3.390687in}}%
\pgfpathlineto{\pgfqpoint{1.815578in}{3.391523in}}%
\pgfpathlineto{\pgfqpoint{1.815819in}{3.391826in}}%
\pgfpathlineto{\pgfqpoint{1.816166in}{3.392510in}}%
\pgfpathlineto{\pgfqpoint{1.816385in}{3.392813in}}%
\pgfpathlineto{\pgfqpoint{1.816720in}{3.393649in}}%
\pgfpathlineto{\pgfqpoint{1.816942in}{3.393953in}}%
\pgfpathlineto{\pgfqpoint{1.817147in}{3.394332in}}%
\pgfpathlineto{\pgfqpoint{1.817616in}{3.394636in}}%
\pgfpathlineto{\pgfqpoint{1.817961in}{3.395471in}}%
\pgfpathlineto{\pgfqpoint{1.818325in}{3.395775in}}%
\pgfpathlineto{\pgfqpoint{1.818661in}{3.396838in}}%
\pgfpathlineto{\pgfqpoint{1.818963in}{3.397142in}}%
\pgfpathlineto{\pgfqpoint{1.819207in}{3.397901in}}%
\pgfpathlineto{\pgfqpoint{1.819522in}{3.398205in}}%
\pgfpathlineto{\pgfqpoint{1.819832in}{3.398813in}}%
\pgfpathlineto{\pgfqpoint{1.820121in}{3.399116in}}%
\pgfpathlineto{\pgfqpoint{1.820469in}{3.400787in}}%
\pgfpathlineto{\pgfqpoint{1.820565in}{3.401091in}}%
\pgfpathlineto{\pgfqpoint{1.820847in}{3.401622in}}%
\pgfpathlineto{\pgfqpoint{1.821125in}{3.401926in}}%
\pgfpathlineto{\pgfqpoint{1.821421in}{3.403141in}}%
\pgfpathlineto{\pgfqpoint{1.821532in}{3.403445in}}%
\pgfpathlineto{\pgfqpoint{1.821893in}{3.404736in}}%
\pgfpathlineto{\pgfqpoint{1.822019in}{3.405040in}}%
\pgfpathlineto{\pgfqpoint{1.822317in}{3.405875in}}%
\pgfpathlineto{\pgfqpoint{1.822534in}{3.406179in}}%
\pgfpathlineto{\pgfqpoint{1.822823in}{3.406862in}}%
\pgfpathlineto{\pgfqpoint{1.823074in}{3.407166in}}%
\pgfpathlineto{\pgfqpoint{1.823390in}{3.407697in}}%
\pgfpathlineto{\pgfqpoint{1.823666in}{3.408001in}}%
\pgfpathlineto{\pgfqpoint{1.824018in}{3.409520in}}%
\pgfpathlineto{\pgfqpoint{1.824219in}{3.409824in}}%
\pgfpathlineto{\pgfqpoint{1.824536in}{3.410355in}}%
\pgfpathlineto{\pgfqpoint{1.824797in}{3.410659in}}%
\pgfpathlineto{\pgfqpoint{1.825120in}{3.411722in}}%
\pgfpathlineto{\pgfqpoint{1.825431in}{3.412026in}}%
\pgfpathlineto{\pgfqpoint{1.825792in}{3.412709in}}%
\pgfpathlineto{\pgfqpoint{1.825905in}{3.413013in}}%
\pgfpathlineto{\pgfqpoint{1.826212in}{3.413772in}}%
\pgfpathlineto{\pgfqpoint{1.826416in}{3.414076in}}%
\pgfpathlineto{\pgfqpoint{1.826785in}{3.415443in}}%
\pgfpathlineto{\pgfqpoint{1.827164in}{3.415747in}}%
\pgfpathlineto{\pgfqpoint{1.827533in}{3.416658in}}%
\pgfpathlineto{\pgfqpoint{1.827670in}{3.416962in}}%
\pgfpathlineto{\pgfqpoint{1.828015in}{3.417721in}}%
\pgfpathlineto{\pgfqpoint{1.828293in}{3.418025in}}%
\pgfpathlineto{\pgfqpoint{1.828628in}{3.418632in}}%
\pgfpathlineto{\pgfqpoint{1.828809in}{3.418936in}}%
\pgfpathlineto{\pgfqpoint{1.829161in}{3.419772in}}%
\pgfpathlineto{\pgfqpoint{1.829332in}{3.420075in}}%
\pgfpathlineto{\pgfqpoint{1.829432in}{3.420303in}}%
\pgfpathlineto{\pgfqpoint{1.829848in}{3.420607in}}%
\pgfpathlineto{\pgfqpoint{1.830199in}{3.421974in}}%
\pgfpathlineto{\pgfqpoint{1.830400in}{3.422278in}}%
\pgfpathlineto{\pgfqpoint{1.830695in}{3.423189in}}%
\pgfpathlineto{\pgfqpoint{1.831054in}{3.423493in}}%
\pgfpathlineto{\pgfqpoint{1.831419in}{3.424100in}}%
\pgfpathlineto{\pgfqpoint{1.831541in}{3.424404in}}%
\pgfpathlineto{\pgfqpoint{1.831876in}{3.424935in}}%
\pgfpathlineto{\pgfqpoint{1.832065in}{3.425239in}}%
\pgfpathlineto{\pgfqpoint{1.832352in}{3.425695in}}%
\pgfpathlineto{\pgfqpoint{1.832789in}{3.425998in}}%
\pgfpathlineto{\pgfqpoint{1.833020in}{3.426454in}}%
\pgfpathlineto{\pgfqpoint{1.833338in}{3.426758in}}%
\pgfpathlineto{\pgfqpoint{1.833701in}{3.427593in}}%
\pgfpathlineto{\pgfqpoint{1.833792in}{3.427897in}}%
\pgfpathlineto{\pgfqpoint{1.834157in}{3.428656in}}%
\pgfpathlineto{\pgfqpoint{1.834442in}{3.428960in}}%
\pgfpathlineto{\pgfqpoint{1.834798in}{3.429644in}}%
\pgfpathlineto{\pgfqpoint{1.835070in}{3.429947in}}%
\pgfpathlineto{\pgfqpoint{1.835421in}{3.430859in}}%
\pgfpathlineto{\pgfqpoint{1.835609in}{3.431162in}}%
\pgfpathlineto{\pgfqpoint{1.835974in}{3.432453in}}%
\pgfpathlineto{\pgfqpoint{1.836053in}{3.432757in}}%
\pgfpathlineto{\pgfqpoint{1.836404in}{3.433440in}}%
\pgfpathlineto{\pgfqpoint{1.836502in}{3.433744in}}%
\pgfpathlineto{\pgfqpoint{1.836871in}{3.434428in}}%
\pgfpathlineto{\pgfqpoint{1.837064in}{3.434731in}}%
\pgfpathlineto{\pgfqpoint{1.837282in}{3.435339in}}%
\pgfpathlineto{\pgfqpoint{1.837669in}{3.435643in}}%
\pgfpathlineto{\pgfqpoint{1.837991in}{3.436098in}}%
\pgfpathlineto{\pgfqpoint{1.838238in}{3.436402in}}%
\pgfpathlineto{\pgfqpoint{1.838467in}{3.437313in}}%
\pgfpathlineto{\pgfqpoint{1.838757in}{3.437617in}}%
\pgfpathlineto{\pgfqpoint{1.839094in}{3.438528in}}%
\pgfpathlineto{\pgfqpoint{1.839279in}{3.438832in}}%
\pgfpathlineto{\pgfqpoint{1.839638in}{3.439819in}}%
\pgfpathlineto{\pgfqpoint{1.839776in}{3.440123in}}%
\pgfpathlineto{\pgfqpoint{1.840121in}{3.441262in}}%
\pgfpathlineto{\pgfqpoint{1.840399in}{3.441566in}}%
\pgfpathlineto{\pgfqpoint{1.840641in}{3.442249in}}%
\pgfpathlineto{\pgfqpoint{1.841057in}{3.442553in}}%
\pgfpathlineto{\pgfqpoint{1.841414in}{3.443540in}}%
\pgfpathlineto{\pgfqpoint{1.841687in}{3.443844in}}%
\pgfpathlineto{\pgfqpoint{1.841980in}{3.444907in}}%
\pgfpathlineto{\pgfqpoint{1.842198in}{3.445211in}}%
\pgfpathlineto{\pgfqpoint{1.842553in}{3.446274in}}%
\pgfpathlineto{\pgfqpoint{1.842732in}{3.446578in}}%
\pgfpathlineto{\pgfqpoint{1.843041in}{3.447413in}}%
\pgfpathlineto{\pgfqpoint{1.843183in}{3.447717in}}%
\pgfpathlineto{\pgfqpoint{1.843516in}{3.448400in}}%
\pgfpathlineto{\pgfqpoint{1.843661in}{3.448704in}}%
\pgfpathlineto{\pgfqpoint{1.844001in}{3.449691in}}%
\pgfpathlineto{\pgfqpoint{1.844299in}{3.449995in}}%
\pgfpathlineto{\pgfqpoint{1.844573in}{3.450451in}}%
\pgfpathlineto{\pgfqpoint{1.844741in}{3.450754in}}%
\pgfpathlineto{\pgfqpoint{1.845054in}{3.451286in}}%
\pgfpathlineto{\pgfqpoint{1.845312in}{3.451590in}}%
\pgfpathlineto{\pgfqpoint{1.845605in}{3.452197in}}%
\pgfpathlineto{\pgfqpoint{1.845804in}{3.452501in}}%
\pgfpathlineto{\pgfqpoint{1.846150in}{3.453260in}}%
\pgfpathlineto{\pgfqpoint{1.846422in}{3.453564in}}%
\pgfpathlineto{\pgfqpoint{1.846655in}{3.454096in}}%
\pgfpathlineto{\pgfqpoint{1.846956in}{3.454399in}}%
\pgfpathlineto{\pgfqpoint{1.847301in}{3.455311in}}%
\pgfpathlineto{\pgfqpoint{1.847572in}{3.455614in}}%
\pgfpathlineto{\pgfqpoint{1.847941in}{3.456374in}}%
\pgfpathlineto{\pgfqpoint{1.848274in}{3.456678in}}%
\pgfpathlineto{\pgfqpoint{1.848616in}{3.457968in}}%
\pgfpathlineto{\pgfqpoint{1.848760in}{3.458272in}}%
\pgfpathlineto{\pgfqpoint{1.849119in}{3.459032in}}%
\pgfpathlineto{\pgfqpoint{1.849286in}{3.459335in}}%
\pgfpathlineto{\pgfqpoint{1.849643in}{3.460095in}}%
\pgfpathlineto{\pgfqpoint{1.849756in}{3.460399in}}%
\pgfpathlineto{\pgfqpoint{1.850116in}{3.461234in}}%
\pgfpathlineto{\pgfqpoint{1.850237in}{3.461538in}}%
\pgfpathlineto{\pgfqpoint{1.850588in}{3.462677in}}%
\pgfpathlineto{\pgfqpoint{1.850752in}{3.462980in}}%
\pgfpathlineto{\pgfqpoint{1.851118in}{3.463436in}}%
\pgfpathlineto{\pgfqpoint{1.851434in}{3.463740in}}%
\pgfpathlineto{\pgfqpoint{1.851769in}{3.464575in}}%
\pgfpathlineto{\pgfqpoint{1.851998in}{3.464879in}}%
\pgfpathlineto{\pgfqpoint{1.852339in}{3.465410in}}%
\pgfpathlineto{\pgfqpoint{1.852487in}{3.465714in}}%
\pgfpathlineto{\pgfqpoint{1.852849in}{3.466853in}}%
\pgfpathlineto{\pgfqpoint{1.853118in}{3.467157in}}%
\pgfpathlineto{\pgfqpoint{1.853467in}{3.467916in}}%
\pgfpathlineto{\pgfqpoint{1.853801in}{3.468220in}}%
\pgfpathlineto{\pgfqpoint{1.854158in}{3.468980in}}%
\pgfpathlineto{\pgfqpoint{1.854492in}{3.469283in}}%
\pgfpathlineto{\pgfqpoint{1.854829in}{3.469967in}}%
\pgfpathlineto{\pgfqpoint{1.855082in}{3.470270in}}%
\pgfpathlineto{\pgfqpoint{1.855405in}{3.470954in}}%
\pgfpathlineto{\pgfqpoint{1.855666in}{3.471258in}}%
\pgfpathlineto{\pgfqpoint{1.855963in}{3.471789in}}%
\pgfpathlineto{\pgfqpoint{1.856129in}{3.472093in}}%
\pgfpathlineto{\pgfqpoint{1.856407in}{3.472776in}}%
\pgfpathlineto{\pgfqpoint{1.856616in}{3.473080in}}%
\pgfpathlineto{\pgfqpoint{1.856935in}{3.474295in}}%
\pgfpathlineto{\pgfqpoint{1.857237in}{3.474599in}}%
\pgfpathlineto{\pgfqpoint{1.857578in}{3.474979in}}%
\pgfpathlineto{\pgfqpoint{1.857781in}{3.475282in}}%
\pgfpathlineto{\pgfqpoint{1.858145in}{3.476042in}}%
\pgfpathlineto{\pgfqpoint{1.858399in}{3.476346in}}%
\pgfpathlineto{\pgfqpoint{1.858739in}{3.477105in}}%
\pgfpathlineto{\pgfqpoint{1.858883in}{3.477409in}}%
\pgfpathlineto{\pgfqpoint{1.859194in}{3.478168in}}%
\pgfpathlineto{\pgfqpoint{1.859345in}{3.478472in}}%
\pgfpathlineto{\pgfqpoint{1.859687in}{3.479079in}}%
\pgfpathlineto{\pgfqpoint{1.860042in}{3.479383in}}%
\pgfpathlineto{\pgfqpoint{1.860409in}{3.480294in}}%
\pgfpathlineto{\pgfqpoint{1.860524in}{3.480598in}}%
\pgfpathlineto{\pgfqpoint{1.860880in}{3.481206in}}%
\pgfpathlineto{\pgfqpoint{1.861081in}{3.481509in}}%
\pgfpathlineto{\pgfqpoint{1.861384in}{3.482117in}}%
\pgfpathlineto{\pgfqpoint{1.861635in}{3.482421in}}%
\pgfpathlineto{\pgfqpoint{1.861995in}{3.483332in}}%
\pgfpathlineto{\pgfqpoint{1.862181in}{3.483636in}}%
\pgfpathlineto{\pgfqpoint{1.862551in}{3.484395in}}%
\pgfpathlineto{\pgfqpoint{1.862644in}{3.484699in}}%
\pgfpathlineto{\pgfqpoint{1.862994in}{3.485686in}}%
\pgfpathlineto{\pgfqpoint{1.863157in}{3.485990in}}%
\pgfpathlineto{\pgfqpoint{1.863432in}{3.486369in}}%
\pgfpathlineto{\pgfqpoint{1.863831in}{3.486673in}}%
\pgfpathlineto{\pgfqpoint{1.864082in}{3.487129in}}%
\pgfpathlineto{\pgfqpoint{1.864395in}{3.487433in}}%
\pgfpathlineto{\pgfqpoint{1.864755in}{3.488344in}}%
\pgfpathlineto{\pgfqpoint{1.864869in}{3.488648in}}%
\pgfpathlineto{\pgfqpoint{1.865185in}{3.489483in}}%
\pgfpathlineto{\pgfqpoint{1.865452in}{3.489787in}}%
\pgfpathlineto{\pgfqpoint{1.865811in}{3.491078in}}%
\pgfpathlineto{\pgfqpoint{1.865912in}{3.491381in}}%
\pgfpathlineto{\pgfqpoint{1.866253in}{3.492065in}}%
\pgfpathlineto{\pgfqpoint{1.866454in}{3.492369in}}%
\pgfpathlineto{\pgfqpoint{1.866815in}{3.493128in}}%
\pgfpathlineto{\pgfqpoint{1.867050in}{3.493432in}}%
\pgfpathlineto{\pgfqpoint{1.867415in}{3.494039in}}%
\pgfpathlineto{\pgfqpoint{1.867685in}{3.494343in}}%
\pgfpathlineto{\pgfqpoint{1.868044in}{3.495178in}}%
\pgfpathlineto{\pgfqpoint{1.868228in}{3.495482in}}%
\pgfpathlineto{\pgfqpoint{1.868591in}{3.496317in}}%
\pgfpathlineto{\pgfqpoint{1.868935in}{3.496621in}}%
\pgfpathlineto{\pgfqpoint{1.869298in}{3.497684in}}%
\pgfpathlineto{\pgfqpoint{1.869638in}{3.497988in}}%
\pgfpathlineto{\pgfqpoint{1.869998in}{3.499203in}}%
\pgfpathlineto{\pgfqpoint{1.870193in}{3.499507in}}%
\pgfpathlineto{\pgfqpoint{1.870547in}{3.500342in}}%
\pgfpathlineto{\pgfqpoint{1.870765in}{3.500646in}}%
\pgfpathlineto{\pgfqpoint{1.871099in}{3.501481in}}%
\pgfpathlineto{\pgfqpoint{1.871407in}{3.501785in}}%
\pgfpathlineto{\pgfqpoint{1.871729in}{3.502316in}}%
\pgfpathlineto{\pgfqpoint{1.871886in}{3.502620in}}%
\pgfpathlineto{\pgfqpoint{1.872168in}{3.503304in}}%
\pgfpathlineto{\pgfqpoint{1.872590in}{3.503607in}}%
\pgfpathlineto{\pgfqpoint{1.872897in}{3.504063in}}%
\pgfpathlineto{\pgfqpoint{1.873081in}{3.504367in}}%
\pgfpathlineto{\pgfqpoint{1.873398in}{3.505126in}}%
\pgfpathlineto{\pgfqpoint{1.873679in}{3.505430in}}%
\pgfpathlineto{\pgfqpoint{1.874033in}{3.506493in}}%
\pgfpathlineto{\pgfqpoint{1.874295in}{3.506797in}}%
\pgfpathlineto{\pgfqpoint{1.874611in}{3.507708in}}%
\pgfpathlineto{\pgfqpoint{1.874891in}{3.508012in}}%
\pgfpathlineto{\pgfqpoint{1.875193in}{3.508619in}}%
\pgfpathlineto{\pgfqpoint{1.875378in}{3.508923in}}%
\pgfpathlineto{\pgfqpoint{1.875688in}{3.509379in}}%
\pgfpathlineto{\pgfqpoint{1.875910in}{3.509682in}}%
\pgfpathlineto{\pgfqpoint{1.876275in}{3.510214in}}%
\pgfpathlineto{\pgfqpoint{1.876472in}{3.510518in}}%
\pgfpathlineto{\pgfqpoint{1.876754in}{3.511201in}}%
\pgfpathlineto{\pgfqpoint{1.877071in}{3.511505in}}%
\pgfpathlineto{\pgfqpoint{1.877429in}{3.512188in}}%
\pgfpathlineto{\pgfqpoint{1.877692in}{3.512492in}}%
\pgfpathlineto{\pgfqpoint{1.878038in}{3.513327in}}%
\pgfpathlineto{\pgfqpoint{1.878224in}{3.513631in}}%
\pgfpathlineto{\pgfqpoint{1.878589in}{3.514391in}}%
\pgfpathlineto{\pgfqpoint{1.878686in}{3.514694in}}%
\pgfpathlineto{\pgfqpoint{1.879039in}{3.515454in}}%
\pgfpathlineto{\pgfqpoint{1.879206in}{3.515758in}}%
\pgfpathlineto{\pgfqpoint{1.879557in}{3.516213in}}%
\pgfpathlineto{\pgfqpoint{1.879704in}{3.516517in}}%
\pgfpathlineto{\pgfqpoint{1.879958in}{3.516821in}}%
\pgfpathlineto{\pgfqpoint{1.880318in}{3.517124in}}%
\pgfpathlineto{\pgfqpoint{1.880686in}{3.517960in}}%
\pgfpathlineto{\pgfqpoint{1.881026in}{3.518263in}}%
\pgfpathlineto{\pgfqpoint{1.881387in}{3.518871in}}%
\pgfpathlineto{\pgfqpoint{1.881654in}{3.519175in}}%
\pgfpathlineto{\pgfqpoint{1.881978in}{3.519706in}}%
\pgfpathlineto{\pgfqpoint{1.882247in}{3.520010in}}%
\pgfpathlineto{\pgfqpoint{1.882491in}{3.520845in}}%
\pgfpathlineto{\pgfqpoint{1.882734in}{3.521149in}}%
\pgfpathlineto{\pgfqpoint{1.882924in}{3.521529in}}%
\pgfpathlineto{\pgfqpoint{1.883346in}{3.521833in}}%
\pgfpathlineto{\pgfqpoint{1.883714in}{3.522440in}}%
\pgfpathlineto{\pgfqpoint{1.884205in}{3.522744in}}%
\pgfpathlineto{\pgfqpoint{1.884374in}{3.523124in}}%
\pgfpathlineto{\pgfqpoint{1.884894in}{3.523427in}}%
\pgfpathlineto{\pgfqpoint{1.885253in}{3.524035in}}%
\pgfpathlineto{\pgfqpoint{1.885477in}{3.524339in}}%
\pgfpathlineto{\pgfqpoint{1.885815in}{3.525554in}}%
\pgfpathlineto{\pgfqpoint{1.886002in}{3.525857in}}%
\pgfpathlineto{\pgfqpoint{1.886367in}{3.526161in}}%
\pgfpathlineto{\pgfqpoint{1.886678in}{3.526465in}}%
\pgfpathlineto{\pgfqpoint{1.887048in}{3.527680in}}%
\pgfpathlineto{\pgfqpoint{1.887339in}{3.527984in}}%
\pgfpathlineto{\pgfqpoint{1.887706in}{3.528515in}}%
\pgfpathlineto{\pgfqpoint{1.888207in}{3.528819in}}%
\pgfpathlineto{\pgfqpoint{1.888575in}{3.529806in}}%
\pgfpathlineto{\pgfqpoint{1.888720in}{3.530110in}}%
\pgfpathlineto{\pgfqpoint{1.889064in}{3.530869in}}%
\pgfpathlineto{\pgfqpoint{1.889250in}{3.531173in}}%
\pgfpathlineto{\pgfqpoint{1.889601in}{3.532236in}}%
\pgfpathlineto{\pgfqpoint{1.889827in}{3.532540in}}%
\pgfpathlineto{\pgfqpoint{1.890148in}{3.533299in}}%
\pgfpathlineto{\pgfqpoint{1.890425in}{3.533603in}}%
\pgfpathlineto{\pgfqpoint{1.890760in}{3.534211in}}%
\pgfpathlineto{\pgfqpoint{1.890982in}{3.534514in}}%
\pgfpathlineto{\pgfqpoint{1.891331in}{3.535577in}}%
\pgfpathlineto{\pgfqpoint{1.891511in}{3.535881in}}%
\pgfpathlineto{\pgfqpoint{1.891822in}{3.536641in}}%
\pgfpathlineto{\pgfqpoint{1.892247in}{3.536944in}}%
\pgfpathlineto{\pgfqpoint{1.892612in}{3.537780in}}%
\pgfpathlineto{\pgfqpoint{1.892926in}{3.538083in}}%
\pgfpathlineto{\pgfqpoint{1.893273in}{3.538691in}}%
\pgfpathlineto{\pgfqpoint{1.893509in}{3.538995in}}%
\pgfpathlineto{\pgfqpoint{1.893875in}{3.539602in}}%
\pgfpathlineto{\pgfqpoint{1.894083in}{3.539906in}}%
\pgfpathlineto{\pgfqpoint{1.894394in}{3.540513in}}%
\pgfpathlineto{\pgfqpoint{1.894749in}{3.540817in}}%
\pgfpathlineto{\pgfqpoint{1.895082in}{3.541577in}}%
\pgfpathlineto{\pgfqpoint{1.895231in}{3.541880in}}%
\pgfpathlineto{\pgfqpoint{1.895528in}{3.542488in}}%
\pgfpathlineto{\pgfqpoint{1.896050in}{3.542792in}}%
\pgfpathlineto{\pgfqpoint{1.896397in}{3.543551in}}%
\pgfpathlineto{\pgfqpoint{1.896675in}{3.543855in}}%
\pgfpathlineto{\pgfqpoint{1.897031in}{3.544994in}}%
\pgfpathlineto{\pgfqpoint{1.897209in}{3.545298in}}%
\pgfpathlineto{\pgfqpoint{1.897574in}{3.546209in}}%
\pgfpathlineto{\pgfqpoint{1.897807in}{3.546513in}}%
\pgfpathlineto{\pgfqpoint{1.898157in}{3.547196in}}%
\pgfpathlineto{\pgfqpoint{1.898534in}{3.547500in}}%
\pgfpathlineto{\pgfqpoint{1.898904in}{3.548259in}}%
\pgfpathlineto{\pgfqpoint{1.899153in}{3.548563in}}%
\pgfpathlineto{\pgfqpoint{1.899500in}{3.549398in}}%
\pgfpathlineto{\pgfqpoint{1.899747in}{3.549702in}}%
\pgfpathlineto{\pgfqpoint{1.900026in}{3.550309in}}%
\pgfpathlineto{\pgfqpoint{1.900317in}{3.550613in}}%
\pgfpathlineto{\pgfqpoint{1.900491in}{3.550917in}}%
\pgfpathlineto{\pgfqpoint{1.900925in}{3.551221in}}%
\pgfpathlineto{\pgfqpoint{1.901269in}{3.551752in}}%
\pgfpathlineto{\pgfqpoint{1.901465in}{3.552056in}}%
\pgfpathlineto{\pgfqpoint{1.901701in}{3.552664in}}%
\pgfpathlineto{\pgfqpoint{1.902083in}{3.552967in}}%
\pgfpathlineto{\pgfqpoint{1.902314in}{3.553423in}}%
\pgfpathlineto{\pgfqpoint{1.902688in}{3.553727in}}%
\pgfpathlineto{\pgfqpoint{1.902985in}{3.555018in}}%
\pgfpathlineto{\pgfqpoint{1.903341in}{3.555321in}}%
\pgfpathlineto{\pgfqpoint{1.903697in}{3.555929in}}%
\pgfpathlineto{\pgfqpoint{1.903871in}{3.556233in}}%
\pgfpathlineto{\pgfqpoint{1.904240in}{3.556916in}}%
\pgfpathlineto{\pgfqpoint{1.904628in}{3.557220in}}%
\pgfpathlineto{\pgfqpoint{1.904978in}{3.557979in}}%
\pgfpathlineto{\pgfqpoint{1.905110in}{3.558283in}}%
\pgfpathlineto{\pgfqpoint{1.905382in}{3.558815in}}%
\pgfpathlineto{\pgfqpoint{1.905513in}{3.559118in}}%
\pgfpathlineto{\pgfqpoint{1.905883in}{3.559726in}}%
\pgfpathlineto{\pgfqpoint{1.906224in}{3.560030in}}%
\pgfpathlineto{\pgfqpoint{1.906533in}{3.560789in}}%
\pgfpathlineto{\pgfqpoint{1.906767in}{3.561093in}}%
\pgfpathlineto{\pgfqpoint{1.907112in}{3.561928in}}%
\pgfpathlineto{\pgfqpoint{1.907238in}{3.562232in}}%
\pgfpathlineto{\pgfqpoint{1.907557in}{3.562915in}}%
\pgfpathlineto{\pgfqpoint{1.907808in}{3.563219in}}%
\pgfpathlineto{\pgfqpoint{1.908111in}{3.563826in}}%
\pgfpathlineto{\pgfqpoint{1.908289in}{3.564130in}}%
\pgfpathlineto{\pgfqpoint{1.908624in}{3.564738in}}%
\pgfpathlineto{\pgfqpoint{1.908907in}{3.565041in}}%
\pgfpathlineto{\pgfqpoint{1.909273in}{3.565573in}}%
\pgfpathlineto{\pgfqpoint{1.909578in}{3.565877in}}%
\pgfpathlineto{\pgfqpoint{1.909939in}{3.566636in}}%
\pgfpathlineto{\pgfqpoint{1.910083in}{3.566940in}}%
\pgfpathlineto{\pgfqpoint{1.910382in}{3.567775in}}%
\pgfpathlineto{\pgfqpoint{1.910637in}{3.568079in}}%
\pgfpathlineto{\pgfqpoint{1.910979in}{3.568990in}}%
\pgfpathlineto{\pgfqpoint{1.911290in}{3.569294in}}%
\pgfpathlineto{\pgfqpoint{1.911550in}{3.569901in}}%
\pgfpathlineto{\pgfqpoint{1.911806in}{3.570205in}}%
\pgfpathlineto{\pgfqpoint{1.912165in}{3.571648in}}%
\pgfpathlineto{\pgfqpoint{1.912349in}{3.571952in}}%
\pgfpathlineto{\pgfqpoint{1.912701in}{3.572787in}}%
\pgfpathlineto{\pgfqpoint{1.913129in}{3.573091in}}%
\pgfpathlineto{\pgfqpoint{1.913485in}{3.574154in}}%
\pgfpathlineto{\pgfqpoint{1.913665in}{3.574458in}}%
\pgfpathlineto{\pgfqpoint{1.914010in}{3.575217in}}%
\pgfpathlineto{\pgfqpoint{1.914370in}{3.575521in}}%
\pgfpathlineto{\pgfqpoint{1.914580in}{3.576280in}}%
\pgfpathlineto{\pgfqpoint{1.914993in}{3.576584in}}%
\pgfpathlineto{\pgfqpoint{1.915143in}{3.577192in}}%
\pgfpathlineto{\pgfqpoint{1.915519in}{3.577495in}}%
\pgfpathlineto{\pgfqpoint{1.915782in}{3.578027in}}%
\pgfpathlineto{\pgfqpoint{1.916194in}{3.578331in}}%
\pgfpathlineto{\pgfqpoint{1.916468in}{3.578862in}}%
\pgfpathlineto{\pgfqpoint{1.916842in}{3.579166in}}%
\pgfpathlineto{\pgfqpoint{1.917140in}{3.579622in}}%
\pgfpathlineto{\pgfqpoint{1.917472in}{3.579925in}}%
\pgfpathlineto{\pgfqpoint{1.917791in}{3.580533in}}%
\pgfpathlineto{\pgfqpoint{1.918092in}{3.580837in}}%
\pgfpathlineto{\pgfqpoint{1.918457in}{3.582052in}}%
\pgfpathlineto{\pgfqpoint{1.918633in}{3.582355in}}%
\pgfpathlineto{\pgfqpoint{1.918992in}{3.583191in}}%
\pgfpathlineto{\pgfqpoint{1.919149in}{3.583494in}}%
\pgfpathlineto{\pgfqpoint{1.919504in}{3.584102in}}%
\pgfpathlineto{\pgfqpoint{1.919914in}{3.584406in}}%
\pgfpathlineto{\pgfqpoint{1.920280in}{3.585545in}}%
\pgfpathlineto{\pgfqpoint{1.920389in}{3.585849in}}%
\pgfpathlineto{\pgfqpoint{1.920726in}{3.586988in}}%
\pgfpathlineto{\pgfqpoint{1.920945in}{3.587291in}}%
\pgfpathlineto{\pgfqpoint{1.921108in}{3.587823in}}%
\pgfpathlineto{\pgfqpoint{1.921532in}{3.588127in}}%
\pgfpathlineto{\pgfqpoint{1.921850in}{3.588810in}}%
\pgfpathlineto{\pgfqpoint{1.922021in}{3.589114in}}%
\pgfpathlineto{\pgfqpoint{1.922365in}{3.589570in}}%
\pgfpathlineto{\pgfqpoint{1.922554in}{3.589873in}}%
\pgfpathlineto{\pgfqpoint{1.922919in}{3.590633in}}%
\pgfpathlineto{\pgfqpoint{1.923167in}{3.590936in}}%
\pgfpathlineto{\pgfqpoint{1.923532in}{3.591468in}}%
\pgfpathlineto{\pgfqpoint{1.923649in}{3.591772in}}%
\pgfpathlineto{\pgfqpoint{1.923900in}{3.592379in}}%
\pgfpathlineto{\pgfqpoint{1.924253in}{3.592683in}}%
\pgfpathlineto{\pgfqpoint{1.924596in}{3.593063in}}%
\pgfpathlineto{\pgfqpoint{1.924824in}{3.593366in}}%
\pgfpathlineto{\pgfqpoint{1.925151in}{3.594354in}}%
\pgfpathlineto{\pgfqpoint{1.925396in}{3.594657in}}%
\pgfpathlineto{\pgfqpoint{1.925717in}{3.595417in}}%
\pgfpathlineto{\pgfqpoint{1.926099in}{3.595721in}}%
\pgfpathlineto{\pgfqpoint{1.926454in}{3.596632in}}%
\pgfpathlineto{\pgfqpoint{1.926652in}{3.596936in}}%
\pgfpathlineto{\pgfqpoint{1.927004in}{3.597695in}}%
\pgfpathlineto{\pgfqpoint{1.927128in}{3.597999in}}%
\pgfpathlineto{\pgfqpoint{1.927391in}{3.598606in}}%
\pgfpathlineto{\pgfqpoint{1.927677in}{3.598910in}}%
\pgfpathlineto{\pgfqpoint{1.927951in}{3.599517in}}%
\pgfpathlineto{\pgfqpoint{1.928393in}{3.599821in}}%
\pgfpathlineto{\pgfqpoint{1.928756in}{3.600353in}}%
\pgfpathlineto{\pgfqpoint{1.929059in}{3.600656in}}%
\pgfpathlineto{\pgfqpoint{1.929346in}{3.601644in}}%
\pgfpathlineto{\pgfqpoint{1.929754in}{3.601947in}}%
\pgfpathlineto{\pgfqpoint{1.930115in}{3.602707in}}%
\pgfpathlineto{\pgfqpoint{1.930224in}{3.603011in}}%
\pgfpathlineto{\pgfqpoint{1.930560in}{3.603618in}}%
\pgfpathlineto{\pgfqpoint{1.930795in}{3.603922in}}%
\pgfpathlineto{\pgfqpoint{1.931037in}{3.604529in}}%
\pgfpathlineto{\pgfqpoint{1.931318in}{3.604833in}}%
\pgfpathlineto{\pgfqpoint{1.931654in}{3.605744in}}%
\pgfpathlineto{\pgfqpoint{1.931882in}{3.606048in}}%
\pgfpathlineto{\pgfqpoint{1.932236in}{3.606959in}}%
\pgfpathlineto{\pgfqpoint{1.932474in}{3.607263in}}%
\pgfpathlineto{\pgfqpoint{1.932836in}{3.607795in}}%
\pgfpathlineto{\pgfqpoint{1.933031in}{3.608098in}}%
\pgfpathlineto{\pgfqpoint{1.933325in}{3.608554in}}%
\pgfpathlineto{\pgfqpoint{1.933515in}{3.608858in}}%
\pgfpathlineto{\pgfqpoint{1.933868in}{3.609313in}}%
\pgfpathlineto{\pgfqpoint{1.934213in}{3.609617in}}%
\pgfpathlineto{\pgfqpoint{1.934533in}{3.610528in}}%
\pgfpathlineto{\pgfqpoint{1.934859in}{3.610832in}}%
\pgfpathlineto{\pgfqpoint{1.935095in}{3.611288in}}%
\pgfpathlineto{\pgfqpoint{1.935424in}{3.611592in}}%
\pgfpathlineto{\pgfqpoint{1.935765in}{3.612655in}}%
\pgfpathlineto{\pgfqpoint{1.936133in}{3.612958in}}%
\pgfpathlineto{\pgfqpoint{1.936485in}{3.613718in}}%
\pgfpathlineto{\pgfqpoint{1.936729in}{3.614022in}}%
\pgfpathlineto{\pgfqpoint{1.937098in}{3.615009in}}%
\pgfpathlineto{\pgfqpoint{1.937375in}{3.615313in}}%
\pgfpathlineto{\pgfqpoint{1.937744in}{3.616376in}}%
\pgfpathlineto{\pgfqpoint{1.938011in}{3.616679in}}%
\pgfpathlineto{\pgfqpoint{1.938380in}{3.617515in}}%
\pgfpathlineto{\pgfqpoint{1.938506in}{3.617819in}}%
\pgfpathlineto{\pgfqpoint{1.938802in}{3.618426in}}%
\pgfpathlineto{\pgfqpoint{1.938981in}{3.618730in}}%
\pgfpathlineto{\pgfqpoint{1.939331in}{3.619717in}}%
\pgfpathlineto{\pgfqpoint{1.939647in}{3.620021in}}%
\pgfpathlineto{\pgfqpoint{1.940011in}{3.620704in}}%
\pgfpathlineto{\pgfqpoint{1.940145in}{3.621008in}}%
\pgfpathlineto{\pgfqpoint{1.940403in}{3.621615in}}%
\pgfpathlineto{\pgfqpoint{1.940715in}{3.621919in}}%
\pgfpathlineto{\pgfqpoint{1.941080in}{3.622375in}}%
\pgfpathlineto{\pgfqpoint{1.941216in}{3.622679in}}%
\pgfpathlineto{\pgfqpoint{1.941573in}{3.623590in}}%
\pgfpathlineto{\pgfqpoint{1.941778in}{3.623894in}}%
\pgfpathlineto{\pgfqpoint{1.942142in}{3.624273in}}%
\pgfpathlineto{\pgfqpoint{1.942290in}{3.624577in}}%
\pgfpathlineto{\pgfqpoint{1.942638in}{3.625185in}}%
\pgfpathlineto{\pgfqpoint{1.942999in}{3.625488in}}%
\pgfpathlineto{\pgfqpoint{1.943364in}{3.626020in}}%
\pgfpathlineto{\pgfqpoint{1.943736in}{3.626324in}}%
\pgfpathlineto{\pgfqpoint{1.944047in}{3.626627in}}%
\pgfpathlineto{\pgfqpoint{1.944230in}{3.626931in}}%
\pgfpathlineto{\pgfqpoint{1.944599in}{3.627539in}}%
\pgfpathlineto{\pgfqpoint{1.945303in}{3.627842in}}%
\pgfpathlineto{\pgfqpoint{1.945582in}{3.628298in}}%
\pgfpathlineto{\pgfqpoint{1.945874in}{3.628602in}}%
\pgfpathlineto{\pgfqpoint{1.946237in}{3.629285in}}%
\pgfpathlineto{\pgfqpoint{1.946539in}{3.629589in}}%
\pgfpathlineto{\pgfqpoint{1.946826in}{3.630196in}}%
\pgfpathlineto{\pgfqpoint{1.947323in}{3.630500in}}%
\pgfpathlineto{\pgfqpoint{1.947683in}{3.631108in}}%
\pgfpathlineto{\pgfqpoint{1.947883in}{3.631411in}}%
\pgfpathlineto{\pgfqpoint{1.948248in}{3.632247in}}%
\pgfpathlineto{\pgfqpoint{1.948665in}{3.632551in}}%
\pgfpathlineto{\pgfqpoint{1.948979in}{3.633310in}}%
\pgfpathlineto{\pgfqpoint{1.949211in}{3.633614in}}%
\pgfpathlineto{\pgfqpoint{1.949530in}{3.634145in}}%
\pgfpathlineto{\pgfqpoint{1.949641in}{3.634449in}}%
\pgfpathlineto{\pgfqpoint{1.949919in}{3.634753in}}%
\pgfpathlineto{\pgfqpoint{1.950310in}{3.635057in}}%
\pgfpathlineto{\pgfqpoint{1.950618in}{3.635664in}}%
\pgfpathlineto{\pgfqpoint{1.950927in}{3.635968in}}%
\pgfpathlineto{\pgfqpoint{1.951232in}{3.636423in}}%
\pgfpathlineto{\pgfqpoint{1.951783in}{3.636727in}}%
\pgfpathlineto{\pgfqpoint{1.952111in}{3.637183in}}%
\pgfpathlineto{\pgfqpoint{1.952347in}{3.637487in}}%
\pgfpathlineto{\pgfqpoint{1.952640in}{3.638170in}}%
\pgfpathlineto{\pgfqpoint{1.952925in}{3.638474in}}%
\pgfpathlineto{\pgfqpoint{1.953279in}{3.639309in}}%
\pgfpathlineto{\pgfqpoint{1.953586in}{3.639613in}}%
\pgfpathlineto{\pgfqpoint{1.953924in}{3.640144in}}%
\pgfpathlineto{\pgfqpoint{1.954248in}{3.640448in}}%
\pgfpathlineto{\pgfqpoint{1.954604in}{3.640980in}}%
\pgfpathlineto{\pgfqpoint{1.954856in}{3.641283in}}%
\pgfpathlineto{\pgfqpoint{1.955131in}{3.641967in}}%
\pgfpathlineto{\pgfqpoint{1.955603in}{3.642271in}}%
\pgfpathlineto{\pgfqpoint{1.955966in}{3.642954in}}%
\pgfpathlineto{\pgfqpoint{1.956163in}{3.643258in}}%
\pgfpathlineto{\pgfqpoint{1.956466in}{3.643638in}}%
\pgfpathlineto{\pgfqpoint{1.956910in}{3.643941in}}%
\pgfpathlineto{\pgfqpoint{1.957242in}{3.644701in}}%
\pgfpathlineto{\pgfqpoint{1.957605in}{3.645004in}}%
\pgfpathlineto{\pgfqpoint{1.957927in}{3.645536in}}%
\pgfpathlineto{\pgfqpoint{1.958220in}{3.645840in}}%
\pgfpathlineto{\pgfqpoint{1.958522in}{3.646371in}}%
\pgfpathlineto{\pgfqpoint{1.958764in}{3.646675in}}%
\pgfpathlineto{\pgfqpoint{1.959090in}{3.647055in}}%
\pgfpathlineto{\pgfqpoint{1.959427in}{3.647359in}}%
\pgfpathlineto{\pgfqpoint{1.959775in}{3.647966in}}%
\pgfpathlineto{\pgfqpoint{1.959937in}{3.648270in}}%
\pgfpathlineto{\pgfqpoint{1.960291in}{3.648649in}}%
\pgfpathlineto{\pgfqpoint{1.960520in}{3.648953in}}%
\pgfpathlineto{\pgfqpoint{1.960856in}{3.649789in}}%
\pgfpathlineto{\pgfqpoint{1.961018in}{3.650092in}}%
\pgfpathlineto{\pgfqpoint{1.961385in}{3.651004in}}%
\pgfpathlineto{\pgfqpoint{1.961688in}{3.651307in}}%
\pgfpathlineto{\pgfqpoint{1.962053in}{3.651915in}}%
\pgfpathlineto{\pgfqpoint{1.962284in}{3.652219in}}%
\pgfpathlineto{\pgfqpoint{1.962620in}{3.653282in}}%
\pgfpathlineto{\pgfqpoint{1.963079in}{3.653585in}}%
\pgfpathlineto{\pgfqpoint{1.963431in}{3.653965in}}%
\pgfpathlineto{\pgfqpoint{1.963706in}{3.654269in}}%
\pgfpathlineto{\pgfqpoint{1.964058in}{3.654800in}}%
\pgfpathlineto{\pgfqpoint{1.964422in}{3.655104in}}%
\pgfpathlineto{\pgfqpoint{1.964699in}{3.655788in}}%
\pgfpathlineto{\pgfqpoint{1.965055in}{3.656091in}}%
\pgfpathlineto{\pgfqpoint{1.965400in}{3.656775in}}%
\pgfpathlineto{\pgfqpoint{1.965973in}{3.657079in}}%
\pgfpathlineto{\pgfqpoint{1.966303in}{3.657914in}}%
\pgfpathlineto{\pgfqpoint{1.966465in}{3.658218in}}%
\pgfpathlineto{\pgfqpoint{1.966816in}{3.658825in}}%
\pgfpathlineto{\pgfqpoint{1.967002in}{3.659129in}}%
\pgfpathlineto{\pgfqpoint{1.967359in}{3.659661in}}%
\pgfpathlineto{\pgfqpoint{1.967675in}{3.659964in}}%
\pgfpathlineto{\pgfqpoint{1.967988in}{3.660572in}}%
\pgfpathlineto{\pgfqpoint{1.968369in}{3.660876in}}%
\pgfpathlineto{\pgfqpoint{1.968660in}{3.661331in}}%
\pgfpathlineto{\pgfqpoint{1.969352in}{3.661635in}}%
\pgfpathlineto{\pgfqpoint{1.969709in}{3.662242in}}%
\pgfpathlineto{\pgfqpoint{1.970075in}{3.662546in}}%
\pgfpathlineto{\pgfqpoint{1.970349in}{3.663002in}}%
\pgfpathlineto{\pgfqpoint{1.970963in}{3.663306in}}%
\pgfpathlineto{\pgfqpoint{1.971193in}{3.663685in}}%
\pgfpathlineto{\pgfqpoint{1.971592in}{3.663989in}}%
\pgfpathlineto{\pgfqpoint{1.971915in}{3.664748in}}%
\pgfpathlineto{\pgfqpoint{1.972232in}{3.665052in}}%
\pgfpathlineto{\pgfqpoint{1.972389in}{3.665280in}}%
\pgfpathlineto{\pgfqpoint{1.972790in}{3.665584in}}%
\pgfpathlineto{\pgfqpoint{1.973144in}{3.666039in}}%
\pgfpathlineto{\pgfqpoint{1.973571in}{3.666343in}}%
\pgfpathlineto{\pgfqpoint{1.973941in}{3.667254in}}%
\pgfpathlineto{\pgfqpoint{1.974165in}{3.667558in}}%
\pgfpathlineto{\pgfqpoint{1.974456in}{3.668090in}}%
\pgfpathlineto{\pgfqpoint{1.974837in}{3.668393in}}%
\pgfpathlineto{\pgfqpoint{1.975188in}{3.668925in}}%
\pgfpathlineto{\pgfqpoint{1.975569in}{3.669229in}}%
\pgfpathlineto{\pgfqpoint{1.975755in}{3.669760in}}%
\pgfpathlineto{\pgfqpoint{1.976063in}{3.670064in}}%
\pgfpathlineto{\pgfqpoint{1.976412in}{3.670748in}}%
\pgfpathlineto{\pgfqpoint{1.976974in}{3.671051in}}%
\pgfpathlineto{\pgfqpoint{1.977247in}{3.671355in}}%
\pgfpathlineto{\pgfqpoint{1.977484in}{3.671659in}}%
\pgfpathlineto{\pgfqpoint{1.977852in}{3.672114in}}%
\pgfpathlineto{\pgfqpoint{1.978131in}{3.672418in}}%
\pgfpathlineto{\pgfqpoint{1.978473in}{3.672874in}}%
\pgfpathlineto{\pgfqpoint{1.978983in}{3.673178in}}%
\pgfpathlineto{\pgfqpoint{1.979347in}{3.674241in}}%
\pgfpathlineto{\pgfqpoint{1.979567in}{3.674544in}}%
\pgfpathlineto{\pgfqpoint{1.979898in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{1.980639in}{3.675304in}}%
\pgfpathlineto{\pgfqpoint{1.980878in}{3.676215in}}%
\pgfpathlineto{\pgfqpoint{1.981333in}{3.676519in}}%
\pgfpathlineto{\pgfqpoint{1.981700in}{3.677050in}}%
\pgfpathlineto{\pgfqpoint{1.982156in}{3.677354in}}%
\pgfpathlineto{\pgfqpoint{1.982488in}{3.678038in}}%
\pgfpathlineto{\pgfqpoint{1.982865in}{3.678341in}}%
\pgfpathlineto{\pgfqpoint{1.983191in}{3.679025in}}%
\pgfpathlineto{\pgfqpoint{1.983549in}{3.679329in}}%
\pgfpathlineto{\pgfqpoint{1.983814in}{3.680012in}}%
\pgfpathlineto{\pgfqpoint{1.984169in}{3.680316in}}%
\pgfpathlineto{\pgfqpoint{1.984467in}{3.680923in}}%
\pgfpathlineto{\pgfqpoint{1.984810in}{3.681227in}}%
\pgfpathlineto{\pgfqpoint{1.985130in}{3.681759in}}%
\pgfpathlineto{\pgfqpoint{1.985302in}{3.682062in}}%
\pgfpathlineto{\pgfqpoint{1.985615in}{3.682442in}}%
\pgfpathlineto{\pgfqpoint{1.985983in}{3.682746in}}%
\pgfpathlineto{\pgfqpoint{1.986353in}{3.683125in}}%
\pgfpathlineto{\pgfqpoint{1.986592in}{3.683429in}}%
\pgfpathlineto{\pgfqpoint{1.986881in}{3.683961in}}%
\pgfpathlineto{\pgfqpoint{1.987162in}{3.684265in}}%
\pgfpathlineto{\pgfqpoint{1.987382in}{3.684644in}}%
\pgfpathlineto{\pgfqpoint{1.987771in}{3.684948in}}%
\pgfpathlineto{\pgfqpoint{1.988103in}{3.685555in}}%
\pgfpathlineto{\pgfqpoint{1.988770in}{3.685859in}}%
\pgfpathlineto{\pgfqpoint{1.989135in}{3.686543in}}%
\pgfpathlineto{\pgfqpoint{1.989911in}{3.686846in}}%
\pgfpathlineto{\pgfqpoint{1.990171in}{3.687150in}}%
\pgfpathlineto{\pgfqpoint{1.990575in}{3.687454in}}%
\pgfpathlineto{\pgfqpoint{1.990897in}{3.688213in}}%
\pgfpathlineto{\pgfqpoint{1.991411in}{3.688517in}}%
\pgfpathlineto{\pgfqpoint{1.991769in}{3.689352in}}%
\pgfpathlineto{\pgfqpoint{1.991978in}{3.689656in}}%
\pgfpathlineto{\pgfqpoint{1.992328in}{3.690491in}}%
\pgfpathlineto{\pgfqpoint{1.992887in}{3.690795in}}%
\pgfpathlineto{\pgfqpoint{1.993249in}{3.691555in}}%
\pgfpathlineto{\pgfqpoint{1.993700in}{3.691858in}}%
\pgfpathlineto{\pgfqpoint{1.994031in}{3.692466in}}%
\pgfpathlineto{\pgfqpoint{1.994270in}{3.692770in}}%
\pgfpathlineto{\pgfqpoint{1.994594in}{3.693225in}}%
\pgfpathlineto{\pgfqpoint{1.995307in}{3.693529in}}%
\pgfpathlineto{\pgfqpoint{1.995614in}{3.694136in}}%
\pgfpathlineto{\pgfqpoint{1.995940in}{3.694440in}}%
\pgfpathlineto{\pgfqpoint{1.996229in}{3.694744in}}%
\pgfpathlineto{\pgfqpoint{1.996723in}{3.695048in}}%
\pgfpathlineto{\pgfqpoint{1.997058in}{3.695503in}}%
\pgfpathlineto{\pgfqpoint{1.997529in}{3.695807in}}%
\pgfpathlineto{\pgfqpoint{1.997891in}{3.696263in}}%
\pgfpathlineto{\pgfqpoint{1.998078in}{3.696567in}}%
\pgfpathlineto{\pgfqpoint{1.998439in}{3.697402in}}%
\pgfpathlineto{\pgfqpoint{1.998930in}{3.697706in}}%
\pgfpathlineto{\pgfqpoint{1.999211in}{3.698237in}}%
\pgfpathlineto{\pgfqpoint{1.999621in}{3.698541in}}%
\pgfpathlineto{\pgfqpoint{1.999865in}{3.698921in}}%
\pgfpathlineto{\pgfqpoint{2.000355in}{3.699224in}}%
\pgfpathlineto{\pgfqpoint{2.000709in}{3.699908in}}%
\pgfpathlineto{\pgfqpoint{2.001214in}{3.700212in}}%
\pgfpathlineto{\pgfqpoint{2.001382in}{3.700439in}}%
\pgfpathlineto{\pgfqpoint{2.001916in}{3.700743in}}%
\pgfpathlineto{\pgfqpoint{2.002207in}{3.701199in}}%
\pgfpathlineto{\pgfqpoint{2.002533in}{3.701503in}}%
\pgfpathlineto{\pgfqpoint{2.002828in}{3.701882in}}%
\pgfpathlineto{\pgfqpoint{2.003129in}{3.702186in}}%
\pgfpathlineto{\pgfqpoint{2.003450in}{3.702718in}}%
\pgfpathlineto{\pgfqpoint{2.003794in}{3.703021in}}%
\pgfpathlineto{\pgfqpoint{2.004102in}{3.703781in}}%
\pgfpathlineto{\pgfqpoint{2.004338in}{3.704084in}}%
\pgfpathlineto{\pgfqpoint{2.004646in}{3.704692in}}%
\pgfpathlineto{\pgfqpoint{2.005324in}{3.704996in}}%
\pgfpathlineto{\pgfqpoint{2.005585in}{3.705375in}}%
\pgfpathlineto{\pgfqpoint{2.005794in}{3.705679in}}%
\pgfpathlineto{\pgfqpoint{2.006143in}{3.706666in}}%
\pgfpathlineto{\pgfqpoint{2.006490in}{3.706970in}}%
\pgfpathlineto{\pgfqpoint{2.006729in}{3.707426in}}%
\pgfpathlineto{\pgfqpoint{2.007055in}{3.707729in}}%
\pgfpathlineto{\pgfqpoint{2.007390in}{3.708109in}}%
\pgfpathlineto{\pgfqpoint{2.007712in}{3.708413in}}%
\pgfpathlineto{\pgfqpoint{2.007936in}{3.708944in}}%
\pgfpathlineto{\pgfqpoint{2.008548in}{3.709248in}}%
\pgfpathlineto{\pgfqpoint{2.008830in}{3.709856in}}%
\pgfpathlineto{\pgfqpoint{2.009285in}{3.710159in}}%
\pgfpathlineto{\pgfqpoint{2.009502in}{3.710615in}}%
\pgfpathlineto{\pgfqpoint{2.009787in}{3.710919in}}%
\pgfpathlineto{\pgfqpoint{2.010155in}{3.711526in}}%
\pgfpathlineto{\pgfqpoint{2.010423in}{3.711830in}}%
\pgfpathlineto{\pgfqpoint{2.010600in}{3.712210in}}%
\pgfpathlineto{\pgfqpoint{2.011095in}{3.712514in}}%
\pgfpathlineto{\pgfqpoint{2.011353in}{3.713501in}}%
\pgfpathlineto{\pgfqpoint{2.011745in}{3.713805in}}%
\pgfpathlineto{\pgfqpoint{2.011973in}{3.714184in}}%
\pgfpathlineto{\pgfqpoint{2.012403in}{3.714488in}}%
\pgfpathlineto{\pgfqpoint{2.012769in}{3.714716in}}%
\pgfpathlineto{\pgfqpoint{2.013269in}{3.715020in}}%
\pgfpathlineto{\pgfqpoint{2.013549in}{3.715627in}}%
\pgfpathlineto{\pgfqpoint{2.014263in}{3.715931in}}%
\pgfpathlineto{\pgfqpoint{2.014359in}{3.716083in}}%
\pgfpathlineto{\pgfqpoint{2.014761in}{3.716386in}}%
\pgfpathlineto{\pgfqpoint{2.015102in}{3.717070in}}%
\pgfpathlineto{\pgfqpoint{2.015328in}{3.717374in}}%
\pgfpathlineto{\pgfqpoint{2.015681in}{3.717905in}}%
\pgfpathlineto{\pgfqpoint{2.015839in}{3.718209in}}%
\pgfpathlineto{\pgfqpoint{2.016139in}{3.718892in}}%
\pgfpathlineto{\pgfqpoint{2.016381in}{3.719196in}}%
\pgfpathlineto{\pgfqpoint{2.016734in}{3.719652in}}%
\pgfpathlineto{\pgfqpoint{2.016936in}{3.719956in}}%
\pgfpathlineto{\pgfqpoint{2.017293in}{3.720259in}}%
\pgfpathlineto{\pgfqpoint{2.017642in}{3.720563in}}%
\pgfpathlineto{\pgfqpoint{2.017954in}{3.721322in}}%
\pgfpathlineto{\pgfqpoint{2.018173in}{3.721626in}}%
\pgfpathlineto{\pgfqpoint{2.018416in}{3.722386in}}%
\pgfpathlineto{\pgfqpoint{2.018764in}{3.722689in}}%
\pgfpathlineto{\pgfqpoint{2.019073in}{3.723069in}}%
\pgfpathlineto{\pgfqpoint{2.019601in}{3.723373in}}%
\pgfpathlineto{\pgfqpoint{2.019601in}{3.723449in}}%
\pgfpathlineto{\pgfqpoint{2.020199in}{3.723752in}}%
\pgfpathlineto{\pgfqpoint{2.020536in}{3.724284in}}%
\pgfpathlineto{\pgfqpoint{2.020860in}{3.724588in}}%
\pgfpathlineto{\pgfqpoint{2.021225in}{3.725271in}}%
\pgfpathlineto{\pgfqpoint{2.021645in}{3.725575in}}%
\pgfpathlineto{\pgfqpoint{2.021972in}{3.726107in}}%
\pgfpathlineto{\pgfqpoint{2.022156in}{3.726410in}}%
\pgfpathlineto{\pgfqpoint{2.022368in}{3.726714in}}%
\pgfpathlineto{\pgfqpoint{2.022808in}{3.727018in}}%
\pgfpathlineto{\pgfqpoint{2.023109in}{3.727397in}}%
\pgfpathlineto{\pgfqpoint{2.023811in}{3.727701in}}%
\pgfpathlineto{\pgfqpoint{2.023993in}{3.727853in}}%
\pgfpathlineto{\pgfqpoint{2.024410in}{3.728157in}}%
\pgfpathlineto{\pgfqpoint{2.024690in}{3.728461in}}%
\pgfpathlineto{\pgfqpoint{2.024964in}{3.728764in}}%
\pgfpathlineto{\pgfqpoint{2.025308in}{3.729296in}}%
\pgfpathlineto{\pgfqpoint{2.025484in}{3.729600in}}%
\pgfpathlineto{\pgfqpoint{2.025681in}{3.730055in}}%
\pgfpathlineto{\pgfqpoint{2.026149in}{3.730359in}}%
\pgfpathlineto{\pgfqpoint{2.026441in}{3.730815in}}%
\pgfpathlineto{\pgfqpoint{2.026841in}{3.731118in}}%
\pgfpathlineto{\pgfqpoint{2.027147in}{3.731650in}}%
\pgfpathlineto{\pgfqpoint{2.027576in}{3.731954in}}%
\pgfpathlineto{\pgfqpoint{2.027779in}{3.732106in}}%
\pgfpathlineto{\pgfqpoint{2.028537in}{3.732409in}}%
\pgfpathlineto{\pgfqpoint{2.028868in}{3.732789in}}%
\pgfpathlineto{\pgfqpoint{2.029116in}{3.733093in}}%
\pgfpathlineto{\pgfqpoint{2.029438in}{3.733624in}}%
\pgfpathlineto{\pgfqpoint{2.029917in}{3.733928in}}%
\pgfpathlineto{\pgfqpoint{2.030262in}{3.734384in}}%
\pgfpathlineto{\pgfqpoint{2.030681in}{3.734688in}}%
\pgfpathlineto{\pgfqpoint{2.031051in}{3.735371in}}%
\pgfpathlineto{\pgfqpoint{2.031172in}{3.735675in}}%
\pgfpathlineto{\pgfqpoint{2.031494in}{3.735978in}}%
\pgfpathlineto{\pgfqpoint{2.031947in}{3.736282in}}%
\pgfpathlineto{\pgfqpoint{2.032199in}{3.736738in}}%
\pgfpathlineto{\pgfqpoint{2.032506in}{3.737042in}}%
\pgfpathlineto{\pgfqpoint{2.032830in}{3.737801in}}%
\pgfpathlineto{\pgfqpoint{2.033083in}{3.738105in}}%
\pgfpathlineto{\pgfqpoint{2.033373in}{3.738484in}}%
\pgfpathlineto{\pgfqpoint{2.033697in}{3.738788in}}%
\pgfpathlineto{\pgfqpoint{2.034025in}{3.739396in}}%
\pgfpathlineto{\pgfqpoint{2.034253in}{3.739699in}}%
\pgfpathlineto{\pgfqpoint{2.034557in}{3.740155in}}%
\pgfpathlineto{\pgfqpoint{2.035002in}{3.740459in}}%
\pgfpathlineto{\pgfqpoint{2.035227in}{3.740611in}}%
\pgfpathlineto{\pgfqpoint{2.036076in}{3.740914in}}%
\pgfpathlineto{\pgfqpoint{2.036347in}{3.741294in}}%
\pgfpathlineto{\pgfqpoint{2.037195in}{3.741598in}}%
\pgfpathlineto{\pgfqpoint{2.037474in}{3.741826in}}%
\pgfpathlineto{\pgfqpoint{2.037889in}{3.742129in}}%
\pgfpathlineto{\pgfqpoint{2.038170in}{3.742433in}}%
\pgfpathlineto{\pgfqpoint{2.038631in}{3.742737in}}%
\pgfpathlineto{\pgfqpoint{2.038991in}{3.743269in}}%
\pgfpathlineto{\pgfqpoint{2.039286in}{3.743572in}}%
\pgfpathlineto{\pgfqpoint{2.039641in}{3.744180in}}%
\pgfpathlineto{\pgfqpoint{2.040351in}{3.744484in}}%
\pgfpathlineto{\pgfqpoint{2.040607in}{3.744863in}}%
\pgfpathlineto{\pgfqpoint{2.040945in}{3.745167in}}%
\pgfpathlineto{\pgfqpoint{2.041260in}{3.745547in}}%
\pgfpathlineto{\pgfqpoint{2.042013in}{3.745850in}}%
\pgfpathlineto{\pgfqpoint{2.042374in}{3.746230in}}%
\pgfpathlineto{\pgfqpoint{2.042677in}{3.746534in}}%
\pgfpathlineto{\pgfqpoint{2.043011in}{3.746838in}}%
\pgfpathlineto{\pgfqpoint{2.043618in}{3.747141in}}%
\pgfpathlineto{\pgfqpoint{2.043881in}{3.747445in}}%
\pgfpathlineto{\pgfqpoint{2.044619in}{3.747749in}}%
\pgfpathlineto{\pgfqpoint{2.044769in}{3.748129in}}%
\pgfpathlineto{\pgfqpoint{2.045484in}{3.748432in}}%
\pgfpathlineto{\pgfqpoint{2.045653in}{3.748964in}}%
\pgfpathlineto{\pgfqpoint{2.046505in}{3.749268in}}%
\pgfpathlineto{\pgfqpoint{2.046795in}{3.749647in}}%
\pgfpathlineto{\pgfqpoint{2.047280in}{3.749951in}}%
\pgfpathlineto{\pgfqpoint{2.047611in}{3.750711in}}%
\pgfpathlineto{\pgfqpoint{2.047931in}{3.751014in}}%
\pgfpathlineto{\pgfqpoint{2.048178in}{3.751318in}}%
\pgfpathlineto{\pgfqpoint{2.048743in}{3.751622in}}%
\pgfpathlineto{\pgfqpoint{2.049073in}{3.752001in}}%
\pgfpathlineto{\pgfqpoint{2.049552in}{3.752305in}}%
\pgfpathlineto{\pgfqpoint{2.049913in}{3.752533in}}%
\pgfpathlineto{\pgfqpoint{2.050463in}{3.752837in}}%
\pgfpathlineto{\pgfqpoint{2.050806in}{3.753368in}}%
\pgfpathlineto{\pgfqpoint{2.051051in}{3.753672in}}%
\pgfpathlineto{\pgfqpoint{2.051388in}{3.754356in}}%
\pgfpathlineto{\pgfqpoint{2.051661in}{3.754659in}}%
\pgfpathlineto{\pgfqpoint{2.051992in}{3.755191in}}%
\pgfpathlineto{\pgfqpoint{2.052288in}{3.755495in}}%
\pgfpathlineto{\pgfqpoint{2.052618in}{3.756254in}}%
\pgfpathlineto{\pgfqpoint{2.052879in}{3.756558in}}%
\pgfpathlineto{\pgfqpoint{2.053198in}{3.756710in}}%
\pgfpathlineto{\pgfqpoint{2.053570in}{3.757013in}}%
\pgfpathlineto{\pgfqpoint{2.053888in}{3.757545in}}%
\pgfpathlineto{\pgfqpoint{2.054239in}{3.757849in}}%
\pgfpathlineto{\pgfqpoint{2.054508in}{3.758304in}}%
\pgfpathlineto{\pgfqpoint{2.055043in}{3.758608in}}%
\pgfpathlineto{\pgfqpoint{2.055289in}{3.758912in}}%
\pgfpathlineto{\pgfqpoint{2.056071in}{3.759216in}}%
\pgfpathlineto{\pgfqpoint{2.056353in}{3.759519in}}%
\pgfpathlineto{\pgfqpoint{2.057088in}{3.759823in}}%
\pgfpathlineto{\pgfqpoint{2.057242in}{3.760127in}}%
\pgfpathlineto{\pgfqpoint{2.057942in}{3.760431in}}%
\pgfpathlineto{\pgfqpoint{2.058275in}{3.760962in}}%
\pgfpathlineto{\pgfqpoint{2.058655in}{3.761266in}}%
\pgfpathlineto{\pgfqpoint{2.058916in}{3.762025in}}%
\pgfpathlineto{\pgfqpoint{2.059395in}{3.762329in}}%
\pgfpathlineto{\pgfqpoint{2.059752in}{3.762785in}}%
\pgfpathlineto{\pgfqpoint{2.060057in}{3.763088in}}%
\pgfpathlineto{\pgfqpoint{2.060259in}{3.763316in}}%
\pgfpathlineto{\pgfqpoint{2.060889in}{3.763620in}}%
\pgfpathlineto{\pgfqpoint{2.061114in}{3.764000in}}%
\pgfpathlineto{\pgfqpoint{2.061779in}{3.764303in}}%
\pgfpathlineto{\pgfqpoint{2.061996in}{3.764683in}}%
\pgfpathlineto{\pgfqpoint{2.062793in}{3.764987in}}%
\pgfpathlineto{\pgfqpoint{2.063128in}{3.765518in}}%
\pgfpathlineto{\pgfqpoint{2.063402in}{3.765822in}}%
\pgfpathlineto{\pgfqpoint{2.063658in}{3.765974in}}%
\pgfpathlineto{\pgfqpoint{2.063875in}{3.766278in}}%
\pgfpathlineto{\pgfqpoint{2.064232in}{3.766430in}}%
\pgfpathlineto{\pgfqpoint{2.065046in}{3.766733in}}%
\pgfpathlineto{\pgfqpoint{2.065397in}{3.767341in}}%
\pgfpathlineto{\pgfqpoint{2.065689in}{3.767645in}}%
\pgfpathlineto{\pgfqpoint{2.066035in}{3.768252in}}%
\pgfpathlineto{\pgfqpoint{2.066619in}{3.768556in}}%
\pgfpathlineto{\pgfqpoint{2.066838in}{3.769088in}}%
\pgfpathlineto{\pgfqpoint{2.067514in}{3.769391in}}%
\pgfpathlineto{\pgfqpoint{2.067545in}{3.769619in}}%
\pgfpathlineto{\pgfqpoint{2.068221in}{3.769923in}}%
\pgfpathlineto{\pgfqpoint{2.068567in}{3.770151in}}%
\pgfpathlineto{\pgfqpoint{2.068870in}{3.770454in}}%
\pgfpathlineto{\pgfqpoint{2.069215in}{3.770758in}}%
\pgfpathlineto{\pgfqpoint{2.069682in}{3.771062in}}%
\pgfpathlineto{\pgfqpoint{2.070007in}{3.771518in}}%
\pgfpathlineto{\pgfqpoint{2.070513in}{3.771821in}}%
\pgfpathlineto{\pgfqpoint{2.070859in}{3.771973in}}%
\pgfpathlineto{\pgfqpoint{2.071220in}{3.772277in}}%
\pgfpathlineto{\pgfqpoint{2.071528in}{3.772733in}}%
\pgfpathlineto{\pgfqpoint{2.072304in}{3.773036in}}%
\pgfpathlineto{\pgfqpoint{2.072573in}{3.773340in}}%
\pgfpathlineto{\pgfqpoint{2.073016in}{3.773644in}}%
\pgfpathlineto{\pgfqpoint{2.073283in}{3.774175in}}%
\pgfpathlineto{\pgfqpoint{2.074259in}{3.774479in}}%
\pgfpathlineto{\pgfqpoint{2.074608in}{3.774935in}}%
\pgfpathlineto{\pgfqpoint{2.074931in}{3.775239in}}%
\pgfpathlineto{\pgfqpoint{2.075248in}{3.775618in}}%
\pgfpathlineto{\pgfqpoint{2.075907in}{3.775922in}}%
\pgfpathlineto{\pgfqpoint{2.076266in}{3.776378in}}%
\pgfpathlineto{\pgfqpoint{2.077009in}{3.776681in}}%
\pgfpathlineto{\pgfqpoint{2.077369in}{3.777137in}}%
\pgfpathlineto{\pgfqpoint{2.077727in}{3.777441in}}%
\pgfpathlineto{\pgfqpoint{2.078077in}{3.777669in}}%
\pgfpathlineto{\pgfqpoint{2.078733in}{3.777972in}}%
\pgfpathlineto{\pgfqpoint{2.079034in}{3.778352in}}%
\pgfpathlineto{\pgfqpoint{2.079852in}{3.778656in}}%
\pgfpathlineto{\pgfqpoint{2.080207in}{3.779263in}}%
\pgfpathlineto{\pgfqpoint{2.080374in}{3.779567in}}%
\pgfpathlineto{\pgfqpoint{2.080606in}{3.780023in}}%
\pgfpathlineto{\pgfqpoint{2.081111in}{3.780326in}}%
\pgfpathlineto{\pgfqpoint{2.081442in}{3.780858in}}%
\pgfpathlineto{\pgfqpoint{2.081810in}{3.781162in}}%
\pgfpathlineto{\pgfqpoint{2.082175in}{3.781617in}}%
\pgfpathlineto{\pgfqpoint{2.083019in}{3.781921in}}%
\pgfpathlineto{\pgfqpoint{2.083355in}{3.782377in}}%
\pgfpathlineto{\pgfqpoint{2.083849in}{3.782681in}}%
\pgfpathlineto{\pgfqpoint{2.084176in}{3.783136in}}%
\pgfpathlineto{\pgfqpoint{2.084521in}{3.783440in}}%
\pgfpathlineto{\pgfqpoint{2.084879in}{3.783896in}}%
\pgfpathlineto{\pgfqpoint{2.085154in}{3.784199in}}%
\pgfpathlineto{\pgfqpoint{2.085522in}{3.784579in}}%
\pgfpathlineto{\pgfqpoint{2.086706in}{3.784883in}}%
\pgfpathlineto{\pgfqpoint{2.086822in}{3.785186in}}%
\pgfpathlineto{\pgfqpoint{2.087343in}{3.785490in}}%
\pgfpathlineto{\pgfqpoint{2.087680in}{3.785870in}}%
\pgfpathlineto{\pgfqpoint{2.088304in}{3.786174in}}%
\pgfpathlineto{\pgfqpoint{2.088507in}{3.786477in}}%
\pgfpathlineto{\pgfqpoint{2.089399in}{3.786781in}}%
\pgfpathlineto{\pgfqpoint{2.089719in}{3.787161in}}%
\pgfpathlineto{\pgfqpoint{2.090561in}{3.787465in}}%
\pgfpathlineto{\pgfqpoint{2.090816in}{3.788072in}}%
\pgfpathlineto{\pgfqpoint{2.091511in}{3.788376in}}%
\pgfpathlineto{\pgfqpoint{2.091843in}{3.788832in}}%
\pgfpathlineto{\pgfqpoint{2.092115in}{3.789135in}}%
\pgfpathlineto{\pgfqpoint{2.092399in}{3.789363in}}%
\pgfpathlineto{\pgfqpoint{2.092753in}{3.789667in}}%
\pgfpathlineto{\pgfqpoint{2.093119in}{3.790198in}}%
\pgfpathlineto{\pgfqpoint{2.093398in}{3.790502in}}%
\pgfpathlineto{\pgfqpoint{2.093690in}{3.791186in}}%
\pgfpathlineto{\pgfqpoint{2.094215in}{3.791489in}}%
\pgfpathlineto{\pgfqpoint{2.094324in}{3.791641in}}%
\pgfpathlineto{\pgfqpoint{2.095455in}{3.791945in}}%
\pgfpathlineto{\pgfqpoint{2.095716in}{3.792249in}}%
\pgfpathlineto{\pgfqpoint{2.096273in}{3.792552in}}%
\pgfpathlineto{\pgfqpoint{2.096595in}{3.793008in}}%
\pgfpathlineto{\pgfqpoint{2.096730in}{3.793312in}}%
\pgfpathlineto{\pgfqpoint{2.097013in}{3.793768in}}%
\pgfpathlineto{\pgfqpoint{2.097656in}{3.794071in}}%
\pgfpathlineto{\pgfqpoint{2.097921in}{3.794527in}}%
\pgfpathlineto{\pgfqpoint{2.098333in}{3.794831in}}%
\pgfpathlineto{\pgfqpoint{2.098631in}{3.795362in}}%
\pgfpathlineto{\pgfqpoint{2.099143in}{3.795666in}}%
\pgfpathlineto{\pgfqpoint{2.099499in}{3.795894in}}%
\pgfpathlineto{\pgfqpoint{2.100024in}{3.796198in}}%
\pgfpathlineto{\pgfqpoint{2.100378in}{3.796653in}}%
\pgfpathlineto{\pgfqpoint{2.100868in}{3.796957in}}%
\pgfpathlineto{\pgfqpoint{2.101175in}{3.797185in}}%
\pgfpathlineto{\pgfqpoint{2.101394in}{3.797488in}}%
\pgfpathlineto{\pgfqpoint{2.101671in}{3.797944in}}%
\pgfpathlineto{\pgfqpoint{2.102349in}{3.798248in}}%
\pgfpathlineto{\pgfqpoint{2.102649in}{3.798476in}}%
\pgfpathlineto{\pgfqpoint{2.103084in}{3.798779in}}%
\pgfpathlineto{\pgfqpoint{2.103423in}{3.799007in}}%
\pgfpathlineto{\pgfqpoint{2.103794in}{3.799311in}}%
\pgfpathlineto{\pgfqpoint{2.104113in}{3.799615in}}%
\pgfpathlineto{\pgfqpoint{2.104927in}{3.799918in}}%
\pgfpathlineto{\pgfqpoint{2.105273in}{3.800222in}}%
\pgfpathlineto{\pgfqpoint{2.105644in}{3.800526in}}%
\pgfpathlineto{\pgfqpoint{2.105784in}{3.800906in}}%
\pgfpathlineto{\pgfqpoint{2.106697in}{3.801209in}}%
\pgfpathlineto{\pgfqpoint{2.107057in}{3.801361in}}%
\pgfpathlineto{\pgfqpoint{2.107640in}{3.801665in}}%
\pgfpathlineto{\pgfqpoint{2.107956in}{3.801893in}}%
\pgfpathlineto{\pgfqpoint{2.108347in}{3.802197in}}%
\pgfpathlineto{\pgfqpoint{2.108347in}{3.802273in}}%
\pgfpathlineto{\pgfqpoint{2.109283in}{3.802576in}}%
\pgfpathlineto{\pgfqpoint{2.109596in}{3.802880in}}%
\pgfpathlineto{\pgfqpoint{2.109884in}{3.803184in}}%
\pgfpathlineto{\pgfqpoint{2.109987in}{3.803412in}}%
\pgfpathlineto{\pgfqpoint{2.110664in}{3.803715in}}%
\pgfpathlineto{\pgfqpoint{2.110796in}{3.804171in}}%
\pgfpathlineto{\pgfqpoint{2.111679in}{3.804475in}}%
\pgfpathlineto{\pgfqpoint{2.111981in}{3.804779in}}%
\pgfpathlineto{\pgfqpoint{2.112388in}{3.805082in}}%
\pgfpathlineto{\pgfqpoint{2.112739in}{3.805614in}}%
\pgfpathlineto{\pgfqpoint{2.113025in}{3.805918in}}%
\pgfpathlineto{\pgfqpoint{2.113119in}{3.806069in}}%
\pgfpathlineto{\pgfqpoint{2.114129in}{3.806373in}}%
\pgfpathlineto{\pgfqpoint{2.114405in}{3.806829in}}%
\pgfpathlineto{\pgfqpoint{2.114808in}{3.807133in}}%
\pgfpathlineto{\pgfqpoint{2.115026in}{3.807436in}}%
\pgfpathlineto{\pgfqpoint{2.116050in}{3.807740in}}%
\pgfpathlineto{\pgfqpoint{2.116380in}{3.807892in}}%
\pgfpathlineto{\pgfqpoint{2.117041in}{3.808196in}}%
\pgfpathlineto{\pgfqpoint{2.117393in}{3.808651in}}%
\pgfpathlineto{\pgfqpoint{2.117773in}{3.808955in}}%
\pgfpathlineto{\pgfqpoint{2.118116in}{3.809259in}}%
\pgfpathlineto{\pgfqpoint{2.118487in}{3.809563in}}%
\pgfpathlineto{\pgfqpoint{2.118801in}{3.809942in}}%
\pgfpathlineto{\pgfqpoint{2.119880in}{3.810246in}}%
\pgfpathlineto{\pgfqpoint{2.119932in}{3.810398in}}%
\pgfpathlineto{\pgfqpoint{2.120809in}{3.810702in}}%
\pgfpathlineto{\pgfqpoint{2.121114in}{3.811081in}}%
\pgfpathlineto{\pgfqpoint{2.122008in}{3.811385in}}%
\pgfpathlineto{\pgfqpoint{2.122233in}{3.811689in}}%
\pgfpathlineto{\pgfqpoint{2.122704in}{3.811993in}}%
\pgfpathlineto{\pgfqpoint{2.123069in}{3.812220in}}%
\pgfpathlineto{\pgfqpoint{2.123935in}{3.812524in}}%
\pgfpathlineto{\pgfqpoint{2.124300in}{3.812980in}}%
\pgfpathlineto{\pgfqpoint{2.124856in}{3.813284in}}%
\pgfpathlineto{\pgfqpoint{2.125201in}{3.813587in}}%
\pgfpathlineto{\pgfqpoint{2.125640in}{3.813891in}}%
\pgfpathlineto{\pgfqpoint{2.125745in}{3.814043in}}%
\pgfpathlineto{\pgfqpoint{2.126976in}{3.814347in}}%
\pgfpathlineto{\pgfqpoint{2.127314in}{3.814802in}}%
\pgfpathlineto{\pgfqpoint{2.127934in}{3.815106in}}%
\pgfpathlineto{\pgfqpoint{2.128250in}{3.815410in}}%
\pgfpathlineto{\pgfqpoint{2.129160in}{3.815714in}}%
\pgfpathlineto{\pgfqpoint{2.129431in}{3.815866in}}%
\pgfpathlineto{\pgfqpoint{2.129962in}{3.816169in}}%
\pgfpathlineto{\pgfqpoint{2.129962in}{3.816245in}}%
\pgfpathlineto{\pgfqpoint{2.130939in}{3.816549in}}%
\pgfpathlineto{\pgfqpoint{2.131304in}{3.816701in}}%
\pgfpathlineto{\pgfqpoint{2.132030in}{3.817005in}}%
\pgfpathlineto{\pgfqpoint{2.132389in}{3.817232in}}%
\pgfpathlineto{\pgfqpoint{2.133079in}{3.817536in}}%
\pgfpathlineto{\pgfqpoint{2.133159in}{3.817688in}}%
\pgfpathlineto{\pgfqpoint{2.133906in}{3.817992in}}%
\pgfpathlineto{\pgfqpoint{2.134046in}{3.818144in}}%
\pgfpathlineto{\pgfqpoint{2.134686in}{3.818447in}}%
\pgfpathlineto{\pgfqpoint{2.135021in}{3.818903in}}%
\pgfpathlineto{\pgfqpoint{2.135704in}{3.819207in}}%
\pgfpathlineto{\pgfqpoint{2.136021in}{3.819511in}}%
\pgfpathlineto{\pgfqpoint{2.136643in}{3.819814in}}%
\pgfpathlineto{\pgfqpoint{2.137004in}{3.820118in}}%
\pgfpathlineto{\pgfqpoint{2.137871in}{3.820422in}}%
\pgfpathlineto{\pgfqpoint{2.138208in}{3.820726in}}%
\pgfpathlineto{\pgfqpoint{2.138605in}{3.821029in}}%
\pgfpathlineto{\pgfqpoint{2.138873in}{3.821333in}}%
\pgfpathlineto{\pgfqpoint{2.139632in}{3.821637in}}%
\pgfpathlineto{\pgfqpoint{2.139922in}{3.822017in}}%
\pgfpathlineto{\pgfqpoint{2.140760in}{3.822320in}}%
\pgfpathlineto{\pgfqpoint{2.140933in}{3.822700in}}%
\pgfpathlineto{\pgfqpoint{2.141395in}{3.823004in}}%
\pgfpathlineto{\pgfqpoint{2.141559in}{3.823156in}}%
\pgfpathlineto{\pgfqpoint{2.142130in}{3.823459in}}%
\pgfpathlineto{\pgfqpoint{2.142497in}{3.823687in}}%
\pgfpathlineto{\pgfqpoint{2.142773in}{3.823991in}}%
\pgfpathlineto{\pgfqpoint{2.143019in}{3.824447in}}%
\pgfpathlineto{\pgfqpoint{2.144227in}{3.824750in}}%
\pgfpathlineto{\pgfqpoint{2.144529in}{3.825054in}}%
\pgfpathlineto{\pgfqpoint{2.145401in}{3.825358in}}%
\pgfpathlineto{\pgfqpoint{2.145666in}{3.825662in}}%
\pgfpathlineto{\pgfqpoint{2.146592in}{3.825965in}}%
\pgfpathlineto{\pgfqpoint{2.146916in}{3.826193in}}%
\pgfpathlineto{\pgfqpoint{2.147175in}{3.826497in}}%
\pgfpathlineto{\pgfqpoint{2.147221in}{3.826649in}}%
\pgfpathlineto{\pgfqpoint{2.148013in}{3.826953in}}%
\pgfpathlineto{\pgfqpoint{2.148298in}{3.827408in}}%
\pgfpathlineto{\pgfqpoint{2.149276in}{3.827712in}}%
\pgfpathlineto{\pgfqpoint{2.149633in}{3.828016in}}%
\pgfpathlineto{\pgfqpoint{2.150371in}{3.828319in}}%
\pgfpathlineto{\pgfqpoint{2.150593in}{3.828547in}}%
\pgfpathlineto{\pgfqpoint{2.151673in}{3.828851in}}%
\pgfpathlineto{\pgfqpoint{2.152036in}{3.829003in}}%
\pgfpathlineto{\pgfqpoint{2.152562in}{3.829307in}}%
\pgfpathlineto{\pgfqpoint{2.152778in}{3.829610in}}%
\pgfpathlineto{\pgfqpoint{2.153608in}{3.829914in}}%
\pgfpathlineto{\pgfqpoint{2.153890in}{3.830294in}}%
\pgfpathlineto{\pgfqpoint{2.154546in}{3.830598in}}%
\pgfpathlineto{\pgfqpoint{2.154856in}{3.831053in}}%
\pgfpathlineto{\pgfqpoint{2.155553in}{3.831357in}}%
\pgfpathlineto{\pgfqpoint{2.155885in}{3.831585in}}%
\pgfpathlineto{\pgfqpoint{2.156587in}{3.831889in}}%
\pgfpathlineto{\pgfqpoint{2.156820in}{3.832268in}}%
\pgfpathlineto{\pgfqpoint{2.157346in}{3.832572in}}%
\pgfpathlineto{\pgfqpoint{2.157707in}{3.832952in}}%
\pgfpathlineto{\pgfqpoint{2.158512in}{3.833255in}}%
\pgfpathlineto{\pgfqpoint{2.158777in}{3.833711in}}%
\pgfpathlineto{\pgfqpoint{2.159636in}{3.834015in}}%
\pgfpathlineto{\pgfqpoint{2.159874in}{3.834319in}}%
\pgfpathlineto{\pgfqpoint{2.160496in}{3.834622in}}%
\pgfpathlineto{\pgfqpoint{2.160821in}{3.835002in}}%
\pgfpathlineto{\pgfqpoint{2.161832in}{3.835306in}}%
\pgfpathlineto{\pgfqpoint{2.162064in}{3.835685in}}%
\pgfpathlineto{\pgfqpoint{2.162671in}{3.835989in}}%
\pgfpathlineto{\pgfqpoint{2.162935in}{3.836293in}}%
\pgfpathlineto{\pgfqpoint{2.163418in}{3.836597in}}%
\pgfpathlineto{\pgfqpoint{2.163732in}{3.836976in}}%
\pgfpathlineto{\pgfqpoint{2.164225in}{3.837280in}}%
\pgfpathlineto{\pgfqpoint{2.164577in}{3.837584in}}%
\pgfpathlineto{\pgfqpoint{2.165361in}{3.837888in}}%
\pgfpathlineto{\pgfqpoint{2.165517in}{3.838191in}}%
\pgfpathlineto{\pgfqpoint{2.166246in}{3.838495in}}%
\pgfpathlineto{\pgfqpoint{2.166246in}{3.838571in}}%
\pgfpathlineto{\pgfqpoint{2.166899in}{3.838875in}}%
\pgfpathlineto{\pgfqpoint{2.167152in}{3.839103in}}%
\pgfpathlineto{\pgfqpoint{2.167714in}{3.839406in}}%
\pgfpathlineto{\pgfqpoint{2.168066in}{3.839938in}}%
\pgfpathlineto{\pgfqpoint{2.168343in}{3.840242in}}%
\pgfpathlineto{\pgfqpoint{2.168461in}{3.840394in}}%
\pgfpathlineto{\pgfqpoint{2.169236in}{3.840697in}}%
\pgfpathlineto{\pgfqpoint{2.169236in}{3.840773in}}%
\pgfpathlineto{\pgfqpoint{2.170021in}{3.841077in}}%
\pgfpathlineto{\pgfqpoint{2.170358in}{3.841229in}}%
\pgfpathlineto{\pgfqpoint{2.170898in}{3.841533in}}%
\pgfpathlineto{\pgfqpoint{2.171042in}{3.841836in}}%
\pgfpathlineto{\pgfqpoint{2.171627in}{3.842140in}}%
\pgfpathlineto{\pgfqpoint{2.171983in}{3.842748in}}%
\pgfpathlineto{\pgfqpoint{2.172983in}{3.843051in}}%
\pgfpathlineto{\pgfqpoint{2.173350in}{3.843355in}}%
\pgfpathlineto{\pgfqpoint{2.174498in}{3.843659in}}%
\pgfpathlineto{\pgfqpoint{2.174804in}{3.844039in}}%
\pgfpathlineto{\pgfqpoint{2.176888in}{3.844342in}}%
\pgfpathlineto{\pgfqpoint{2.177196in}{3.844570in}}%
\pgfpathlineto{\pgfqpoint{2.177864in}{3.844874in}}%
\pgfpathlineto{\pgfqpoint{2.178159in}{3.845102in}}%
\pgfpathlineto{\pgfqpoint{2.178800in}{3.845406in}}%
\pgfpathlineto{\pgfqpoint{2.179112in}{3.845937in}}%
\pgfpathlineto{\pgfqpoint{2.179920in}{3.846241in}}%
\pgfpathlineto{\pgfqpoint{2.179920in}{3.846317in}}%
\pgfpathlineto{\pgfqpoint{2.180898in}{3.846621in}}%
\pgfpathlineto{\pgfqpoint{2.181229in}{3.846924in}}%
\pgfpathlineto{\pgfqpoint{2.182023in}{3.847228in}}%
\pgfpathlineto{\pgfqpoint{2.182324in}{3.847380in}}%
\pgfpathlineto{\pgfqpoint{2.183931in}{3.847684in}}%
\pgfpathlineto{\pgfqpoint{2.184294in}{3.847836in}}%
\pgfpathlineto{\pgfqpoint{2.185556in}{3.848139in}}%
\pgfpathlineto{\pgfqpoint{2.185914in}{3.848519in}}%
\pgfpathlineto{\pgfqpoint{2.186927in}{3.848823in}}%
\pgfpathlineto{\pgfqpoint{2.187236in}{3.849278in}}%
\pgfpathlineto{\pgfqpoint{2.188873in}{3.849582in}}%
\pgfpathlineto{\pgfqpoint{2.189051in}{3.849734in}}%
\pgfpathlineto{\pgfqpoint{2.190033in}{3.850038in}}%
\pgfpathlineto{\pgfqpoint{2.190340in}{3.850266in}}%
\pgfpathlineto{\pgfqpoint{2.191208in}{3.850569in}}%
\pgfpathlineto{\pgfqpoint{2.191535in}{3.850797in}}%
\pgfpathlineto{\pgfqpoint{2.192296in}{3.851101in}}%
\pgfpathlineto{\pgfqpoint{2.192659in}{3.851329in}}%
\pgfpathlineto{\pgfqpoint{2.194181in}{3.851632in}}%
\pgfpathlineto{\pgfqpoint{2.194397in}{3.851784in}}%
\pgfpathlineto{\pgfqpoint{2.195237in}{3.852088in}}%
\pgfpathlineto{\pgfqpoint{2.195324in}{3.852316in}}%
\pgfpathlineto{\pgfqpoint{2.195952in}{3.852620in}}%
\pgfpathlineto{\pgfqpoint{2.196208in}{3.852847in}}%
\pgfpathlineto{\pgfqpoint{2.197470in}{3.853151in}}%
\pgfpathlineto{\pgfqpoint{2.197581in}{3.853455in}}%
\pgfpathlineto{\pgfqpoint{2.198909in}{3.853759in}}%
\pgfpathlineto{\pgfqpoint{2.199221in}{3.854062in}}%
\pgfpathlineto{\pgfqpoint{2.199931in}{3.854366in}}%
\pgfpathlineto{\pgfqpoint{2.200298in}{3.854670in}}%
\pgfpathlineto{\pgfqpoint{2.201155in}{3.854974in}}%
\pgfpathlineto{\pgfqpoint{2.201460in}{3.855202in}}%
\pgfpathlineto{\pgfqpoint{2.202429in}{3.855505in}}%
\pgfpathlineto{\pgfqpoint{2.202598in}{3.855657in}}%
\pgfpathlineto{\pgfqpoint{2.203156in}{3.855961in}}%
\pgfpathlineto{\pgfqpoint{2.203156in}{3.856037in}}%
\pgfpathlineto{\pgfqpoint{2.204141in}{3.856341in}}%
\pgfpathlineto{\pgfqpoint{2.204453in}{3.856493in}}%
\pgfpathlineto{\pgfqpoint{2.205480in}{3.856796in}}%
\pgfpathlineto{\pgfqpoint{2.205756in}{3.857176in}}%
\pgfpathlineto{\pgfqpoint{2.206967in}{3.857480in}}%
\pgfpathlineto{\pgfqpoint{2.207270in}{3.857708in}}%
\pgfpathlineto{\pgfqpoint{2.207967in}{3.858011in}}%
\pgfpathlineto{\pgfqpoint{2.208296in}{3.858239in}}%
\pgfpathlineto{\pgfqpoint{2.208970in}{3.858543in}}%
\pgfpathlineto{\pgfqpoint{2.209217in}{3.858771in}}%
\pgfpathlineto{\pgfqpoint{2.210116in}{3.859074in}}%
\pgfpathlineto{\pgfqpoint{2.210383in}{3.859226in}}%
\pgfpathlineto{\pgfqpoint{2.211198in}{3.859530in}}%
\pgfpathlineto{\pgfqpoint{2.211513in}{3.859682in}}%
\pgfpathlineto{\pgfqpoint{2.212365in}{3.859986in}}%
\pgfpathlineto{\pgfqpoint{2.212566in}{3.860213in}}%
\pgfpathlineto{\pgfqpoint{2.213701in}{3.860517in}}%
\pgfpathlineto{\pgfqpoint{2.214045in}{3.860897in}}%
\pgfpathlineto{\pgfqpoint{2.215005in}{3.861201in}}%
\pgfpathlineto{\pgfqpoint{2.215005in}{3.861277in}}%
\pgfpathlineto{\pgfqpoint{2.215894in}{3.861580in}}%
\pgfpathlineto{\pgfqpoint{2.215894in}{3.861656in}}%
\pgfpathlineto{\pgfqpoint{2.217790in}{3.861960in}}%
\pgfpathlineto{\pgfqpoint{2.217866in}{3.862112in}}%
\pgfpathlineto{\pgfqpoint{2.219479in}{3.862416in}}%
\pgfpathlineto{\pgfqpoint{2.219759in}{3.862644in}}%
\pgfpathlineto{\pgfqpoint{2.222217in}{3.862947in}}%
\pgfpathlineto{\pgfqpoint{2.222316in}{3.863251in}}%
\pgfpathlineto{\pgfqpoint{2.223315in}{3.863555in}}%
\pgfpathlineto{\pgfqpoint{2.223642in}{3.863859in}}%
\pgfpathlineto{\pgfqpoint{2.224997in}{3.864162in}}%
\pgfpathlineto{\pgfqpoint{2.225282in}{3.864390in}}%
\pgfpathlineto{\pgfqpoint{2.226457in}{3.864694in}}%
\pgfpathlineto{\pgfqpoint{2.226536in}{3.864846in}}%
\pgfpathlineto{\pgfqpoint{2.228195in}{3.865149in}}%
\pgfpathlineto{\pgfqpoint{2.228427in}{3.865529in}}%
\pgfpathlineto{\pgfqpoint{2.229576in}{3.865833in}}%
\pgfpathlineto{\pgfqpoint{2.229939in}{3.865985in}}%
\pgfpathlineto{\pgfqpoint{2.231793in}{3.866289in}}%
\pgfpathlineto{\pgfqpoint{2.231929in}{3.866440in}}%
\pgfpathlineto{\pgfqpoint{2.233044in}{3.866744in}}%
\pgfpathlineto{\pgfqpoint{2.233405in}{3.867048in}}%
\pgfpathlineto{\pgfqpoint{2.234388in}{3.867352in}}%
\pgfpathlineto{\pgfqpoint{2.234388in}{3.867428in}}%
\pgfpathlineto{\pgfqpoint{2.235613in}{3.867731in}}%
\pgfpathlineto{\pgfqpoint{2.235967in}{3.868187in}}%
\pgfpathlineto{\pgfqpoint{2.237468in}{3.868491in}}%
\pgfpathlineto{\pgfqpoint{2.237468in}{3.868567in}}%
\pgfpathlineto{\pgfqpoint{2.239534in}{3.868870in}}%
\pgfpathlineto{\pgfqpoint{2.239824in}{3.869098in}}%
\pgfpathlineto{\pgfqpoint{2.241250in}{3.869402in}}%
\pgfpathlineto{\pgfqpoint{2.241250in}{3.869478in}}%
\pgfpathlineto{\pgfqpoint{2.243239in}{3.869782in}}%
\pgfpathlineto{\pgfqpoint{2.243586in}{3.870085in}}%
\pgfpathlineto{\pgfqpoint{2.244659in}{3.870389in}}%
\pgfpathlineto{\pgfqpoint{2.244659in}{3.870465in}}%
\pgfpathlineto{\pgfqpoint{2.245544in}{3.870769in}}%
\pgfpathlineto{\pgfqpoint{2.245883in}{3.871149in}}%
\pgfpathlineto{\pgfqpoint{2.246578in}{3.871452in}}%
\pgfpathlineto{\pgfqpoint{2.246694in}{3.871604in}}%
\pgfpathlineto{\pgfqpoint{2.247543in}{3.871908in}}%
\pgfpathlineto{\pgfqpoint{2.247813in}{3.872060in}}%
\pgfpathlineto{\pgfqpoint{2.249815in}{3.872364in}}%
\pgfpathlineto{\pgfqpoint{2.249848in}{3.872515in}}%
\pgfpathlineto{\pgfqpoint{2.250770in}{3.872819in}}%
\pgfpathlineto{\pgfqpoint{2.250874in}{3.873047in}}%
\pgfpathlineto{\pgfqpoint{2.251995in}{3.873351in}}%
\pgfpathlineto{\pgfqpoint{2.252078in}{3.873579in}}%
\pgfpathlineto{\pgfqpoint{2.253620in}{3.873882in}}%
\pgfpathlineto{\pgfqpoint{2.253879in}{3.874034in}}%
\pgfpathlineto{\pgfqpoint{2.254793in}{3.874338in}}%
\pgfpathlineto{\pgfqpoint{2.255143in}{3.874642in}}%
\pgfpathlineto{\pgfqpoint{2.255943in}{3.874946in}}%
\pgfpathlineto{\pgfqpoint{2.256051in}{3.875097in}}%
\pgfpathlineto{\pgfqpoint{2.256932in}{3.875401in}}%
\pgfpathlineto{\pgfqpoint{2.257302in}{3.875705in}}%
\pgfpathlineto{\pgfqpoint{2.258286in}{3.876009in}}%
\pgfpathlineto{\pgfqpoint{2.258566in}{3.876236in}}%
\pgfpathlineto{\pgfqpoint{2.259128in}{3.876540in}}%
\pgfpathlineto{\pgfqpoint{2.259312in}{3.876844in}}%
\pgfpathlineto{\pgfqpoint{2.260495in}{3.877148in}}%
\pgfpathlineto{\pgfqpoint{2.260495in}{3.877224in}}%
\pgfpathlineto{\pgfqpoint{2.262452in}{3.877527in}}%
\pgfpathlineto{\pgfqpoint{2.262822in}{3.877831in}}%
\pgfpathlineto{\pgfqpoint{2.264352in}{3.878135in}}%
\pgfpathlineto{\pgfqpoint{2.264355in}{3.878287in}}%
\pgfpathlineto{\pgfqpoint{2.265774in}{3.878591in}}%
\pgfpathlineto{\pgfqpoint{2.266138in}{3.878970in}}%
\pgfpathlineto{\pgfqpoint{2.266888in}{3.879274in}}%
\pgfpathlineto{\pgfqpoint{2.267248in}{3.879502in}}%
\pgfpathlineto{\pgfqpoint{2.268211in}{3.879806in}}%
\pgfpathlineto{\pgfqpoint{2.268581in}{3.880033in}}%
\pgfpathlineto{\pgfqpoint{2.269032in}{3.880337in}}%
\pgfpathlineto{\pgfqpoint{2.269393in}{3.880641in}}%
\pgfpathlineto{\pgfqpoint{2.271135in}{3.880945in}}%
\pgfpathlineto{\pgfqpoint{2.271340in}{3.881097in}}%
\pgfpathlineto{\pgfqpoint{2.273318in}{3.881400in}}%
\pgfpathlineto{\pgfqpoint{2.273549in}{3.881552in}}%
\pgfpathlineto{\pgfqpoint{2.274615in}{3.881856in}}%
\pgfpathlineto{\pgfqpoint{2.274959in}{3.882160in}}%
\pgfpathlineto{\pgfqpoint{2.276232in}{3.882463in}}%
\pgfpathlineto{\pgfqpoint{2.276584in}{3.882615in}}%
\pgfpathlineto{\pgfqpoint{2.278610in}{3.882919in}}%
\pgfpathlineto{\pgfqpoint{2.278972in}{3.883223in}}%
\pgfpathlineto{\pgfqpoint{2.280236in}{3.883527in}}%
\pgfpathlineto{\pgfqpoint{2.280306in}{3.883678in}}%
\pgfpathlineto{\pgfqpoint{2.282184in}{3.883982in}}%
\pgfpathlineto{\pgfqpoint{2.282338in}{3.884210in}}%
\pgfpathlineto{\pgfqpoint{2.283373in}{3.884514in}}%
\pgfpathlineto{\pgfqpoint{2.283373in}{3.884590in}}%
\pgfpathlineto{\pgfqpoint{2.284544in}{3.884893in}}%
\pgfpathlineto{\pgfqpoint{2.284678in}{3.885045in}}%
\pgfpathlineto{\pgfqpoint{2.286141in}{3.885349in}}%
\pgfpathlineto{\pgfqpoint{2.286343in}{3.885501in}}%
\pgfpathlineto{\pgfqpoint{2.288291in}{3.885805in}}%
\pgfpathlineto{\pgfqpoint{2.288317in}{3.885957in}}%
\pgfpathlineto{\pgfqpoint{2.289721in}{3.886260in}}%
\pgfpathlineto{\pgfqpoint{2.289721in}{3.886336in}}%
\pgfpathlineto{\pgfqpoint{2.290861in}{3.886640in}}%
\pgfpathlineto{\pgfqpoint{2.291093in}{3.886792in}}%
\pgfpathlineto{\pgfqpoint{2.292352in}{3.887096in}}%
\pgfpathlineto{\pgfqpoint{2.292352in}{3.887172in}}%
\pgfpathlineto{\pgfqpoint{2.293455in}{3.887475in}}%
\pgfpathlineto{\pgfqpoint{2.293524in}{3.887627in}}%
\pgfpathlineto{\pgfqpoint{2.294957in}{3.887931in}}%
\pgfpathlineto{\pgfqpoint{2.295241in}{3.888159in}}%
\pgfpathlineto{\pgfqpoint{2.299012in}{3.888463in}}%
\pgfpathlineto{\pgfqpoint{2.299376in}{3.888690in}}%
\pgfpathlineto{\pgfqpoint{2.301741in}{3.888994in}}%
\pgfpathlineto{\pgfqpoint{2.302074in}{3.889146in}}%
\pgfpathlineto{\pgfqpoint{2.304078in}{3.889450in}}%
\pgfpathlineto{\pgfqpoint{2.304078in}{3.889526in}}%
\pgfpathlineto{\pgfqpoint{2.306248in}{3.889829in}}%
\pgfpathlineto{\pgfqpoint{2.306248in}{3.889905in}}%
\pgfpathlineto{\pgfqpoint{2.307758in}{3.890209in}}%
\pgfpathlineto{\pgfqpoint{2.307758in}{3.890285in}}%
\pgfpathlineto{\pgfqpoint{2.309289in}{3.890589in}}%
\pgfpathlineto{\pgfqpoint{2.309431in}{3.890741in}}%
\pgfpathlineto{\pgfqpoint{2.310843in}{3.891044in}}%
\pgfpathlineto{\pgfqpoint{2.311101in}{3.891196in}}%
\pgfpathlineto{\pgfqpoint{2.312700in}{3.891500in}}%
\pgfpathlineto{\pgfqpoint{2.312700in}{3.891576in}}%
\pgfpathlineto{\pgfqpoint{2.314226in}{3.891880in}}%
\pgfpathlineto{\pgfqpoint{2.314536in}{3.892032in}}%
\pgfpathlineto{\pgfqpoint{2.315614in}{3.892335in}}%
\pgfpathlineto{\pgfqpoint{2.315948in}{3.892487in}}%
\pgfpathlineto{\pgfqpoint{2.318434in}{3.892791in}}%
\pgfpathlineto{\pgfqpoint{2.318653in}{3.892943in}}%
\pgfpathlineto{\pgfqpoint{2.320118in}{3.893247in}}%
\pgfpathlineto{\pgfqpoint{2.320473in}{3.893399in}}%
\pgfpathlineto{\pgfqpoint{2.321772in}{3.893702in}}%
\pgfpathlineto{\pgfqpoint{2.321772in}{3.893778in}}%
\pgfpathlineto{\pgfqpoint{2.324733in}{3.894082in}}%
\pgfpathlineto{\pgfqpoint{2.325042in}{3.894310in}}%
\pgfpathlineto{\pgfqpoint{2.327773in}{3.894614in}}%
\pgfpathlineto{\pgfqpoint{2.327773in}{3.894689in}}%
\pgfpathlineto{\pgfqpoint{2.330282in}{3.894993in}}%
\pgfpathlineto{\pgfqpoint{2.330282in}{3.895069in}}%
\pgfpathlineto{\pgfqpoint{2.332463in}{3.895373in}}%
\pgfpathlineto{\pgfqpoint{2.332812in}{3.895601in}}%
\pgfpathlineto{\pgfqpoint{2.333891in}{3.895904in}}%
\pgfpathlineto{\pgfqpoint{2.333891in}{3.895980in}}%
\pgfpathlineto{\pgfqpoint{2.336955in}{3.896284in}}%
\pgfpathlineto{\pgfqpoint{2.336982in}{3.896436in}}%
\pgfpathlineto{\pgfqpoint{2.340299in}{3.896740in}}%
\pgfpathlineto{\pgfqpoint{2.340590in}{3.896968in}}%
\pgfpathlineto{\pgfqpoint{2.343321in}{3.897271in}}%
\pgfpathlineto{\pgfqpoint{2.343321in}{3.897347in}}%
\pgfpathlineto{\pgfqpoint{2.346995in}{3.897651in}}%
\pgfpathlineto{\pgfqpoint{2.347271in}{3.897879in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{3.898183in}}%
\pgfpathlineto{\pgfqpoint{2.350304in}{3.898259in}}%
\pgfpathlineto{\pgfqpoint{2.351958in}{3.898562in}}%
\pgfpathlineto{\pgfqpoint{2.351958in}{3.898638in}}%
\pgfpathlineto{\pgfqpoint{2.355002in}{3.898942in}}%
\pgfpathlineto{\pgfqpoint{2.355275in}{3.899246in}}%
\pgfpathlineto{\pgfqpoint{2.358056in}{3.899550in}}%
\pgfpathlineto{\pgfqpoint{2.358056in}{3.899625in}}%
\pgfpathlineto{\pgfqpoint{2.359175in}{3.899929in}}%
\pgfpathlineto{\pgfqpoint{2.359175in}{3.900005in}}%
\pgfpathlineto{\pgfqpoint{2.361903in}{3.900309in}}%
\pgfpathlineto{\pgfqpoint{2.362215in}{3.900461in}}%
\pgfpathlineto{\pgfqpoint{2.363262in}{3.900765in}}%
\pgfpathlineto{\pgfqpoint{2.363262in}{3.900840in}}%
\pgfpathlineto{\pgfqpoint{2.365519in}{3.901144in}}%
\pgfpathlineto{\pgfqpoint{2.365519in}{3.901220in}}%
\pgfpathlineto{\pgfqpoint{2.369227in}{3.901524in}}%
\pgfpathlineto{\pgfqpoint{2.369301in}{3.901676in}}%
\pgfpathlineto{\pgfqpoint{2.373106in}{3.901980in}}%
\pgfpathlineto{\pgfqpoint{2.373106in}{3.902055in}}%
\pgfpathlineto{\pgfqpoint{2.376872in}{3.902359in}}%
\pgfpathlineto{\pgfqpoint{2.376872in}{3.902435in}}%
\pgfpathlineto{\pgfqpoint{2.382182in}{3.902739in}}%
\pgfpathlineto{\pgfqpoint{2.382182in}{3.902815in}}%
\pgfpathlineto{\pgfqpoint{2.386558in}{3.903119in}}%
\pgfpathlineto{\pgfqpoint{2.386919in}{3.903270in}}%
\pgfpathlineto{\pgfqpoint{2.390370in}{3.903574in}}%
\pgfpathlineto{\pgfqpoint{2.390395in}{3.903726in}}%
\pgfpathlineto{\pgfqpoint{2.394900in}{3.904030in}}%
\pgfpathlineto{\pgfqpoint{2.394900in}{3.904106in}}%
\pgfpathlineto{\pgfqpoint{2.397057in}{3.904410in}}%
\pgfpathlineto{\pgfqpoint{2.397214in}{3.904561in}}%
\pgfpathlineto{\pgfqpoint{2.399246in}{3.904865in}}%
\pgfpathlineto{\pgfqpoint{2.399408in}{3.905017in}}%
\pgfpathlineto{\pgfqpoint{2.400873in}{3.905321in}}%
\pgfpathlineto{\pgfqpoint{2.400873in}{3.905397in}}%
\pgfpathlineto{\pgfqpoint{2.404633in}{3.905701in}}%
\pgfpathlineto{\pgfqpoint{2.404633in}{3.905776in}}%
\pgfpathlineto{\pgfqpoint{2.408118in}{3.906080in}}%
\pgfpathlineto{\pgfqpoint{2.408118in}{3.906156in}}%
\pgfpathlineto{\pgfqpoint{2.413260in}{3.906460in}}%
\pgfpathlineto{\pgfqpoint{2.413387in}{3.906612in}}%
\pgfpathlineto{\pgfqpoint{2.415748in}{3.906916in}}%
\pgfpathlineto{\pgfqpoint{2.415748in}{3.906991in}}%
\pgfpathlineto{\pgfqpoint{2.417528in}{3.907295in}}%
\pgfpathlineto{\pgfqpoint{2.417528in}{3.907371in}}%
\pgfpathlineto{\pgfqpoint{2.424015in}{3.907675in}}%
\pgfpathlineto{\pgfqpoint{2.424142in}{3.907827in}}%
\pgfpathlineto{\pgfqpoint{2.429627in}{3.908131in}}%
\pgfpathlineto{\pgfqpoint{2.429627in}{3.908206in}}%
\pgfpathlineto{\pgfqpoint{2.432366in}{3.908510in}}%
\pgfpathlineto{\pgfqpoint{2.432597in}{3.908738in}}%
\pgfpathlineto{\pgfqpoint{2.435409in}{3.909042in}}%
\pgfpathlineto{\pgfqpoint{2.435409in}{3.909118in}}%
\pgfpathlineto{\pgfqpoint{2.442265in}{3.909421in}}%
\pgfpathlineto{\pgfqpoint{2.442586in}{3.909649in}}%
\pgfpathlineto{\pgfqpoint{2.447023in}{3.909953in}}%
\pgfpathlineto{\pgfqpoint{2.447023in}{3.910029in}}%
\pgfpathlineto{\pgfqpoint{2.451479in}{3.910333in}}%
\pgfpathlineto{\pgfqpoint{2.451479in}{3.910409in}}%
\pgfpathlineto{\pgfqpoint{2.460530in}{3.910712in}}%
\pgfpathlineto{\pgfqpoint{2.460554in}{3.910864in}}%
\pgfpathlineto{\pgfqpoint{2.466825in}{3.911168in}}%
\pgfpathlineto{\pgfqpoint{2.466825in}{3.911244in}}%
\pgfpathlineto{\pgfqpoint{2.474902in}{3.911548in}}%
\pgfpathlineto{\pgfqpoint{2.474902in}{3.911624in}}%
\pgfpathlineto{\pgfqpoint{2.481484in}{3.911927in}}%
\pgfpathlineto{\pgfqpoint{2.481484in}{3.912003in}}%
\pgfpathlineto{\pgfqpoint{2.486000in}{3.912307in}}%
\pgfpathlineto{\pgfqpoint{2.486000in}{3.912383in}}%
\pgfpathlineto{\pgfqpoint{2.488926in}{3.912687in}}%
\pgfpathlineto{\pgfqpoint{2.488926in}{3.912763in}}%
\pgfpathlineto{\pgfqpoint{2.494701in}{3.913067in}}%
\pgfpathlineto{\pgfqpoint{2.494701in}{3.913142in}}%
\pgfpathlineto{\pgfqpoint{2.500701in}{3.913446in}}%
\pgfpathlineto{\pgfqpoint{2.500701in}{3.913522in}}%
\pgfpathlineto{\pgfqpoint{2.505027in}{3.913826in}}%
\pgfpathlineto{\pgfqpoint{2.505027in}{3.913902in}}%
\pgfpathlineto{\pgfqpoint{2.511837in}{3.914206in}}%
\pgfpathlineto{\pgfqpoint{2.511837in}{3.914282in}}%
\pgfpathlineto{\pgfqpoint{2.516030in}{3.914585in}}%
\pgfpathlineto{\pgfqpoint{2.516030in}{3.914661in}}%
\pgfpathlineto{\pgfqpoint{2.523237in}{3.914965in}}%
\pgfpathlineto{\pgfqpoint{2.523237in}{3.915041in}}%
\pgfpathlineto{\pgfqpoint{2.528708in}{3.915345in}}%
\pgfpathlineto{\pgfqpoint{2.528708in}{3.915421in}}%
\pgfpathlineto{\pgfqpoint{2.538137in}{3.915724in}}%
\pgfpathlineto{\pgfqpoint{2.538137in}{3.915800in}}%
\pgfpathlineto{\pgfqpoint{2.544574in}{3.916104in}}%
\pgfpathlineto{\pgfqpoint{2.544925in}{3.916256in}}%
\pgfpathlineto{\pgfqpoint{2.551321in}{3.916560in}}%
\pgfpathlineto{\pgfqpoint{2.551321in}{3.916636in}}%
\pgfpathlineto{\pgfqpoint{2.556972in}{3.916939in}}%
\pgfpathlineto{\pgfqpoint{2.556972in}{3.917015in}}%
\pgfpathlineto{\pgfqpoint{2.564529in}{3.917319in}}%
\pgfpathlineto{\pgfqpoint{2.564750in}{3.917471in}}%
\pgfpathlineto{\pgfqpoint{2.572468in}{3.917775in}}%
\pgfpathlineto{\pgfqpoint{2.572468in}{3.917851in}}%
\pgfpathlineto{\pgfqpoint{2.577283in}{3.918154in}}%
\pgfpathlineto{\pgfqpoint{2.577283in}{3.918230in}}%
\pgfpathlineto{\pgfqpoint{2.587102in}{3.918534in}}%
\pgfpathlineto{\pgfqpoint{2.587102in}{3.918610in}}%
\pgfpathlineto{\pgfqpoint{2.606214in}{3.918914in}}%
\pgfpathlineto{\pgfqpoint{2.606214in}{3.918990in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{3.919293in}}%
\pgfpathlineto{\pgfqpoint{2.615765in}{3.919369in}}%
\pgfpathlineto{\pgfqpoint{2.629982in}{3.919673in}}%
\pgfpathlineto{\pgfqpoint{2.629982in}{3.919749in}}%
\pgfpathlineto{\pgfqpoint{2.668895in}{3.920053in}}%
\pgfpathlineto{\pgfqpoint{2.668895in}{3.920129in}}%
\pgfpathlineto{\pgfqpoint{2.686581in}{3.920433in}}%
\pgfpathlineto{\pgfqpoint{2.686868in}{3.920584in}}%
\pgfpathlineto{\pgfqpoint{2.705592in}{3.920888in}}%
\pgfpathlineto{\pgfqpoint{2.705592in}{3.920964in}}%
\pgfpathlineto{\pgfqpoint{2.880215in}{3.921268in}}%
\pgfpathlineto{\pgfqpoint{2.880215in}{3.921344in}}%
\pgfpathlineto{\pgfqpoint{3.010341in}{3.921344in}}%
\pgfpathlineto{\pgfqpoint{3.010341in}{3.921420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{2.402654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.399061in}{2.402730in}}%
\pgfpathlineto{\pgfqpoint{0.795933in}{2.403034in}}%
\pgfpathlineto{\pgfqpoint{0.795933in}{2.403110in}}%
\pgfpathlineto{\pgfqpoint{0.842890in}{2.403414in}}%
\pgfpathlineto{\pgfqpoint{0.842890in}{2.403490in}}%
\pgfpathlineto{\pgfqpoint{0.942417in}{2.403794in}}%
\pgfpathlineto{\pgfqpoint{0.942417in}{2.403869in}}%
\pgfpathlineto{\pgfqpoint{0.983656in}{2.404173in}}%
\pgfpathlineto{\pgfqpoint{0.983656in}{2.404249in}}%
\pgfpathlineto{\pgfqpoint{1.066572in}{2.404553in}}%
\pgfpathlineto{\pgfqpoint{1.066572in}{2.404629in}}%
\pgfpathlineto{\pgfqpoint{1.083428in}{2.404933in}}%
\pgfpathlineto{\pgfqpoint{1.083428in}{2.405009in}}%
\pgfpathlineto{\pgfqpoint{1.106699in}{2.405312in}}%
\pgfpathlineto{\pgfqpoint{1.106699in}{2.405388in}}%
\pgfpathlineto{\pgfqpoint{1.121072in}{2.405692in}}%
\pgfpathlineto{\pgfqpoint{1.121072in}{2.405768in}}%
\pgfpathlineto{\pgfqpoint{1.143786in}{2.406072in}}%
\pgfpathlineto{\pgfqpoint{1.143786in}{2.406148in}}%
\pgfpathlineto{\pgfqpoint{1.170271in}{2.406451in}}%
\pgfpathlineto{\pgfqpoint{1.170271in}{2.406527in}}%
\pgfpathlineto{\pgfqpoint{1.186797in}{2.406831in}}%
\pgfpathlineto{\pgfqpoint{1.186797in}{2.406907in}}%
\pgfpathlineto{\pgfqpoint{1.195819in}{2.407211in}}%
\pgfpathlineto{\pgfqpoint{1.195819in}{2.407287in}}%
\pgfpathlineto{\pgfqpoint{1.210498in}{2.407590in}}%
\pgfpathlineto{\pgfqpoint{1.210776in}{2.407742in}}%
\pgfpathlineto{\pgfqpoint{1.224119in}{2.408046in}}%
\pgfpathlineto{\pgfqpoint{1.224119in}{2.408122in}}%
\pgfpathlineto{\pgfqpoint{1.238396in}{2.408426in}}%
\pgfpathlineto{\pgfqpoint{1.238396in}{2.408502in}}%
\pgfpathlineto{\pgfqpoint{1.247785in}{2.408805in}}%
\pgfpathlineto{\pgfqpoint{1.247785in}{2.408881in}}%
\pgfpathlineto{\pgfqpoint{1.256192in}{2.409185in}}%
\pgfpathlineto{\pgfqpoint{1.256192in}{2.409261in}}%
\pgfpathlineto{\pgfqpoint{1.264358in}{2.409565in}}%
\pgfpathlineto{\pgfqpoint{1.264358in}{2.409641in}}%
\pgfpathlineto{\pgfqpoint{1.274189in}{2.409945in}}%
\pgfpathlineto{\pgfqpoint{1.274189in}{2.410020in}}%
\pgfpathlineto{\pgfqpoint{1.282075in}{2.410324in}}%
\pgfpathlineto{\pgfqpoint{1.282075in}{2.410400in}}%
\pgfpathlineto{\pgfqpoint{1.290960in}{2.410704in}}%
\pgfpathlineto{\pgfqpoint{1.291159in}{2.410856in}}%
\pgfpathlineto{\pgfqpoint{1.298457in}{2.411160in}}%
\pgfpathlineto{\pgfqpoint{1.298457in}{2.411235in}}%
\pgfpathlineto{\pgfqpoint{1.306641in}{2.411539in}}%
\pgfpathlineto{\pgfqpoint{1.306641in}{2.411615in}}%
\pgfpathlineto{\pgfqpoint{1.313775in}{2.411919in}}%
\pgfpathlineto{\pgfqpoint{1.314040in}{2.412147in}}%
\pgfpathlineto{\pgfqpoint{1.321960in}{2.412450in}}%
\pgfpathlineto{\pgfqpoint{1.321960in}{2.412526in}}%
\pgfpathlineto{\pgfqpoint{1.324598in}{2.412830in}}%
\pgfpathlineto{\pgfqpoint{1.324598in}{2.412906in}}%
\pgfpathlineto{\pgfqpoint{1.328651in}{2.413210in}}%
\pgfpathlineto{\pgfqpoint{1.328651in}{2.413286in}}%
\pgfpathlineto{\pgfqpoint{1.337989in}{2.413590in}}%
\pgfpathlineto{\pgfqpoint{1.337989in}{2.413665in}}%
\pgfpathlineto{\pgfqpoint{1.345730in}{2.413969in}}%
\pgfpathlineto{\pgfqpoint{1.345730in}{2.414045in}}%
\pgfpathlineto{\pgfqpoint{1.353022in}{2.414349in}}%
\pgfpathlineto{\pgfqpoint{1.353022in}{2.414425in}}%
\pgfpathlineto{\pgfqpoint{1.357567in}{2.414729in}}%
\pgfpathlineto{\pgfqpoint{1.357843in}{2.414881in}}%
\pgfpathlineto{\pgfqpoint{1.362488in}{2.415184in}}%
\pgfpathlineto{\pgfqpoint{1.362488in}{2.415260in}}%
\pgfpathlineto{\pgfqpoint{1.368183in}{2.415564in}}%
\pgfpathlineto{\pgfqpoint{1.368183in}{2.415640in}}%
\pgfpathlineto{\pgfqpoint{1.371651in}{2.415944in}}%
\pgfpathlineto{\pgfqpoint{1.371651in}{2.416020in}}%
\pgfpathlineto{\pgfqpoint{1.376085in}{2.416323in}}%
\pgfpathlineto{\pgfqpoint{1.376085in}{2.416399in}}%
\pgfpathlineto{\pgfqpoint{1.378691in}{2.416703in}}%
\pgfpathlineto{\pgfqpoint{1.378691in}{2.416779in}}%
\pgfpathlineto{\pgfqpoint{1.385841in}{2.417083in}}%
\pgfpathlineto{\pgfqpoint{1.385884in}{2.417235in}}%
\pgfpathlineto{\pgfqpoint{1.390278in}{2.417538in}}%
\pgfpathlineto{\pgfqpoint{1.390473in}{2.417690in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{2.417994in}}%
\pgfpathlineto{\pgfqpoint{1.394182in}{2.418070in}}%
\pgfpathlineto{\pgfqpoint{1.398668in}{2.418374in}}%
\pgfpathlineto{\pgfqpoint{1.398668in}{2.418450in}}%
\pgfpathlineto{\pgfqpoint{1.402237in}{2.418753in}}%
\pgfpathlineto{\pgfqpoint{1.402237in}{2.418829in}}%
\pgfpathlineto{\pgfqpoint{1.411531in}{2.419133in}}%
\pgfpathlineto{\pgfqpoint{1.411531in}{2.419209in}}%
\pgfpathlineto{\pgfqpoint{1.416350in}{2.419513in}}%
\pgfpathlineto{\pgfqpoint{1.416362in}{2.419665in}}%
\pgfpathlineto{\pgfqpoint{1.418850in}{2.419968in}}%
\pgfpathlineto{\pgfqpoint{1.419063in}{2.420120in}}%
\pgfpathlineto{\pgfqpoint{1.420784in}{2.420424in}}%
\pgfpathlineto{\pgfqpoint{1.421082in}{2.420728in}}%
\pgfpathlineto{\pgfqpoint{1.423209in}{2.421032in}}%
\pgfpathlineto{\pgfqpoint{1.423325in}{2.421183in}}%
\pgfpathlineto{\pgfqpoint{1.427623in}{2.421487in}}%
\pgfpathlineto{\pgfqpoint{1.427732in}{2.421639in}}%
\pgfpathlineto{\pgfqpoint{1.432763in}{2.421943in}}%
\pgfpathlineto{\pgfqpoint{1.432915in}{2.422095in}}%
\pgfpathlineto{\pgfqpoint{1.434535in}{2.422398in}}%
\pgfpathlineto{\pgfqpoint{1.434816in}{2.422550in}}%
\pgfpathlineto{\pgfqpoint{1.438517in}{2.422854in}}%
\pgfpathlineto{\pgfqpoint{1.438725in}{2.423006in}}%
\pgfpathlineto{\pgfqpoint{1.442421in}{2.423310in}}%
\pgfpathlineto{\pgfqpoint{1.442421in}{2.423386in}}%
\pgfpathlineto{\pgfqpoint{1.445725in}{2.423689in}}%
\pgfpathlineto{\pgfqpoint{1.445725in}{2.423765in}}%
\pgfpathlineto{\pgfqpoint{1.448238in}{2.424069in}}%
\pgfpathlineto{\pgfqpoint{1.448401in}{2.424221in}}%
\pgfpathlineto{\pgfqpoint{1.450863in}{2.424525in}}%
\pgfpathlineto{\pgfqpoint{1.450863in}{2.424601in}}%
\pgfpathlineto{\pgfqpoint{1.455615in}{2.424904in}}%
\pgfpathlineto{\pgfqpoint{1.455615in}{2.424980in}}%
\pgfpathlineto{\pgfqpoint{1.460300in}{2.425284in}}%
\pgfpathlineto{\pgfqpoint{1.460428in}{2.425588in}}%
\pgfpathlineto{\pgfqpoint{1.465337in}{2.425892in}}%
\pgfpathlineto{\pgfqpoint{1.465510in}{2.426119in}}%
\pgfpathlineto{\pgfqpoint{1.467751in}{2.426423in}}%
\pgfpathlineto{\pgfqpoint{1.468073in}{2.426727in}}%
\pgfpathlineto{\pgfqpoint{1.469860in}{2.427031in}}%
\pgfpathlineto{\pgfqpoint{1.469860in}{2.427107in}}%
\pgfpathlineto{\pgfqpoint{1.471908in}{2.427410in}}%
\pgfpathlineto{\pgfqpoint{1.471908in}{2.427486in}}%
\pgfpathlineto{\pgfqpoint{1.477588in}{2.427790in}}%
\pgfpathlineto{\pgfqpoint{1.477588in}{2.427866in}}%
\pgfpathlineto{\pgfqpoint{1.480551in}{2.428170in}}%
\pgfpathlineto{\pgfqpoint{1.480558in}{2.428322in}}%
\pgfpathlineto{\pgfqpoint{1.482210in}{2.428625in}}%
\pgfpathlineto{\pgfqpoint{1.482573in}{2.428777in}}%
\pgfpathlineto{\pgfqpoint{1.484153in}{2.429081in}}%
\pgfpathlineto{\pgfqpoint{1.484153in}{2.429157in}}%
\pgfpathlineto{\pgfqpoint{1.486463in}{2.429461in}}%
\pgfpathlineto{\pgfqpoint{1.486463in}{2.429537in}}%
\pgfpathlineto{\pgfqpoint{1.488930in}{2.429840in}}%
\pgfpathlineto{\pgfqpoint{1.488999in}{2.430068in}}%
\pgfpathlineto{\pgfqpoint{1.493123in}{2.430372in}}%
\pgfpathlineto{\pgfqpoint{1.493236in}{2.430524in}}%
\pgfpathlineto{\pgfqpoint{1.495127in}{2.430828in}}%
\pgfpathlineto{\pgfqpoint{1.495127in}{2.430903in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{2.431207in}}%
\pgfpathlineto{\pgfqpoint{1.498067in}{2.431283in}}%
\pgfpathlineto{\pgfqpoint{1.499290in}{2.431587in}}%
\pgfpathlineto{\pgfqpoint{1.499405in}{2.431815in}}%
\pgfpathlineto{\pgfqpoint{1.502095in}{2.432118in}}%
\pgfpathlineto{\pgfqpoint{1.502095in}{2.432194in}}%
\pgfpathlineto{\pgfqpoint{1.506257in}{2.432498in}}%
\pgfpathlineto{\pgfqpoint{1.506257in}{2.432574in}}%
\pgfpathlineto{\pgfqpoint{1.509771in}{2.432878in}}%
\pgfpathlineto{\pgfqpoint{1.510040in}{2.433030in}}%
\pgfpathlineto{\pgfqpoint{1.514500in}{2.433334in}}%
\pgfpathlineto{\pgfqpoint{1.514749in}{2.433561in}}%
\pgfpathlineto{\pgfqpoint{1.517182in}{2.433865in}}%
\pgfpathlineto{\pgfqpoint{1.517258in}{2.434017in}}%
\pgfpathlineto{\pgfqpoint{1.520185in}{2.434321in}}%
\pgfpathlineto{\pgfqpoint{1.520271in}{2.434473in}}%
\pgfpathlineto{\pgfqpoint{1.522526in}{2.434776in}}%
\pgfpathlineto{\pgfqpoint{1.522752in}{2.435004in}}%
\pgfpathlineto{\pgfqpoint{1.525851in}{2.435308in}}%
\pgfpathlineto{\pgfqpoint{1.526199in}{2.435460in}}%
\pgfpathlineto{\pgfqpoint{1.529620in}{2.435764in}}%
\pgfpathlineto{\pgfqpoint{1.529620in}{2.435839in}}%
\pgfpathlineto{\pgfqpoint{1.533088in}{2.436143in}}%
\pgfpathlineto{\pgfqpoint{1.533088in}{2.436219in}}%
\pgfpathlineto{\pgfqpoint{1.536038in}{2.436523in}}%
\pgfpathlineto{\pgfqpoint{1.536038in}{2.436599in}}%
\pgfpathlineto{\pgfqpoint{1.539490in}{2.436903in}}%
\pgfpathlineto{\pgfqpoint{1.539634in}{2.437054in}}%
\pgfpathlineto{\pgfqpoint{1.542479in}{2.437358in}}%
\pgfpathlineto{\pgfqpoint{1.542479in}{2.437434in}}%
\pgfpathlineto{\pgfqpoint{1.544426in}{2.437738in}}%
\pgfpathlineto{\pgfqpoint{1.544787in}{2.438118in}}%
\pgfpathlineto{\pgfqpoint{1.545657in}{2.438421in}}%
\pgfpathlineto{\pgfqpoint{1.545783in}{2.438573in}}%
\pgfpathlineto{\pgfqpoint{1.547497in}{2.438877in}}%
\pgfpathlineto{\pgfqpoint{1.547631in}{2.439029in}}%
\pgfpathlineto{\pgfqpoint{1.549913in}{2.439333in}}%
\pgfpathlineto{\pgfqpoint{1.549913in}{2.439409in}}%
\pgfpathlineto{\pgfqpoint{1.552231in}{2.439712in}}%
\pgfpathlineto{\pgfqpoint{1.552265in}{2.439864in}}%
\pgfpathlineto{\pgfqpoint{1.555355in}{2.440168in}}%
\pgfpathlineto{\pgfqpoint{1.555473in}{2.440396in}}%
\pgfpathlineto{\pgfqpoint{1.557745in}{2.440700in}}%
\pgfpathlineto{\pgfqpoint{1.557745in}{2.440775in}}%
\pgfpathlineto{\pgfqpoint{1.559317in}{2.441079in}}%
\pgfpathlineto{\pgfqpoint{1.559429in}{2.441231in}}%
\pgfpathlineto{\pgfqpoint{1.560423in}{2.441535in}}%
\pgfpathlineto{\pgfqpoint{1.560720in}{2.441839in}}%
\pgfpathlineto{\pgfqpoint{1.563282in}{2.442142in}}%
\pgfpathlineto{\pgfqpoint{1.563351in}{2.442370in}}%
\pgfpathlineto{\pgfqpoint{1.564593in}{2.442674in}}%
\pgfpathlineto{\pgfqpoint{1.564829in}{2.442902in}}%
\pgfpathlineto{\pgfqpoint{1.565911in}{2.443205in}}%
\pgfpathlineto{\pgfqpoint{1.566114in}{2.443357in}}%
\pgfpathlineto{\pgfqpoint{1.569902in}{2.443661in}}%
\pgfpathlineto{\pgfqpoint{1.570146in}{2.443813in}}%
\pgfpathlineto{\pgfqpoint{1.572169in}{2.444117in}}%
\pgfpathlineto{\pgfqpoint{1.572312in}{2.444269in}}%
\pgfpathlineto{\pgfqpoint{1.573881in}{2.444572in}}%
\pgfpathlineto{\pgfqpoint{1.573905in}{2.444724in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.445028in}}%
\pgfpathlineto{\pgfqpoint{1.575347in}{2.445104in}}%
\pgfpathlineto{\pgfqpoint{1.578357in}{2.445408in}}%
\pgfpathlineto{\pgfqpoint{1.578357in}{2.445484in}}%
\pgfpathlineto{\pgfqpoint{1.580720in}{2.445787in}}%
\pgfpathlineto{\pgfqpoint{1.580752in}{2.445939in}}%
\pgfpathlineto{\pgfqpoint{1.583517in}{2.446243in}}%
\pgfpathlineto{\pgfqpoint{1.583810in}{2.446471in}}%
\pgfpathlineto{\pgfqpoint{1.586334in}{2.446775in}}%
\pgfpathlineto{\pgfqpoint{1.586553in}{2.446926in}}%
\pgfpathlineto{\pgfqpoint{1.588291in}{2.447230in}}%
\pgfpathlineto{\pgfqpoint{1.588656in}{2.447534in}}%
\pgfpathlineto{\pgfqpoint{1.590057in}{2.447838in}}%
\pgfpathlineto{\pgfqpoint{1.590402in}{2.447990in}}%
\pgfpathlineto{\pgfqpoint{1.592494in}{2.448293in}}%
\pgfpathlineto{\pgfqpoint{1.592780in}{2.448445in}}%
\pgfpathlineto{\pgfqpoint{1.594738in}{2.448749in}}%
\pgfpathlineto{\pgfqpoint{1.594738in}{2.448825in}}%
\pgfpathlineto{\pgfqpoint{1.596631in}{2.449129in}}%
\pgfpathlineto{\pgfqpoint{1.596898in}{2.449432in}}%
\pgfpathlineto{\pgfqpoint{1.598262in}{2.449736in}}%
\pgfpathlineto{\pgfqpoint{1.598267in}{2.449888in}}%
\pgfpathlineto{\pgfqpoint{1.598885in}{2.450192in}}%
\pgfpathlineto{\pgfqpoint{1.599162in}{2.450420in}}%
\pgfpathlineto{\pgfqpoint{1.600304in}{2.450723in}}%
\pgfpathlineto{\pgfqpoint{1.600304in}{2.450799in}}%
\pgfpathlineto{\pgfqpoint{1.602746in}{2.451103in}}%
\pgfpathlineto{\pgfqpoint{1.602763in}{2.451255in}}%
\pgfpathlineto{\pgfqpoint{1.605239in}{2.451559in}}%
\pgfpathlineto{\pgfqpoint{1.605554in}{2.451711in}}%
\pgfpathlineto{\pgfqpoint{1.608015in}{2.452014in}}%
\pgfpathlineto{\pgfqpoint{1.608243in}{2.452242in}}%
\pgfpathlineto{\pgfqpoint{1.609707in}{2.452546in}}%
\pgfpathlineto{\pgfqpoint{1.610077in}{2.452926in}}%
\pgfpathlineto{\pgfqpoint{1.612471in}{2.453229in}}%
\pgfpathlineto{\pgfqpoint{1.612471in}{2.453305in}}%
\pgfpathlineto{\pgfqpoint{1.614073in}{2.453609in}}%
\pgfpathlineto{\pgfqpoint{1.614073in}{2.453685in}}%
\pgfpathlineto{\pgfqpoint{1.615964in}{2.453989in}}%
\pgfpathlineto{\pgfqpoint{1.616045in}{2.454292in}}%
\pgfpathlineto{\pgfqpoint{1.617795in}{2.454596in}}%
\pgfpathlineto{\pgfqpoint{1.618045in}{2.454976in}}%
\pgfpathlineto{\pgfqpoint{1.619552in}{2.455280in}}%
\pgfpathlineto{\pgfqpoint{1.619552in}{2.455356in}}%
\pgfpathlineto{\pgfqpoint{1.621015in}{2.455659in}}%
\pgfpathlineto{\pgfqpoint{1.621364in}{2.455963in}}%
\pgfpathlineto{\pgfqpoint{1.621792in}{2.456267in}}%
\pgfpathlineto{\pgfqpoint{1.621881in}{2.456419in}}%
\pgfpathlineto{\pgfqpoint{1.624175in}{2.456722in}}%
\pgfpathlineto{\pgfqpoint{1.624255in}{2.456874in}}%
\pgfpathlineto{\pgfqpoint{1.625567in}{2.457178in}}%
\pgfpathlineto{\pgfqpoint{1.625567in}{2.457254in}}%
\pgfpathlineto{\pgfqpoint{1.627459in}{2.457558in}}%
\pgfpathlineto{\pgfqpoint{1.627624in}{2.457710in}}%
\pgfpathlineto{\pgfqpoint{1.629018in}{2.458013in}}%
\pgfpathlineto{\pgfqpoint{1.629018in}{2.458089in}}%
\pgfpathlineto{\pgfqpoint{1.629849in}{2.458393in}}%
\pgfpathlineto{\pgfqpoint{1.630044in}{2.458545in}}%
\pgfpathlineto{\pgfqpoint{1.631761in}{2.458849in}}%
\pgfpathlineto{\pgfqpoint{1.631761in}{2.458925in}}%
\pgfpathlineto{\pgfqpoint{1.632524in}{2.459228in}}%
\pgfpathlineto{\pgfqpoint{1.632878in}{2.459456in}}%
\pgfpathlineto{\pgfqpoint{1.633410in}{2.459760in}}%
\pgfpathlineto{\pgfqpoint{1.633697in}{2.459912in}}%
\pgfpathlineto{\pgfqpoint{1.634649in}{2.460216in}}%
\pgfpathlineto{\pgfqpoint{1.634949in}{2.460368in}}%
\pgfpathlineto{\pgfqpoint{1.636114in}{2.460671in}}%
\pgfpathlineto{\pgfqpoint{1.636392in}{2.460899in}}%
\pgfpathlineto{\pgfqpoint{1.637413in}{2.461203in}}%
\pgfpathlineto{\pgfqpoint{1.637700in}{2.461431in}}%
\pgfpathlineto{\pgfqpoint{1.638907in}{2.461734in}}%
\pgfpathlineto{\pgfqpoint{1.638907in}{2.461810in}}%
\pgfpathlineto{\pgfqpoint{1.639786in}{2.462114in}}%
\pgfpathlineto{\pgfqpoint{1.639786in}{2.462190in}}%
\pgfpathlineto{\pgfqpoint{1.641121in}{2.462494in}}%
\pgfpathlineto{\pgfqpoint{1.641121in}{2.462570in}}%
\pgfpathlineto{\pgfqpoint{1.642823in}{2.462873in}}%
\pgfpathlineto{\pgfqpoint{1.643145in}{2.463253in}}%
\pgfpathlineto{\pgfqpoint{1.644262in}{2.463557in}}%
\pgfpathlineto{\pgfqpoint{1.644600in}{2.463937in}}%
\pgfpathlineto{\pgfqpoint{1.645243in}{2.464240in}}%
\pgfpathlineto{\pgfqpoint{1.645308in}{2.464392in}}%
\pgfpathlineto{\pgfqpoint{1.646687in}{2.464696in}}%
\pgfpathlineto{\pgfqpoint{1.646687in}{2.464772in}}%
\pgfpathlineto{\pgfqpoint{1.647886in}{2.465076in}}%
\pgfpathlineto{\pgfqpoint{1.648197in}{2.465304in}}%
\pgfpathlineto{\pgfqpoint{1.649057in}{2.465607in}}%
\pgfpathlineto{\pgfqpoint{1.649425in}{2.465835in}}%
\pgfpathlineto{\pgfqpoint{1.650277in}{2.466139in}}%
\pgfpathlineto{\pgfqpoint{1.650495in}{2.466291in}}%
\pgfpathlineto{\pgfqpoint{1.651566in}{2.466594in}}%
\pgfpathlineto{\pgfqpoint{1.651633in}{2.466746in}}%
\pgfpathlineto{\pgfqpoint{1.652838in}{2.467050in}}%
\pgfpathlineto{\pgfqpoint{1.652939in}{2.467202in}}%
\pgfpathlineto{\pgfqpoint{1.654877in}{2.467506in}}%
\pgfpathlineto{\pgfqpoint{1.654921in}{2.467658in}}%
\pgfpathlineto{\pgfqpoint{1.655991in}{2.467961in}}%
\pgfpathlineto{\pgfqpoint{1.655991in}{2.468037in}}%
\pgfpathlineto{\pgfqpoint{1.657141in}{2.468341in}}%
\pgfpathlineto{\pgfqpoint{1.657202in}{2.468493in}}%
\pgfpathlineto{\pgfqpoint{1.658778in}{2.468797in}}%
\pgfpathlineto{\pgfqpoint{1.659109in}{2.468949in}}%
\pgfpathlineto{\pgfqpoint{1.661083in}{2.469252in}}%
\pgfpathlineto{\pgfqpoint{1.661434in}{2.469784in}}%
\pgfpathlineto{\pgfqpoint{1.662212in}{2.470088in}}%
\pgfpathlineto{\pgfqpoint{1.662269in}{2.470239in}}%
\pgfpathlineto{\pgfqpoint{1.664061in}{2.470543in}}%
\pgfpathlineto{\pgfqpoint{1.664331in}{2.470847in}}%
\pgfpathlineto{\pgfqpoint{1.664720in}{2.471151in}}%
\pgfpathlineto{\pgfqpoint{1.665060in}{2.471455in}}%
\pgfpathlineto{\pgfqpoint{1.666585in}{2.471758in}}%
\pgfpathlineto{\pgfqpoint{1.666585in}{2.471834in}}%
\pgfpathlineto{\pgfqpoint{1.669060in}{2.472138in}}%
\pgfpathlineto{\pgfqpoint{1.669331in}{2.472670in}}%
\pgfpathlineto{\pgfqpoint{1.670065in}{2.472973in}}%
\pgfpathlineto{\pgfqpoint{1.670374in}{2.473201in}}%
\pgfpathlineto{\pgfqpoint{1.670827in}{2.473505in}}%
\pgfpathlineto{\pgfqpoint{1.670827in}{2.473581in}}%
\pgfpathlineto{\pgfqpoint{1.672008in}{2.473885in}}%
\pgfpathlineto{\pgfqpoint{1.672371in}{2.474036in}}%
\pgfpathlineto{\pgfqpoint{1.673747in}{2.474340in}}%
\pgfpathlineto{\pgfqpoint{1.673982in}{2.474568in}}%
\pgfpathlineto{\pgfqpoint{1.675174in}{2.474872in}}%
\pgfpathlineto{\pgfqpoint{1.675228in}{2.475024in}}%
\pgfpathlineto{\pgfqpoint{1.676079in}{2.475327in}}%
\pgfpathlineto{\pgfqpoint{1.676421in}{2.475783in}}%
\pgfpathlineto{\pgfqpoint{1.678121in}{2.476087in}}%
\pgfpathlineto{\pgfqpoint{1.678121in}{2.476163in}}%
\pgfpathlineto{\pgfqpoint{1.679676in}{2.476466in}}%
\pgfpathlineto{\pgfqpoint{1.679922in}{2.476694in}}%
\pgfpathlineto{\pgfqpoint{1.680531in}{2.476998in}}%
\pgfpathlineto{\pgfqpoint{1.680708in}{2.477150in}}%
\pgfpathlineto{\pgfqpoint{1.681318in}{2.477454in}}%
\pgfpathlineto{\pgfqpoint{1.681533in}{2.477606in}}%
\pgfpathlineto{\pgfqpoint{1.682656in}{2.477909in}}%
\pgfpathlineto{\pgfqpoint{1.682656in}{2.477985in}}%
\pgfpathlineto{\pgfqpoint{1.683741in}{2.478289in}}%
\pgfpathlineto{\pgfqpoint{1.683741in}{2.478365in}}%
\pgfpathlineto{\pgfqpoint{1.684907in}{2.478669in}}%
\pgfpathlineto{\pgfqpoint{1.685109in}{2.478821in}}%
\pgfpathlineto{\pgfqpoint{1.686018in}{2.479124in}}%
\pgfpathlineto{\pgfqpoint{1.686228in}{2.479276in}}%
\pgfpathlineto{\pgfqpoint{1.686947in}{2.479580in}}%
\pgfpathlineto{\pgfqpoint{1.687037in}{2.479808in}}%
\pgfpathlineto{\pgfqpoint{1.688009in}{2.480111in}}%
\pgfpathlineto{\pgfqpoint{1.688101in}{2.480263in}}%
\pgfpathlineto{\pgfqpoint{1.689317in}{2.480567in}}%
\pgfpathlineto{\pgfqpoint{1.689565in}{2.480795in}}%
\pgfpathlineto{\pgfqpoint{1.690217in}{2.481099in}}%
\pgfpathlineto{\pgfqpoint{1.690587in}{2.481402in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{2.481706in}}%
\pgfpathlineto{\pgfqpoint{1.691223in}{2.481782in}}%
\pgfpathlineto{\pgfqpoint{1.692136in}{2.482086in}}%
\pgfpathlineto{\pgfqpoint{1.692476in}{2.482238in}}%
\pgfpathlineto{\pgfqpoint{1.693434in}{2.482541in}}%
\pgfpathlineto{\pgfqpoint{1.693434in}{2.482617in}}%
\pgfpathlineto{\pgfqpoint{1.694336in}{2.482921in}}%
\pgfpathlineto{\pgfqpoint{1.694370in}{2.483073in}}%
\pgfpathlineto{\pgfqpoint{1.695671in}{2.483377in}}%
\pgfpathlineto{\pgfqpoint{1.695942in}{2.483757in}}%
\pgfpathlineto{\pgfqpoint{1.697871in}{2.484060in}}%
\pgfpathlineto{\pgfqpoint{1.698062in}{2.484212in}}%
\pgfpathlineto{\pgfqpoint{1.699070in}{2.484516in}}%
\pgfpathlineto{\pgfqpoint{1.699188in}{2.484744in}}%
\pgfpathlineto{\pgfqpoint{1.700350in}{2.485047in}}%
\pgfpathlineto{\pgfqpoint{1.700592in}{2.485351in}}%
\pgfpathlineto{\pgfqpoint{1.701549in}{2.485655in}}%
\pgfpathlineto{\pgfqpoint{1.701802in}{2.485883in}}%
\pgfpathlineto{\pgfqpoint{1.702801in}{2.486187in}}%
\pgfpathlineto{\pgfqpoint{1.703062in}{2.486338in}}%
\pgfpathlineto{\pgfqpoint{1.703397in}{2.486642in}}%
\pgfpathlineto{\pgfqpoint{1.703762in}{2.486870in}}%
\pgfpathlineto{\pgfqpoint{1.704073in}{2.487174in}}%
\pgfpathlineto{\pgfqpoint{1.704411in}{2.487477in}}%
\pgfpathlineto{\pgfqpoint{1.705435in}{2.487781in}}%
\pgfpathlineto{\pgfqpoint{1.705445in}{2.487933in}}%
\pgfpathlineto{\pgfqpoint{1.706556in}{2.488237in}}%
\pgfpathlineto{\pgfqpoint{1.706920in}{2.488541in}}%
\pgfpathlineto{\pgfqpoint{1.707486in}{2.488844in}}%
\pgfpathlineto{\pgfqpoint{1.707685in}{2.488996in}}%
\pgfpathlineto{\pgfqpoint{1.708190in}{2.489300in}}%
\pgfpathlineto{\pgfqpoint{1.708462in}{2.489528in}}%
\pgfpathlineto{\pgfqpoint{1.709401in}{2.489832in}}%
\pgfpathlineto{\pgfqpoint{1.709763in}{2.490287in}}%
\pgfpathlineto{\pgfqpoint{1.710682in}{2.490591in}}%
\pgfpathlineto{\pgfqpoint{1.711047in}{2.490819in}}%
\pgfpathlineto{\pgfqpoint{1.711757in}{2.491123in}}%
\pgfpathlineto{\pgfqpoint{1.711757in}{2.491198in}}%
\pgfpathlineto{\pgfqpoint{1.713143in}{2.491502in}}%
\pgfpathlineto{\pgfqpoint{1.713305in}{2.491730in}}%
\pgfpathlineto{\pgfqpoint{1.714673in}{2.492034in}}%
\pgfpathlineto{\pgfqpoint{1.714984in}{2.492413in}}%
\pgfpathlineto{\pgfqpoint{1.715690in}{2.492717in}}%
\pgfpathlineto{\pgfqpoint{1.715940in}{2.493173in}}%
\pgfpathlineto{\pgfqpoint{1.716922in}{2.493477in}}%
\pgfpathlineto{\pgfqpoint{1.717052in}{2.493628in}}%
\pgfpathlineto{\pgfqpoint{1.717979in}{2.493932in}}%
\pgfpathlineto{\pgfqpoint{1.718329in}{2.494236in}}%
\pgfpathlineto{\pgfqpoint{1.719140in}{2.494540in}}%
\pgfpathlineto{\pgfqpoint{1.719492in}{2.495147in}}%
\pgfpathlineto{\pgfqpoint{1.720009in}{2.495451in}}%
\pgfpathlineto{\pgfqpoint{1.720354in}{2.495679in}}%
\pgfpathlineto{\pgfqpoint{1.720980in}{2.495983in}}%
\pgfpathlineto{\pgfqpoint{1.721159in}{2.496134in}}%
\pgfpathlineto{\pgfqpoint{1.721649in}{2.496438in}}%
\pgfpathlineto{\pgfqpoint{1.722002in}{2.496818in}}%
\pgfpathlineto{\pgfqpoint{1.722979in}{2.497122in}}%
\pgfpathlineto{\pgfqpoint{1.723310in}{2.497349in}}%
\pgfpathlineto{\pgfqpoint{1.724264in}{2.497653in}}%
\pgfpathlineto{\pgfqpoint{1.724616in}{2.498109in}}%
\pgfpathlineto{\pgfqpoint{1.724913in}{2.498413in}}%
\pgfpathlineto{\pgfqpoint{1.724913in}{2.498489in}}%
\pgfpathlineto{\pgfqpoint{1.726055in}{2.498792in}}%
\pgfpathlineto{\pgfqpoint{1.726305in}{2.499248in}}%
\pgfpathlineto{\pgfqpoint{1.727193in}{2.499552in}}%
\pgfpathlineto{\pgfqpoint{1.727487in}{2.499855in}}%
\pgfpathlineto{\pgfqpoint{1.728393in}{2.500159in}}%
\pgfpathlineto{\pgfqpoint{1.728725in}{2.500387in}}%
\pgfpathlineto{\pgfqpoint{1.729155in}{2.500691in}}%
\pgfpathlineto{\pgfqpoint{1.729429in}{2.500843in}}%
\pgfpathlineto{\pgfqpoint{1.730203in}{2.501146in}}%
\pgfpathlineto{\pgfqpoint{1.730407in}{2.501374in}}%
\pgfpathlineto{\pgfqpoint{1.731448in}{2.501678in}}%
\pgfpathlineto{\pgfqpoint{1.731727in}{2.501982in}}%
\pgfpathlineto{\pgfqpoint{1.732687in}{2.502285in}}%
\pgfpathlineto{\pgfqpoint{1.733004in}{2.502589in}}%
\pgfpathlineto{\pgfqpoint{1.733966in}{2.502893in}}%
\pgfpathlineto{\pgfqpoint{1.734015in}{2.503045in}}%
\pgfpathlineto{\pgfqpoint{1.734864in}{2.503349in}}%
\pgfpathlineto{\pgfqpoint{1.735166in}{2.503576in}}%
\pgfpathlineto{\pgfqpoint{1.735679in}{2.503880in}}%
\pgfpathlineto{\pgfqpoint{1.735993in}{2.504184in}}%
\pgfpathlineto{\pgfqpoint{1.736766in}{2.504488in}}%
\pgfpathlineto{\pgfqpoint{1.737048in}{2.504715in}}%
\pgfpathlineto{\pgfqpoint{1.737788in}{2.505019in}}%
\pgfpathlineto{\pgfqpoint{1.737830in}{2.505171in}}%
\pgfpathlineto{\pgfqpoint{1.738886in}{2.505475in}}%
\pgfpathlineto{\pgfqpoint{1.739071in}{2.505703in}}%
\pgfpathlineto{\pgfqpoint{1.739902in}{2.506006in}}%
\pgfpathlineto{\pgfqpoint{1.740127in}{2.506462in}}%
\pgfpathlineto{\pgfqpoint{1.740450in}{2.506766in}}%
\pgfpathlineto{\pgfqpoint{1.740612in}{2.507221in}}%
\pgfpathlineto{\pgfqpoint{1.741416in}{2.507525in}}%
\pgfpathlineto{\pgfqpoint{1.741483in}{2.507677in}}%
\pgfpathlineto{\pgfqpoint{1.742035in}{2.507981in}}%
\pgfpathlineto{\pgfqpoint{1.742319in}{2.508436in}}%
\pgfpathlineto{\pgfqpoint{1.742883in}{2.508740in}}%
\pgfpathlineto{\pgfqpoint{1.742972in}{2.508968in}}%
\pgfpathlineto{\pgfqpoint{1.744721in}{2.509272in}}%
\pgfpathlineto{\pgfqpoint{1.744898in}{2.509576in}}%
\pgfpathlineto{\pgfqpoint{1.746674in}{2.509879in}}%
\pgfpathlineto{\pgfqpoint{1.746674in}{2.509955in}}%
\pgfpathlineto{\pgfqpoint{1.747845in}{2.510259in}}%
\pgfpathlineto{\pgfqpoint{1.747983in}{2.510411in}}%
\pgfpathlineto{\pgfqpoint{1.749098in}{2.510715in}}%
\pgfpathlineto{\pgfqpoint{1.749388in}{2.511018in}}%
\pgfpathlineto{\pgfqpoint{1.749876in}{2.511322in}}%
\pgfpathlineto{\pgfqpoint{1.750067in}{2.511550in}}%
\pgfpathlineto{\pgfqpoint{1.751406in}{2.511854in}}%
\pgfpathlineto{\pgfqpoint{1.751406in}{2.511930in}}%
\pgfpathlineto{\pgfqpoint{1.752378in}{2.512233in}}%
\pgfpathlineto{\pgfqpoint{1.752630in}{2.512385in}}%
\pgfpathlineto{\pgfqpoint{1.753473in}{2.512689in}}%
\pgfpathlineto{\pgfqpoint{1.753703in}{2.513069in}}%
\pgfpathlineto{\pgfqpoint{1.754362in}{2.513372in}}%
\pgfpathlineto{\pgfqpoint{1.754653in}{2.513676in}}%
\pgfpathlineto{\pgfqpoint{1.755312in}{2.513980in}}%
\pgfpathlineto{\pgfqpoint{1.755459in}{2.514208in}}%
\pgfpathlineto{\pgfqpoint{1.756369in}{2.514512in}}%
\pgfpathlineto{\pgfqpoint{1.756661in}{2.514891in}}%
\pgfpathlineto{\pgfqpoint{1.757028in}{2.515195in}}%
\pgfpathlineto{\pgfqpoint{1.757221in}{2.515347in}}%
\pgfpathlineto{\pgfqpoint{1.757861in}{2.515651in}}%
\pgfpathlineto{\pgfqpoint{1.757935in}{2.515802in}}%
\pgfpathlineto{\pgfqpoint{1.758857in}{2.516106in}}%
\pgfpathlineto{\pgfqpoint{1.759094in}{2.516486in}}%
\pgfpathlineto{\pgfqpoint{1.759710in}{2.516790in}}%
\pgfpathlineto{\pgfqpoint{1.760031in}{2.517245in}}%
\pgfpathlineto{\pgfqpoint{1.761220in}{2.517549in}}%
\pgfpathlineto{\pgfqpoint{1.761265in}{2.517701in}}%
\pgfpathlineto{\pgfqpoint{1.761940in}{2.518005in}}%
\pgfpathlineto{\pgfqpoint{1.762113in}{2.518157in}}%
\pgfpathlineto{\pgfqpoint{1.763444in}{2.518460in}}%
\pgfpathlineto{\pgfqpoint{1.763457in}{2.518612in}}%
\pgfpathlineto{\pgfqpoint{1.764641in}{2.518916in}}%
\pgfpathlineto{\pgfqpoint{1.764980in}{2.519144in}}%
\pgfpathlineto{\pgfqpoint{1.765756in}{2.519447in}}%
\pgfpathlineto{\pgfqpoint{1.765945in}{2.519599in}}%
\pgfpathlineto{\pgfqpoint{1.766478in}{2.519903in}}%
\pgfpathlineto{\pgfqpoint{1.766777in}{2.520207in}}%
\pgfpathlineto{\pgfqpoint{1.767541in}{2.520511in}}%
\pgfpathlineto{\pgfqpoint{1.767554in}{2.520663in}}%
\pgfpathlineto{\pgfqpoint{1.768423in}{2.520966in}}%
\pgfpathlineto{\pgfqpoint{1.768704in}{2.521422in}}%
\pgfpathlineto{\pgfqpoint{1.769419in}{2.521726in}}%
\pgfpathlineto{\pgfqpoint{1.769705in}{2.522105in}}%
\pgfpathlineto{\pgfqpoint{1.770609in}{2.522409in}}%
\pgfpathlineto{\pgfqpoint{1.770957in}{2.522637in}}%
\pgfpathlineto{\pgfqpoint{1.771628in}{2.522941in}}%
\pgfpathlineto{\pgfqpoint{1.771810in}{2.523093in}}%
\pgfpathlineto{\pgfqpoint{1.772738in}{2.523396in}}%
\pgfpathlineto{\pgfqpoint{1.772738in}{2.523472in}}%
\pgfpathlineto{\pgfqpoint{1.773676in}{2.523776in}}%
\pgfpathlineto{\pgfqpoint{1.773855in}{2.523928in}}%
\pgfpathlineto{\pgfqpoint{1.774698in}{2.524232in}}%
\pgfpathlineto{\pgfqpoint{1.775055in}{2.524763in}}%
\pgfpathlineto{\pgfqpoint{1.775992in}{2.525067in}}%
\pgfpathlineto{\pgfqpoint{1.776243in}{2.525219in}}%
\pgfpathlineto{\pgfqpoint{1.776968in}{2.525523in}}%
\pgfpathlineto{\pgfqpoint{1.777307in}{2.525902in}}%
\pgfpathlineto{\pgfqpoint{1.778069in}{2.526206in}}%
\pgfpathlineto{\pgfqpoint{1.778421in}{2.526434in}}%
\pgfpathlineto{\pgfqpoint{1.778820in}{2.526738in}}%
\pgfpathlineto{\pgfqpoint{1.779062in}{2.526889in}}%
\pgfpathlineto{\pgfqpoint{1.779598in}{2.527193in}}%
\pgfpathlineto{\pgfqpoint{1.779946in}{2.527497in}}%
\pgfpathlineto{\pgfqpoint{1.780516in}{2.527801in}}%
\pgfpathlineto{\pgfqpoint{1.780756in}{2.527953in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{2.528256in}}%
\pgfpathlineto{\pgfqpoint{1.781468in}{2.528332in}}%
\pgfpathlineto{\pgfqpoint{1.782431in}{2.528636in}}%
\pgfpathlineto{\pgfqpoint{1.782671in}{2.528788in}}%
\pgfpathlineto{\pgfqpoint{1.783202in}{2.529092in}}%
\pgfpathlineto{\pgfqpoint{1.783445in}{2.529395in}}%
\pgfpathlineto{\pgfqpoint{1.784504in}{2.529699in}}%
\pgfpathlineto{\pgfqpoint{1.784776in}{2.529927in}}%
\pgfpathlineto{\pgfqpoint{1.785967in}{2.530231in}}%
\pgfpathlineto{\pgfqpoint{1.786288in}{2.530762in}}%
\pgfpathlineto{\pgfqpoint{1.786846in}{2.531066in}}%
\pgfpathlineto{\pgfqpoint{1.787139in}{2.531446in}}%
\pgfpathlineto{\pgfqpoint{1.787594in}{2.531749in}}%
\pgfpathlineto{\pgfqpoint{1.787784in}{2.532357in}}%
\pgfpathlineto{\pgfqpoint{1.789330in}{2.532661in}}%
\pgfpathlineto{\pgfqpoint{1.789661in}{2.532889in}}%
\pgfpathlineto{\pgfqpoint{1.790189in}{2.533192in}}%
\pgfpathlineto{\pgfqpoint{1.790550in}{2.533648in}}%
\pgfpathlineto{\pgfqpoint{1.790797in}{2.533952in}}%
\pgfpathlineto{\pgfqpoint{1.791115in}{2.534180in}}%
\pgfpathlineto{\pgfqpoint{1.791548in}{2.534483in}}%
\pgfpathlineto{\pgfqpoint{1.791911in}{2.534787in}}%
\pgfpathlineto{\pgfqpoint{1.792396in}{2.535091in}}%
\pgfpathlineto{\pgfqpoint{1.792613in}{2.535319in}}%
\pgfpathlineto{\pgfqpoint{1.793941in}{2.535622in}}%
\pgfpathlineto{\pgfqpoint{1.794215in}{2.535850in}}%
\pgfpathlineto{\pgfqpoint{1.795220in}{2.536154in}}%
\pgfpathlineto{\pgfqpoint{1.795550in}{2.536685in}}%
\pgfpathlineto{\pgfqpoint{1.796683in}{2.536989in}}%
\pgfpathlineto{\pgfqpoint{1.796911in}{2.537445in}}%
\pgfpathlineto{\pgfqpoint{1.797518in}{2.537749in}}%
\pgfpathlineto{\pgfqpoint{1.797887in}{2.537976in}}%
\pgfpathlineto{\pgfqpoint{1.798599in}{2.538280in}}%
\pgfpathlineto{\pgfqpoint{1.798889in}{2.538584in}}%
\pgfpathlineto{\pgfqpoint{1.799928in}{2.538888in}}%
\pgfpathlineto{\pgfqpoint{1.800072in}{2.539267in}}%
\pgfpathlineto{\pgfqpoint{1.800902in}{2.539571in}}%
\pgfpathlineto{\pgfqpoint{1.801210in}{2.539875in}}%
\pgfpathlineto{\pgfqpoint{1.801659in}{2.540179in}}%
\pgfpathlineto{\pgfqpoint{1.801970in}{2.540558in}}%
\pgfpathlineto{\pgfqpoint{1.802377in}{2.540862in}}%
\pgfpathlineto{\pgfqpoint{1.802554in}{2.541166in}}%
\pgfpathlineto{\pgfqpoint{1.803377in}{2.541470in}}%
\pgfpathlineto{\pgfqpoint{1.803652in}{2.541925in}}%
\pgfpathlineto{\pgfqpoint{1.804345in}{2.542229in}}%
\pgfpathlineto{\pgfqpoint{1.804664in}{2.542533in}}%
\pgfpathlineto{\pgfqpoint{1.805327in}{2.542836in}}%
\pgfpathlineto{\pgfqpoint{1.805530in}{2.543064in}}%
\pgfpathlineto{\pgfqpoint{1.806779in}{2.543368in}}%
\pgfpathlineto{\pgfqpoint{1.807120in}{2.543672in}}%
\pgfpathlineto{\pgfqpoint{1.807510in}{2.543976in}}%
\pgfpathlineto{\pgfqpoint{1.807792in}{2.544279in}}%
\pgfpathlineto{\pgfqpoint{1.808830in}{2.544583in}}%
\pgfpathlineto{\pgfqpoint{1.809066in}{2.544887in}}%
\pgfpathlineto{\pgfqpoint{1.809783in}{2.545191in}}%
\pgfpathlineto{\pgfqpoint{1.810104in}{2.545570in}}%
\pgfpathlineto{\pgfqpoint{1.810575in}{2.545874in}}%
\pgfpathlineto{\pgfqpoint{1.810815in}{2.546254in}}%
\pgfpathlineto{\pgfqpoint{1.811328in}{2.546557in}}%
\pgfpathlineto{\pgfqpoint{1.811656in}{2.547013in}}%
\pgfpathlineto{\pgfqpoint{1.812468in}{2.547317in}}%
\pgfpathlineto{\pgfqpoint{1.812561in}{2.547469in}}%
\pgfpathlineto{\pgfqpoint{1.813510in}{2.547772in}}%
\pgfpathlineto{\pgfqpoint{1.813832in}{2.548152in}}%
\pgfpathlineto{\pgfqpoint{1.814919in}{2.548456in}}%
\pgfpathlineto{\pgfqpoint{1.815155in}{2.548760in}}%
\pgfpathlineto{\pgfqpoint{1.815869in}{2.549063in}}%
\pgfpathlineto{\pgfqpoint{1.816126in}{2.549367in}}%
\pgfpathlineto{\pgfqpoint{1.816699in}{2.549671in}}%
\pgfpathlineto{\pgfqpoint{1.816934in}{2.549823in}}%
\pgfpathlineto{\pgfqpoint{1.817720in}{2.550127in}}%
\pgfpathlineto{\pgfqpoint{1.818025in}{2.550354in}}%
\pgfpathlineto{\pgfqpoint{1.818203in}{2.550658in}}%
\pgfpathlineto{\pgfqpoint{1.818511in}{2.551038in}}%
\pgfpathlineto{\pgfqpoint{1.819073in}{2.551342in}}%
\pgfpathlineto{\pgfqpoint{1.819362in}{2.551721in}}%
\pgfpathlineto{\pgfqpoint{1.819603in}{2.552025in}}%
\pgfpathlineto{\pgfqpoint{1.819936in}{2.552557in}}%
\pgfpathlineto{\pgfqpoint{1.820630in}{2.552860in}}%
\pgfpathlineto{\pgfqpoint{1.820931in}{2.553164in}}%
\pgfpathlineto{\pgfqpoint{1.821561in}{2.553468in}}%
\pgfpathlineto{\pgfqpoint{1.821714in}{2.553772in}}%
\pgfpathlineto{\pgfqpoint{1.822221in}{2.554075in}}%
\pgfpathlineto{\pgfqpoint{1.822412in}{2.554227in}}%
\pgfpathlineto{\pgfqpoint{1.822874in}{2.554531in}}%
\pgfpathlineto{\pgfqpoint{1.823177in}{2.555063in}}%
\pgfpathlineto{\pgfqpoint{1.823787in}{2.555366in}}%
\pgfpathlineto{\pgfqpoint{1.823988in}{2.555670in}}%
\pgfpathlineto{\pgfqpoint{1.824255in}{2.555974in}}%
\pgfpathlineto{\pgfqpoint{1.824455in}{2.556278in}}%
\pgfpathlineto{\pgfqpoint{1.824788in}{2.556581in}}%
\pgfpathlineto{\pgfqpoint{1.825116in}{2.556961in}}%
\pgfpathlineto{\pgfqpoint{1.825552in}{2.557265in}}%
\pgfpathlineto{\pgfqpoint{1.825771in}{2.557493in}}%
\pgfpathlineto{\pgfqpoint{1.826771in}{2.557796in}}%
\pgfpathlineto{\pgfqpoint{1.827048in}{2.557948in}}%
\pgfpathlineto{\pgfqpoint{1.828268in}{2.558252in}}%
\pgfpathlineto{\pgfqpoint{1.828281in}{2.558404in}}%
\pgfpathlineto{\pgfqpoint{1.829406in}{2.558708in}}%
\pgfpathlineto{\pgfqpoint{1.829705in}{2.559087in}}%
\pgfpathlineto{\pgfqpoint{1.830071in}{2.559391in}}%
\pgfpathlineto{\pgfqpoint{1.830332in}{2.559619in}}%
\pgfpathlineto{\pgfqpoint{1.830584in}{2.559923in}}%
\pgfpathlineto{\pgfqpoint{1.830780in}{2.560074in}}%
\pgfpathlineto{\pgfqpoint{1.831539in}{2.560378in}}%
\pgfpathlineto{\pgfqpoint{1.831908in}{2.560606in}}%
\pgfpathlineto{\pgfqpoint{1.832059in}{2.560910in}}%
\pgfpathlineto{\pgfqpoint{1.832357in}{2.561365in}}%
\pgfpathlineto{\pgfqpoint{1.832843in}{2.561669in}}%
\pgfpathlineto{\pgfqpoint{1.833148in}{2.561973in}}%
\pgfpathlineto{\pgfqpoint{1.833745in}{2.562277in}}%
\pgfpathlineto{\pgfqpoint{1.834100in}{2.562960in}}%
\pgfpathlineto{\pgfqpoint{1.834441in}{2.563264in}}%
\pgfpathlineto{\pgfqpoint{1.834777in}{2.563644in}}%
\pgfpathlineto{\pgfqpoint{1.835261in}{2.563947in}}%
\pgfpathlineto{\pgfqpoint{1.835562in}{2.564479in}}%
\pgfpathlineto{\pgfqpoint{1.836317in}{2.564783in}}%
\pgfpathlineto{\pgfqpoint{1.836682in}{2.565238in}}%
\pgfpathlineto{\pgfqpoint{1.837174in}{2.565542in}}%
\pgfpathlineto{\pgfqpoint{1.837442in}{2.565770in}}%
\pgfpathlineto{\pgfqpoint{1.837933in}{2.566074in}}%
\pgfpathlineto{\pgfqpoint{1.838262in}{2.566529in}}%
\pgfpathlineto{\pgfqpoint{1.838450in}{2.566833in}}%
\pgfpathlineto{\pgfqpoint{1.838626in}{2.567061in}}%
\pgfpathlineto{\pgfqpoint{1.839040in}{2.567365in}}%
\pgfpathlineto{\pgfqpoint{1.839317in}{2.567896in}}%
\pgfpathlineto{\pgfqpoint{1.840195in}{2.568200in}}%
\pgfpathlineto{\pgfqpoint{1.840481in}{2.568807in}}%
\pgfpathlineto{\pgfqpoint{1.841032in}{2.569111in}}%
\pgfpathlineto{\pgfqpoint{1.841297in}{2.569567in}}%
\pgfpathlineto{\pgfqpoint{1.842315in}{2.569871in}}%
\pgfpathlineto{\pgfqpoint{1.842675in}{2.570326in}}%
\pgfpathlineto{\pgfqpoint{1.842983in}{2.570630in}}%
\pgfpathlineto{\pgfqpoint{1.843330in}{2.571010in}}%
\pgfpathlineto{\pgfqpoint{1.843753in}{2.571313in}}%
\pgfpathlineto{\pgfqpoint{1.843989in}{2.571465in}}%
\pgfpathlineto{\pgfqpoint{1.844381in}{2.571769in}}%
\pgfpathlineto{\pgfqpoint{1.844750in}{2.572073in}}%
\pgfpathlineto{\pgfqpoint{1.845281in}{2.572376in}}%
\pgfpathlineto{\pgfqpoint{1.845627in}{2.572832in}}%
\pgfpathlineto{\pgfqpoint{1.846136in}{2.573136in}}%
\pgfpathlineto{\pgfqpoint{1.846382in}{2.573591in}}%
\pgfpathlineto{\pgfqpoint{1.847957in}{2.573895in}}%
\pgfpathlineto{\pgfqpoint{1.848296in}{2.574199in}}%
\pgfpathlineto{\pgfqpoint{1.848831in}{2.574503in}}%
\pgfpathlineto{\pgfqpoint{1.849045in}{2.574882in}}%
\pgfpathlineto{\pgfqpoint{1.850052in}{2.575186in}}%
\pgfpathlineto{\pgfqpoint{1.850417in}{2.575718in}}%
\pgfpathlineto{\pgfqpoint{1.850650in}{2.576022in}}%
\pgfpathlineto{\pgfqpoint{1.851000in}{2.576705in}}%
\pgfpathlineto{\pgfqpoint{1.851590in}{2.577009in}}%
\pgfpathlineto{\pgfqpoint{1.851934in}{2.577540in}}%
\pgfpathlineto{\pgfqpoint{1.852342in}{2.577844in}}%
\pgfpathlineto{\pgfqpoint{1.852673in}{2.578148in}}%
\pgfpathlineto{\pgfqpoint{1.852983in}{2.578452in}}%
\pgfpathlineto{\pgfqpoint{1.853324in}{2.578907in}}%
\pgfpathlineto{\pgfqpoint{1.854157in}{2.579211in}}%
\pgfpathlineto{\pgfqpoint{1.854513in}{2.579515in}}%
\pgfpathlineto{\pgfqpoint{1.855112in}{2.579818in}}%
\pgfpathlineto{\pgfqpoint{1.855473in}{2.580046in}}%
\pgfpathlineto{\pgfqpoint{1.855975in}{2.580350in}}%
\pgfpathlineto{\pgfqpoint{1.856328in}{2.580957in}}%
\pgfpathlineto{\pgfqpoint{1.856736in}{2.581261in}}%
\pgfpathlineto{\pgfqpoint{1.857076in}{2.581717in}}%
\pgfpathlineto{\pgfqpoint{1.857288in}{2.582021in}}%
\pgfpathlineto{\pgfqpoint{1.857612in}{2.582248in}}%
\pgfpathlineto{\pgfqpoint{1.858037in}{2.582552in}}%
\pgfpathlineto{\pgfqpoint{1.858037in}{2.582628in}}%
\pgfpathlineto{\pgfqpoint{1.858880in}{2.582932in}}%
\pgfpathlineto{\pgfqpoint{1.859096in}{2.583084in}}%
\pgfpathlineto{\pgfqpoint{1.860252in}{2.583388in}}%
\pgfpathlineto{\pgfqpoint{1.860554in}{2.583615in}}%
\pgfpathlineto{\pgfqpoint{1.861432in}{2.583919in}}%
\pgfpathlineto{\pgfqpoint{1.861770in}{2.584223in}}%
\pgfpathlineto{\pgfqpoint{1.862734in}{2.584527in}}%
\pgfpathlineto{\pgfqpoint{1.863013in}{2.585058in}}%
\pgfpathlineto{\pgfqpoint{1.863687in}{2.585362in}}%
\pgfpathlineto{\pgfqpoint{1.864012in}{2.585666in}}%
\pgfpathlineto{\pgfqpoint{1.864673in}{2.585969in}}%
\pgfpathlineto{\pgfqpoint{1.864843in}{2.586197in}}%
\pgfpathlineto{\pgfqpoint{1.865177in}{2.586501in}}%
\pgfpathlineto{\pgfqpoint{1.865353in}{2.586805in}}%
\pgfpathlineto{\pgfqpoint{1.865933in}{2.587108in}}%
\pgfpathlineto{\pgfqpoint{1.866034in}{2.587260in}}%
\pgfpathlineto{\pgfqpoint{1.867042in}{2.587564in}}%
\pgfpathlineto{\pgfqpoint{1.867325in}{2.587944in}}%
\pgfpathlineto{\pgfqpoint{1.867830in}{2.588248in}}%
\pgfpathlineto{\pgfqpoint{1.868071in}{2.588627in}}%
\pgfpathlineto{\pgfqpoint{1.868673in}{2.588931in}}%
\pgfpathlineto{\pgfqpoint{1.868981in}{2.589387in}}%
\pgfpathlineto{\pgfqpoint{1.869410in}{2.589690in}}%
\pgfpathlineto{\pgfqpoint{1.869671in}{2.590298in}}%
\pgfpathlineto{\pgfqpoint{1.870343in}{2.590602in}}%
\pgfpathlineto{\pgfqpoint{1.870369in}{2.590829in}}%
\pgfpathlineto{\pgfqpoint{1.871133in}{2.591133in}}%
\pgfpathlineto{\pgfqpoint{1.871182in}{2.591361in}}%
\pgfpathlineto{\pgfqpoint{1.871806in}{2.591665in}}%
\pgfpathlineto{\pgfqpoint{1.872139in}{2.592044in}}%
\pgfpathlineto{\pgfqpoint{1.872833in}{2.592348in}}%
\pgfpathlineto{\pgfqpoint{1.873166in}{2.592804in}}%
\pgfpathlineto{\pgfqpoint{1.873374in}{2.593108in}}%
\pgfpathlineto{\pgfqpoint{1.873374in}{2.593184in}}%
\pgfpathlineto{\pgfqpoint{1.873917in}{2.593487in}}%
\pgfpathlineto{\pgfqpoint{1.874243in}{2.594019in}}%
\pgfpathlineto{\pgfqpoint{1.874417in}{2.594323in}}%
\pgfpathlineto{\pgfqpoint{1.874758in}{2.595158in}}%
\pgfpathlineto{\pgfqpoint{1.875221in}{2.595462in}}%
\pgfpathlineto{\pgfqpoint{1.875465in}{2.595765in}}%
\pgfpathlineto{\pgfqpoint{1.876182in}{2.596069in}}%
\pgfpathlineto{\pgfqpoint{1.876374in}{2.596449in}}%
\pgfpathlineto{\pgfqpoint{1.877354in}{2.596753in}}%
\pgfpathlineto{\pgfqpoint{1.877565in}{2.596980in}}%
\pgfpathlineto{\pgfqpoint{1.877999in}{2.597284in}}%
\pgfpathlineto{\pgfqpoint{1.878340in}{2.598044in}}%
\pgfpathlineto{\pgfqpoint{1.878634in}{2.598347in}}%
\pgfpathlineto{\pgfqpoint{1.878926in}{2.598803in}}%
\pgfpathlineto{\pgfqpoint{1.879281in}{2.599107in}}%
\pgfpathlineto{\pgfqpoint{1.879464in}{2.599410in}}%
\pgfpathlineto{\pgfqpoint{1.879846in}{2.599714in}}%
\pgfpathlineto{\pgfqpoint{1.880165in}{2.599866in}}%
\pgfpathlineto{\pgfqpoint{1.880961in}{2.600170in}}%
\pgfpathlineto{\pgfqpoint{1.881144in}{2.600474in}}%
\pgfpathlineto{\pgfqpoint{1.881543in}{2.600777in}}%
\pgfpathlineto{\pgfqpoint{1.881913in}{2.601005in}}%
\pgfpathlineto{\pgfqpoint{1.882157in}{2.601309in}}%
\pgfpathlineto{\pgfqpoint{1.882520in}{2.601992in}}%
\pgfpathlineto{\pgfqpoint{1.882725in}{2.602296in}}%
\pgfpathlineto{\pgfqpoint{1.883054in}{2.602524in}}%
\pgfpathlineto{\pgfqpoint{1.883620in}{2.602828in}}%
\pgfpathlineto{\pgfqpoint{1.883986in}{2.603207in}}%
\pgfpathlineto{\pgfqpoint{1.884486in}{2.603511in}}%
\pgfpathlineto{\pgfqpoint{1.884824in}{2.603891in}}%
\pgfpathlineto{\pgfqpoint{1.885119in}{2.604195in}}%
\pgfpathlineto{\pgfqpoint{1.885459in}{2.604574in}}%
\pgfpathlineto{\pgfqpoint{1.885772in}{2.604878in}}%
\pgfpathlineto{\pgfqpoint{1.886103in}{2.605334in}}%
\pgfpathlineto{\pgfqpoint{1.886593in}{2.605637in}}%
\pgfpathlineto{\pgfqpoint{1.886835in}{2.606017in}}%
\pgfpathlineto{\pgfqpoint{1.887252in}{2.606321in}}%
\pgfpathlineto{\pgfqpoint{1.887463in}{2.606701in}}%
\pgfpathlineto{\pgfqpoint{1.888040in}{2.607004in}}%
\pgfpathlineto{\pgfqpoint{1.888381in}{2.607536in}}%
\pgfpathlineto{\pgfqpoint{1.888778in}{2.607840in}}%
\pgfpathlineto{\pgfqpoint{1.889099in}{2.608295in}}%
\pgfpathlineto{\pgfqpoint{1.889409in}{2.608599in}}%
\pgfpathlineto{\pgfqpoint{1.889704in}{2.609131in}}%
\pgfpathlineto{\pgfqpoint{1.890161in}{2.609434in}}%
\pgfpathlineto{\pgfqpoint{1.890408in}{2.609814in}}%
\pgfpathlineto{\pgfqpoint{1.891137in}{2.610118in}}%
\pgfpathlineto{\pgfqpoint{1.891314in}{2.610270in}}%
\pgfpathlineto{\pgfqpoint{1.892208in}{2.610573in}}%
\pgfpathlineto{\pgfqpoint{1.892510in}{2.610953in}}%
\pgfpathlineto{\pgfqpoint{1.893005in}{2.611257in}}%
\pgfpathlineto{\pgfqpoint{1.893330in}{2.611712in}}%
\pgfpathlineto{\pgfqpoint{1.893939in}{2.612016in}}%
\pgfpathlineto{\pgfqpoint{1.894223in}{2.612320in}}%
\pgfpathlineto{\pgfqpoint{1.894538in}{2.612624in}}%
\pgfpathlineto{\pgfqpoint{1.894766in}{2.612927in}}%
\pgfpathlineto{\pgfqpoint{1.895127in}{2.613231in}}%
\pgfpathlineto{\pgfqpoint{1.895474in}{2.613535in}}%
\pgfpathlineto{\pgfqpoint{1.895813in}{2.613839in}}%
\pgfpathlineto{\pgfqpoint{1.896062in}{2.614218in}}%
\pgfpathlineto{\pgfqpoint{1.896457in}{2.614522in}}%
\pgfpathlineto{\pgfqpoint{1.896802in}{2.614978in}}%
\pgfpathlineto{\pgfqpoint{1.897244in}{2.615282in}}%
\pgfpathlineto{\pgfqpoint{1.897551in}{2.615737in}}%
\pgfpathlineto{\pgfqpoint{1.897941in}{2.616041in}}%
\pgfpathlineto{\pgfqpoint{1.898089in}{2.616345in}}%
\pgfpathlineto{\pgfqpoint{1.898728in}{2.616648in}}%
\pgfpathlineto{\pgfqpoint{1.899034in}{2.617180in}}%
\pgfpathlineto{\pgfqpoint{1.899448in}{2.617484in}}%
\pgfpathlineto{\pgfqpoint{1.899700in}{2.617939in}}%
\pgfpathlineto{\pgfqpoint{1.900403in}{2.618243in}}%
\pgfpathlineto{\pgfqpoint{1.900486in}{2.618471in}}%
\pgfpathlineto{\pgfqpoint{1.901395in}{2.618775in}}%
\pgfpathlineto{\pgfqpoint{1.901734in}{2.619306in}}%
\pgfpathlineto{\pgfqpoint{1.902334in}{2.619610in}}%
\pgfpathlineto{\pgfqpoint{1.902650in}{2.620066in}}%
\pgfpathlineto{\pgfqpoint{1.902891in}{2.620369in}}%
\pgfpathlineto{\pgfqpoint{1.903254in}{2.620749in}}%
\pgfpathlineto{\pgfqpoint{1.903975in}{2.621053in}}%
\pgfpathlineto{\pgfqpoint{1.904335in}{2.622040in}}%
\pgfpathlineto{\pgfqpoint{1.904645in}{2.622344in}}%
\pgfpathlineto{\pgfqpoint{1.904966in}{2.622875in}}%
\pgfpathlineto{\pgfqpoint{1.905247in}{2.623179in}}%
\pgfpathlineto{\pgfqpoint{1.905526in}{2.623635in}}%
\pgfpathlineto{\pgfqpoint{1.906009in}{2.623939in}}%
\pgfpathlineto{\pgfqpoint{1.906285in}{2.624242in}}%
\pgfpathlineto{\pgfqpoint{1.906748in}{2.624546in}}%
\pgfpathlineto{\pgfqpoint{1.907108in}{2.625078in}}%
\pgfpathlineto{\pgfqpoint{1.907505in}{2.625381in}}%
\pgfpathlineto{\pgfqpoint{1.907808in}{2.625685in}}%
\pgfpathlineto{\pgfqpoint{1.908241in}{2.625989in}}%
\pgfpathlineto{\pgfqpoint{1.908567in}{2.626445in}}%
\pgfpathlineto{\pgfqpoint{1.909007in}{2.626748in}}%
\pgfpathlineto{\pgfqpoint{1.909348in}{2.627204in}}%
\pgfpathlineto{\pgfqpoint{1.909814in}{2.627508in}}%
\pgfpathlineto{\pgfqpoint{1.910175in}{2.628191in}}%
\pgfpathlineto{\pgfqpoint{1.910469in}{2.628495in}}%
\pgfpathlineto{\pgfqpoint{1.910699in}{2.629026in}}%
\pgfpathlineto{\pgfqpoint{1.911033in}{2.629330in}}%
\pgfpathlineto{\pgfqpoint{1.911403in}{2.629482in}}%
\pgfpathlineto{\pgfqpoint{1.911603in}{2.629786in}}%
\pgfpathlineto{\pgfqpoint{1.911958in}{2.630393in}}%
\pgfpathlineto{\pgfqpoint{1.912359in}{2.630697in}}%
\pgfpathlineto{\pgfqpoint{1.912666in}{2.631380in}}%
\pgfpathlineto{\pgfqpoint{1.912787in}{2.631684in}}%
\pgfpathlineto{\pgfqpoint{1.913149in}{2.632216in}}%
\pgfpathlineto{\pgfqpoint{1.913662in}{2.632520in}}%
\pgfpathlineto{\pgfqpoint{1.913988in}{2.633051in}}%
\pgfpathlineto{\pgfqpoint{1.914390in}{2.633355in}}%
\pgfpathlineto{\pgfqpoint{1.914732in}{2.634038in}}%
\pgfpathlineto{\pgfqpoint{1.915091in}{2.634342in}}%
\pgfpathlineto{\pgfqpoint{1.915420in}{2.634874in}}%
\pgfpathlineto{\pgfqpoint{1.915739in}{2.635177in}}%
\pgfpathlineto{\pgfqpoint{1.915984in}{2.635785in}}%
\pgfpathlineto{\pgfqpoint{1.916568in}{2.636089in}}%
\pgfpathlineto{\pgfqpoint{1.916827in}{2.636316in}}%
\pgfpathlineto{\pgfqpoint{1.917222in}{2.636620in}}%
\pgfpathlineto{\pgfqpoint{1.917584in}{2.636848in}}%
\pgfpathlineto{\pgfqpoint{1.917878in}{2.637152in}}%
\pgfpathlineto{\pgfqpoint{1.918154in}{2.637607in}}%
\pgfpathlineto{\pgfqpoint{1.918778in}{2.637911in}}%
\pgfpathlineto{\pgfqpoint{1.919134in}{2.638443in}}%
\pgfpathlineto{\pgfqpoint{1.919743in}{2.638747in}}%
\pgfpathlineto{\pgfqpoint{1.920010in}{2.639202in}}%
\pgfpathlineto{\pgfqpoint{1.920376in}{2.639506in}}%
\pgfpathlineto{\pgfqpoint{1.920590in}{2.639810in}}%
\pgfpathlineto{\pgfqpoint{1.921022in}{2.640113in}}%
\pgfpathlineto{\pgfqpoint{1.921378in}{2.640873in}}%
\pgfpathlineto{\pgfqpoint{1.921928in}{2.641177in}}%
\pgfpathlineto{\pgfqpoint{1.922241in}{2.641632in}}%
\pgfpathlineto{\pgfqpoint{1.922429in}{2.641936in}}%
\pgfpathlineto{\pgfqpoint{1.922679in}{2.642543in}}%
\pgfpathlineto{\pgfqpoint{1.923148in}{2.642847in}}%
\pgfpathlineto{\pgfqpoint{1.923463in}{2.643379in}}%
\pgfpathlineto{\pgfqpoint{1.923985in}{2.643682in}}%
\pgfpathlineto{\pgfqpoint{1.924354in}{2.644214in}}%
\pgfpathlineto{\pgfqpoint{1.924829in}{2.644518in}}%
\pgfpathlineto{\pgfqpoint{1.925169in}{2.645277in}}%
\pgfpathlineto{\pgfqpoint{1.925734in}{2.645581in}}%
\pgfpathlineto{\pgfqpoint{1.925990in}{2.645961in}}%
\pgfpathlineto{\pgfqpoint{1.926439in}{2.646264in}}%
\pgfpathlineto{\pgfqpoint{1.926797in}{2.646796in}}%
\pgfpathlineto{\pgfqpoint{1.927417in}{2.647100in}}%
\pgfpathlineto{\pgfqpoint{1.927775in}{2.647707in}}%
\pgfpathlineto{\pgfqpoint{1.927921in}{2.648011in}}%
\pgfpathlineto{\pgfqpoint{1.928211in}{2.648543in}}%
\pgfpathlineto{\pgfqpoint{1.928743in}{2.648846in}}%
\pgfpathlineto{\pgfqpoint{1.928805in}{2.649074in}}%
\pgfpathlineto{\pgfqpoint{1.929515in}{2.649378in}}%
\pgfpathlineto{\pgfqpoint{1.929881in}{2.650061in}}%
\pgfpathlineto{\pgfqpoint{1.930180in}{2.650365in}}%
\pgfpathlineto{\pgfqpoint{1.930526in}{2.650745in}}%
\pgfpathlineto{\pgfqpoint{1.930827in}{2.651049in}}%
\pgfpathlineto{\pgfqpoint{1.931123in}{2.651580in}}%
\pgfpathlineto{\pgfqpoint{1.931473in}{2.651884in}}%
\pgfpathlineto{\pgfqpoint{1.931810in}{2.652567in}}%
\pgfpathlineto{\pgfqpoint{1.932425in}{2.652871in}}%
\pgfpathlineto{\pgfqpoint{1.932760in}{2.653403in}}%
\pgfpathlineto{\pgfqpoint{1.933141in}{2.653706in}}%
\pgfpathlineto{\pgfqpoint{1.933353in}{2.654086in}}%
\pgfpathlineto{\pgfqpoint{1.933786in}{2.654390in}}%
\pgfpathlineto{\pgfqpoint{1.934046in}{2.654921in}}%
\pgfpathlineto{\pgfqpoint{1.934353in}{2.655225in}}%
\pgfpathlineto{\pgfqpoint{1.934508in}{2.655681in}}%
\pgfpathlineto{\pgfqpoint{1.935219in}{2.655984in}}%
\pgfpathlineto{\pgfqpoint{1.935560in}{2.656592in}}%
\pgfpathlineto{\pgfqpoint{1.935878in}{2.656896in}}%
\pgfpathlineto{\pgfqpoint{1.936167in}{2.657503in}}%
\pgfpathlineto{\pgfqpoint{1.936501in}{2.657807in}}%
\pgfpathlineto{\pgfqpoint{1.936794in}{2.658263in}}%
\pgfpathlineto{\pgfqpoint{1.937751in}{2.658566in}}%
\pgfpathlineto{\pgfqpoint{1.937989in}{2.658794in}}%
\pgfpathlineto{\pgfqpoint{1.938452in}{2.659098in}}%
\pgfpathlineto{\pgfqpoint{1.938782in}{2.659630in}}%
\pgfpathlineto{\pgfqpoint{1.939333in}{2.659933in}}%
\pgfpathlineto{\pgfqpoint{1.939588in}{2.660465in}}%
\pgfpathlineto{\pgfqpoint{1.939974in}{2.660769in}}%
\pgfpathlineto{\pgfqpoint{1.940340in}{2.661224in}}%
\pgfpathlineto{\pgfqpoint{1.940826in}{2.661528in}}%
\pgfpathlineto{\pgfqpoint{1.941187in}{2.661984in}}%
\pgfpathlineto{\pgfqpoint{1.941769in}{2.662287in}}%
\pgfpathlineto{\pgfqpoint{1.941790in}{2.662515in}}%
\pgfpathlineto{\pgfqpoint{1.942664in}{2.662819in}}%
\pgfpathlineto{\pgfqpoint{1.943006in}{2.663199in}}%
\pgfpathlineto{\pgfqpoint{1.943199in}{2.663502in}}%
\pgfpathlineto{\pgfqpoint{1.943563in}{2.663882in}}%
\pgfpathlineto{\pgfqpoint{1.943859in}{2.664186in}}%
\pgfpathlineto{\pgfqpoint{1.943859in}{2.664262in}}%
\pgfpathlineto{\pgfqpoint{1.944623in}{2.664566in}}%
\pgfpathlineto{\pgfqpoint{1.944981in}{2.664793in}}%
\pgfpathlineto{\pgfqpoint{1.945240in}{2.665097in}}%
\pgfpathlineto{\pgfqpoint{1.945555in}{2.665401in}}%
\pgfpathlineto{\pgfqpoint{1.945955in}{2.665705in}}%
\pgfpathlineto{\pgfqpoint{1.946146in}{2.666312in}}%
\pgfpathlineto{\pgfqpoint{1.947003in}{2.666616in}}%
\pgfpathlineto{\pgfqpoint{1.947345in}{2.667071in}}%
\pgfpathlineto{\pgfqpoint{1.947593in}{2.667375in}}%
\pgfpathlineto{\pgfqpoint{1.947815in}{2.667603in}}%
\pgfpathlineto{\pgfqpoint{1.948189in}{2.667907in}}%
\pgfpathlineto{\pgfqpoint{1.948543in}{2.668514in}}%
\pgfpathlineto{\pgfqpoint{1.948792in}{2.668818in}}%
\pgfpathlineto{\pgfqpoint{1.949152in}{2.669198in}}%
\pgfpathlineto{\pgfqpoint{1.949329in}{2.669502in}}%
\pgfpathlineto{\pgfqpoint{1.949694in}{2.669805in}}%
\pgfpathlineto{\pgfqpoint{1.950106in}{2.670109in}}%
\pgfpathlineto{\pgfqpoint{1.950261in}{2.670413in}}%
\pgfpathlineto{\pgfqpoint{1.950692in}{2.670717in}}%
\pgfpathlineto{\pgfqpoint{1.951004in}{2.670868in}}%
\pgfpathlineto{\pgfqpoint{1.951467in}{2.671172in}}%
\pgfpathlineto{\pgfqpoint{1.951816in}{2.671780in}}%
\pgfpathlineto{\pgfqpoint{1.952083in}{2.672083in}}%
\pgfpathlineto{\pgfqpoint{1.952437in}{2.672615in}}%
\pgfpathlineto{\pgfqpoint{1.952784in}{2.672919in}}%
\pgfpathlineto{\pgfqpoint{1.952949in}{2.673222in}}%
\pgfpathlineto{\pgfqpoint{1.953360in}{2.673526in}}%
\pgfpathlineto{\pgfqpoint{1.953678in}{2.673906in}}%
\pgfpathlineto{\pgfqpoint{1.954142in}{2.674210in}}%
\pgfpathlineto{\pgfqpoint{1.954508in}{2.674741in}}%
\pgfpathlineto{\pgfqpoint{1.955114in}{2.675045in}}%
\pgfpathlineto{\pgfqpoint{1.955445in}{2.675577in}}%
\pgfpathlineto{\pgfqpoint{1.955936in}{2.675880in}}%
\pgfpathlineto{\pgfqpoint{1.956270in}{2.676336in}}%
\pgfpathlineto{\pgfqpoint{1.956513in}{2.676640in}}%
\pgfpathlineto{\pgfqpoint{1.956865in}{2.677095in}}%
\pgfpathlineto{\pgfqpoint{1.957384in}{2.677399in}}%
\pgfpathlineto{\pgfqpoint{1.957666in}{2.677855in}}%
\pgfpathlineto{\pgfqpoint{1.958059in}{2.678158in}}%
\pgfpathlineto{\pgfqpoint{1.958340in}{2.678462in}}%
\pgfpathlineto{\pgfqpoint{1.958772in}{2.678766in}}%
\pgfpathlineto{\pgfqpoint{1.959086in}{2.678994in}}%
\pgfpathlineto{\pgfqpoint{1.959571in}{2.679298in}}%
\pgfpathlineto{\pgfqpoint{1.959925in}{2.679905in}}%
\pgfpathlineto{\pgfqpoint{1.960195in}{2.680209in}}%
\pgfpathlineto{\pgfqpoint{1.960502in}{2.680513in}}%
\pgfpathlineto{\pgfqpoint{1.960760in}{2.680816in}}%
\pgfpathlineto{\pgfqpoint{1.961034in}{2.681120in}}%
\pgfpathlineto{\pgfqpoint{1.961678in}{2.681424in}}%
\pgfpathlineto{\pgfqpoint{1.962044in}{2.681955in}}%
\pgfpathlineto{\pgfqpoint{1.962780in}{2.682259in}}%
\pgfpathlineto{\pgfqpoint{1.963129in}{2.682639in}}%
\pgfpathlineto{\pgfqpoint{1.963579in}{2.682943in}}%
\pgfpathlineto{\pgfqpoint{1.963936in}{2.683550in}}%
\pgfpathlineto{\pgfqpoint{1.964207in}{2.683854in}}%
\pgfpathlineto{\pgfqpoint{1.964543in}{2.684461in}}%
\pgfpathlineto{\pgfqpoint{1.964805in}{2.684765in}}%
\pgfpathlineto{\pgfqpoint{1.965123in}{2.685449in}}%
\pgfpathlineto{\pgfqpoint{1.965645in}{2.685752in}}%
\pgfpathlineto{\pgfqpoint{1.965947in}{2.686132in}}%
\pgfpathlineto{\pgfqpoint{1.966192in}{2.686436in}}%
\pgfpathlineto{\pgfqpoint{1.966544in}{2.686815in}}%
\pgfpathlineto{\pgfqpoint{1.966794in}{2.687119in}}%
\pgfpathlineto{\pgfqpoint{1.967109in}{2.687575in}}%
\pgfpathlineto{\pgfqpoint{1.967465in}{2.687879in}}%
\pgfpathlineto{\pgfqpoint{1.967563in}{2.688182in}}%
\pgfpathlineto{\pgfqpoint{1.968154in}{2.688486in}}%
\pgfpathlineto{\pgfqpoint{1.968335in}{2.688714in}}%
\pgfpathlineto{\pgfqpoint{1.968960in}{2.689018in}}%
\pgfpathlineto{\pgfqpoint{1.969266in}{2.689473in}}%
\pgfpathlineto{\pgfqpoint{1.969754in}{2.689777in}}%
\pgfpathlineto{\pgfqpoint{1.970028in}{2.690309in}}%
\pgfpathlineto{\pgfqpoint{1.970675in}{2.690612in}}%
\pgfpathlineto{\pgfqpoint{1.971040in}{2.691524in}}%
\pgfpathlineto{\pgfqpoint{1.971234in}{2.691827in}}%
\pgfpathlineto{\pgfqpoint{1.971534in}{2.692207in}}%
\pgfpathlineto{\pgfqpoint{1.971721in}{2.692511in}}%
\pgfpathlineto{\pgfqpoint{1.971914in}{2.692966in}}%
\pgfpathlineto{\pgfqpoint{1.972324in}{2.693270in}}%
\pgfpathlineto{\pgfqpoint{1.972690in}{2.693726in}}%
\pgfpathlineto{\pgfqpoint{1.973063in}{2.694030in}}%
\pgfpathlineto{\pgfqpoint{1.973397in}{2.694561in}}%
\pgfpathlineto{\pgfqpoint{1.973560in}{2.694865in}}%
\pgfpathlineto{\pgfqpoint{1.973782in}{2.695169in}}%
\pgfpathlineto{\pgfqpoint{1.974547in}{2.695472in}}%
\pgfpathlineto{\pgfqpoint{1.974838in}{2.696232in}}%
\pgfpathlineto{\pgfqpoint{1.975205in}{2.696536in}}%
\pgfpathlineto{\pgfqpoint{1.975506in}{2.697219in}}%
\pgfpathlineto{\pgfqpoint{1.976040in}{2.697523in}}%
\pgfpathlineto{\pgfqpoint{1.976363in}{2.698054in}}%
\pgfpathlineto{\pgfqpoint{1.976976in}{2.698358in}}%
\pgfpathlineto{\pgfqpoint{1.977290in}{2.698890in}}%
\pgfpathlineto{\pgfqpoint{1.977784in}{2.699193in}}%
\pgfpathlineto{\pgfqpoint{1.978108in}{2.699725in}}%
\pgfpathlineto{\pgfqpoint{1.978460in}{2.700029in}}%
\pgfpathlineto{\pgfqpoint{1.978746in}{2.700560in}}%
\pgfpathlineto{\pgfqpoint{1.978923in}{2.700864in}}%
\pgfpathlineto{\pgfqpoint{1.979218in}{2.701396in}}%
\pgfpathlineto{\pgfqpoint{1.979727in}{2.701699in}}%
\pgfpathlineto{\pgfqpoint{1.980079in}{2.702079in}}%
\pgfpathlineto{\pgfqpoint{1.980424in}{2.702383in}}%
\pgfpathlineto{\pgfqpoint{1.980697in}{2.702611in}}%
\pgfpathlineto{\pgfqpoint{1.981210in}{2.702914in}}%
\pgfpathlineto{\pgfqpoint{1.981412in}{2.703142in}}%
\pgfpathlineto{\pgfqpoint{1.981850in}{2.703446in}}%
\pgfpathlineto{\pgfqpoint{1.982203in}{2.703826in}}%
\pgfpathlineto{\pgfqpoint{1.982657in}{2.704129in}}%
\pgfpathlineto{\pgfqpoint{1.982996in}{2.704813in}}%
\pgfpathlineto{\pgfqpoint{1.983382in}{2.705117in}}%
\pgfpathlineto{\pgfqpoint{1.983642in}{2.705572in}}%
\pgfpathlineto{\pgfqpoint{1.983968in}{2.705876in}}%
\pgfpathlineto{\pgfqpoint{1.984313in}{2.706483in}}%
\pgfpathlineto{\pgfqpoint{1.984493in}{2.706787in}}%
\pgfpathlineto{\pgfqpoint{1.984830in}{2.707395in}}%
\pgfpathlineto{\pgfqpoint{1.985319in}{2.707698in}}%
\pgfpathlineto{\pgfqpoint{1.985649in}{2.708458in}}%
\pgfpathlineto{\pgfqpoint{1.986062in}{2.708762in}}%
\pgfpathlineto{\pgfqpoint{1.986403in}{2.709445in}}%
\pgfpathlineto{\pgfqpoint{1.986881in}{2.709749in}}%
\pgfpathlineto{\pgfqpoint{1.987224in}{2.710053in}}%
\pgfpathlineto{\pgfqpoint{1.987983in}{2.710356in}}%
\pgfpathlineto{\pgfqpoint{1.988350in}{2.710964in}}%
\pgfpathlineto{\pgfqpoint{1.988659in}{2.711268in}}%
\pgfpathlineto{\pgfqpoint{1.988987in}{2.711495in}}%
\pgfpathlineto{\pgfqpoint{1.989248in}{2.711799in}}%
\pgfpathlineto{\pgfqpoint{1.989579in}{2.712710in}}%
\pgfpathlineto{\pgfqpoint{1.989943in}{2.713014in}}%
\pgfpathlineto{\pgfqpoint{1.990172in}{2.713394in}}%
\pgfpathlineto{\pgfqpoint{1.990566in}{2.713698in}}%
\pgfpathlineto{\pgfqpoint{1.990853in}{2.714685in}}%
\pgfpathlineto{\pgfqpoint{1.991216in}{2.714989in}}%
\pgfpathlineto{\pgfqpoint{1.991506in}{2.715596in}}%
\pgfpathlineto{\pgfqpoint{1.991880in}{2.715900in}}%
\pgfpathlineto{\pgfqpoint{1.992153in}{2.716507in}}%
\pgfpathlineto{\pgfqpoint{1.992814in}{2.716811in}}%
\pgfpathlineto{\pgfqpoint{1.993087in}{2.717115in}}%
\pgfpathlineto{\pgfqpoint{1.993551in}{2.717419in}}%
\pgfpathlineto{\pgfqpoint{1.993916in}{2.718178in}}%
\pgfpathlineto{\pgfqpoint{1.994530in}{2.718482in}}%
\pgfpathlineto{\pgfqpoint{1.994884in}{2.719165in}}%
\pgfpathlineto{\pgfqpoint{1.995216in}{2.719469in}}%
\pgfpathlineto{\pgfqpoint{1.995557in}{2.719925in}}%
\pgfpathlineto{\pgfqpoint{1.996057in}{2.720228in}}%
\pgfpathlineto{\pgfqpoint{1.996368in}{2.720608in}}%
\pgfpathlineto{\pgfqpoint{1.996774in}{2.720912in}}%
\pgfpathlineto{\pgfqpoint{1.997097in}{2.721443in}}%
\pgfpathlineto{\pgfqpoint{1.997753in}{2.721747in}}%
\pgfpathlineto{\pgfqpoint{1.998071in}{2.722203in}}%
\pgfpathlineto{\pgfqpoint{1.998456in}{2.722506in}}%
\pgfpathlineto{\pgfqpoint{1.998809in}{2.723190in}}%
\pgfpathlineto{\pgfqpoint{1.999321in}{2.723494in}}%
\pgfpathlineto{\pgfqpoint{1.999689in}{2.724177in}}%
\pgfpathlineto{\pgfqpoint{1.999996in}{2.724481in}}%
\pgfpathlineto{\pgfqpoint{2.000279in}{2.724785in}}%
\pgfpathlineto{\pgfqpoint{2.000764in}{2.725088in}}%
\pgfpathlineto{\pgfqpoint{2.000938in}{2.725468in}}%
\pgfpathlineto{\pgfqpoint{2.001341in}{2.725772in}}%
\pgfpathlineto{\pgfqpoint{2.001704in}{2.726379in}}%
\pgfpathlineto{\pgfqpoint{2.002049in}{2.726683in}}%
\pgfpathlineto{\pgfqpoint{2.002272in}{2.726911in}}%
\pgfpathlineto{\pgfqpoint{2.002539in}{2.727215in}}%
\pgfpathlineto{\pgfqpoint{2.002895in}{2.727746in}}%
\pgfpathlineto{\pgfqpoint{2.003373in}{2.728050in}}%
\pgfpathlineto{\pgfqpoint{2.003636in}{2.728809in}}%
\pgfpathlineto{\pgfqpoint{2.003954in}{2.729113in}}%
\pgfpathlineto{\pgfqpoint{2.004320in}{2.730024in}}%
\pgfpathlineto{\pgfqpoint{2.004812in}{2.730328in}}%
\pgfpathlineto{\pgfqpoint{2.005180in}{2.730936in}}%
\pgfpathlineto{\pgfqpoint{2.005429in}{2.731239in}}%
\pgfpathlineto{\pgfqpoint{2.005792in}{2.732151in}}%
\pgfpathlineto{\pgfqpoint{2.005996in}{2.732454in}}%
\pgfpathlineto{\pgfqpoint{2.006277in}{2.732986in}}%
\pgfpathlineto{\pgfqpoint{2.006593in}{2.733290in}}%
\pgfpathlineto{\pgfqpoint{2.006836in}{2.733821in}}%
\pgfpathlineto{\pgfqpoint{2.007325in}{2.734125in}}%
\pgfpathlineto{\pgfqpoint{2.007672in}{2.734732in}}%
\pgfpathlineto{\pgfqpoint{2.008044in}{2.735036in}}%
\pgfpathlineto{\pgfqpoint{2.008356in}{2.735644in}}%
\pgfpathlineto{\pgfqpoint{2.008871in}{2.735947in}}%
\pgfpathlineto{\pgfqpoint{2.009211in}{2.736783in}}%
\pgfpathlineto{\pgfqpoint{2.009596in}{2.737087in}}%
\pgfpathlineto{\pgfqpoint{2.009899in}{2.737542in}}%
\pgfpathlineto{\pgfqpoint{2.010223in}{2.737846in}}%
\pgfpathlineto{\pgfqpoint{2.010533in}{2.738453in}}%
\pgfpathlineto{\pgfqpoint{2.010882in}{2.738757in}}%
\pgfpathlineto{\pgfqpoint{2.011239in}{2.739289in}}%
\pgfpathlineto{\pgfqpoint{2.011488in}{2.739593in}}%
\pgfpathlineto{\pgfqpoint{2.011826in}{2.739972in}}%
\pgfpathlineto{\pgfqpoint{2.011999in}{2.740276in}}%
\pgfpathlineto{\pgfqpoint{2.012346in}{2.740656in}}%
\pgfpathlineto{\pgfqpoint{2.012566in}{2.740959in}}%
\pgfpathlineto{\pgfqpoint{2.012929in}{2.741871in}}%
\pgfpathlineto{\pgfqpoint{2.013301in}{2.742174in}}%
\pgfpathlineto{\pgfqpoint{2.013591in}{2.742630in}}%
\pgfpathlineto{\pgfqpoint{2.014090in}{2.742934in}}%
\pgfpathlineto{\pgfqpoint{2.014376in}{2.743389in}}%
\pgfpathlineto{\pgfqpoint{2.014624in}{2.743693in}}%
\pgfpathlineto{\pgfqpoint{2.014967in}{2.744225in}}%
\pgfpathlineto{\pgfqpoint{2.015381in}{2.744529in}}%
\pgfpathlineto{\pgfqpoint{2.015723in}{2.745288in}}%
\pgfpathlineto{\pgfqpoint{2.016176in}{2.745592in}}%
\pgfpathlineto{\pgfqpoint{2.016501in}{2.746275in}}%
\pgfpathlineto{\pgfqpoint{2.017269in}{2.746579in}}%
\pgfpathlineto{\pgfqpoint{2.017592in}{2.746807in}}%
\pgfpathlineto{\pgfqpoint{2.017812in}{2.747110in}}%
\pgfpathlineto{\pgfqpoint{2.018180in}{2.748098in}}%
\pgfpathlineto{\pgfqpoint{2.018527in}{2.748401in}}%
\pgfpathlineto{\pgfqpoint{2.018890in}{2.749085in}}%
\pgfpathlineto{\pgfqpoint{2.018955in}{2.749389in}}%
\pgfpathlineto{\pgfqpoint{2.019300in}{2.750148in}}%
\pgfpathlineto{\pgfqpoint{2.019629in}{2.750452in}}%
\pgfpathlineto{\pgfqpoint{2.019927in}{2.750983in}}%
\pgfpathlineto{\pgfqpoint{2.020304in}{2.751287in}}%
\pgfpathlineto{\pgfqpoint{2.020670in}{2.751819in}}%
\pgfpathlineto{\pgfqpoint{2.021175in}{2.752122in}}%
\pgfpathlineto{\pgfqpoint{2.021531in}{2.752958in}}%
\pgfpathlineto{\pgfqpoint{2.021637in}{2.753261in}}%
\pgfpathlineto{\pgfqpoint{2.021985in}{2.754021in}}%
\pgfpathlineto{\pgfqpoint{2.022402in}{2.754325in}}%
\pgfpathlineto{\pgfqpoint{2.022768in}{2.755084in}}%
\pgfpathlineto{\pgfqpoint{2.022911in}{2.755388in}}%
\pgfpathlineto{\pgfqpoint{2.023256in}{2.755919in}}%
\pgfpathlineto{\pgfqpoint{2.023578in}{2.756223in}}%
\pgfpathlineto{\pgfqpoint{2.023874in}{2.756603in}}%
\pgfpathlineto{\pgfqpoint{2.024267in}{2.756906in}}%
\pgfpathlineto{\pgfqpoint{2.024624in}{2.757742in}}%
\pgfpathlineto{\pgfqpoint{2.024721in}{2.758046in}}%
\pgfpathlineto{\pgfqpoint{2.025044in}{2.758729in}}%
\pgfpathlineto{\pgfqpoint{2.025266in}{2.759033in}}%
\pgfpathlineto{\pgfqpoint{2.025636in}{2.759792in}}%
\pgfpathlineto{\pgfqpoint{2.025943in}{2.760096in}}%
\pgfpathlineto{\pgfqpoint{2.026265in}{2.760855in}}%
\pgfpathlineto{\pgfqpoint{2.026776in}{2.761159in}}%
\pgfpathlineto{\pgfqpoint{2.027137in}{2.761918in}}%
\pgfpathlineto{\pgfqpoint{2.027404in}{2.762222in}}%
\pgfpathlineto{\pgfqpoint{2.027749in}{2.762982in}}%
\pgfpathlineto{\pgfqpoint{2.027900in}{2.763285in}}%
\pgfpathlineto{\pgfqpoint{2.028266in}{2.763665in}}%
\pgfpathlineto{\pgfqpoint{2.028454in}{2.763969in}}%
\pgfpathlineto{\pgfqpoint{2.028804in}{2.764424in}}%
\pgfpathlineto{\pgfqpoint{2.029353in}{2.764728in}}%
\pgfpathlineto{\pgfqpoint{2.029641in}{2.765563in}}%
\pgfpathlineto{\pgfqpoint{2.030004in}{2.765867in}}%
\pgfpathlineto{\pgfqpoint{2.030364in}{2.766323in}}%
\pgfpathlineto{\pgfqpoint{2.030595in}{2.766627in}}%
\pgfpathlineto{\pgfqpoint{2.030858in}{2.767082in}}%
\pgfpathlineto{\pgfqpoint{2.031207in}{2.767386in}}%
\pgfpathlineto{\pgfqpoint{2.031573in}{2.767917in}}%
\pgfpathlineto{\pgfqpoint{2.031857in}{2.768221in}}%
\pgfpathlineto{\pgfqpoint{2.032174in}{2.768905in}}%
\pgfpathlineto{\pgfqpoint{2.032361in}{2.769208in}}%
\pgfpathlineto{\pgfqpoint{2.032676in}{2.769740in}}%
\pgfpathlineto{\pgfqpoint{2.033176in}{2.770044in}}%
\pgfpathlineto{\pgfqpoint{2.033445in}{2.770651in}}%
\pgfpathlineto{\pgfqpoint{2.033821in}{2.770955in}}%
\pgfpathlineto{\pgfqpoint{2.034073in}{2.771335in}}%
\pgfpathlineto{\pgfqpoint{2.034481in}{2.771638in}}%
\pgfpathlineto{\pgfqpoint{2.034757in}{2.772094in}}%
\pgfpathlineto{\pgfqpoint{2.034925in}{2.772398in}}%
\pgfpathlineto{\pgfqpoint{2.035271in}{2.773081in}}%
\pgfpathlineto{\pgfqpoint{2.035421in}{2.773385in}}%
\pgfpathlineto{\pgfqpoint{2.035729in}{2.773917in}}%
\pgfpathlineto{\pgfqpoint{2.035888in}{2.774220in}}%
\pgfpathlineto{\pgfqpoint{2.036071in}{2.774828in}}%
\pgfpathlineto{\pgfqpoint{2.036415in}{2.775132in}}%
\pgfpathlineto{\pgfqpoint{2.036733in}{2.775663in}}%
\pgfpathlineto{\pgfqpoint{2.037341in}{2.775967in}}%
\pgfpathlineto{\pgfqpoint{2.037658in}{2.776574in}}%
\pgfpathlineto{\pgfqpoint{2.037975in}{2.776878in}}%
\pgfpathlineto{\pgfqpoint{2.038333in}{2.777258in}}%
\pgfpathlineto{\pgfqpoint{2.038794in}{2.777562in}}%
\pgfpathlineto{\pgfqpoint{2.039151in}{2.778397in}}%
\pgfpathlineto{\pgfqpoint{2.039480in}{2.778701in}}%
\pgfpathlineto{\pgfqpoint{2.039543in}{2.779004in}}%
\pgfpathlineto{\pgfqpoint{2.040123in}{2.779308in}}%
\pgfpathlineto{\pgfqpoint{2.040427in}{2.779916in}}%
\pgfpathlineto{\pgfqpoint{2.040733in}{2.780219in}}%
\pgfpathlineto{\pgfqpoint{2.040963in}{2.780523in}}%
\pgfpathlineto{\pgfqpoint{2.041256in}{2.780827in}}%
\pgfpathlineto{\pgfqpoint{2.041550in}{2.781435in}}%
\pgfpathlineto{\pgfqpoint{2.042044in}{2.781738in}}%
\pgfpathlineto{\pgfqpoint{2.042408in}{2.782422in}}%
\pgfpathlineto{\pgfqpoint{2.042567in}{2.782725in}}%
\pgfpathlineto{\pgfqpoint{2.042864in}{2.783105in}}%
\pgfpathlineto{\pgfqpoint{2.043232in}{2.783409in}}%
\pgfpathlineto{\pgfqpoint{2.043589in}{2.784244in}}%
\pgfpathlineto{\pgfqpoint{2.043634in}{2.784548in}}%
\pgfpathlineto{\pgfqpoint{2.043987in}{2.785459in}}%
\pgfpathlineto{\pgfqpoint{2.044186in}{2.785763in}}%
\pgfpathlineto{\pgfqpoint{2.044502in}{2.786067in}}%
\pgfpathlineto{\pgfqpoint{2.044807in}{2.786370in}}%
\pgfpathlineto{\pgfqpoint{2.045166in}{2.786978in}}%
\pgfpathlineto{\pgfqpoint{2.045245in}{2.787282in}}%
\pgfpathlineto{\pgfqpoint{2.045613in}{2.788193in}}%
\pgfpathlineto{\pgfqpoint{2.046241in}{2.788497in}}%
\pgfpathlineto{\pgfqpoint{2.046590in}{2.789028in}}%
\pgfpathlineto{\pgfqpoint{2.046817in}{2.789332in}}%
\pgfpathlineto{\pgfqpoint{2.047185in}{2.790091in}}%
\pgfpathlineto{\pgfqpoint{2.047501in}{2.790395in}}%
\pgfpathlineto{\pgfqpoint{2.047828in}{2.791231in}}%
\pgfpathlineto{\pgfqpoint{2.048055in}{2.791534in}}%
\pgfpathlineto{\pgfqpoint{2.048413in}{2.792446in}}%
\pgfpathlineto{\pgfqpoint{2.048748in}{2.792749in}}%
\pgfpathlineto{\pgfqpoint{2.049102in}{2.793509in}}%
\pgfpathlineto{\pgfqpoint{2.049409in}{2.793812in}}%
\pgfpathlineto{\pgfqpoint{2.049774in}{2.794420in}}%
\pgfpathlineto{\pgfqpoint{2.049967in}{2.794724in}}%
\pgfpathlineto{\pgfqpoint{2.050334in}{2.795255in}}%
\pgfpathlineto{\pgfqpoint{2.050570in}{2.795559in}}%
\pgfpathlineto{\pgfqpoint{2.050904in}{2.795939in}}%
\pgfpathlineto{\pgfqpoint{2.051027in}{2.796242in}}%
\pgfpathlineto{\pgfqpoint{2.051134in}{2.796470in}}%
\pgfpathlineto{\pgfqpoint{2.051722in}{2.796774in}}%
\pgfpathlineto{\pgfqpoint{2.052092in}{2.797382in}}%
\pgfpathlineto{\pgfqpoint{2.052450in}{2.797685in}}%
\pgfpathlineto{\pgfqpoint{2.052819in}{2.798748in}}%
\pgfpathlineto{\pgfqpoint{2.053119in}{2.799052in}}%
\pgfpathlineto{\pgfqpoint{2.053483in}{2.800039in}}%
\pgfpathlineto{\pgfqpoint{2.054057in}{2.800343in}}%
\pgfpathlineto{\pgfqpoint{2.054325in}{2.800951in}}%
\pgfpathlineto{\pgfqpoint{2.054601in}{2.801254in}}%
\pgfpathlineto{\pgfqpoint{2.054917in}{2.801634in}}%
\pgfpathlineto{\pgfqpoint{2.055270in}{2.801938in}}%
\pgfpathlineto{\pgfqpoint{2.055585in}{2.802393in}}%
\pgfpathlineto{\pgfqpoint{2.055949in}{2.802697in}}%
\pgfpathlineto{\pgfqpoint{2.056271in}{2.803077in}}%
\pgfpathlineto{\pgfqpoint{2.056479in}{2.803381in}}%
\pgfpathlineto{\pgfqpoint{2.056838in}{2.804064in}}%
\pgfpathlineto{\pgfqpoint{2.056924in}{2.804368in}}%
\pgfpathlineto{\pgfqpoint{2.057274in}{2.804975in}}%
\pgfpathlineto{\pgfqpoint{2.057623in}{2.805279in}}%
\pgfpathlineto{\pgfqpoint{2.057988in}{2.805811in}}%
\pgfpathlineto{\pgfqpoint{2.058314in}{2.806114in}}%
\pgfpathlineto{\pgfqpoint{2.058682in}{2.806874in}}%
\pgfpathlineto{\pgfqpoint{2.059262in}{2.807178in}}%
\pgfpathlineto{\pgfqpoint{2.059568in}{2.807785in}}%
\pgfpathlineto{\pgfqpoint{2.059858in}{2.808089in}}%
\pgfpathlineto{\pgfqpoint{2.060177in}{2.808620in}}%
\pgfpathlineto{\pgfqpoint{2.060608in}{2.808924in}}%
\pgfpathlineto{\pgfqpoint{2.060934in}{2.809608in}}%
\pgfpathlineto{\pgfqpoint{2.061100in}{2.809911in}}%
\pgfpathlineto{\pgfqpoint{2.061464in}{2.810291in}}%
\pgfpathlineto{\pgfqpoint{2.061649in}{2.810595in}}%
\pgfpathlineto{\pgfqpoint{2.061992in}{2.811506in}}%
\pgfpathlineto{\pgfqpoint{2.062196in}{2.811810in}}%
\pgfpathlineto{\pgfqpoint{2.062485in}{2.812493in}}%
\pgfpathlineto{\pgfqpoint{2.062892in}{2.812797in}}%
\pgfpathlineto{\pgfqpoint{2.063257in}{2.813177in}}%
\pgfpathlineto{\pgfqpoint{2.063682in}{2.813480in}}%
\pgfpathlineto{\pgfqpoint{2.063827in}{2.813784in}}%
\pgfpathlineto{\pgfqpoint{2.064316in}{2.814088in}}%
\pgfpathlineto{\pgfqpoint{2.064646in}{2.814923in}}%
\pgfpathlineto{\pgfqpoint{2.064945in}{2.815227in}}%
\pgfpathlineto{\pgfqpoint{2.065246in}{2.815910in}}%
\pgfpathlineto{\pgfqpoint{2.065558in}{2.816214in}}%
\pgfpathlineto{\pgfqpoint{2.065921in}{2.816746in}}%
\pgfpathlineto{\pgfqpoint{2.066087in}{2.817050in}}%
\pgfpathlineto{\pgfqpoint{2.066347in}{2.817429in}}%
\pgfpathlineto{\pgfqpoint{2.066660in}{2.817733in}}%
\pgfpathlineto{\pgfqpoint{2.066959in}{2.818113in}}%
\pgfpathlineto{\pgfqpoint{2.067179in}{2.818416in}}%
\pgfpathlineto{\pgfqpoint{2.067428in}{2.818948in}}%
\pgfpathlineto{\pgfqpoint{2.067959in}{2.819252in}}%
\pgfpathlineto{\pgfqpoint{2.068325in}{2.819935in}}%
\pgfpathlineto{\pgfqpoint{2.068562in}{2.820239in}}%
\pgfpathlineto{\pgfqpoint{2.068837in}{2.821150in}}%
\pgfpathlineto{\pgfqpoint{2.069149in}{2.821454in}}%
\pgfpathlineto{\pgfqpoint{2.069508in}{2.822441in}}%
\pgfpathlineto{\pgfqpoint{2.069647in}{2.822745in}}%
\pgfpathlineto{\pgfqpoint{2.069957in}{2.823884in}}%
\pgfpathlineto{\pgfqpoint{2.070362in}{2.824188in}}%
\pgfpathlineto{\pgfqpoint{2.070711in}{2.825099in}}%
\pgfpathlineto{\pgfqpoint{2.070897in}{2.825403in}}%
\pgfpathlineto{\pgfqpoint{2.071156in}{2.825934in}}%
\pgfpathlineto{\pgfqpoint{2.071599in}{2.826238in}}%
\pgfpathlineto{\pgfqpoint{2.071958in}{2.826846in}}%
\pgfpathlineto{\pgfqpoint{2.072361in}{2.827149in}}%
\pgfpathlineto{\pgfqpoint{2.072689in}{2.827757in}}%
\pgfpathlineto{\pgfqpoint{2.072816in}{2.828061in}}%
\pgfpathlineto{\pgfqpoint{2.073177in}{2.828592in}}%
\pgfpathlineto{\pgfqpoint{2.073316in}{2.828896in}}%
\pgfpathlineto{\pgfqpoint{2.073617in}{2.829276in}}%
\pgfpathlineto{\pgfqpoint{2.073859in}{2.829579in}}%
\pgfpathlineto{\pgfqpoint{2.074193in}{2.830187in}}%
\pgfpathlineto{\pgfqpoint{2.074623in}{2.830491in}}%
\pgfpathlineto{\pgfqpoint{2.074938in}{2.831098in}}%
\pgfpathlineto{\pgfqpoint{2.075257in}{2.831402in}}%
\pgfpathlineto{\pgfqpoint{2.075616in}{2.831933in}}%
\pgfpathlineto{\pgfqpoint{2.075951in}{2.832237in}}%
\pgfpathlineto{\pgfqpoint{2.076275in}{2.832769in}}%
\pgfpathlineto{\pgfqpoint{2.076530in}{2.833073in}}%
\pgfpathlineto{\pgfqpoint{2.076884in}{2.833528in}}%
\pgfpathlineto{\pgfqpoint{2.077227in}{2.833832in}}%
\pgfpathlineto{\pgfqpoint{2.077482in}{2.834591in}}%
\pgfpathlineto{\pgfqpoint{2.077794in}{2.834895in}}%
\pgfpathlineto{\pgfqpoint{2.078136in}{2.835351in}}%
\pgfpathlineto{\pgfqpoint{2.078344in}{2.835654in}}%
\pgfpathlineto{\pgfqpoint{2.078671in}{2.836110in}}%
\pgfpathlineto{\pgfqpoint{2.078950in}{2.836414in}}%
\pgfpathlineto{\pgfqpoint{2.079316in}{2.836869in}}%
\pgfpathlineto{\pgfqpoint{2.079414in}{2.837173in}}%
\pgfpathlineto{\pgfqpoint{2.079777in}{2.837857in}}%
\pgfpathlineto{\pgfqpoint{2.079937in}{2.838160in}}%
\pgfpathlineto{\pgfqpoint{2.080253in}{2.838692in}}%
\pgfpathlineto{\pgfqpoint{2.080561in}{2.838996in}}%
\pgfpathlineto{\pgfqpoint{2.080857in}{2.839451in}}%
\pgfpathlineto{\pgfqpoint{2.081296in}{2.839755in}}%
\pgfpathlineto{\pgfqpoint{2.081656in}{2.840059in}}%
\pgfpathlineto{\pgfqpoint{2.081752in}{2.840363in}}%
\pgfpathlineto{\pgfqpoint{2.082087in}{2.841198in}}%
\pgfpathlineto{\pgfqpoint{2.082333in}{2.841502in}}%
\pgfpathlineto{\pgfqpoint{2.082419in}{2.841654in}}%
\pgfpathlineto{\pgfqpoint{2.083150in}{2.841957in}}%
\pgfpathlineto{\pgfqpoint{2.083505in}{2.842489in}}%
\pgfpathlineto{\pgfqpoint{2.083703in}{2.842793in}}%
\pgfpathlineto{\pgfqpoint{2.084055in}{2.843400in}}%
\pgfpathlineto{\pgfqpoint{2.084214in}{2.843704in}}%
\pgfpathlineto{\pgfqpoint{2.084483in}{2.844008in}}%
\pgfpathlineto{\pgfqpoint{2.084973in}{2.844311in}}%
\pgfpathlineto{\pgfqpoint{2.085297in}{2.844995in}}%
\pgfpathlineto{\pgfqpoint{2.085475in}{2.845299in}}%
\pgfpathlineto{\pgfqpoint{2.085737in}{2.845906in}}%
\pgfpathlineto{\pgfqpoint{2.085891in}{2.846210in}}%
\pgfpathlineto{\pgfqpoint{2.086227in}{2.846893in}}%
\pgfpathlineto{\pgfqpoint{2.086344in}{2.847197in}}%
\pgfpathlineto{\pgfqpoint{2.086697in}{2.847425in}}%
\pgfpathlineto{\pgfqpoint{2.086999in}{2.847729in}}%
\pgfpathlineto{\pgfqpoint{2.087344in}{2.848412in}}%
\pgfpathlineto{\pgfqpoint{2.087574in}{2.848716in}}%
\pgfpathlineto{\pgfqpoint{2.087824in}{2.849399in}}%
\pgfpathlineto{\pgfqpoint{2.088284in}{2.849703in}}%
\pgfpathlineto{\pgfqpoint{2.088466in}{2.850083in}}%
\pgfpathlineto{\pgfqpoint{2.088906in}{2.850386in}}%
\pgfpathlineto{\pgfqpoint{2.089255in}{2.851222in}}%
\pgfpathlineto{\pgfqpoint{2.089601in}{2.851526in}}%
\pgfpathlineto{\pgfqpoint{2.089940in}{2.851905in}}%
\pgfpathlineto{\pgfqpoint{2.090213in}{2.852209in}}%
\pgfpathlineto{\pgfqpoint{2.090563in}{2.852665in}}%
\pgfpathlineto{\pgfqpoint{2.090744in}{2.852968in}}%
\pgfpathlineto{\pgfqpoint{2.091017in}{2.853424in}}%
\pgfpathlineto{\pgfqpoint{2.091307in}{2.853728in}}%
\pgfpathlineto{\pgfqpoint{2.091640in}{2.854335in}}%
\pgfpathlineto{\pgfqpoint{2.092057in}{2.854639in}}%
\pgfpathlineto{\pgfqpoint{2.092368in}{2.855246in}}%
\pgfpathlineto{\pgfqpoint{2.092617in}{2.855550in}}%
\pgfpathlineto{\pgfqpoint{2.092794in}{2.855778in}}%
\pgfpathlineto{\pgfqpoint{2.093353in}{2.856082in}}%
\pgfpathlineto{\pgfqpoint{2.093707in}{2.856537in}}%
\pgfpathlineto{\pgfqpoint{2.094040in}{2.856841in}}%
\pgfpathlineto{\pgfqpoint{2.094407in}{2.857525in}}%
\pgfpathlineto{\pgfqpoint{2.094859in}{2.857828in}}%
\pgfpathlineto{\pgfqpoint{2.095200in}{2.858664in}}%
\pgfpathlineto{\pgfqpoint{2.095860in}{2.858967in}}%
\pgfpathlineto{\pgfqpoint{2.096220in}{2.859347in}}%
\pgfpathlineto{\pgfqpoint{2.096497in}{2.859651in}}%
\pgfpathlineto{\pgfqpoint{2.096818in}{2.860334in}}%
\pgfpathlineto{\pgfqpoint{2.097197in}{2.860638in}}%
\pgfpathlineto{\pgfqpoint{2.097505in}{2.860942in}}%
\pgfpathlineto{\pgfqpoint{2.097722in}{2.861246in}}%
\pgfpathlineto{\pgfqpoint{2.098078in}{2.861929in}}%
\pgfpathlineto{\pgfqpoint{2.098189in}{2.862233in}}%
\pgfpathlineto{\pgfqpoint{2.098491in}{2.862764in}}%
\pgfpathlineto{\pgfqpoint{2.098781in}{2.863068in}}%
\pgfpathlineto{\pgfqpoint{2.099045in}{2.863600in}}%
\pgfpathlineto{\pgfqpoint{2.099653in}{2.863903in}}%
\pgfpathlineto{\pgfqpoint{2.099968in}{2.864359in}}%
\pgfpathlineto{\pgfqpoint{2.100239in}{2.864663in}}%
\pgfpathlineto{\pgfqpoint{2.100556in}{2.865346in}}%
\pgfpathlineto{\pgfqpoint{2.101090in}{2.865650in}}%
\pgfpathlineto{\pgfqpoint{2.101368in}{2.866485in}}%
\pgfpathlineto{\pgfqpoint{2.101707in}{2.866789in}}%
\pgfpathlineto{\pgfqpoint{2.102063in}{2.867245in}}%
\pgfpathlineto{\pgfqpoint{2.102380in}{2.867548in}}%
\pgfpathlineto{\pgfqpoint{2.102740in}{2.868156in}}%
\pgfpathlineto{\pgfqpoint{2.103116in}{2.868460in}}%
\pgfpathlineto{\pgfqpoint{2.103467in}{2.869219in}}%
\pgfpathlineto{\pgfqpoint{2.103810in}{2.869523in}}%
\pgfpathlineto{\pgfqpoint{2.104179in}{2.870510in}}%
\pgfpathlineto{\pgfqpoint{2.104428in}{2.870814in}}%
\pgfpathlineto{\pgfqpoint{2.104782in}{2.871649in}}%
\pgfpathlineto{\pgfqpoint{2.105110in}{2.871953in}}%
\pgfpathlineto{\pgfqpoint{2.105478in}{2.872484in}}%
\pgfpathlineto{\pgfqpoint{2.105765in}{2.872788in}}%
\pgfpathlineto{\pgfqpoint{2.106026in}{2.873244in}}%
\pgfpathlineto{\pgfqpoint{2.106638in}{2.873548in}}%
\pgfpathlineto{\pgfqpoint{2.106998in}{2.873775in}}%
\pgfpathlineto{\pgfqpoint{2.107226in}{2.874079in}}%
\pgfpathlineto{\pgfqpoint{2.107579in}{2.874535in}}%
\pgfpathlineto{\pgfqpoint{2.107791in}{2.874839in}}%
\pgfpathlineto{\pgfqpoint{2.108155in}{2.875446in}}%
\pgfpathlineto{\pgfqpoint{2.108354in}{2.875750in}}%
\pgfpathlineto{\pgfqpoint{2.108681in}{2.876281in}}%
\pgfpathlineto{\pgfqpoint{2.108807in}{2.876585in}}%
\pgfpathlineto{\pgfqpoint{2.109131in}{2.877117in}}%
\pgfpathlineto{\pgfqpoint{2.109511in}{2.877420in}}%
\pgfpathlineto{\pgfqpoint{2.109853in}{2.877952in}}%
\pgfpathlineto{\pgfqpoint{2.110191in}{2.878256in}}%
\pgfpathlineto{\pgfqpoint{2.110432in}{2.878560in}}%
\pgfpathlineto{\pgfqpoint{2.110864in}{2.878863in}}%
\pgfpathlineto{\pgfqpoint{2.111194in}{2.879319in}}%
\pgfpathlineto{\pgfqpoint{2.111353in}{2.879623in}}%
\pgfpathlineto{\pgfqpoint{2.111630in}{2.880306in}}%
\pgfpathlineto{\pgfqpoint{2.112176in}{2.880610in}}%
\pgfpathlineto{\pgfqpoint{2.112386in}{2.880838in}}%
\pgfpathlineto{\pgfqpoint{2.113031in}{2.881141in}}%
\pgfpathlineto{\pgfqpoint{2.113349in}{2.881673in}}%
\pgfpathlineto{\pgfqpoint{2.113545in}{2.881977in}}%
\pgfpathlineto{\pgfqpoint{2.113855in}{2.882584in}}%
\pgfpathlineto{\pgfqpoint{2.114182in}{2.882888in}}%
\pgfpathlineto{\pgfqpoint{2.114455in}{2.883875in}}%
\pgfpathlineto{\pgfqpoint{2.114704in}{2.884179in}}%
\pgfpathlineto{\pgfqpoint{2.115047in}{2.884938in}}%
\pgfpathlineto{\pgfqpoint{2.115184in}{2.885242in}}%
\pgfpathlineto{\pgfqpoint{2.115441in}{2.886381in}}%
\pgfpathlineto{\pgfqpoint{2.115929in}{2.886685in}}%
\pgfpathlineto{\pgfqpoint{2.116286in}{2.887444in}}%
\pgfpathlineto{\pgfqpoint{2.116478in}{2.887748in}}%
\pgfpathlineto{\pgfqpoint{2.116828in}{2.888432in}}%
\pgfpathlineto{\pgfqpoint{2.117098in}{2.888735in}}%
\pgfpathlineto{\pgfqpoint{2.117458in}{2.889722in}}%
\pgfpathlineto{\pgfqpoint{2.117479in}{2.890026in}}%
\pgfpathlineto{\pgfqpoint{2.117826in}{2.890558in}}%
\pgfpathlineto{\pgfqpoint{2.118138in}{2.890862in}}%
\pgfpathlineto{\pgfqpoint{2.118494in}{2.891621in}}%
\pgfpathlineto{\pgfqpoint{2.118751in}{2.891925in}}%
\pgfpathlineto{\pgfqpoint{2.119101in}{2.892304in}}%
\pgfpathlineto{\pgfqpoint{2.119576in}{2.892608in}}%
\pgfpathlineto{\pgfqpoint{2.119887in}{2.893368in}}%
\pgfpathlineto{\pgfqpoint{2.120150in}{2.893671in}}%
\pgfpathlineto{\pgfqpoint{2.120499in}{2.894203in}}%
\pgfpathlineto{\pgfqpoint{2.120685in}{2.894507in}}%
\pgfpathlineto{\pgfqpoint{2.121035in}{2.895038in}}%
\pgfpathlineto{\pgfqpoint{2.121193in}{2.895342in}}%
\pgfpathlineto{\pgfqpoint{2.121557in}{2.896253in}}%
\pgfpathlineto{\pgfqpoint{2.121767in}{2.896557in}}%
\pgfpathlineto{\pgfqpoint{2.122129in}{2.897468in}}%
\pgfpathlineto{\pgfqpoint{2.122217in}{2.897772in}}%
\pgfpathlineto{\pgfqpoint{2.122537in}{2.898152in}}%
\pgfpathlineto{\pgfqpoint{2.122702in}{2.898455in}}%
\pgfpathlineto{\pgfqpoint{2.123026in}{2.898759in}}%
\pgfpathlineto{\pgfqpoint{2.123277in}{2.899063in}}%
\pgfpathlineto{\pgfqpoint{2.123576in}{2.899443in}}%
\pgfpathlineto{\pgfqpoint{2.123860in}{2.899746in}}%
\pgfpathlineto{\pgfqpoint{2.124197in}{2.900278in}}%
\pgfpathlineto{\pgfqpoint{2.124329in}{2.900582in}}%
\pgfpathlineto{\pgfqpoint{2.124693in}{2.901341in}}%
\pgfpathlineto{\pgfqpoint{2.125042in}{2.901645in}}%
\pgfpathlineto{\pgfqpoint{2.125353in}{2.902252in}}%
\pgfpathlineto{\pgfqpoint{2.125570in}{2.902556in}}%
\pgfpathlineto{\pgfqpoint{2.125929in}{2.903012in}}%
\pgfpathlineto{\pgfqpoint{2.126303in}{2.903315in}}%
\pgfpathlineto{\pgfqpoint{2.126571in}{2.903619in}}%
\pgfpathlineto{\pgfqpoint{2.127029in}{2.903923in}}%
\pgfpathlineto{\pgfqpoint{2.127336in}{2.904606in}}%
\pgfpathlineto{\pgfqpoint{2.127556in}{2.904910in}}%
\pgfpathlineto{\pgfqpoint{2.127913in}{2.905442in}}%
\pgfpathlineto{\pgfqpoint{2.128177in}{2.905745in}}%
\pgfpathlineto{\pgfqpoint{2.128544in}{2.906049in}}%
\pgfpathlineto{\pgfqpoint{2.128807in}{2.906353in}}%
\pgfpathlineto{\pgfqpoint{2.129172in}{2.907112in}}%
\pgfpathlineto{\pgfqpoint{2.129356in}{2.907416in}}%
\pgfpathlineto{\pgfqpoint{2.129696in}{2.908175in}}%
\pgfpathlineto{\pgfqpoint{2.130037in}{2.908479in}}%
\pgfpathlineto{\pgfqpoint{2.130405in}{2.909315in}}%
\pgfpathlineto{\pgfqpoint{2.130819in}{2.909618in}}%
\pgfpathlineto{\pgfqpoint{2.131181in}{2.910605in}}%
\pgfpathlineto{\pgfqpoint{2.131640in}{2.910909in}}%
\pgfpathlineto{\pgfqpoint{2.131995in}{2.911593in}}%
\pgfpathlineto{\pgfqpoint{2.132193in}{2.911896in}}%
\pgfpathlineto{\pgfqpoint{2.132447in}{2.912200in}}%
\pgfpathlineto{\pgfqpoint{2.132789in}{2.912504in}}%
\pgfpathlineto{\pgfqpoint{2.133130in}{2.913187in}}%
\pgfpathlineto{\pgfqpoint{2.133350in}{2.913491in}}%
\pgfpathlineto{\pgfqpoint{2.133705in}{2.913947in}}%
\pgfpathlineto{\pgfqpoint{2.134030in}{2.914251in}}%
\pgfpathlineto{\pgfqpoint{2.134369in}{2.915314in}}%
\pgfpathlineto{\pgfqpoint{2.134539in}{2.915617in}}%
\pgfpathlineto{\pgfqpoint{2.134900in}{2.916225in}}%
\pgfpathlineto{\pgfqpoint{2.135148in}{2.916529in}}%
\pgfpathlineto{\pgfqpoint{2.135476in}{2.917212in}}%
\pgfpathlineto{\pgfqpoint{2.135911in}{2.917516in}}%
\pgfpathlineto{\pgfqpoint{2.136138in}{2.917972in}}%
\pgfpathlineto{\pgfqpoint{2.136392in}{2.918275in}}%
\pgfpathlineto{\pgfqpoint{2.136708in}{2.918959in}}%
\pgfpathlineto{\pgfqpoint{2.136875in}{2.919262in}}%
\pgfpathlineto{\pgfqpoint{2.137171in}{2.920022in}}%
\pgfpathlineto{\pgfqpoint{2.137447in}{2.920326in}}%
\pgfpathlineto{\pgfqpoint{2.137798in}{2.921085in}}%
\pgfpathlineto{\pgfqpoint{2.138163in}{2.921389in}}%
\pgfpathlineto{\pgfqpoint{2.138484in}{2.921920in}}%
\pgfpathlineto{\pgfqpoint{2.138757in}{2.922224in}}%
\pgfpathlineto{\pgfqpoint{2.139103in}{2.922680in}}%
\pgfpathlineto{\pgfqpoint{2.139525in}{2.922983in}}%
\pgfpathlineto{\pgfqpoint{2.139834in}{2.923591in}}%
\pgfpathlineto{\pgfqpoint{2.140291in}{2.923895in}}%
\pgfpathlineto{\pgfqpoint{2.140660in}{2.924274in}}%
\pgfpathlineto{\pgfqpoint{2.141008in}{2.924578in}}%
\pgfpathlineto{\pgfqpoint{2.141332in}{2.925034in}}%
\pgfpathlineto{\pgfqpoint{2.141751in}{2.925338in}}%
\pgfpathlineto{\pgfqpoint{2.142112in}{2.925793in}}%
\pgfpathlineto{\pgfqpoint{2.142455in}{2.926097in}}%
\pgfpathlineto{\pgfqpoint{2.142791in}{2.926704in}}%
\pgfpathlineto{\pgfqpoint{2.143058in}{2.927008in}}%
\pgfpathlineto{\pgfqpoint{2.143347in}{2.927464in}}%
\pgfpathlineto{\pgfqpoint{2.143780in}{2.927768in}}%
\pgfpathlineto{\pgfqpoint{2.144130in}{2.928299in}}%
\pgfpathlineto{\pgfqpoint{2.144301in}{2.928603in}}%
\pgfpathlineto{\pgfqpoint{2.144637in}{2.929286in}}%
\pgfpathlineto{\pgfqpoint{2.144907in}{2.929590in}}%
\pgfpathlineto{\pgfqpoint{2.145253in}{2.930122in}}%
\pgfpathlineto{\pgfqpoint{2.145381in}{2.930425in}}%
\pgfpathlineto{\pgfqpoint{2.145689in}{2.931185in}}%
\pgfpathlineto{\pgfqpoint{2.145821in}{2.931489in}}%
\pgfpathlineto{\pgfqpoint{2.146042in}{2.931944in}}%
\pgfpathlineto{\pgfqpoint{2.146265in}{2.932248in}}%
\pgfpathlineto{\pgfqpoint{2.146617in}{2.932931in}}%
\pgfpathlineto{\pgfqpoint{2.146866in}{2.933235in}}%
\pgfpathlineto{\pgfqpoint{2.147211in}{2.933994in}}%
\pgfpathlineto{\pgfqpoint{2.147559in}{2.934298in}}%
\pgfpathlineto{\pgfqpoint{2.147909in}{2.934982in}}%
\pgfpathlineto{\pgfqpoint{2.148154in}{2.935285in}}%
\pgfpathlineto{\pgfqpoint{2.148496in}{2.935817in}}%
\pgfpathlineto{\pgfqpoint{2.148797in}{2.936121in}}%
\pgfpathlineto{\pgfqpoint{2.149113in}{2.937032in}}%
\pgfpathlineto{\pgfqpoint{2.149314in}{2.937336in}}%
\pgfpathlineto{\pgfqpoint{2.149440in}{2.937488in}}%
\pgfpathlineto{\pgfqpoint{2.149784in}{2.937791in}}%
\pgfpathlineto{\pgfqpoint{2.150019in}{2.938171in}}%
\pgfpathlineto{\pgfqpoint{2.150345in}{2.938475in}}%
\pgfpathlineto{\pgfqpoint{2.150707in}{2.939234in}}%
\pgfpathlineto{\pgfqpoint{2.150859in}{2.939538in}}%
\pgfpathlineto{\pgfqpoint{2.151223in}{2.940601in}}%
\pgfpathlineto{\pgfqpoint{2.151767in}{2.940905in}}%
\pgfpathlineto{\pgfqpoint{2.152109in}{2.941436in}}%
\pgfpathlineto{\pgfqpoint{2.152527in}{2.941740in}}%
\pgfpathlineto{\pgfqpoint{2.152855in}{2.942576in}}%
\pgfpathlineto{\pgfqpoint{2.153010in}{2.942879in}}%
\pgfpathlineto{\pgfqpoint{2.153341in}{2.943183in}}%
\pgfpathlineto{\pgfqpoint{2.153548in}{2.943487in}}%
\pgfpathlineto{\pgfqpoint{2.153910in}{2.944170in}}%
\pgfpathlineto{\pgfqpoint{2.154120in}{2.944474in}}%
\pgfpathlineto{\pgfqpoint{2.154355in}{2.945081in}}%
\pgfpathlineto{\pgfqpoint{2.154747in}{2.945385in}}%
\pgfpathlineto{\pgfqpoint{2.155106in}{2.945689in}}%
\pgfpathlineto{\pgfqpoint{2.155331in}{2.945993in}}%
\pgfpathlineto{\pgfqpoint{2.155687in}{2.946600in}}%
\pgfpathlineto{\pgfqpoint{2.156140in}{2.946904in}}%
\pgfpathlineto{\pgfqpoint{2.156463in}{2.947815in}}%
\pgfpathlineto{\pgfqpoint{2.156839in}{2.948119in}}%
\pgfpathlineto{\pgfqpoint{2.157203in}{2.948878in}}%
\pgfpathlineto{\pgfqpoint{2.157464in}{2.949182in}}%
\pgfpathlineto{\pgfqpoint{2.157732in}{2.949638in}}%
\pgfpathlineto{\pgfqpoint{2.158287in}{2.949942in}}%
\pgfpathlineto{\pgfqpoint{2.158604in}{2.950473in}}%
\pgfpathlineto{\pgfqpoint{2.158957in}{2.950777in}}%
\pgfpathlineto{\pgfqpoint{2.159261in}{2.951081in}}%
\pgfpathlineto{\pgfqpoint{2.159610in}{2.951384in}}%
\pgfpathlineto{\pgfqpoint{2.159974in}{2.951992in}}%
\pgfpathlineto{\pgfqpoint{2.160147in}{2.952296in}}%
\pgfpathlineto{\pgfqpoint{2.160510in}{2.953131in}}%
\pgfpathlineto{\pgfqpoint{2.160700in}{2.953435in}}%
\pgfpathlineto{\pgfqpoint{2.161054in}{2.954498in}}%
\pgfpathlineto{\pgfqpoint{2.161232in}{2.954802in}}%
\pgfpathlineto{\pgfqpoint{2.161580in}{2.955333in}}%
\pgfpathlineto{\pgfqpoint{2.161703in}{2.955637in}}%
\pgfpathlineto{\pgfqpoint{2.161986in}{2.956320in}}%
\pgfpathlineto{\pgfqpoint{2.162430in}{2.956624in}}%
\pgfpathlineto{\pgfqpoint{2.162627in}{2.957308in}}%
\pgfpathlineto{\pgfqpoint{2.162982in}{2.957611in}}%
\pgfpathlineto{\pgfqpoint{2.163275in}{2.958067in}}%
\pgfpathlineto{\pgfqpoint{2.163460in}{2.958371in}}%
\pgfpathlineto{\pgfqpoint{2.163779in}{2.958978in}}%
\pgfpathlineto{\pgfqpoint{2.164012in}{2.959282in}}%
\pgfpathlineto{\pgfqpoint{2.164355in}{2.960117in}}%
\pgfpathlineto{\pgfqpoint{2.164624in}{2.960421in}}%
\pgfpathlineto{\pgfqpoint{2.164912in}{2.960725in}}%
\pgfpathlineto{\pgfqpoint{2.165052in}{2.961028in}}%
\pgfpathlineto{\pgfqpoint{2.165389in}{2.961712in}}%
\pgfpathlineto{\pgfqpoint{2.165710in}{2.962016in}}%
\pgfpathlineto{\pgfqpoint{2.165955in}{2.962471in}}%
\pgfpathlineto{\pgfqpoint{2.166306in}{2.962775in}}%
\pgfpathlineto{\pgfqpoint{2.166674in}{2.963838in}}%
\pgfpathlineto{\pgfqpoint{2.167074in}{2.964142in}}%
\pgfpathlineto{\pgfqpoint{2.167424in}{2.964749in}}%
\pgfpathlineto{\pgfqpoint{2.167557in}{2.965053in}}%
\pgfpathlineto{\pgfqpoint{2.167845in}{2.965585in}}%
\pgfpathlineto{\pgfqpoint{2.168111in}{2.965889in}}%
\pgfpathlineto{\pgfqpoint{2.168370in}{2.966496in}}%
\pgfpathlineto{\pgfqpoint{2.168768in}{2.966800in}}%
\pgfpathlineto{\pgfqpoint{2.169132in}{2.967331in}}%
\pgfpathlineto{\pgfqpoint{2.169245in}{2.967635in}}%
\pgfpathlineto{\pgfqpoint{2.169611in}{2.968470in}}%
\pgfpathlineto{\pgfqpoint{2.169952in}{2.968774in}}%
\pgfpathlineto{\pgfqpoint{2.170270in}{2.969154in}}%
\pgfpathlineto{\pgfqpoint{2.170476in}{2.969458in}}%
\pgfpathlineto{\pgfqpoint{2.170837in}{2.970293in}}%
\pgfpathlineto{\pgfqpoint{2.170979in}{2.970597in}}%
\pgfpathlineto{\pgfqpoint{2.171273in}{2.971356in}}%
\pgfpathlineto{\pgfqpoint{2.171905in}{2.971660in}}%
\pgfpathlineto{\pgfqpoint{2.172255in}{2.972191in}}%
\pgfpathlineto{\pgfqpoint{2.172427in}{2.972495in}}%
\pgfpathlineto{\pgfqpoint{2.172775in}{2.973406in}}%
\pgfpathlineto{\pgfqpoint{2.173092in}{2.973710in}}%
\pgfpathlineto{\pgfqpoint{2.173335in}{2.974242in}}%
\pgfpathlineto{\pgfqpoint{2.173829in}{2.974546in}}%
\pgfpathlineto{\pgfqpoint{2.174078in}{2.974925in}}%
\pgfpathlineto{\pgfqpoint{2.174464in}{2.975229in}}%
\pgfpathlineto{\pgfqpoint{2.174780in}{2.975912in}}%
\pgfpathlineto{\pgfqpoint{2.175134in}{2.976216in}}%
\pgfpathlineto{\pgfqpoint{2.175468in}{2.976976in}}%
\pgfpathlineto{\pgfqpoint{2.175567in}{2.977279in}}%
\pgfpathlineto{\pgfqpoint{2.175937in}{2.978115in}}%
\pgfpathlineto{\pgfqpoint{2.176269in}{2.978418in}}%
\pgfpathlineto{\pgfqpoint{2.176605in}{2.979178in}}%
\pgfpathlineto{\pgfqpoint{2.176855in}{2.979481in}}%
\pgfpathlineto{\pgfqpoint{2.177180in}{2.980317in}}%
\pgfpathlineto{\pgfqpoint{2.177495in}{2.980621in}}%
\pgfpathlineto{\pgfqpoint{2.177837in}{2.981304in}}%
\pgfpathlineto{\pgfqpoint{2.177949in}{2.981608in}}%
\pgfpathlineto{\pgfqpoint{2.178190in}{2.982215in}}%
\pgfpathlineto{\pgfqpoint{2.178748in}{2.982519in}}%
\pgfpathlineto{\pgfqpoint{2.179090in}{2.983582in}}%
\pgfpathlineto{\pgfqpoint{2.179513in}{2.983886in}}%
\pgfpathlineto{\pgfqpoint{2.179794in}{2.984190in}}%
\pgfpathlineto{\pgfqpoint{2.180246in}{2.984493in}}%
\pgfpathlineto{\pgfqpoint{2.180604in}{2.984797in}}%
\pgfpathlineto{\pgfqpoint{2.180778in}{2.985101in}}%
\pgfpathlineto{\pgfqpoint{2.181144in}{2.985784in}}%
\pgfpathlineto{\pgfqpoint{2.181280in}{2.986088in}}%
\pgfpathlineto{\pgfqpoint{2.181604in}{2.986544in}}%
\pgfpathlineto{\pgfqpoint{2.181810in}{2.986848in}}%
\pgfpathlineto{\pgfqpoint{2.182114in}{2.987531in}}%
\pgfpathlineto{\pgfqpoint{2.182222in}{2.987835in}}%
\pgfpathlineto{\pgfqpoint{2.182559in}{2.988442in}}%
\pgfpathlineto{\pgfqpoint{2.182831in}{2.988746in}}%
\pgfpathlineto{\pgfqpoint{2.183146in}{2.989581in}}%
\pgfpathlineto{\pgfqpoint{2.183624in}{2.989885in}}%
\pgfpathlineto{\pgfqpoint{2.183938in}{2.990265in}}%
\pgfpathlineto{\pgfqpoint{2.184134in}{2.990568in}}%
\pgfpathlineto{\pgfqpoint{2.184502in}{2.990948in}}%
\pgfpathlineto{\pgfqpoint{2.184589in}{2.991252in}}%
\pgfpathlineto{\pgfqpoint{2.184878in}{2.992239in}}%
\pgfpathlineto{\pgfqpoint{2.185235in}{2.992543in}}%
\pgfpathlineto{\pgfqpoint{2.185570in}{2.992999in}}%
\pgfpathlineto{\pgfqpoint{2.185777in}{2.993302in}}%
\pgfpathlineto{\pgfqpoint{2.186119in}{2.993758in}}%
\pgfpathlineto{\pgfqpoint{2.186347in}{2.994062in}}%
\pgfpathlineto{\pgfqpoint{2.186672in}{2.994745in}}%
\pgfpathlineto{\pgfqpoint{2.186975in}{2.995049in}}%
\pgfpathlineto{\pgfqpoint{2.187345in}{2.996036in}}%
\pgfpathlineto{\pgfqpoint{2.187603in}{2.996340in}}%
\pgfpathlineto{\pgfqpoint{2.187956in}{2.997251in}}%
\pgfpathlineto{\pgfqpoint{2.188200in}{2.997555in}}%
\pgfpathlineto{\pgfqpoint{2.188562in}{2.998086in}}%
\pgfpathlineto{\pgfqpoint{2.188971in}{2.998390in}}%
\pgfpathlineto{\pgfqpoint{2.189316in}{2.998846in}}%
\pgfpathlineto{\pgfqpoint{2.189635in}{2.999150in}}%
\pgfpathlineto{\pgfqpoint{2.189971in}{2.999757in}}%
\pgfpathlineto{\pgfqpoint{2.190255in}{3.000061in}}%
\pgfpathlineto{\pgfqpoint{2.190549in}{3.000516in}}%
\pgfpathlineto{\pgfqpoint{2.190990in}{3.000820in}}%
\pgfpathlineto{\pgfqpoint{2.191339in}{3.001428in}}%
\pgfpathlineto{\pgfqpoint{2.191514in}{3.001731in}}%
\pgfpathlineto{\pgfqpoint{2.191872in}{3.002491in}}%
\pgfpathlineto{\pgfqpoint{2.192219in}{3.002795in}}%
\pgfpathlineto{\pgfqpoint{2.192579in}{3.003630in}}%
\pgfpathlineto{\pgfqpoint{2.192869in}{3.003934in}}%
\pgfpathlineto{\pgfqpoint{2.193230in}{3.004921in}}%
\pgfpathlineto{\pgfqpoint{2.193561in}{3.005225in}}%
\pgfpathlineto{\pgfqpoint{2.193840in}{3.005832in}}%
\pgfpathlineto{\pgfqpoint{2.194182in}{3.006136in}}%
\pgfpathlineto{\pgfqpoint{2.194552in}{3.006516in}}%
\pgfpathlineto{\pgfqpoint{2.194816in}{3.006819in}}%
\pgfpathlineto{\pgfqpoint{2.195171in}{3.007503in}}%
\pgfpathlineto{\pgfqpoint{2.195596in}{3.007806in}}%
\pgfpathlineto{\pgfqpoint{2.195893in}{3.008490in}}%
\pgfpathlineto{\pgfqpoint{2.196125in}{3.008794in}}%
\pgfpathlineto{\pgfqpoint{2.196473in}{3.009477in}}%
\pgfpathlineto{\pgfqpoint{2.196986in}{3.009781in}}%
\pgfpathlineto{\pgfqpoint{2.197310in}{3.010464in}}%
\pgfpathlineto{\pgfqpoint{2.197443in}{3.010768in}}%
\pgfpathlineto{\pgfqpoint{2.197811in}{3.011755in}}%
\pgfpathlineto{\pgfqpoint{2.197958in}{3.012059in}}%
\pgfpathlineto{\pgfqpoint{2.198282in}{3.013046in}}%
\pgfpathlineto{\pgfqpoint{2.198655in}{3.013350in}}%
\pgfpathlineto{\pgfqpoint{2.199010in}{3.014109in}}%
\pgfpathlineto{\pgfqpoint{2.199371in}{3.014413in}}%
\pgfpathlineto{\pgfqpoint{2.199706in}{3.015021in}}%
\pgfpathlineto{\pgfqpoint{2.199893in}{3.015324in}}%
\pgfpathlineto{\pgfqpoint{2.200209in}{3.015856in}}%
\pgfpathlineto{\pgfqpoint{2.200584in}{3.016160in}}%
\pgfpathlineto{\pgfqpoint{2.200936in}{3.016691in}}%
\pgfpathlineto{\pgfqpoint{2.201073in}{3.016995in}}%
\pgfpathlineto{\pgfqpoint{2.201404in}{3.017375in}}%
\pgfpathlineto{\pgfqpoint{2.201587in}{3.017678in}}%
\pgfpathlineto{\pgfqpoint{2.201925in}{3.018438in}}%
\pgfpathlineto{\pgfqpoint{2.202242in}{3.018742in}}%
\pgfpathlineto{\pgfqpoint{2.202561in}{3.019501in}}%
\pgfpathlineto{\pgfqpoint{2.202941in}{3.019805in}}%
\pgfpathlineto{\pgfqpoint{2.203262in}{3.020260in}}%
\pgfpathlineto{\pgfqpoint{2.203578in}{3.020564in}}%
\pgfpathlineto{\pgfqpoint{2.203947in}{3.021248in}}%
\pgfpathlineto{\pgfqpoint{2.204172in}{3.021551in}}%
\pgfpathlineto{\pgfqpoint{2.204505in}{3.022463in}}%
\pgfpathlineto{\pgfqpoint{2.205005in}{3.022766in}}%
\pgfpathlineto{\pgfqpoint{2.205309in}{3.022994in}}%
\pgfpathlineto{\pgfqpoint{2.205758in}{3.023298in}}%
\pgfpathlineto{\pgfqpoint{2.206115in}{3.023905in}}%
\pgfpathlineto{\pgfqpoint{2.206312in}{3.024209in}}%
\pgfpathlineto{\pgfqpoint{2.206670in}{3.024817in}}%
\pgfpathlineto{\pgfqpoint{2.206917in}{3.025120in}}%
\pgfpathlineto{\pgfqpoint{2.207255in}{3.025804in}}%
\pgfpathlineto{\pgfqpoint{2.207443in}{3.026108in}}%
\pgfpathlineto{\pgfqpoint{2.207706in}{3.027323in}}%
\pgfpathlineto{\pgfqpoint{2.208174in}{3.027626in}}%
\pgfpathlineto{\pgfqpoint{2.208493in}{3.028082in}}%
\pgfpathlineto{\pgfqpoint{2.208710in}{3.028386in}}%
\pgfpathlineto{\pgfqpoint{2.209017in}{3.029069in}}%
\pgfpathlineto{\pgfqpoint{2.209119in}{3.029373in}}%
\pgfpathlineto{\pgfqpoint{2.209466in}{3.030284in}}%
\pgfpathlineto{\pgfqpoint{2.209697in}{3.030588in}}%
\pgfpathlineto{\pgfqpoint{2.210045in}{3.031499in}}%
\pgfpathlineto{\pgfqpoint{2.210264in}{3.031803in}}%
\pgfpathlineto{\pgfqpoint{2.210618in}{3.032562in}}%
\pgfpathlineto{\pgfqpoint{2.210945in}{3.032866in}}%
\pgfpathlineto{\pgfqpoint{2.211217in}{3.033398in}}%
\pgfpathlineto{\pgfqpoint{2.211515in}{3.033701in}}%
\pgfpathlineto{\pgfqpoint{2.211869in}{3.034309in}}%
\pgfpathlineto{\pgfqpoint{2.212417in}{3.034613in}}%
\pgfpathlineto{\pgfqpoint{2.212662in}{3.035144in}}%
\pgfpathlineto{\pgfqpoint{2.212904in}{3.035448in}}%
\pgfpathlineto{\pgfqpoint{2.213232in}{3.035904in}}%
\pgfpathlineto{\pgfqpoint{2.213521in}{3.036207in}}%
\pgfpathlineto{\pgfqpoint{2.213853in}{3.036891in}}%
\pgfpathlineto{\pgfqpoint{2.214208in}{3.037195in}}%
\pgfpathlineto{\pgfqpoint{2.214529in}{3.037954in}}%
\pgfpathlineto{\pgfqpoint{2.214689in}{3.038258in}}%
\pgfpathlineto{\pgfqpoint{2.215043in}{3.038561in}}%
\pgfpathlineto{\pgfqpoint{2.215186in}{3.038865in}}%
\pgfpathlineto{\pgfqpoint{2.215520in}{3.039321in}}%
\pgfpathlineto{\pgfqpoint{2.215766in}{3.039625in}}%
\pgfpathlineto{\pgfqpoint{2.216120in}{3.040004in}}%
\pgfpathlineto{\pgfqpoint{2.216214in}{3.040308in}}%
\pgfpathlineto{\pgfqpoint{2.216463in}{3.040991in}}%
\pgfpathlineto{\pgfqpoint{2.216925in}{3.041295in}}%
\pgfpathlineto{\pgfqpoint{2.217222in}{3.041979in}}%
\pgfpathlineto{\pgfqpoint{2.217608in}{3.042282in}}%
\pgfpathlineto{\pgfqpoint{2.217915in}{3.042738in}}%
\pgfpathlineto{\pgfqpoint{2.218361in}{3.043042in}}%
\pgfpathlineto{\pgfqpoint{2.218591in}{3.043346in}}%
\pgfpathlineto{\pgfqpoint{2.219125in}{3.043649in}}%
\pgfpathlineto{\pgfqpoint{2.219489in}{3.044409in}}%
\pgfpathlineto{\pgfqpoint{2.219808in}{3.044712in}}%
\pgfpathlineto{\pgfqpoint{2.220121in}{3.045472in}}%
\pgfpathlineto{\pgfqpoint{2.220487in}{3.045776in}}%
\pgfpathlineto{\pgfqpoint{2.220805in}{3.046383in}}%
\pgfpathlineto{\pgfqpoint{2.221050in}{3.046687in}}%
\pgfpathlineto{\pgfqpoint{2.221412in}{3.047674in}}%
\pgfpathlineto{\pgfqpoint{2.221743in}{3.047978in}}%
\pgfpathlineto{\pgfqpoint{2.221969in}{3.048358in}}%
\pgfpathlineto{\pgfqpoint{2.222434in}{3.048661in}}%
\pgfpathlineto{\pgfqpoint{2.222796in}{3.049497in}}%
\pgfpathlineto{\pgfqpoint{2.222983in}{3.049800in}}%
\pgfpathlineto{\pgfqpoint{2.223322in}{3.050560in}}%
\pgfpathlineto{\pgfqpoint{2.223685in}{3.050863in}}%
\pgfpathlineto{\pgfqpoint{2.224026in}{3.051471in}}%
\pgfpathlineto{\pgfqpoint{2.224164in}{3.051775in}}%
\pgfpathlineto{\pgfqpoint{2.224448in}{3.052458in}}%
\pgfpathlineto{\pgfqpoint{2.224749in}{3.052762in}}%
\pgfpathlineto{\pgfqpoint{2.225111in}{3.054129in}}%
\pgfpathlineto{\pgfqpoint{2.225325in}{3.054433in}}%
\pgfpathlineto{\pgfqpoint{2.225596in}{3.054812in}}%
\pgfpathlineto{\pgfqpoint{2.225769in}{3.055116in}}%
\pgfpathlineto{\pgfqpoint{2.226094in}{3.055572in}}%
\pgfpathlineto{\pgfqpoint{2.226295in}{3.055875in}}%
\pgfpathlineto{\pgfqpoint{2.226602in}{3.056635in}}%
\pgfpathlineto{\pgfqpoint{2.226968in}{3.056939in}}%
\pgfpathlineto{\pgfqpoint{2.227268in}{3.057394in}}%
\pgfpathlineto{\pgfqpoint{2.227505in}{3.057698in}}%
\pgfpathlineto{\pgfqpoint{2.227845in}{3.058229in}}%
\pgfpathlineto{\pgfqpoint{2.228359in}{3.058533in}}%
\pgfpathlineto{\pgfqpoint{2.228728in}{3.059369in}}%
\pgfpathlineto{\pgfqpoint{2.228860in}{3.059672in}}%
\pgfpathlineto{\pgfqpoint{2.229148in}{3.060660in}}%
\pgfpathlineto{\pgfqpoint{2.229502in}{3.060963in}}%
\pgfpathlineto{\pgfqpoint{2.229860in}{3.061571in}}%
\pgfpathlineto{\pgfqpoint{2.229956in}{3.061875in}}%
\pgfpathlineto{\pgfqpoint{2.230296in}{3.062558in}}%
\pgfpathlineto{\pgfqpoint{2.230484in}{3.062862in}}%
\pgfpathlineto{\pgfqpoint{2.230669in}{3.063469in}}%
\pgfpathlineto{\pgfqpoint{2.231218in}{3.063773in}}%
\pgfpathlineto{\pgfqpoint{2.231556in}{3.064532in}}%
\pgfpathlineto{\pgfqpoint{2.231693in}{3.064836in}}%
\pgfpathlineto{\pgfqpoint{2.231959in}{3.065140in}}%
\pgfpathlineto{\pgfqpoint{2.232195in}{3.065444in}}%
\pgfpathlineto{\pgfqpoint{2.232551in}{3.066127in}}%
\pgfpathlineto{\pgfqpoint{2.232730in}{3.066431in}}%
\pgfpathlineto{\pgfqpoint{2.233093in}{3.067114in}}%
\pgfpathlineto{\pgfqpoint{2.233425in}{3.067418in}}%
\pgfpathlineto{\pgfqpoint{2.233653in}{3.067798in}}%
\pgfpathlineto{\pgfqpoint{2.234160in}{3.068101in}}%
\pgfpathlineto{\pgfqpoint{2.234509in}{3.068709in}}%
\pgfpathlineto{\pgfqpoint{2.234838in}{3.069013in}}%
\pgfpathlineto{\pgfqpoint{2.235150in}{3.069620in}}%
\pgfpathlineto{\pgfqpoint{2.235469in}{3.069924in}}%
\pgfpathlineto{\pgfqpoint{2.235793in}{3.070911in}}%
\pgfpathlineto{\pgfqpoint{2.236131in}{3.071215in}}%
\pgfpathlineto{\pgfqpoint{2.236465in}{3.072354in}}%
\pgfpathlineto{\pgfqpoint{2.236650in}{3.072658in}}%
\pgfpathlineto{\pgfqpoint{2.237010in}{3.073417in}}%
\pgfpathlineto{\pgfqpoint{2.237228in}{3.073721in}}%
\pgfpathlineto{\pgfqpoint{2.237482in}{3.074252in}}%
\pgfpathlineto{\pgfqpoint{2.237809in}{3.074556in}}%
\pgfpathlineto{\pgfqpoint{2.238111in}{3.075012in}}%
\pgfpathlineto{\pgfqpoint{2.238361in}{3.075316in}}%
\pgfpathlineto{\pgfqpoint{2.238730in}{3.076151in}}%
\pgfpathlineto{\pgfqpoint{2.238965in}{3.076455in}}%
\pgfpathlineto{\pgfqpoint{2.239313in}{3.076986in}}%
\pgfpathlineto{\pgfqpoint{2.239538in}{3.077290in}}%
\pgfpathlineto{\pgfqpoint{2.239897in}{3.078201in}}%
\pgfpathlineto{\pgfqpoint{2.240147in}{3.078505in}}%
\pgfpathlineto{\pgfqpoint{2.240461in}{3.079112in}}%
\pgfpathlineto{\pgfqpoint{2.240912in}{3.079416in}}%
\pgfpathlineto{\pgfqpoint{2.241212in}{3.079948in}}%
\pgfpathlineto{\pgfqpoint{2.241464in}{3.080252in}}%
\pgfpathlineto{\pgfqpoint{2.241812in}{3.081315in}}%
\pgfpathlineto{\pgfqpoint{2.241901in}{3.081618in}}%
\pgfpathlineto{\pgfqpoint{2.242162in}{3.082074in}}%
\pgfpathlineto{\pgfqpoint{2.242516in}{3.082378in}}%
\pgfpathlineto{\pgfqpoint{2.242881in}{3.083517in}}%
\pgfpathlineto{\pgfqpoint{2.242976in}{3.083821in}}%
\pgfpathlineto{\pgfqpoint{2.243295in}{3.084656in}}%
\pgfpathlineto{\pgfqpoint{2.243464in}{3.084960in}}%
\pgfpathlineto{\pgfqpoint{2.243805in}{3.085795in}}%
\pgfpathlineto{\pgfqpoint{2.244005in}{3.086099in}}%
\pgfpathlineto{\pgfqpoint{2.244278in}{3.086479in}}%
\pgfpathlineto{\pgfqpoint{2.244581in}{3.086782in}}%
\pgfpathlineto{\pgfqpoint{2.244933in}{3.087542in}}%
\pgfpathlineto{\pgfqpoint{2.245398in}{3.087845in}}%
\pgfpathlineto{\pgfqpoint{2.245738in}{3.088529in}}%
\pgfpathlineto{\pgfqpoint{2.246038in}{3.088833in}}%
\pgfpathlineto{\pgfqpoint{2.246408in}{3.089440in}}%
\pgfpathlineto{\pgfqpoint{2.246745in}{3.089744in}}%
\pgfpathlineto{\pgfqpoint{2.247048in}{3.090427in}}%
\pgfpathlineto{\pgfqpoint{2.247697in}{3.090731in}}%
\pgfpathlineto{\pgfqpoint{2.247994in}{3.091490in}}%
\pgfpathlineto{\pgfqpoint{2.248131in}{3.091794in}}%
\pgfpathlineto{\pgfqpoint{2.248490in}{3.092554in}}%
\pgfpathlineto{\pgfqpoint{2.248966in}{3.092857in}}%
\pgfpathlineto{\pgfqpoint{2.249269in}{3.093313in}}%
\pgfpathlineto{\pgfqpoint{2.249446in}{3.093617in}}%
\pgfpathlineto{\pgfqpoint{2.249771in}{3.094224in}}%
\pgfpathlineto{\pgfqpoint{2.249987in}{3.094528in}}%
\pgfpathlineto{\pgfqpoint{2.250238in}{3.094908in}}%
\pgfpathlineto{\pgfqpoint{2.250505in}{3.095211in}}%
\pgfpathlineto{\pgfqpoint{2.250875in}{3.096199in}}%
\pgfpathlineto{\pgfqpoint{2.251241in}{3.096502in}}%
\pgfpathlineto{\pgfqpoint{2.251540in}{3.096882in}}%
\pgfpathlineto{\pgfqpoint{2.251938in}{3.097186in}}%
\pgfpathlineto{\pgfqpoint{2.252250in}{3.097869in}}%
\pgfpathlineto{\pgfqpoint{2.252387in}{3.098173in}}%
\pgfpathlineto{\pgfqpoint{2.252757in}{3.099008in}}%
\pgfpathlineto{\pgfqpoint{2.252979in}{3.099312in}}%
\pgfpathlineto{\pgfqpoint{2.253339in}{3.099920in}}%
\pgfpathlineto{\pgfqpoint{2.253520in}{3.100223in}}%
\pgfpathlineto{\pgfqpoint{2.253851in}{3.100755in}}%
\pgfpathlineto{\pgfqpoint{2.254170in}{3.101059in}}%
\pgfpathlineto{\pgfqpoint{2.254353in}{3.101514in}}%
\pgfpathlineto{\pgfqpoint{2.255046in}{3.101818in}}%
\pgfpathlineto{\pgfqpoint{2.255360in}{3.103109in}}%
\pgfpathlineto{\pgfqpoint{2.255533in}{3.103413in}}%
\pgfpathlineto{\pgfqpoint{2.255853in}{3.103716in}}%
\pgfpathlineto{\pgfqpoint{2.256056in}{3.104020in}}%
\pgfpathlineto{\pgfqpoint{2.256407in}{3.104780in}}%
\pgfpathlineto{\pgfqpoint{2.256527in}{3.105083in}}%
\pgfpathlineto{\pgfqpoint{2.256895in}{3.105615in}}%
\pgfpathlineto{\pgfqpoint{2.257203in}{3.105919in}}%
\pgfpathlineto{\pgfqpoint{2.257536in}{3.106678in}}%
\pgfpathlineto{\pgfqpoint{2.258073in}{3.106982in}}%
\pgfpathlineto{\pgfqpoint{2.258422in}{3.107513in}}%
\pgfpathlineto{\pgfqpoint{2.258652in}{3.107817in}}%
\pgfpathlineto{\pgfqpoint{2.259022in}{3.108577in}}%
\pgfpathlineto{\pgfqpoint{2.259257in}{3.108880in}}%
\pgfpathlineto{\pgfqpoint{2.259592in}{3.109488in}}%
\pgfpathlineto{\pgfqpoint{2.259805in}{3.109792in}}%
\pgfpathlineto{\pgfqpoint{2.260121in}{3.110475in}}%
\pgfpathlineto{\pgfqpoint{2.260404in}{3.110779in}}%
\pgfpathlineto{\pgfqpoint{2.260720in}{3.111462in}}%
\pgfpathlineto{\pgfqpoint{2.260921in}{3.111766in}}%
\pgfpathlineto{\pgfqpoint{2.261286in}{3.112373in}}%
\pgfpathlineto{\pgfqpoint{2.261556in}{3.112677in}}%
\pgfpathlineto{\pgfqpoint{2.261903in}{3.113513in}}%
\pgfpathlineto{\pgfqpoint{2.262142in}{3.113816in}}%
\pgfpathlineto{\pgfqpoint{2.262342in}{3.114044in}}%
\pgfpathlineto{\pgfqpoint{2.262678in}{3.114348in}}%
\pgfpathlineto{\pgfqpoint{2.262965in}{3.114955in}}%
\pgfpathlineto{\pgfqpoint{2.263434in}{3.115259in}}%
\pgfpathlineto{\pgfqpoint{2.263752in}{3.115639in}}%
\pgfpathlineto{\pgfqpoint{2.264206in}{3.115943in}}%
\pgfpathlineto{\pgfqpoint{2.264558in}{3.116474in}}%
\pgfpathlineto{\pgfqpoint{2.264730in}{3.116778in}}%
\pgfpathlineto{\pgfqpoint{2.265029in}{3.117385in}}%
\pgfpathlineto{\pgfqpoint{2.265271in}{3.117689in}}%
\pgfpathlineto{\pgfqpoint{2.265562in}{3.118373in}}%
\pgfpathlineto{\pgfqpoint{2.266169in}{3.118676in}}%
\pgfpathlineto{\pgfqpoint{2.266460in}{3.119588in}}%
\pgfpathlineto{\pgfqpoint{2.266687in}{3.119891in}}%
\pgfpathlineto{\pgfqpoint{2.266956in}{3.120727in}}%
\pgfpathlineto{\pgfqpoint{2.267177in}{3.121030in}}%
\pgfpathlineto{\pgfqpoint{2.267526in}{3.121866in}}%
\pgfpathlineto{\pgfqpoint{2.267699in}{3.122169in}}%
\pgfpathlineto{\pgfqpoint{2.268058in}{3.122929in}}%
\pgfpathlineto{\pgfqpoint{2.268221in}{3.123233in}}%
\pgfpathlineto{\pgfqpoint{2.268588in}{3.123916in}}%
\pgfpathlineto{\pgfqpoint{2.268850in}{3.124220in}}%
\pgfpathlineto{\pgfqpoint{2.269189in}{3.124979in}}%
\pgfpathlineto{\pgfqpoint{2.269507in}{3.125283in}}%
\pgfpathlineto{\pgfqpoint{2.269851in}{3.125815in}}%
\pgfpathlineto{\pgfqpoint{2.270043in}{3.126118in}}%
\pgfpathlineto{\pgfqpoint{2.270411in}{3.126878in}}%
\pgfpathlineto{\pgfqpoint{2.270606in}{3.127181in}}%
\pgfpathlineto{\pgfqpoint{2.270941in}{3.127941in}}%
\pgfpathlineto{\pgfqpoint{2.271135in}{3.128245in}}%
\pgfpathlineto{\pgfqpoint{2.271393in}{3.128700in}}%
\pgfpathlineto{\pgfqpoint{2.271822in}{3.129004in}}%
\pgfpathlineto{\pgfqpoint{2.272151in}{3.129460in}}%
\pgfpathlineto{\pgfqpoint{2.272424in}{3.129763in}}%
\pgfpathlineto{\pgfqpoint{2.272738in}{3.130523in}}%
\pgfpathlineto{\pgfqpoint{2.272995in}{3.130826in}}%
\pgfpathlineto{\pgfqpoint{2.273340in}{3.131890in}}%
\pgfpathlineto{\pgfqpoint{2.273642in}{3.132193in}}%
\pgfpathlineto{\pgfqpoint{2.273930in}{3.132953in}}%
\pgfpathlineto{\pgfqpoint{2.274271in}{3.133256in}}%
\pgfpathlineto{\pgfqpoint{2.274543in}{3.134016in}}%
\pgfpathlineto{\pgfqpoint{2.274932in}{3.134320in}}%
\pgfpathlineto{\pgfqpoint{2.275254in}{3.134851in}}%
\pgfpathlineto{\pgfqpoint{2.275473in}{3.135155in}}%
\pgfpathlineto{\pgfqpoint{2.275637in}{3.135535in}}%
\pgfpathlineto{\pgfqpoint{2.275972in}{3.135838in}}%
\pgfpathlineto{\pgfqpoint{2.276288in}{3.136218in}}%
\pgfpathlineto{\pgfqpoint{2.276532in}{3.136522in}}%
\pgfpathlineto{\pgfqpoint{2.276863in}{3.137129in}}%
\pgfpathlineto{\pgfqpoint{2.277108in}{3.137433in}}%
\pgfpathlineto{\pgfqpoint{2.277475in}{3.137965in}}%
\pgfpathlineto{\pgfqpoint{2.277596in}{3.138268in}}%
\pgfpathlineto{\pgfqpoint{2.277933in}{3.139180in}}%
\pgfpathlineto{\pgfqpoint{2.278150in}{3.139483in}}%
\pgfpathlineto{\pgfqpoint{2.278353in}{3.140015in}}%
\pgfpathlineto{\pgfqpoint{2.278757in}{3.140319in}}%
\pgfpathlineto{\pgfqpoint{2.279003in}{3.141306in}}%
\pgfpathlineto{\pgfqpoint{2.279254in}{3.141610in}}%
\pgfpathlineto{\pgfqpoint{2.279622in}{3.142369in}}%
\pgfpathlineto{\pgfqpoint{2.279803in}{3.142673in}}%
\pgfpathlineto{\pgfqpoint{2.280171in}{3.142977in}}%
\pgfpathlineto{\pgfqpoint{2.280373in}{3.143280in}}%
\pgfpathlineto{\pgfqpoint{2.280722in}{3.143964in}}%
\pgfpathlineto{\pgfqpoint{2.281015in}{3.144268in}}%
\pgfpathlineto{\pgfqpoint{2.281355in}{3.145103in}}%
\pgfpathlineto{\pgfqpoint{2.281466in}{3.145407in}}%
\pgfpathlineto{\pgfqpoint{2.281814in}{3.145938in}}%
\pgfpathlineto{\pgfqpoint{2.281992in}{3.146242in}}%
\pgfpathlineto{\pgfqpoint{2.282356in}{3.146925in}}%
\pgfpathlineto{\pgfqpoint{2.282822in}{3.147229in}}%
\pgfpathlineto{\pgfqpoint{2.283148in}{3.147761in}}%
\pgfpathlineto{\pgfqpoint{2.283806in}{3.148064in}}%
\pgfpathlineto{\pgfqpoint{2.284175in}{3.148976in}}%
\pgfpathlineto{\pgfqpoint{2.284249in}{3.149279in}}%
\pgfpathlineto{\pgfqpoint{2.284550in}{3.149887in}}%
\pgfpathlineto{\pgfqpoint{2.284906in}{3.150191in}}%
\pgfpathlineto{\pgfqpoint{2.285265in}{3.150798in}}%
\pgfpathlineto{\pgfqpoint{2.285588in}{3.151102in}}%
\pgfpathlineto{\pgfqpoint{2.285846in}{3.151482in}}%
\pgfpathlineto{\pgfqpoint{2.286052in}{3.151785in}}%
\pgfpathlineto{\pgfqpoint{2.286355in}{3.152089in}}%
\pgfpathlineto{\pgfqpoint{2.286760in}{3.152393in}}%
\pgfpathlineto{\pgfqpoint{2.287118in}{3.153152in}}%
\pgfpathlineto{\pgfqpoint{2.287323in}{3.153456in}}%
\pgfpathlineto{\pgfqpoint{2.287671in}{3.153912in}}%
\pgfpathlineto{\pgfqpoint{2.287980in}{3.154215in}}%
\pgfpathlineto{\pgfqpoint{2.288312in}{3.155127in}}%
\pgfpathlineto{\pgfqpoint{2.288636in}{3.155430in}}%
\pgfpathlineto{\pgfqpoint{2.288986in}{3.156190in}}%
\pgfpathlineto{\pgfqpoint{2.289172in}{3.156494in}}%
\pgfpathlineto{\pgfqpoint{2.289481in}{3.157557in}}%
\pgfpathlineto{\pgfqpoint{2.289944in}{3.157860in}}%
\pgfpathlineto{\pgfqpoint{2.290303in}{3.158772in}}%
\pgfpathlineto{\pgfqpoint{2.290769in}{3.159075in}}%
\pgfpathlineto{\pgfqpoint{2.291059in}{3.159835in}}%
\pgfpathlineto{\pgfqpoint{2.291261in}{3.160139in}}%
\pgfpathlineto{\pgfqpoint{2.291277in}{3.160366in}}%
\pgfpathlineto{\pgfqpoint{2.291727in}{3.160670in}}%
\pgfpathlineto{\pgfqpoint{2.292061in}{3.161126in}}%
\pgfpathlineto{\pgfqpoint{2.292575in}{3.161430in}}%
\pgfpathlineto{\pgfqpoint{2.292883in}{3.161809in}}%
\pgfpathlineto{\pgfqpoint{2.293061in}{3.162113in}}%
\pgfpathlineto{\pgfqpoint{2.293428in}{3.162872in}}%
\pgfpathlineto{\pgfqpoint{2.293650in}{3.163176in}}%
\pgfpathlineto{\pgfqpoint{2.294006in}{3.163860in}}%
\pgfpathlineto{\pgfqpoint{2.294145in}{3.164163in}}%
\pgfpathlineto{\pgfqpoint{2.294454in}{3.164923in}}%
\pgfpathlineto{\pgfqpoint{2.295027in}{3.165226in}}%
\pgfpathlineto{\pgfqpoint{2.295395in}{3.165834in}}%
\pgfpathlineto{\pgfqpoint{2.295633in}{3.166138in}}%
\pgfpathlineto{\pgfqpoint{2.295985in}{3.166821in}}%
\pgfpathlineto{\pgfqpoint{2.296265in}{3.167125in}}%
\pgfpathlineto{\pgfqpoint{2.296593in}{3.167732in}}%
\pgfpathlineto{\pgfqpoint{2.296789in}{3.168036in}}%
\pgfpathlineto{\pgfqpoint{2.297136in}{3.168872in}}%
\pgfpathlineto{\pgfqpoint{2.297471in}{3.169175in}}%
\pgfpathlineto{\pgfqpoint{2.297833in}{3.170390in}}%
\pgfpathlineto{\pgfqpoint{2.297986in}{3.170694in}}%
\pgfpathlineto{\pgfqpoint{2.298320in}{3.171150in}}%
\pgfpathlineto{\pgfqpoint{2.298705in}{3.171453in}}%
\pgfpathlineto{\pgfqpoint{2.299067in}{3.172137in}}%
\pgfpathlineto{\pgfqpoint{2.299399in}{3.172441in}}%
\pgfpathlineto{\pgfqpoint{2.299756in}{3.173276in}}%
\pgfpathlineto{\pgfqpoint{2.300018in}{3.173580in}}%
\pgfpathlineto{\pgfqpoint{2.300333in}{3.174263in}}%
\pgfpathlineto{\pgfqpoint{2.300665in}{3.174567in}}%
\pgfpathlineto{\pgfqpoint{2.300996in}{3.175250in}}%
\pgfpathlineto{\pgfqpoint{2.301347in}{3.175554in}}%
\pgfpathlineto{\pgfqpoint{2.301668in}{3.176313in}}%
\pgfpathlineto{\pgfqpoint{2.301897in}{3.176617in}}%
\pgfpathlineto{\pgfqpoint{2.302156in}{3.177073in}}%
\pgfpathlineto{\pgfqpoint{2.302408in}{3.177377in}}%
\pgfpathlineto{\pgfqpoint{2.302638in}{3.178136in}}%
\pgfpathlineto{\pgfqpoint{2.303041in}{3.178440in}}%
\pgfpathlineto{\pgfqpoint{2.303382in}{3.178895in}}%
\pgfpathlineto{\pgfqpoint{2.303579in}{3.179199in}}%
\pgfpathlineto{\pgfqpoint{2.303905in}{3.180110in}}%
\pgfpathlineto{\pgfqpoint{2.304209in}{3.180414in}}%
\pgfpathlineto{\pgfqpoint{2.304546in}{3.181174in}}%
\pgfpathlineto{\pgfqpoint{2.304799in}{3.181477in}}%
\pgfpathlineto{\pgfqpoint{2.305079in}{3.182464in}}%
\pgfpathlineto{\pgfqpoint{2.305481in}{3.182768in}}%
\pgfpathlineto{\pgfqpoint{2.305831in}{3.183452in}}%
\pgfpathlineto{\pgfqpoint{2.306071in}{3.183755in}}%
\pgfpathlineto{\pgfqpoint{2.306437in}{3.184895in}}%
\pgfpathlineto{\pgfqpoint{2.306677in}{3.185198in}}%
\pgfpathlineto{\pgfqpoint{2.307002in}{3.185806in}}%
\pgfpathlineto{\pgfqpoint{2.307343in}{3.186110in}}%
\pgfpathlineto{\pgfqpoint{2.307682in}{3.186869in}}%
\pgfpathlineto{\pgfqpoint{2.308057in}{3.187173in}}%
\pgfpathlineto{\pgfqpoint{2.308418in}{3.188008in}}%
\pgfpathlineto{\pgfqpoint{2.308522in}{3.188312in}}%
\pgfpathlineto{\pgfqpoint{2.308855in}{3.188615in}}%
\pgfpathlineto{\pgfqpoint{2.309135in}{3.188919in}}%
\pgfpathlineto{\pgfqpoint{2.309451in}{3.189755in}}%
\pgfpathlineto{\pgfqpoint{2.309943in}{3.190058in}}%
\pgfpathlineto{\pgfqpoint{2.310282in}{3.190438in}}%
\pgfpathlineto{\pgfqpoint{2.310589in}{3.190742in}}%
\pgfpathlineto{\pgfqpoint{2.310952in}{3.191273in}}%
\pgfpathlineto{\pgfqpoint{2.311103in}{3.191577in}}%
\pgfpathlineto{\pgfqpoint{2.311440in}{3.192488in}}%
\pgfpathlineto{\pgfqpoint{2.311658in}{3.192792in}}%
\pgfpathlineto{\pgfqpoint{2.311937in}{3.193324in}}%
\pgfpathlineto{\pgfqpoint{2.312189in}{3.193627in}}%
\pgfpathlineto{\pgfqpoint{2.312463in}{3.194463in}}%
\pgfpathlineto{\pgfqpoint{2.312818in}{3.194766in}}%
\pgfpathlineto{\pgfqpoint{2.312818in}{3.194842in}}%
\pgfpathlineto{\pgfqpoint{2.313473in}{3.195146in}}%
\pgfpathlineto{\pgfqpoint{2.313837in}{3.195526in}}%
\pgfpathlineto{\pgfqpoint{2.314303in}{3.195830in}}%
\pgfpathlineto{\pgfqpoint{2.314612in}{3.196285in}}%
\pgfpathlineto{\pgfqpoint{2.314884in}{3.196589in}}%
\pgfpathlineto{\pgfqpoint{2.315152in}{3.196969in}}%
\pgfpathlineto{\pgfqpoint{2.315700in}{3.197272in}}%
\pgfpathlineto{\pgfqpoint{2.315985in}{3.197804in}}%
\pgfpathlineto{\pgfqpoint{2.316647in}{3.198108in}}%
\pgfpathlineto{\pgfqpoint{2.316981in}{3.198943in}}%
\pgfpathlineto{\pgfqpoint{2.317257in}{3.199247in}}%
\pgfpathlineto{\pgfqpoint{2.317587in}{3.199778in}}%
\pgfpathlineto{\pgfqpoint{2.317742in}{3.200082in}}%
\pgfpathlineto{\pgfqpoint{2.318093in}{3.200766in}}%
\pgfpathlineto{\pgfqpoint{2.318196in}{3.201069in}}%
\pgfpathlineto{\pgfqpoint{2.318540in}{3.201981in}}%
\pgfpathlineto{\pgfqpoint{2.318787in}{3.202284in}}%
\pgfpathlineto{\pgfqpoint{2.319061in}{3.202664in}}%
\pgfpathlineto{\pgfqpoint{2.319311in}{3.202968in}}%
\pgfpathlineto{\pgfqpoint{2.319445in}{3.203272in}}%
\pgfpathlineto{\pgfqpoint{2.319935in}{3.203575in}}%
\pgfpathlineto{\pgfqpoint{2.320279in}{3.204487in}}%
\pgfpathlineto{\pgfqpoint{2.320396in}{3.204790in}}%
\pgfpathlineto{\pgfqpoint{2.320751in}{3.205170in}}%
\pgfpathlineto{\pgfqpoint{2.321009in}{3.205474in}}%
\pgfpathlineto{\pgfqpoint{2.321373in}{3.206461in}}%
\pgfpathlineto{\pgfqpoint{2.321604in}{3.206765in}}%
\pgfpathlineto{\pgfqpoint{2.321910in}{3.207524in}}%
\pgfpathlineto{\pgfqpoint{2.322240in}{3.207828in}}%
\pgfpathlineto{\pgfqpoint{2.322609in}{3.208511in}}%
\pgfpathlineto{\pgfqpoint{2.322924in}{3.208815in}}%
\pgfpathlineto{\pgfqpoint{2.323285in}{3.209802in}}%
\pgfpathlineto{\pgfqpoint{2.323771in}{3.210106in}}%
\pgfpathlineto{\pgfqpoint{2.324133in}{3.211017in}}%
\pgfpathlineto{\pgfqpoint{2.324288in}{3.211321in}}%
\pgfpathlineto{\pgfqpoint{2.324585in}{3.211853in}}%
\pgfpathlineto{\pgfqpoint{2.324861in}{3.212156in}}%
\pgfpathlineto{\pgfqpoint{2.325227in}{3.213068in}}%
\pgfpathlineto{\pgfqpoint{2.325521in}{3.213371in}}%
\pgfpathlineto{\pgfqpoint{2.325861in}{3.213979in}}%
\pgfpathlineto{\pgfqpoint{2.326028in}{3.214283in}}%
\pgfpathlineto{\pgfqpoint{2.326377in}{3.214814in}}%
\pgfpathlineto{\pgfqpoint{2.326606in}{3.215118in}}%
\pgfpathlineto{\pgfqpoint{2.326952in}{3.215877in}}%
\pgfpathlineto{\pgfqpoint{2.327338in}{3.216181in}}%
\pgfpathlineto{\pgfqpoint{2.327601in}{3.216637in}}%
\pgfpathlineto{\pgfqpoint{2.327927in}{3.216940in}}%
\pgfpathlineto{\pgfqpoint{2.328188in}{3.217472in}}%
\pgfpathlineto{\pgfqpoint{2.328473in}{3.217776in}}%
\pgfpathlineto{\pgfqpoint{2.328825in}{3.218459in}}%
\pgfpathlineto{\pgfqpoint{2.328942in}{3.218763in}}%
\pgfpathlineto{\pgfqpoint{2.329281in}{3.219522in}}%
\pgfpathlineto{\pgfqpoint{2.329533in}{3.219826in}}%
\pgfpathlineto{\pgfqpoint{2.329891in}{3.220510in}}%
\pgfpathlineto{\pgfqpoint{2.330121in}{3.220813in}}%
\pgfpathlineto{\pgfqpoint{2.330488in}{3.222332in}}%
\pgfpathlineto{\pgfqpoint{2.330729in}{3.222636in}}%
\pgfpathlineto{\pgfqpoint{2.331054in}{3.223167in}}%
\pgfpathlineto{\pgfqpoint{2.331269in}{3.223471in}}%
\pgfpathlineto{\pgfqpoint{2.331633in}{3.223927in}}%
\pgfpathlineto{\pgfqpoint{2.331889in}{3.224231in}}%
\pgfpathlineto{\pgfqpoint{2.332172in}{3.224610in}}%
\pgfpathlineto{\pgfqpoint{2.332608in}{3.224914in}}%
\pgfpathlineto{\pgfqpoint{2.332910in}{3.225446in}}%
\pgfpathlineto{\pgfqpoint{2.333270in}{3.225749in}}%
\pgfpathlineto{\pgfqpoint{2.333626in}{3.226585in}}%
\pgfpathlineto{\pgfqpoint{2.333841in}{3.226888in}}%
\pgfpathlineto{\pgfqpoint{2.334183in}{3.227951in}}%
\pgfpathlineto{\pgfqpoint{2.334438in}{3.228255in}}%
\pgfpathlineto{\pgfqpoint{2.334717in}{3.228863in}}%
\pgfpathlineto{\pgfqpoint{2.334897in}{3.229167in}}%
\pgfpathlineto{\pgfqpoint{2.335137in}{3.230002in}}%
\pgfpathlineto{\pgfqpoint{2.335424in}{3.230306in}}%
\pgfpathlineto{\pgfqpoint{2.335767in}{3.230989in}}%
\pgfpathlineto{\pgfqpoint{2.335923in}{3.231293in}}%
\pgfpathlineto{\pgfqpoint{2.336223in}{3.232052in}}%
\pgfpathlineto{\pgfqpoint{2.336418in}{3.232356in}}%
\pgfpathlineto{\pgfqpoint{2.336781in}{3.233115in}}%
\pgfpathlineto{\pgfqpoint{2.336886in}{3.233419in}}%
\pgfpathlineto{\pgfqpoint{2.337239in}{3.233723in}}%
\pgfpathlineto{\pgfqpoint{2.337500in}{3.234027in}}%
\pgfpathlineto{\pgfqpoint{2.337842in}{3.234710in}}%
\pgfpathlineto{\pgfqpoint{2.338006in}{3.235014in}}%
\pgfpathlineto{\pgfqpoint{2.338356in}{3.235773in}}%
\pgfpathlineto{\pgfqpoint{2.338565in}{3.236077in}}%
\pgfpathlineto{\pgfqpoint{2.338858in}{3.236608in}}%
\pgfpathlineto{\pgfqpoint{2.339101in}{3.236912in}}%
\pgfpathlineto{\pgfqpoint{2.339466in}{3.237672in}}%
\pgfpathlineto{\pgfqpoint{2.339788in}{3.237975in}}%
\pgfpathlineto{\pgfqpoint{2.340092in}{3.238735in}}%
\pgfpathlineto{\pgfqpoint{2.340250in}{3.239038in}}%
\pgfpathlineto{\pgfqpoint{2.340445in}{3.239570in}}%
\pgfpathlineto{\pgfqpoint{2.340831in}{3.239874in}}%
\pgfpathlineto{\pgfqpoint{2.341186in}{3.240709in}}%
\pgfpathlineto{\pgfqpoint{2.341401in}{3.241013in}}%
\pgfpathlineto{\pgfqpoint{2.341713in}{3.241317in}}%
\pgfpathlineto{\pgfqpoint{2.341949in}{3.241620in}}%
\pgfpathlineto{\pgfqpoint{2.342308in}{3.242152in}}%
\pgfpathlineto{\pgfqpoint{2.342439in}{3.242456in}}%
\pgfpathlineto{\pgfqpoint{2.342718in}{3.242684in}}%
\pgfpathlineto{\pgfqpoint{2.343067in}{3.242987in}}%
\pgfpathlineto{\pgfqpoint{2.343345in}{3.243367in}}%
\pgfpathlineto{\pgfqpoint{2.343618in}{3.243671in}}%
\pgfpathlineto{\pgfqpoint{2.343983in}{3.244354in}}%
\pgfpathlineto{\pgfqpoint{2.344403in}{3.244658in}}%
\pgfpathlineto{\pgfqpoint{2.344756in}{3.245114in}}%
\pgfpathlineto{\pgfqpoint{2.344999in}{3.245417in}}%
\pgfpathlineto{\pgfqpoint{2.345331in}{3.246025in}}%
\pgfpathlineto{\pgfqpoint{2.345581in}{3.246329in}}%
\pgfpathlineto{\pgfqpoint{2.345913in}{3.246784in}}%
\pgfpathlineto{\pgfqpoint{2.346295in}{3.247088in}}%
\pgfpathlineto{\pgfqpoint{2.346583in}{3.247392in}}%
\pgfpathlineto{\pgfqpoint{2.346906in}{3.247695in}}%
\pgfpathlineto{\pgfqpoint{2.347149in}{3.248151in}}%
\pgfpathlineto{\pgfqpoint{2.347464in}{3.248455in}}%
\pgfpathlineto{\pgfqpoint{2.347815in}{3.248986in}}%
\pgfpathlineto{\pgfqpoint{2.347905in}{3.249290in}}%
\pgfpathlineto{\pgfqpoint{2.348273in}{3.250125in}}%
\pgfpathlineto{\pgfqpoint{2.348521in}{3.250429in}}%
\pgfpathlineto{\pgfqpoint{2.348891in}{3.251265in}}%
\pgfpathlineto{\pgfqpoint{2.349300in}{3.251568in}}%
\pgfpathlineto{\pgfqpoint{2.349656in}{3.252404in}}%
\pgfpathlineto{\pgfqpoint{2.349947in}{3.252707in}}%
\pgfpathlineto{\pgfqpoint{2.350195in}{3.253163in}}%
\pgfpathlineto{\pgfqpoint{2.350520in}{3.253467in}}%
\pgfpathlineto{\pgfqpoint{2.350718in}{3.253695in}}%
\pgfpathlineto{\pgfqpoint{2.350988in}{3.253998in}}%
\pgfpathlineto{\pgfqpoint{2.351280in}{3.254302in}}%
\pgfpathlineto{\pgfqpoint{2.351698in}{3.254606in}}%
\pgfpathlineto{\pgfqpoint{2.352009in}{3.255365in}}%
\pgfpathlineto{\pgfqpoint{2.352295in}{3.255669in}}%
\pgfpathlineto{\pgfqpoint{2.352516in}{3.255897in}}%
\pgfpathlineto{\pgfqpoint{2.353085in}{3.256201in}}%
\pgfpathlineto{\pgfqpoint{2.353453in}{3.256884in}}%
\pgfpathlineto{\pgfqpoint{2.353878in}{3.257188in}}%
\pgfpathlineto{\pgfqpoint{2.354228in}{3.257719in}}%
\pgfpathlineto{\pgfqpoint{2.354494in}{3.258023in}}%
\pgfpathlineto{\pgfqpoint{2.354793in}{3.258479in}}%
\pgfpathlineto{\pgfqpoint{2.355231in}{3.258782in}}%
\pgfpathlineto{\pgfqpoint{2.355556in}{3.259542in}}%
\pgfpathlineto{\pgfqpoint{2.355956in}{3.259846in}}%
\pgfpathlineto{\pgfqpoint{2.356326in}{3.260605in}}%
\pgfpathlineto{\pgfqpoint{2.356540in}{3.260909in}}%
\pgfpathlineto{\pgfqpoint{2.356899in}{3.261820in}}%
\pgfpathlineto{\pgfqpoint{2.357202in}{3.262124in}}%
\pgfpathlineto{\pgfqpoint{2.357515in}{3.262579in}}%
\pgfpathlineto{\pgfqpoint{2.357716in}{3.262883in}}%
\pgfpathlineto{\pgfqpoint{2.358025in}{3.263187in}}%
\pgfpathlineto{\pgfqpoint{2.358414in}{3.263491in}}%
\pgfpathlineto{\pgfqpoint{2.358777in}{3.264326in}}%
\pgfpathlineto{\pgfqpoint{2.358926in}{3.264630in}}%
\pgfpathlineto{\pgfqpoint{2.359232in}{3.265009in}}%
\pgfpathlineto{\pgfqpoint{2.359477in}{3.265313in}}%
\pgfpathlineto{\pgfqpoint{2.359830in}{3.265921in}}%
\pgfpathlineto{\pgfqpoint{2.360018in}{3.266224in}}%
\pgfpathlineto{\pgfqpoint{2.360371in}{3.266832in}}%
\pgfpathlineto{\pgfqpoint{2.360801in}{3.267136in}}%
\pgfpathlineto{\pgfqpoint{2.361034in}{3.267591in}}%
\pgfpathlineto{\pgfqpoint{2.361645in}{3.267895in}}%
\pgfpathlineto{\pgfqpoint{2.361977in}{3.268730in}}%
\pgfpathlineto{\pgfqpoint{2.362352in}{3.269034in}}%
\pgfpathlineto{\pgfqpoint{2.362715in}{3.269566in}}%
\pgfpathlineto{\pgfqpoint{2.363060in}{3.269869in}}%
\pgfpathlineto{\pgfqpoint{2.363333in}{3.270401in}}%
\pgfpathlineto{\pgfqpoint{2.363715in}{3.270705in}}%
\pgfpathlineto{\pgfqpoint{2.364083in}{3.271388in}}%
\pgfpathlineto{\pgfqpoint{2.364213in}{3.271692in}}%
\pgfpathlineto{\pgfqpoint{2.364559in}{3.272299in}}%
\pgfpathlineto{\pgfqpoint{2.364698in}{3.272603in}}%
\pgfpathlineto{\pgfqpoint{2.364947in}{3.273211in}}%
\pgfpathlineto{\pgfqpoint{2.365304in}{3.273514in}}%
\pgfpathlineto{\pgfqpoint{2.365622in}{3.274198in}}%
\pgfpathlineto{\pgfqpoint{2.365791in}{3.274502in}}%
\pgfpathlineto{\pgfqpoint{2.366105in}{3.275185in}}%
\pgfpathlineto{\pgfqpoint{2.366258in}{3.275489in}}%
\pgfpathlineto{\pgfqpoint{2.366618in}{3.276020in}}%
\pgfpathlineto{\pgfqpoint{2.366762in}{3.276324in}}%
\pgfpathlineto{\pgfqpoint{2.367084in}{3.276780in}}%
\pgfpathlineto{\pgfqpoint{2.367500in}{3.277084in}}%
\pgfpathlineto{\pgfqpoint{2.367733in}{3.277311in}}%
\pgfpathlineto{\pgfqpoint{2.368002in}{3.277615in}}%
\pgfpathlineto{\pgfqpoint{2.368339in}{3.278223in}}%
\pgfpathlineto{\pgfqpoint{2.368605in}{3.278526in}}%
\pgfpathlineto{\pgfqpoint{2.368945in}{3.279438in}}%
\pgfpathlineto{\pgfqpoint{2.369157in}{3.279741in}}%
\pgfpathlineto{\pgfqpoint{2.369496in}{3.280501in}}%
\pgfpathlineto{\pgfqpoint{2.369717in}{3.280805in}}%
\pgfpathlineto{\pgfqpoint{2.370007in}{3.281412in}}%
\pgfpathlineto{\pgfqpoint{2.370286in}{3.281716in}}%
\pgfpathlineto{\pgfqpoint{2.370593in}{3.282703in}}%
\pgfpathlineto{\pgfqpoint{2.370859in}{3.283007in}}%
\pgfpathlineto{\pgfqpoint{2.371193in}{3.283538in}}%
\pgfpathlineto{\pgfqpoint{2.371531in}{3.283842in}}%
\pgfpathlineto{\pgfqpoint{2.371883in}{3.284298in}}%
\pgfpathlineto{\pgfqpoint{2.372043in}{3.284601in}}%
\pgfpathlineto{\pgfqpoint{2.372379in}{3.285437in}}%
\pgfpathlineto{\pgfqpoint{2.372555in}{3.285741in}}%
\pgfpathlineto{\pgfqpoint{2.372886in}{3.286196in}}%
\pgfpathlineto{\pgfqpoint{2.373313in}{3.286500in}}%
\pgfpathlineto{\pgfqpoint{2.373665in}{3.287411in}}%
\pgfpathlineto{\pgfqpoint{2.373804in}{3.287715in}}%
\pgfpathlineto{\pgfqpoint{2.374169in}{3.288474in}}%
\pgfpathlineto{\pgfqpoint{2.374506in}{3.288778in}}%
\pgfpathlineto{\pgfqpoint{2.374836in}{3.289765in}}%
\pgfpathlineto{\pgfqpoint{2.375031in}{3.290069in}}%
\pgfpathlineto{\pgfqpoint{2.375336in}{3.290677in}}%
\pgfpathlineto{\pgfqpoint{2.375821in}{3.290980in}}%
\pgfpathlineto{\pgfqpoint{2.376181in}{3.291740in}}%
\pgfpathlineto{\pgfqpoint{2.376437in}{3.292043in}}%
\pgfpathlineto{\pgfqpoint{2.376571in}{3.292423in}}%
\pgfpathlineto{\pgfqpoint{2.377054in}{3.292727in}}%
\pgfpathlineto{\pgfqpoint{2.377324in}{3.293031in}}%
\pgfpathlineto{\pgfqpoint{2.377638in}{3.293334in}}%
\pgfpathlineto{\pgfqpoint{2.377983in}{3.293942in}}%
\pgfpathlineto{\pgfqpoint{2.378331in}{3.294246in}}%
\pgfpathlineto{\pgfqpoint{2.378669in}{3.294853in}}%
\pgfpathlineto{\pgfqpoint{2.379084in}{3.295157in}}%
\pgfpathlineto{\pgfqpoint{2.379428in}{3.295916in}}%
\pgfpathlineto{\pgfqpoint{2.379624in}{3.296220in}}%
\pgfpathlineto{\pgfqpoint{2.379961in}{3.297131in}}%
\pgfpathlineto{\pgfqpoint{2.380068in}{3.297435in}}%
\pgfpathlineto{\pgfqpoint{2.380372in}{3.298422in}}%
\pgfpathlineto{\pgfqpoint{2.380665in}{3.298726in}}%
\pgfpathlineto{\pgfqpoint{2.381014in}{3.299258in}}%
\pgfpathlineto{\pgfqpoint{2.381158in}{3.299561in}}%
\pgfpathlineto{\pgfqpoint{2.381479in}{3.300776in}}%
\pgfpathlineto{\pgfqpoint{2.381833in}{3.301080in}}%
\pgfpathlineto{\pgfqpoint{2.382202in}{3.301763in}}%
\pgfpathlineto{\pgfqpoint{2.382348in}{3.302067in}}%
\pgfpathlineto{\pgfqpoint{2.382718in}{3.302903in}}%
\pgfpathlineto{\pgfqpoint{2.382911in}{3.303206in}}%
\pgfpathlineto{\pgfqpoint{2.383209in}{3.304042in}}%
\pgfpathlineto{\pgfqpoint{2.383507in}{3.304345in}}%
\pgfpathlineto{\pgfqpoint{2.383837in}{3.304877in}}%
\pgfpathlineto{\pgfqpoint{2.383984in}{3.305181in}}%
\pgfpathlineto{\pgfqpoint{2.384170in}{3.305560in}}%
\pgfpathlineto{\pgfqpoint{2.384621in}{3.305864in}}%
\pgfpathlineto{\pgfqpoint{2.384979in}{3.306699in}}%
\pgfpathlineto{\pgfqpoint{2.385189in}{3.307003in}}%
\pgfpathlineto{\pgfqpoint{2.385527in}{3.307459in}}%
\pgfpathlineto{\pgfqpoint{2.385973in}{3.307763in}}%
\pgfpathlineto{\pgfqpoint{2.386259in}{3.308446in}}%
\pgfpathlineto{\pgfqpoint{2.386511in}{3.308750in}}%
\pgfpathlineto{\pgfqpoint{2.386777in}{3.309281in}}%
\pgfpathlineto{\pgfqpoint{2.387183in}{3.309585in}}%
\pgfpathlineto{\pgfqpoint{2.387424in}{3.310041in}}%
\pgfpathlineto{\pgfqpoint{2.387946in}{3.310345in}}%
\pgfpathlineto{\pgfqpoint{2.388257in}{3.310724in}}%
\pgfpathlineto{\pgfqpoint{2.388593in}{3.311028in}}%
\pgfpathlineto{\pgfqpoint{2.388950in}{3.311863in}}%
\pgfpathlineto{\pgfqpoint{2.389103in}{3.312167in}}%
\pgfpathlineto{\pgfqpoint{2.389423in}{3.312699in}}%
\pgfpathlineto{\pgfqpoint{2.389953in}{3.313002in}}%
\pgfpathlineto{\pgfqpoint{2.390297in}{3.313382in}}%
\pgfpathlineto{\pgfqpoint{2.390518in}{3.313686in}}%
\pgfpathlineto{\pgfqpoint{2.390824in}{3.314141in}}%
\pgfpathlineto{\pgfqpoint{2.391146in}{3.314445in}}%
\pgfpathlineto{\pgfqpoint{2.391466in}{3.314825in}}%
\pgfpathlineto{\pgfqpoint{2.391839in}{3.315129in}}%
\pgfpathlineto{\pgfqpoint{2.392142in}{3.315736in}}%
\pgfpathlineto{\pgfqpoint{2.392497in}{3.316040in}}%
\pgfpathlineto{\pgfqpoint{2.392861in}{3.316799in}}%
\pgfpathlineto{\pgfqpoint{2.393171in}{3.317103in}}%
\pgfpathlineto{\pgfqpoint{2.393507in}{3.317938in}}%
\pgfpathlineto{\pgfqpoint{2.393796in}{3.318242in}}%
\pgfpathlineto{\pgfqpoint{2.394114in}{3.318926in}}%
\pgfpathlineto{\pgfqpoint{2.394443in}{3.319229in}}%
\pgfpathlineto{\pgfqpoint{2.394776in}{3.319837in}}%
\pgfpathlineto{\pgfqpoint{2.394988in}{3.320141in}}%
\pgfpathlineto{\pgfqpoint{2.395347in}{3.320976in}}%
\pgfpathlineto{\pgfqpoint{2.395645in}{3.321280in}}%
\pgfpathlineto{\pgfqpoint{2.396006in}{3.321735in}}%
\pgfpathlineto{\pgfqpoint{2.396397in}{3.322039in}}%
\pgfpathlineto{\pgfqpoint{2.396766in}{3.322798in}}%
\pgfpathlineto{\pgfqpoint{2.397014in}{3.323102in}}%
\pgfpathlineto{\pgfqpoint{2.397263in}{3.323634in}}%
\pgfpathlineto{\pgfqpoint{2.397532in}{3.323937in}}%
\pgfpathlineto{\pgfqpoint{2.397873in}{3.324621in}}%
\pgfpathlineto{\pgfqpoint{2.398200in}{3.324925in}}%
\pgfpathlineto{\pgfqpoint{2.398564in}{3.325456in}}%
\pgfpathlineto{\pgfqpoint{2.398939in}{3.325760in}}%
\pgfpathlineto{\pgfqpoint{2.399209in}{3.326367in}}%
\pgfpathlineto{\pgfqpoint{2.399636in}{3.326671in}}%
\pgfpathlineto{\pgfqpoint{2.399946in}{3.327279in}}%
\pgfpathlineto{\pgfqpoint{2.400275in}{3.327582in}}%
\pgfpathlineto{\pgfqpoint{2.400618in}{3.328190in}}%
\pgfpathlineto{\pgfqpoint{2.400908in}{3.328494in}}%
\pgfpathlineto{\pgfqpoint{2.401224in}{3.328798in}}%
\pgfpathlineto{\pgfqpoint{2.401426in}{3.329101in}}%
\pgfpathlineto{\pgfqpoint{2.401795in}{3.330088in}}%
\pgfpathlineto{\pgfqpoint{2.402267in}{3.330392in}}%
\pgfpathlineto{\pgfqpoint{2.402599in}{3.331000in}}%
\pgfpathlineto{\pgfqpoint{2.402912in}{3.331303in}}%
\pgfpathlineto{\pgfqpoint{2.403242in}{3.332139in}}%
\pgfpathlineto{\pgfqpoint{2.403434in}{3.332443in}}%
\pgfpathlineto{\pgfqpoint{2.403792in}{3.333354in}}%
\pgfpathlineto{\pgfqpoint{2.403892in}{3.333658in}}%
\pgfpathlineto{\pgfqpoint{2.404181in}{3.334189in}}%
\pgfpathlineto{\pgfqpoint{2.404707in}{3.334493in}}%
\pgfpathlineto{\pgfqpoint{2.405073in}{3.335404in}}%
\pgfpathlineto{\pgfqpoint{2.405339in}{3.335708in}}%
\pgfpathlineto{\pgfqpoint{2.405692in}{3.336695in}}%
\pgfpathlineto{\pgfqpoint{2.406221in}{3.336999in}}%
\pgfpathlineto{\pgfqpoint{2.406456in}{3.337530in}}%
\pgfpathlineto{\pgfqpoint{2.406949in}{3.337834in}}%
\pgfpathlineto{\pgfqpoint{2.407311in}{3.338745in}}%
\pgfpathlineto{\pgfqpoint{2.407494in}{3.339049in}}%
\pgfpathlineto{\pgfqpoint{2.407755in}{3.339505in}}%
\pgfpathlineto{\pgfqpoint{2.408502in}{3.339809in}}%
\pgfpathlineto{\pgfqpoint{2.408860in}{3.340188in}}%
\pgfpathlineto{\pgfqpoint{2.409467in}{3.340492in}}%
\pgfpathlineto{\pgfqpoint{2.409775in}{3.341251in}}%
\pgfpathlineto{\pgfqpoint{2.410086in}{3.341555in}}%
\pgfpathlineto{\pgfqpoint{2.410406in}{3.342239in}}%
\pgfpathlineto{\pgfqpoint{2.410712in}{3.342542in}}%
\pgfpathlineto{\pgfqpoint{2.410977in}{3.343226in}}%
\pgfpathlineto{\pgfqpoint{2.411267in}{3.343530in}}%
\pgfpathlineto{\pgfqpoint{2.411629in}{3.343985in}}%
\pgfpathlineto{\pgfqpoint{2.411781in}{3.344289in}}%
\pgfpathlineto{\pgfqpoint{2.412009in}{3.344517in}}%
\pgfpathlineto{\pgfqpoint{2.412580in}{3.344820in}}%
\pgfpathlineto{\pgfqpoint{2.412947in}{3.345732in}}%
\pgfpathlineto{\pgfqpoint{2.413173in}{3.346035in}}%
\pgfpathlineto{\pgfqpoint{2.413494in}{3.346719in}}%
\pgfpathlineto{\pgfqpoint{2.413619in}{3.347023in}}%
\pgfpathlineto{\pgfqpoint{2.413821in}{3.347326in}}%
\pgfpathlineto{\pgfqpoint{2.414338in}{3.347630in}}%
\pgfpathlineto{\pgfqpoint{2.414641in}{3.348314in}}%
\pgfpathlineto{\pgfqpoint{2.414854in}{3.348617in}}%
\pgfpathlineto{\pgfqpoint{2.415188in}{3.348997in}}%
\pgfpathlineto{\pgfqpoint{2.415561in}{3.349301in}}%
\pgfpathlineto{\pgfqpoint{2.415909in}{3.350136in}}%
\pgfpathlineto{\pgfqpoint{2.416110in}{3.350440in}}%
\pgfpathlineto{\pgfqpoint{2.416455in}{3.351199in}}%
\pgfpathlineto{\pgfqpoint{2.416685in}{3.351503in}}%
\pgfpathlineto{\pgfqpoint{2.417027in}{3.352566in}}%
\pgfpathlineto{\pgfqpoint{2.417229in}{3.352870in}}%
\pgfpathlineto{\pgfqpoint{2.417542in}{3.353553in}}%
\pgfpathlineto{\pgfqpoint{2.418059in}{3.353857in}}%
\pgfpathlineto{\pgfqpoint{2.418349in}{3.354237in}}%
\pgfpathlineto{\pgfqpoint{2.418887in}{3.354541in}}%
\pgfpathlineto{\pgfqpoint{2.419204in}{3.355376in}}%
\pgfpathlineto{\pgfqpoint{2.419784in}{3.355680in}}%
\pgfpathlineto{\pgfqpoint{2.420113in}{3.356439in}}%
\pgfpathlineto{\pgfqpoint{2.420261in}{3.356743in}}%
\pgfpathlineto{\pgfqpoint{2.420628in}{3.357730in}}%
\pgfpathlineto{\pgfqpoint{2.420818in}{3.358034in}}%
\pgfpathlineto{\pgfqpoint{2.421178in}{3.358717in}}%
\pgfpathlineto{\pgfqpoint{2.421308in}{3.359021in}}%
\pgfpathlineto{\pgfqpoint{2.421657in}{3.359704in}}%
\pgfpathlineto{\pgfqpoint{2.421962in}{3.360008in}}%
\pgfpathlineto{\pgfqpoint{2.422211in}{3.360236in}}%
\pgfpathlineto{\pgfqpoint{2.422497in}{3.360540in}}%
\pgfpathlineto{\pgfqpoint{2.422789in}{3.361375in}}%
\pgfpathlineto{\pgfqpoint{2.423192in}{3.361679in}}%
\pgfpathlineto{\pgfqpoint{2.423553in}{3.362666in}}%
\pgfpathlineto{\pgfqpoint{2.423887in}{3.362970in}}%
\pgfpathlineto{\pgfqpoint{2.424250in}{3.364185in}}%
\pgfpathlineto{\pgfqpoint{2.424443in}{3.364488in}}%
\pgfpathlineto{\pgfqpoint{2.424786in}{3.364944in}}%
\pgfpathlineto{\pgfqpoint{2.425356in}{3.365248in}}%
\pgfpathlineto{\pgfqpoint{2.425724in}{3.365476in}}%
\pgfpathlineto{\pgfqpoint{2.425876in}{3.365779in}}%
\pgfpathlineto{\pgfqpoint{2.426179in}{3.366539in}}%
\pgfpathlineto{\pgfqpoint{2.426497in}{3.366843in}}%
\pgfpathlineto{\pgfqpoint{2.426818in}{3.367222in}}%
\pgfpathlineto{\pgfqpoint{2.427209in}{3.367526in}}%
\pgfpathlineto{\pgfqpoint{2.427534in}{3.368285in}}%
\pgfpathlineto{\pgfqpoint{2.427942in}{3.368589in}}%
\pgfpathlineto{\pgfqpoint{2.428310in}{3.368893in}}%
\pgfpathlineto{\pgfqpoint{2.428654in}{3.369197in}}%
\pgfpathlineto{\pgfqpoint{2.428969in}{3.369880in}}%
\pgfpathlineto{\pgfqpoint{2.429211in}{3.370184in}}%
\pgfpathlineto{\pgfqpoint{2.429563in}{3.370791in}}%
\pgfpathlineto{\pgfqpoint{2.429754in}{3.371095in}}%
\pgfpathlineto{\pgfqpoint{2.430080in}{3.371703in}}%
\pgfpathlineto{\pgfqpoint{2.430341in}{3.372006in}}%
\pgfpathlineto{\pgfqpoint{2.430695in}{3.373145in}}%
\pgfpathlineto{\pgfqpoint{2.430846in}{3.373449in}}%
\pgfpathlineto{\pgfqpoint{2.431203in}{3.374209in}}%
\pgfpathlineto{\pgfqpoint{2.431317in}{3.374512in}}%
\pgfpathlineto{\pgfqpoint{2.431640in}{3.375348in}}%
\pgfpathlineto{\pgfqpoint{2.432099in}{3.375651in}}%
\pgfpathlineto{\pgfqpoint{2.432429in}{3.376259in}}%
\pgfpathlineto{\pgfqpoint{2.432755in}{3.376563in}}%
\pgfpathlineto{\pgfqpoint{2.433123in}{3.377094in}}%
\pgfpathlineto{\pgfqpoint{2.433405in}{3.377398in}}%
\pgfpathlineto{\pgfqpoint{2.433609in}{3.377778in}}%
\pgfpathlineto{\pgfqpoint{2.434087in}{3.378081in}}%
\pgfpathlineto{\pgfqpoint{2.434440in}{3.378537in}}%
\pgfpathlineto{\pgfqpoint{2.434735in}{3.378841in}}%
\pgfpathlineto{\pgfqpoint{2.435057in}{3.379448in}}%
\pgfpathlineto{\pgfqpoint{2.435352in}{3.379752in}}%
\pgfpathlineto{\pgfqpoint{2.435656in}{3.380056in}}%
\pgfpathlineto{\pgfqpoint{2.435970in}{3.380360in}}%
\pgfpathlineto{\pgfqpoint{2.436309in}{3.381043in}}%
\pgfpathlineto{\pgfqpoint{2.436633in}{3.381347in}}%
\pgfpathlineto{\pgfqpoint{2.436941in}{3.381802in}}%
\pgfpathlineto{\pgfqpoint{2.437181in}{3.382106in}}%
\pgfpathlineto{\pgfqpoint{2.437500in}{3.383093in}}%
\pgfpathlineto{\pgfqpoint{2.438042in}{3.383397in}}%
\pgfpathlineto{\pgfqpoint{2.438372in}{3.384005in}}%
\pgfpathlineto{\pgfqpoint{2.438663in}{3.384308in}}%
\pgfpathlineto{\pgfqpoint{2.438939in}{3.384916in}}%
\pgfpathlineto{\pgfqpoint{2.439265in}{3.385220in}}%
\pgfpathlineto{\pgfqpoint{2.439491in}{3.385675in}}%
\pgfpathlineto{\pgfqpoint{2.439906in}{3.385979in}}%
\pgfpathlineto{\pgfqpoint{2.440241in}{3.386662in}}%
\pgfpathlineto{\pgfqpoint{2.440873in}{3.386966in}}%
\pgfpathlineto{\pgfqpoint{2.441139in}{3.387726in}}%
\pgfpathlineto{\pgfqpoint{2.441382in}{3.388029in}}%
\pgfpathlineto{\pgfqpoint{2.441678in}{3.388865in}}%
\pgfpathlineto{\pgfqpoint{2.442248in}{3.389168in}}%
\pgfpathlineto{\pgfqpoint{2.442504in}{3.389852in}}%
\pgfpathlineto{\pgfqpoint{2.442664in}{3.390156in}}%
\pgfpathlineto{\pgfqpoint{2.442934in}{3.390763in}}%
\pgfpathlineto{\pgfqpoint{2.443415in}{3.391067in}}%
\pgfpathlineto{\pgfqpoint{2.443658in}{3.391523in}}%
\pgfpathlineto{\pgfqpoint{2.444172in}{3.391826in}}%
\pgfpathlineto{\pgfqpoint{2.444405in}{3.392282in}}%
\pgfpathlineto{\pgfqpoint{2.444738in}{3.392586in}}%
\pgfpathlineto{\pgfqpoint{2.445002in}{3.393117in}}%
\pgfpathlineto{\pgfqpoint{2.445242in}{3.393421in}}%
\pgfpathlineto{\pgfqpoint{2.445583in}{3.394104in}}%
\pgfpathlineto{\pgfqpoint{2.445736in}{3.394408in}}%
\pgfpathlineto{\pgfqpoint{2.446092in}{3.394940in}}%
\pgfpathlineto{\pgfqpoint{2.446277in}{3.395243in}}%
\pgfpathlineto{\pgfqpoint{2.446596in}{3.395851in}}%
\pgfpathlineto{\pgfqpoint{2.446913in}{3.396155in}}%
\pgfpathlineto{\pgfqpoint{2.447272in}{3.396990in}}%
\pgfpathlineto{\pgfqpoint{2.447704in}{3.397294in}}%
\pgfpathlineto{\pgfqpoint{2.448016in}{3.397901in}}%
\pgfpathlineto{\pgfqpoint{2.448448in}{3.398205in}}%
\pgfpathlineto{\pgfqpoint{2.448615in}{3.398585in}}%
\pgfpathlineto{\pgfqpoint{2.449216in}{3.398889in}}%
\pgfpathlineto{\pgfqpoint{2.449584in}{3.399344in}}%
\pgfpathlineto{\pgfqpoint{2.449738in}{3.399648in}}%
\pgfpathlineto{\pgfqpoint{2.450106in}{3.400179in}}%
\pgfpathlineto{\pgfqpoint{2.450301in}{3.400483in}}%
\pgfpathlineto{\pgfqpoint{2.450652in}{3.401091in}}%
\pgfpathlineto{\pgfqpoint{2.450845in}{3.401394in}}%
\pgfpathlineto{\pgfqpoint{2.451189in}{3.401774in}}%
\pgfpathlineto{\pgfqpoint{2.451457in}{3.402078in}}%
\pgfpathlineto{\pgfqpoint{2.451762in}{3.402989in}}%
\pgfpathlineto{\pgfqpoint{2.451950in}{3.403293in}}%
\pgfpathlineto{\pgfqpoint{2.452288in}{3.404204in}}%
\pgfpathlineto{\pgfqpoint{2.452570in}{3.404508in}}%
\pgfpathlineto{\pgfqpoint{2.452923in}{3.405115in}}%
\pgfpathlineto{\pgfqpoint{2.453279in}{3.405419in}}%
\pgfpathlineto{\pgfqpoint{2.453595in}{3.405723in}}%
\pgfpathlineto{\pgfqpoint{2.453930in}{3.406027in}}%
\pgfpathlineto{\pgfqpoint{2.454226in}{3.406255in}}%
\pgfpathlineto{\pgfqpoint{2.454582in}{3.406558in}}%
\pgfpathlineto{\pgfqpoint{2.454901in}{3.407697in}}%
\pgfpathlineto{\pgfqpoint{2.455117in}{3.408001in}}%
\pgfpathlineto{\pgfqpoint{2.455419in}{3.408229in}}%
\pgfpathlineto{\pgfqpoint{2.455765in}{3.408533in}}%
\pgfpathlineto{\pgfqpoint{2.456059in}{3.408988in}}%
\pgfpathlineto{\pgfqpoint{2.456432in}{3.409292in}}%
\pgfpathlineto{\pgfqpoint{2.456589in}{3.409900in}}%
\pgfpathlineto{\pgfqpoint{2.456973in}{3.410203in}}%
\pgfpathlineto{\pgfqpoint{2.457232in}{3.410811in}}%
\pgfpathlineto{\pgfqpoint{2.457656in}{3.411115in}}%
\pgfpathlineto{\pgfqpoint{2.457865in}{3.411342in}}%
\pgfpathlineto{\pgfqpoint{2.458503in}{3.411646in}}%
\pgfpathlineto{\pgfqpoint{2.458846in}{3.412254in}}%
\pgfpathlineto{\pgfqpoint{2.459053in}{3.412557in}}%
\pgfpathlineto{\pgfqpoint{2.459373in}{3.413013in}}%
\pgfpathlineto{\pgfqpoint{2.459929in}{3.413317in}}%
\pgfpathlineto{\pgfqpoint{2.460264in}{3.414000in}}%
\pgfpathlineto{\pgfqpoint{2.460542in}{3.414304in}}%
\pgfpathlineto{\pgfqpoint{2.460847in}{3.414836in}}%
\pgfpathlineto{\pgfqpoint{2.461318in}{3.415139in}}%
\pgfpathlineto{\pgfqpoint{2.461573in}{3.415671in}}%
\pgfpathlineto{\pgfqpoint{2.461846in}{3.415975in}}%
\pgfpathlineto{\pgfqpoint{2.462204in}{3.416430in}}%
\pgfpathlineto{\pgfqpoint{2.462364in}{3.416734in}}%
\pgfpathlineto{\pgfqpoint{2.462729in}{3.417266in}}%
\pgfpathlineto{\pgfqpoint{2.462979in}{3.417569in}}%
\pgfpathlineto{\pgfqpoint{2.463349in}{3.418177in}}%
\pgfpathlineto{\pgfqpoint{2.463675in}{3.418481in}}%
\pgfpathlineto{\pgfqpoint{2.463953in}{3.419012in}}%
\pgfpathlineto{\pgfqpoint{2.464153in}{3.419316in}}%
\pgfpathlineto{\pgfqpoint{2.464470in}{3.419999in}}%
\pgfpathlineto{\pgfqpoint{2.464801in}{3.420303in}}%
\pgfpathlineto{\pgfqpoint{2.464930in}{3.420759in}}%
\pgfpathlineto{\pgfqpoint{2.465328in}{3.421063in}}%
\pgfpathlineto{\pgfqpoint{2.465613in}{3.421746in}}%
\pgfpathlineto{\pgfqpoint{2.465944in}{3.422050in}}%
\pgfpathlineto{\pgfqpoint{2.466305in}{3.422581in}}%
\pgfpathlineto{\pgfqpoint{2.466481in}{3.422885in}}%
\pgfpathlineto{\pgfqpoint{2.466841in}{3.423189in}}%
\pgfpathlineto{\pgfqpoint{2.467206in}{3.423493in}}%
\pgfpathlineto{\pgfqpoint{2.467561in}{3.424100in}}%
\pgfpathlineto{\pgfqpoint{2.467683in}{3.424404in}}%
\pgfpathlineto{\pgfqpoint{2.468034in}{3.425315in}}%
\pgfpathlineto{\pgfqpoint{2.468333in}{3.425619in}}%
\pgfpathlineto{\pgfqpoint{2.468636in}{3.426150in}}%
\pgfpathlineto{\pgfqpoint{2.468856in}{3.426454in}}%
\pgfpathlineto{\pgfqpoint{2.469194in}{3.427289in}}%
\pgfpathlineto{\pgfqpoint{2.469415in}{3.427593in}}%
\pgfpathlineto{\pgfqpoint{2.469770in}{3.428277in}}%
\pgfpathlineto{\pgfqpoint{2.469961in}{3.428580in}}%
\pgfpathlineto{\pgfqpoint{2.470236in}{3.429112in}}%
\pgfpathlineto{\pgfqpoint{2.470564in}{3.429416in}}%
\pgfpathlineto{\pgfqpoint{2.470889in}{3.430099in}}%
\pgfpathlineto{\pgfqpoint{2.471137in}{3.430403in}}%
\pgfpathlineto{\pgfqpoint{2.471499in}{3.431162in}}%
\pgfpathlineto{\pgfqpoint{2.471965in}{3.431466in}}%
\pgfpathlineto{\pgfqpoint{2.472325in}{3.432149in}}%
\pgfpathlineto{\pgfqpoint{2.472791in}{3.432453in}}%
\pgfpathlineto{\pgfqpoint{2.473153in}{3.433061in}}%
\pgfpathlineto{\pgfqpoint{2.473446in}{3.433365in}}%
\pgfpathlineto{\pgfqpoint{2.473763in}{3.434124in}}%
\pgfpathlineto{\pgfqpoint{2.474023in}{3.434428in}}%
\pgfpathlineto{\pgfqpoint{2.474221in}{3.434959in}}%
\pgfpathlineto{\pgfqpoint{2.474518in}{3.435263in}}%
\pgfpathlineto{\pgfqpoint{2.474774in}{3.435795in}}%
\pgfpathlineto{\pgfqpoint{2.475102in}{3.436098in}}%
\pgfpathlineto{\pgfqpoint{2.475311in}{3.436478in}}%
\pgfpathlineto{\pgfqpoint{2.475571in}{3.436782in}}%
\pgfpathlineto{\pgfqpoint{2.475903in}{3.437389in}}%
\pgfpathlineto{\pgfqpoint{2.476268in}{3.437693in}}%
\pgfpathlineto{\pgfqpoint{2.476519in}{3.438149in}}%
\pgfpathlineto{\pgfqpoint{2.477011in}{3.438452in}}%
\pgfpathlineto{\pgfqpoint{2.477213in}{3.438908in}}%
\pgfpathlineto{\pgfqpoint{2.477467in}{3.439212in}}%
\pgfpathlineto{\pgfqpoint{2.477801in}{3.439819in}}%
\pgfpathlineto{\pgfqpoint{2.478205in}{3.440123in}}%
\pgfpathlineto{\pgfqpoint{2.478512in}{3.440579in}}%
\pgfpathlineto{\pgfqpoint{2.478888in}{3.440882in}}%
\pgfpathlineto{\pgfqpoint{2.479233in}{3.441566in}}%
\pgfpathlineto{\pgfqpoint{2.479577in}{3.441870in}}%
\pgfpathlineto{\pgfqpoint{2.479940in}{3.442629in}}%
\pgfpathlineto{\pgfqpoint{2.480276in}{3.442933in}}%
\pgfpathlineto{\pgfqpoint{2.480575in}{3.443692in}}%
\pgfpathlineto{\pgfqpoint{2.480860in}{3.443996in}}%
\pgfpathlineto{\pgfqpoint{2.481225in}{3.444679in}}%
\pgfpathlineto{\pgfqpoint{2.481428in}{3.444983in}}%
\pgfpathlineto{\pgfqpoint{2.481743in}{3.445591in}}%
\pgfpathlineto{\pgfqpoint{2.481922in}{3.445894in}}%
\pgfpathlineto{\pgfqpoint{2.482287in}{3.446198in}}%
\pgfpathlineto{\pgfqpoint{2.482656in}{3.446502in}}%
\pgfpathlineto{\pgfqpoint{2.483003in}{3.447033in}}%
\pgfpathlineto{\pgfqpoint{2.483383in}{3.447337in}}%
\pgfpathlineto{\pgfqpoint{2.483747in}{3.447793in}}%
\pgfpathlineto{\pgfqpoint{2.484312in}{3.448097in}}%
\pgfpathlineto{\pgfqpoint{2.484624in}{3.448856in}}%
\pgfpathlineto{\pgfqpoint{2.484886in}{3.449160in}}%
\pgfpathlineto{\pgfqpoint{2.485232in}{3.449539in}}%
\pgfpathlineto{\pgfqpoint{2.485373in}{3.449843in}}%
\pgfpathlineto{\pgfqpoint{2.485697in}{3.450451in}}%
\pgfpathlineto{\pgfqpoint{2.486034in}{3.450754in}}%
\pgfpathlineto{\pgfqpoint{2.486367in}{3.451134in}}%
\pgfpathlineto{\pgfqpoint{2.486564in}{3.451438in}}%
\pgfpathlineto{\pgfqpoint{2.486911in}{3.452197in}}%
\pgfpathlineto{\pgfqpoint{2.487478in}{3.452501in}}%
\pgfpathlineto{\pgfqpoint{2.487815in}{3.453033in}}%
\pgfpathlineto{\pgfqpoint{2.488155in}{3.453336in}}%
\pgfpathlineto{\pgfqpoint{2.488431in}{3.454096in}}%
\pgfpathlineto{\pgfqpoint{2.488785in}{3.454399in}}%
\pgfpathlineto{\pgfqpoint{2.489100in}{3.454855in}}%
\pgfpathlineto{\pgfqpoint{2.489474in}{3.455159in}}%
\pgfpathlineto{\pgfqpoint{2.489781in}{3.456374in}}%
\pgfpathlineto{\pgfqpoint{2.489965in}{3.456678in}}%
\pgfpathlineto{\pgfqpoint{2.490246in}{3.457361in}}%
\pgfpathlineto{\pgfqpoint{2.490542in}{3.457665in}}%
\pgfpathlineto{\pgfqpoint{2.490876in}{3.458348in}}%
\pgfpathlineto{\pgfqpoint{2.491214in}{3.458652in}}%
\pgfpathlineto{\pgfqpoint{2.491580in}{3.459259in}}%
\pgfpathlineto{\pgfqpoint{2.491933in}{3.459563in}}%
\pgfpathlineto{\pgfqpoint{2.492297in}{3.460626in}}%
\pgfpathlineto{\pgfqpoint{2.492614in}{3.460930in}}%
\pgfpathlineto{\pgfqpoint{2.492972in}{3.461538in}}%
\pgfpathlineto{\pgfqpoint{2.493100in}{3.461841in}}%
\pgfpathlineto{\pgfqpoint{2.493376in}{3.462753in}}%
\pgfpathlineto{\pgfqpoint{2.493694in}{3.463056in}}%
\pgfpathlineto{\pgfqpoint{2.494015in}{3.463360in}}%
\pgfpathlineto{\pgfqpoint{2.494608in}{3.463664in}}%
\pgfpathlineto{\pgfqpoint{2.494969in}{3.464347in}}%
\pgfpathlineto{\pgfqpoint{2.495143in}{3.464651in}}%
\pgfpathlineto{\pgfqpoint{2.495491in}{3.465335in}}%
\pgfpathlineto{\pgfqpoint{2.495680in}{3.465638in}}%
\pgfpathlineto{\pgfqpoint{2.496033in}{3.466094in}}%
\pgfpathlineto{\pgfqpoint{2.496154in}{3.466398in}}%
\pgfpathlineto{\pgfqpoint{2.496402in}{3.466701in}}%
\pgfpathlineto{\pgfqpoint{2.496939in}{3.467005in}}%
\pgfpathlineto{\pgfqpoint{2.497184in}{3.467309in}}%
\pgfpathlineto{\pgfqpoint{2.497506in}{3.467613in}}%
\pgfpathlineto{\pgfqpoint{2.497868in}{3.468220in}}%
\pgfpathlineto{\pgfqpoint{2.498076in}{3.468524in}}%
\pgfpathlineto{\pgfqpoint{2.498411in}{3.469131in}}%
\pgfpathlineto{\pgfqpoint{2.498765in}{3.469435in}}%
\pgfpathlineto{\pgfqpoint{2.499072in}{3.470195in}}%
\pgfpathlineto{\pgfqpoint{2.499695in}{3.470498in}}%
\pgfpathlineto{\pgfqpoint{2.500060in}{3.471410in}}%
\pgfpathlineto{\pgfqpoint{2.500308in}{3.471713in}}%
\pgfpathlineto{\pgfqpoint{2.500678in}{3.472093in}}%
\pgfpathlineto{\pgfqpoint{2.500931in}{3.472397in}}%
\pgfpathlineto{\pgfqpoint{2.501255in}{3.473156in}}%
\pgfpathlineto{\pgfqpoint{2.501507in}{3.473460in}}%
\pgfpathlineto{\pgfqpoint{2.501837in}{3.474067in}}%
\pgfpathlineto{\pgfqpoint{2.502218in}{3.474371in}}%
\pgfpathlineto{\pgfqpoint{2.502581in}{3.475282in}}%
\pgfpathlineto{\pgfqpoint{2.503002in}{3.475586in}}%
\pgfpathlineto{\pgfqpoint{2.503344in}{3.476270in}}%
\pgfpathlineto{\pgfqpoint{2.503559in}{3.476573in}}%
\pgfpathlineto{\pgfqpoint{2.503895in}{3.477333in}}%
\pgfpathlineto{\pgfqpoint{2.504249in}{3.477637in}}%
\pgfpathlineto{\pgfqpoint{2.504490in}{3.478168in}}%
\pgfpathlineto{\pgfqpoint{2.504902in}{3.478472in}}%
\pgfpathlineto{\pgfqpoint{2.505254in}{3.479535in}}%
\pgfpathlineto{\pgfqpoint{2.505721in}{3.479839in}}%
\pgfpathlineto{\pgfqpoint{2.506091in}{3.480370in}}%
\pgfpathlineto{\pgfqpoint{2.506391in}{3.480674in}}%
\pgfpathlineto{\pgfqpoint{2.506751in}{3.481357in}}%
\pgfpathlineto{\pgfqpoint{2.507050in}{3.481661in}}%
\pgfpathlineto{\pgfqpoint{2.507384in}{3.482497in}}%
\pgfpathlineto{\pgfqpoint{2.507820in}{3.482800in}}%
\pgfpathlineto{\pgfqpoint{2.508104in}{3.483484in}}%
\pgfpathlineto{\pgfqpoint{2.508393in}{3.483788in}}%
\pgfpathlineto{\pgfqpoint{2.508707in}{3.484243in}}%
\pgfpathlineto{\pgfqpoint{2.508934in}{3.484547in}}%
\pgfpathlineto{\pgfqpoint{2.509274in}{3.485382in}}%
\pgfpathlineto{\pgfqpoint{2.509385in}{3.485686in}}%
\pgfpathlineto{\pgfqpoint{2.509727in}{3.486445in}}%
\pgfpathlineto{\pgfqpoint{2.510066in}{3.486749in}}%
\pgfpathlineto{\pgfqpoint{2.510422in}{3.487357in}}%
\pgfpathlineto{\pgfqpoint{2.510564in}{3.487660in}}%
\pgfpathlineto{\pgfqpoint{2.510856in}{3.488192in}}%
\pgfpathlineto{\pgfqpoint{2.511373in}{3.488496in}}%
\pgfpathlineto{\pgfqpoint{2.511725in}{3.488723in}}%
\pgfpathlineto{\pgfqpoint{2.512015in}{3.489027in}}%
\pgfpathlineto{\pgfqpoint{2.512325in}{3.489635in}}%
\pgfpathlineto{\pgfqpoint{2.512501in}{3.489939in}}%
\pgfpathlineto{\pgfqpoint{2.512832in}{3.490546in}}%
\pgfpathlineto{\pgfqpoint{2.513039in}{3.490850in}}%
\pgfpathlineto{\pgfqpoint{2.513391in}{3.491609in}}%
\pgfpathlineto{\pgfqpoint{2.513690in}{3.491913in}}%
\pgfpathlineto{\pgfqpoint{2.514039in}{3.492748in}}%
\pgfpathlineto{\pgfqpoint{2.514348in}{3.493052in}}%
\pgfpathlineto{\pgfqpoint{2.514697in}{3.494115in}}%
\pgfpathlineto{\pgfqpoint{2.515138in}{3.494419in}}%
\pgfpathlineto{\pgfqpoint{2.515446in}{3.494874in}}%
\pgfpathlineto{\pgfqpoint{2.515628in}{3.495178in}}%
\pgfpathlineto{\pgfqpoint{2.515885in}{3.495482in}}%
\pgfpathlineto{\pgfqpoint{2.516263in}{3.495786in}}%
\pgfpathlineto{\pgfqpoint{2.516591in}{3.496241in}}%
\pgfpathlineto{\pgfqpoint{2.516960in}{3.496545in}}%
\pgfpathlineto{\pgfqpoint{2.517308in}{3.496925in}}%
\pgfpathlineto{\pgfqpoint{2.517597in}{3.497229in}}%
\pgfpathlineto{\pgfqpoint{2.517957in}{3.498064in}}%
\pgfpathlineto{\pgfqpoint{2.518446in}{3.498368in}}%
\pgfpathlineto{\pgfqpoint{2.518811in}{3.498823in}}%
\pgfpathlineto{\pgfqpoint{2.519419in}{3.499127in}}%
\pgfpathlineto{\pgfqpoint{2.519774in}{3.500114in}}%
\pgfpathlineto{\pgfqpoint{2.520090in}{3.500418in}}%
\pgfpathlineto{\pgfqpoint{2.520446in}{3.500950in}}%
\pgfpathlineto{\pgfqpoint{2.520669in}{3.501253in}}%
\pgfpathlineto{\pgfqpoint{2.521023in}{3.501861in}}%
\pgfpathlineto{\pgfqpoint{2.521436in}{3.502165in}}%
\pgfpathlineto{\pgfqpoint{2.521746in}{3.502848in}}%
\pgfpathlineto{\pgfqpoint{2.522016in}{3.503152in}}%
\pgfpathlineto{\pgfqpoint{2.522360in}{3.503987in}}%
\pgfpathlineto{\pgfqpoint{2.522699in}{3.504291in}}%
\pgfpathlineto{\pgfqpoint{2.522983in}{3.504443in}}%
\pgfpathlineto{\pgfqpoint{2.523206in}{3.504746in}}%
\pgfpathlineto{\pgfqpoint{2.523539in}{3.505506in}}%
\pgfpathlineto{\pgfqpoint{2.523712in}{3.505810in}}%
\pgfpathlineto{\pgfqpoint{2.524015in}{3.506493in}}%
\pgfpathlineto{\pgfqpoint{2.524318in}{3.506797in}}%
\pgfpathlineto{\pgfqpoint{2.524622in}{3.507176in}}%
\pgfpathlineto{\pgfqpoint{2.524873in}{3.507480in}}%
\pgfpathlineto{\pgfqpoint{2.525209in}{3.508392in}}%
\pgfpathlineto{\pgfqpoint{2.525378in}{3.508695in}}%
\pgfpathlineto{\pgfqpoint{2.525721in}{3.509455in}}%
\pgfpathlineto{\pgfqpoint{2.525879in}{3.509758in}}%
\pgfpathlineto{\pgfqpoint{2.526139in}{3.510062in}}%
\pgfpathlineto{\pgfqpoint{2.526732in}{3.510366in}}%
\pgfpathlineto{\pgfqpoint{2.526959in}{3.510897in}}%
\pgfpathlineto{\pgfqpoint{2.527278in}{3.511201in}}%
\pgfpathlineto{\pgfqpoint{2.527623in}{3.511961in}}%
\pgfpathlineto{\pgfqpoint{2.527993in}{3.512264in}}%
\pgfpathlineto{\pgfqpoint{2.528285in}{3.513024in}}%
\pgfpathlineto{\pgfqpoint{2.528705in}{3.513327in}}%
\pgfpathlineto{\pgfqpoint{2.528961in}{3.514011in}}%
\pgfpathlineto{\pgfqpoint{2.529368in}{3.514315in}}%
\pgfpathlineto{\pgfqpoint{2.529735in}{3.514922in}}%
\pgfpathlineto{\pgfqpoint{2.529863in}{3.515226in}}%
\pgfpathlineto{\pgfqpoint{2.530208in}{3.515833in}}%
\pgfpathlineto{\pgfqpoint{2.530464in}{3.516137in}}%
\pgfpathlineto{\pgfqpoint{2.530683in}{3.516821in}}%
\pgfpathlineto{\pgfqpoint{2.531340in}{3.517124in}}%
\pgfpathlineto{\pgfqpoint{2.531647in}{3.517580in}}%
\pgfpathlineto{\pgfqpoint{2.531847in}{3.517884in}}%
\pgfpathlineto{\pgfqpoint{2.532205in}{3.518795in}}%
\pgfpathlineto{\pgfqpoint{2.532397in}{3.519099in}}%
\pgfpathlineto{\pgfqpoint{2.532761in}{3.519706in}}%
\pgfpathlineto{\pgfqpoint{2.532965in}{3.520010in}}%
\pgfpathlineto{\pgfqpoint{2.533219in}{3.520466in}}%
\pgfpathlineto{\pgfqpoint{2.533603in}{3.520769in}}%
\pgfpathlineto{\pgfqpoint{2.533916in}{3.521377in}}%
\pgfpathlineto{\pgfqpoint{2.534252in}{3.521681in}}%
\pgfpathlineto{\pgfqpoint{2.534597in}{3.522516in}}%
\pgfpathlineto{\pgfqpoint{2.534819in}{3.522820in}}%
\pgfpathlineto{\pgfqpoint{2.535079in}{3.523275in}}%
\pgfpathlineto{\pgfqpoint{2.535409in}{3.523579in}}%
\pgfpathlineto{\pgfqpoint{2.535748in}{3.524339in}}%
\pgfpathlineto{\pgfqpoint{2.536138in}{3.524642in}}%
\pgfpathlineto{\pgfqpoint{2.536452in}{3.525402in}}%
\pgfpathlineto{\pgfqpoint{2.536804in}{3.525705in}}%
\pgfpathlineto{\pgfqpoint{2.537114in}{3.526465in}}%
\pgfpathlineto{\pgfqpoint{2.537347in}{3.526769in}}%
\pgfpathlineto{\pgfqpoint{2.537713in}{3.527528in}}%
\pgfpathlineto{\pgfqpoint{2.538296in}{3.527832in}}%
\pgfpathlineto{\pgfqpoint{2.538644in}{3.528971in}}%
\pgfpathlineto{\pgfqpoint{2.538807in}{3.529275in}}%
\pgfpathlineto{\pgfqpoint{2.539122in}{3.530186in}}%
\pgfpathlineto{\pgfqpoint{2.539289in}{3.530490in}}%
\pgfpathlineto{\pgfqpoint{2.539651in}{3.531249in}}%
\pgfpathlineto{\pgfqpoint{2.540014in}{3.531553in}}%
\pgfpathlineto{\pgfqpoint{2.540372in}{3.532236in}}%
\pgfpathlineto{\pgfqpoint{2.540655in}{3.532540in}}%
\pgfpathlineto{\pgfqpoint{2.540953in}{3.533071in}}%
\pgfpathlineto{\pgfqpoint{2.541203in}{3.533375in}}%
\pgfpathlineto{\pgfqpoint{2.541553in}{3.533907in}}%
\pgfpathlineto{\pgfqpoint{2.541822in}{3.534211in}}%
\pgfpathlineto{\pgfqpoint{2.542153in}{3.534970in}}%
\pgfpathlineto{\pgfqpoint{2.542294in}{3.535274in}}%
\pgfpathlineto{\pgfqpoint{2.542532in}{3.535805in}}%
\pgfpathlineto{\pgfqpoint{2.542835in}{3.536109in}}%
\pgfpathlineto{\pgfqpoint{2.543193in}{3.536565in}}%
\pgfpathlineto{\pgfqpoint{2.543373in}{3.536868in}}%
\pgfpathlineto{\pgfqpoint{2.543724in}{3.537552in}}%
\pgfpathlineto{\pgfqpoint{2.543939in}{3.537856in}}%
\pgfpathlineto{\pgfqpoint{2.544266in}{3.538311in}}%
\pgfpathlineto{\pgfqpoint{2.544535in}{3.538615in}}%
\pgfpathlineto{\pgfqpoint{2.544902in}{3.539222in}}%
\pgfpathlineto{\pgfqpoint{2.545111in}{3.539526in}}%
\pgfpathlineto{\pgfqpoint{2.545395in}{3.539906in}}%
\pgfpathlineto{\pgfqpoint{2.545606in}{3.540210in}}%
\pgfpathlineto{\pgfqpoint{2.545972in}{3.540589in}}%
\pgfpathlineto{\pgfqpoint{2.546140in}{3.540893in}}%
\pgfpathlineto{\pgfqpoint{2.546508in}{3.541804in}}%
\pgfpathlineto{\pgfqpoint{2.546559in}{3.542108in}}%
\pgfpathlineto{\pgfqpoint{2.546878in}{3.542640in}}%
\pgfpathlineto{\pgfqpoint{2.547115in}{3.542943in}}%
\pgfpathlineto{\pgfqpoint{2.547390in}{3.543779in}}%
\pgfpathlineto{\pgfqpoint{2.547958in}{3.544082in}}%
\pgfpathlineto{\pgfqpoint{2.548323in}{3.544614in}}%
\pgfpathlineto{\pgfqpoint{2.548753in}{3.544918in}}%
\pgfpathlineto{\pgfqpoint{2.549054in}{3.545525in}}%
\pgfpathlineto{\pgfqpoint{2.549363in}{3.545829in}}%
\pgfpathlineto{\pgfqpoint{2.549708in}{3.546361in}}%
\pgfpathlineto{\pgfqpoint{2.549924in}{3.546664in}}%
\pgfpathlineto{\pgfqpoint{2.550290in}{3.547120in}}%
\pgfpathlineto{\pgfqpoint{2.550603in}{3.547424in}}%
\pgfpathlineto{\pgfqpoint{2.550902in}{3.548183in}}%
\pgfpathlineto{\pgfqpoint{2.551249in}{3.548487in}}%
\pgfpathlineto{\pgfqpoint{2.551607in}{3.549018in}}%
\pgfpathlineto{\pgfqpoint{2.551994in}{3.549322in}}%
\pgfpathlineto{\pgfqpoint{2.552348in}{3.550082in}}%
\pgfpathlineto{\pgfqpoint{2.552621in}{3.550385in}}%
\pgfpathlineto{\pgfqpoint{2.552890in}{3.550841in}}%
\pgfpathlineto{\pgfqpoint{2.553181in}{3.551145in}}%
\pgfpathlineto{\pgfqpoint{2.553505in}{3.551828in}}%
\pgfpathlineto{\pgfqpoint{2.553770in}{3.552132in}}%
\pgfpathlineto{\pgfqpoint{2.554112in}{3.552891in}}%
\pgfpathlineto{\pgfqpoint{2.554277in}{3.553195in}}%
\pgfpathlineto{\pgfqpoint{2.554612in}{3.554030in}}%
\pgfpathlineto{\pgfqpoint{2.554843in}{3.554334in}}%
\pgfpathlineto{\pgfqpoint{2.555205in}{3.554942in}}%
\pgfpathlineto{\pgfqpoint{2.555611in}{3.555245in}}%
\pgfpathlineto{\pgfqpoint{2.555908in}{3.555929in}}%
\pgfpathlineto{\pgfqpoint{2.556339in}{3.556233in}}%
\pgfpathlineto{\pgfqpoint{2.556687in}{3.556840in}}%
\pgfpathlineto{\pgfqpoint{2.557004in}{3.557144in}}%
\pgfpathlineto{\pgfqpoint{2.557343in}{3.557903in}}%
\pgfpathlineto{\pgfqpoint{2.557777in}{3.558207in}}%
\pgfpathlineto{\pgfqpoint{2.558139in}{3.559194in}}%
\pgfpathlineto{\pgfqpoint{2.558479in}{3.559498in}}%
\pgfpathlineto{\pgfqpoint{2.558818in}{3.560030in}}%
\pgfpathlineto{\pgfqpoint{2.559053in}{3.560333in}}%
\pgfpathlineto{\pgfqpoint{2.559415in}{3.561017in}}%
\pgfpathlineto{\pgfqpoint{2.559584in}{3.561320in}}%
\pgfpathlineto{\pgfqpoint{2.559943in}{3.561852in}}%
\pgfpathlineto{\pgfqpoint{2.560282in}{3.562156in}}%
\pgfpathlineto{\pgfqpoint{2.560618in}{3.562535in}}%
\pgfpathlineto{\pgfqpoint{2.560799in}{3.562839in}}%
\pgfpathlineto{\pgfqpoint{2.561140in}{3.563295in}}%
\pgfpathlineto{\pgfqpoint{2.561453in}{3.563599in}}%
\pgfpathlineto{\pgfqpoint{2.561793in}{3.564130in}}%
\pgfpathlineto{\pgfqpoint{2.562097in}{3.564434in}}%
\pgfpathlineto{\pgfqpoint{2.562388in}{3.565041in}}%
\pgfpathlineto{\pgfqpoint{2.562549in}{3.565345in}}%
\pgfpathlineto{\pgfqpoint{2.562910in}{3.566029in}}%
\pgfpathlineto{\pgfqpoint{2.563152in}{3.566332in}}%
\pgfpathlineto{\pgfqpoint{2.563483in}{3.567168in}}%
\pgfpathlineto{\pgfqpoint{2.563660in}{3.567471in}}%
\pgfpathlineto{\pgfqpoint{2.564002in}{3.568231in}}%
\pgfpathlineto{\pgfqpoint{2.564323in}{3.568535in}}%
\pgfpathlineto{\pgfqpoint{2.564502in}{3.568914in}}%
\pgfpathlineto{\pgfqpoint{2.565049in}{3.569218in}}%
\pgfpathlineto{\pgfqpoint{2.565412in}{3.570053in}}%
\pgfpathlineto{\pgfqpoint{2.565705in}{3.570357in}}%
\pgfpathlineto{\pgfqpoint{2.566024in}{3.570889in}}%
\pgfpathlineto{\pgfqpoint{2.566246in}{3.571192in}}%
\pgfpathlineto{\pgfqpoint{2.566552in}{3.571800in}}%
\pgfpathlineto{\pgfqpoint{2.566778in}{3.572104in}}%
\pgfpathlineto{\pgfqpoint{2.567140in}{3.572559in}}%
\pgfpathlineto{\pgfqpoint{2.567367in}{3.572863in}}%
\pgfpathlineto{\pgfqpoint{2.567728in}{3.573395in}}%
\pgfpathlineto{\pgfqpoint{2.568065in}{3.573698in}}%
\pgfpathlineto{\pgfqpoint{2.568341in}{3.574458in}}%
\pgfpathlineto{\pgfqpoint{2.568856in}{3.574762in}}%
\pgfpathlineto{\pgfqpoint{2.569178in}{3.575065in}}%
\pgfpathlineto{\pgfqpoint{2.569328in}{3.575369in}}%
\pgfpathlineto{\pgfqpoint{2.569689in}{3.575901in}}%
\pgfpathlineto{\pgfqpoint{2.569976in}{3.576204in}}%
\pgfpathlineto{\pgfqpoint{2.570341in}{3.576812in}}%
\pgfpathlineto{\pgfqpoint{2.570616in}{3.577116in}}%
\pgfpathlineto{\pgfqpoint{2.570938in}{3.577875in}}%
\pgfpathlineto{\pgfqpoint{2.571369in}{3.578179in}}%
\pgfpathlineto{\pgfqpoint{2.571726in}{3.579166in}}%
\pgfpathlineto{\pgfqpoint{2.571958in}{3.579470in}}%
\pgfpathlineto{\pgfqpoint{2.572221in}{3.580001in}}%
\pgfpathlineto{\pgfqpoint{2.572592in}{3.580305in}}%
\pgfpathlineto{\pgfqpoint{2.572935in}{3.580837in}}%
\pgfpathlineto{\pgfqpoint{2.573155in}{3.581140in}}%
\pgfpathlineto{\pgfqpoint{2.573494in}{3.581748in}}%
\pgfpathlineto{\pgfqpoint{2.573632in}{3.582052in}}%
\pgfpathlineto{\pgfqpoint{2.573881in}{3.582431in}}%
\pgfpathlineto{\pgfqpoint{2.574205in}{3.582735in}}%
\pgfpathlineto{\pgfqpoint{2.574568in}{3.583419in}}%
\pgfpathlineto{\pgfqpoint{2.574661in}{3.583722in}}%
\pgfpathlineto{\pgfqpoint{2.575019in}{3.584406in}}%
\pgfpathlineto{\pgfqpoint{2.575563in}{3.584709in}}%
\pgfpathlineto{\pgfqpoint{2.575911in}{3.585241in}}%
\pgfpathlineto{\pgfqpoint{2.576071in}{3.585545in}}%
\pgfpathlineto{\pgfqpoint{2.576252in}{3.585849in}}%
\pgfpathlineto{\pgfqpoint{2.576564in}{3.586152in}}%
\pgfpathlineto{\pgfqpoint{2.576917in}{3.586608in}}%
\pgfpathlineto{\pgfqpoint{2.577139in}{3.586912in}}%
\pgfpathlineto{\pgfqpoint{2.577473in}{3.587519in}}%
\pgfpathlineto{\pgfqpoint{2.577685in}{3.587823in}}%
\pgfpathlineto{\pgfqpoint{2.578052in}{3.588203in}}%
\pgfpathlineto{\pgfqpoint{2.578260in}{3.588506in}}%
\pgfpathlineto{\pgfqpoint{2.578620in}{3.589038in}}%
\pgfpathlineto{\pgfqpoint{2.578749in}{3.589342in}}%
\pgfpathlineto{\pgfqpoint{2.579072in}{3.589949in}}%
\pgfpathlineto{\pgfqpoint{2.579549in}{3.590253in}}%
\pgfpathlineto{\pgfqpoint{2.579902in}{3.590860in}}%
\pgfpathlineto{\pgfqpoint{2.580351in}{3.591164in}}%
\pgfpathlineto{\pgfqpoint{2.580719in}{3.591772in}}%
\pgfpathlineto{\pgfqpoint{2.580857in}{3.592075in}}%
\pgfpathlineto{\pgfqpoint{2.581122in}{3.592683in}}%
\pgfpathlineto{\pgfqpoint{2.581318in}{3.592987in}}%
\pgfpathlineto{\pgfqpoint{2.581679in}{3.593518in}}%
\pgfpathlineto{\pgfqpoint{2.582089in}{3.593822in}}%
\pgfpathlineto{\pgfqpoint{2.582427in}{3.594961in}}%
\pgfpathlineto{\pgfqpoint{2.583114in}{3.595265in}}%
\pgfpathlineto{\pgfqpoint{2.583424in}{3.595796in}}%
\pgfpathlineto{\pgfqpoint{2.583763in}{3.596100in}}%
\pgfpathlineto{\pgfqpoint{2.584104in}{3.596480in}}%
\pgfpathlineto{\pgfqpoint{2.584603in}{3.596784in}}%
\pgfpathlineto{\pgfqpoint{2.584912in}{3.597315in}}%
\pgfpathlineto{\pgfqpoint{2.585116in}{3.597619in}}%
\pgfpathlineto{\pgfqpoint{2.585480in}{3.598075in}}%
\pgfpathlineto{\pgfqpoint{2.585715in}{3.598378in}}%
\pgfpathlineto{\pgfqpoint{2.586038in}{3.598758in}}%
\pgfpathlineto{\pgfqpoint{2.586416in}{3.599062in}}%
\pgfpathlineto{\pgfqpoint{2.586716in}{3.599973in}}%
\pgfpathlineto{\pgfqpoint{2.587282in}{3.600277in}}%
\pgfpathlineto{\pgfqpoint{2.587631in}{3.600960in}}%
\pgfpathlineto{\pgfqpoint{2.587850in}{3.601264in}}%
\pgfpathlineto{\pgfqpoint{2.588099in}{3.601796in}}%
\pgfpathlineto{\pgfqpoint{2.588372in}{3.602099in}}%
\pgfpathlineto{\pgfqpoint{2.588661in}{3.602631in}}%
\pgfpathlineto{\pgfqpoint{2.588975in}{3.602935in}}%
\pgfpathlineto{\pgfqpoint{2.589259in}{3.603542in}}%
\pgfpathlineto{\pgfqpoint{2.589588in}{3.603846in}}%
\pgfpathlineto{\pgfqpoint{2.589951in}{3.604529in}}%
\pgfpathlineto{\pgfqpoint{2.590176in}{3.604833in}}%
\pgfpathlineto{\pgfqpoint{2.590464in}{3.605517in}}%
\pgfpathlineto{\pgfqpoint{2.590871in}{3.605820in}}%
\pgfpathlineto{\pgfqpoint{2.591223in}{3.606580in}}%
\pgfpathlineto{\pgfqpoint{2.591637in}{3.606883in}}%
\pgfpathlineto{\pgfqpoint{2.591961in}{3.607187in}}%
\pgfpathlineto{\pgfqpoint{2.592379in}{3.607491in}}%
\pgfpathlineto{\pgfqpoint{2.592605in}{3.607795in}}%
\pgfpathlineto{\pgfqpoint{2.592971in}{3.608098in}}%
\pgfpathlineto{\pgfqpoint{2.593316in}{3.608630in}}%
\pgfpathlineto{\pgfqpoint{2.593850in}{3.608934in}}%
\pgfpathlineto{\pgfqpoint{2.594194in}{3.609693in}}%
\pgfpathlineto{\pgfqpoint{2.594529in}{3.609997in}}%
\pgfpathlineto{\pgfqpoint{2.594899in}{3.610680in}}%
\pgfpathlineto{\pgfqpoint{2.595110in}{3.610984in}}%
\pgfpathlineto{\pgfqpoint{2.595268in}{3.611288in}}%
\pgfpathlineto{\pgfqpoint{2.595626in}{3.611592in}}%
\pgfpathlineto{\pgfqpoint{2.595908in}{3.611971in}}%
\pgfpathlineto{\pgfqpoint{2.596537in}{3.612275in}}%
\pgfpathlineto{\pgfqpoint{2.596868in}{3.612958in}}%
\pgfpathlineto{\pgfqpoint{2.597368in}{3.613262in}}%
\pgfpathlineto{\pgfqpoint{2.597733in}{3.613946in}}%
\pgfpathlineto{\pgfqpoint{2.598062in}{3.614249in}}%
\pgfpathlineto{\pgfqpoint{2.598422in}{3.615009in}}%
\pgfpathlineto{\pgfqpoint{2.598923in}{3.615313in}}%
\pgfpathlineto{\pgfqpoint{2.599194in}{3.615692in}}%
\pgfpathlineto{\pgfqpoint{2.599534in}{3.615996in}}%
\pgfpathlineto{\pgfqpoint{2.599848in}{3.616528in}}%
\pgfpathlineto{\pgfqpoint{2.600385in}{3.616831in}}%
\pgfpathlineto{\pgfqpoint{2.600656in}{3.617363in}}%
\pgfpathlineto{\pgfqpoint{2.600925in}{3.617667in}}%
\pgfpathlineto{\pgfqpoint{2.601280in}{3.618350in}}%
\pgfpathlineto{\pgfqpoint{2.601591in}{3.618654in}}%
\pgfpathlineto{\pgfqpoint{2.601933in}{3.619185in}}%
\pgfpathlineto{\pgfqpoint{2.602212in}{3.619489in}}%
\pgfpathlineto{\pgfqpoint{2.602553in}{3.620021in}}%
\pgfpathlineto{\pgfqpoint{2.602719in}{3.620325in}}%
\pgfpathlineto{\pgfqpoint{2.603086in}{3.620932in}}%
\pgfpathlineto{\pgfqpoint{2.603322in}{3.621236in}}%
\pgfpathlineto{\pgfqpoint{2.603687in}{3.621615in}}%
\pgfpathlineto{\pgfqpoint{2.603983in}{3.621919in}}%
\pgfpathlineto{\pgfqpoint{2.604262in}{3.622299in}}%
\pgfpathlineto{\pgfqpoint{2.604557in}{3.622603in}}%
\pgfpathlineto{\pgfqpoint{2.604914in}{3.623362in}}%
\pgfpathlineto{\pgfqpoint{2.605337in}{3.623666in}}%
\pgfpathlineto{\pgfqpoint{2.605620in}{3.623818in}}%
\pgfpathlineto{\pgfqpoint{2.606005in}{3.624121in}}%
\pgfpathlineto{\pgfqpoint{2.606372in}{3.624805in}}%
\pgfpathlineto{\pgfqpoint{2.606899in}{3.625109in}}%
\pgfpathlineto{\pgfqpoint{2.607259in}{3.626172in}}%
\pgfpathlineto{\pgfqpoint{2.607592in}{3.626476in}}%
\pgfpathlineto{\pgfqpoint{2.607873in}{3.626779in}}%
\pgfpathlineto{\pgfqpoint{2.608216in}{3.627083in}}%
\pgfpathlineto{\pgfqpoint{2.608544in}{3.627463in}}%
\pgfpathlineto{\pgfqpoint{2.609037in}{3.627766in}}%
\pgfpathlineto{\pgfqpoint{2.609360in}{3.628374in}}%
\pgfpathlineto{\pgfqpoint{2.609741in}{3.628678in}}%
\pgfpathlineto{\pgfqpoint{2.610058in}{3.629133in}}%
\pgfpathlineto{\pgfqpoint{2.610587in}{3.629437in}}%
\pgfpathlineto{\pgfqpoint{2.610935in}{3.629817in}}%
\pgfpathlineto{\pgfqpoint{2.611388in}{3.630121in}}%
\pgfpathlineto{\pgfqpoint{2.611749in}{3.630576in}}%
\pgfpathlineto{\pgfqpoint{2.611932in}{3.630880in}}%
\pgfpathlineto{\pgfqpoint{2.612294in}{3.631487in}}%
\pgfpathlineto{\pgfqpoint{2.612596in}{3.631791in}}%
\pgfpathlineto{\pgfqpoint{2.612869in}{3.632475in}}%
\pgfpathlineto{\pgfqpoint{2.613507in}{3.632778in}}%
\pgfpathlineto{\pgfqpoint{2.613738in}{3.633082in}}%
\pgfpathlineto{\pgfqpoint{2.614176in}{3.633386in}}%
\pgfpathlineto{\pgfqpoint{2.614481in}{3.633690in}}%
\pgfpathlineto{\pgfqpoint{2.614640in}{3.633993in}}%
\pgfpathlineto{\pgfqpoint{2.614945in}{3.634449in}}%
\pgfpathlineto{\pgfqpoint{2.615082in}{3.634753in}}%
\pgfpathlineto{\pgfqpoint{2.615435in}{3.635132in}}%
\pgfpathlineto{\pgfqpoint{2.615734in}{3.635436in}}%
\pgfpathlineto{\pgfqpoint{2.616073in}{3.636120in}}%
\pgfpathlineto{\pgfqpoint{2.617268in}{3.636423in}}%
\pgfpathlineto{\pgfqpoint{2.617605in}{3.637031in}}%
\pgfpathlineto{\pgfqpoint{2.618028in}{3.637335in}}%
\pgfpathlineto{\pgfqpoint{2.618360in}{3.637866in}}%
\pgfpathlineto{\pgfqpoint{2.618756in}{3.638170in}}%
\pgfpathlineto{\pgfqpoint{2.619113in}{3.638702in}}%
\pgfpathlineto{\pgfqpoint{2.619611in}{3.639005in}}%
\pgfpathlineto{\pgfqpoint{2.619952in}{3.639765in}}%
\pgfpathlineto{\pgfqpoint{2.620209in}{3.640068in}}%
\pgfpathlineto{\pgfqpoint{2.620548in}{3.640752in}}%
\pgfpathlineto{\pgfqpoint{2.620754in}{3.641056in}}%
\pgfpathlineto{\pgfqpoint{2.621119in}{3.641663in}}%
\pgfpathlineto{\pgfqpoint{2.621350in}{3.641967in}}%
\pgfpathlineto{\pgfqpoint{2.621721in}{3.642650in}}%
\pgfpathlineto{\pgfqpoint{2.622163in}{3.642954in}}%
\pgfpathlineto{\pgfqpoint{2.622512in}{3.643258in}}%
\pgfpathlineto{\pgfqpoint{2.622859in}{3.643562in}}%
\pgfpathlineto{\pgfqpoint{2.623219in}{3.644245in}}%
\pgfpathlineto{\pgfqpoint{2.623607in}{3.644549in}}%
\pgfpathlineto{\pgfqpoint{2.623977in}{3.645004in}}%
\pgfpathlineto{\pgfqpoint{2.624263in}{3.645308in}}%
\pgfpathlineto{\pgfqpoint{2.624548in}{3.645840in}}%
\pgfpathlineto{\pgfqpoint{2.625004in}{3.646144in}}%
\pgfpathlineto{\pgfqpoint{2.625363in}{3.646675in}}%
\pgfpathlineto{\pgfqpoint{2.625651in}{3.646979in}}%
\pgfpathlineto{\pgfqpoint{2.625875in}{3.647510in}}%
\pgfpathlineto{\pgfqpoint{2.626309in}{3.647814in}}%
\pgfpathlineto{\pgfqpoint{2.626668in}{3.648346in}}%
\pgfpathlineto{\pgfqpoint{2.626889in}{3.648649in}}%
\pgfpathlineto{\pgfqpoint{2.627212in}{3.648953in}}%
\pgfpathlineto{\pgfqpoint{2.627575in}{3.649257in}}%
\pgfpathlineto{\pgfqpoint{2.627834in}{3.649713in}}%
\pgfpathlineto{\pgfqpoint{2.628181in}{3.650016in}}%
\pgfpathlineto{\pgfqpoint{2.628527in}{3.650548in}}%
\pgfpathlineto{\pgfqpoint{2.629096in}{3.650852in}}%
\pgfpathlineto{\pgfqpoint{2.629379in}{3.651307in}}%
\pgfpathlineto{\pgfqpoint{2.629713in}{3.651611in}}%
\pgfpathlineto{\pgfqpoint{2.630049in}{3.652067in}}%
\pgfpathlineto{\pgfqpoint{2.630476in}{3.652370in}}%
\pgfpathlineto{\pgfqpoint{2.630758in}{3.652978in}}%
\pgfpathlineto{\pgfqpoint{2.630966in}{3.653282in}}%
\pgfpathlineto{\pgfqpoint{2.631220in}{3.653510in}}%
\pgfpathlineto{\pgfqpoint{2.631857in}{3.653813in}}%
\pgfpathlineto{\pgfqpoint{2.632208in}{3.654573in}}%
\pgfpathlineto{\pgfqpoint{2.632665in}{3.654876in}}%
\pgfpathlineto{\pgfqpoint{2.632929in}{3.655104in}}%
\pgfpathlineto{\pgfqpoint{2.633615in}{3.655408in}}%
\pgfpathlineto{\pgfqpoint{2.633956in}{3.656015in}}%
\pgfpathlineto{\pgfqpoint{2.634398in}{3.656319in}}%
\pgfpathlineto{\pgfqpoint{2.634615in}{3.656851in}}%
\pgfpathlineto{\pgfqpoint{2.634903in}{3.657155in}}%
\pgfpathlineto{\pgfqpoint{2.635235in}{3.657686in}}%
\pgfpathlineto{\pgfqpoint{2.635858in}{3.657990in}}%
\pgfpathlineto{\pgfqpoint{2.635968in}{3.658142in}}%
\pgfpathlineto{\pgfqpoint{2.636626in}{3.658446in}}%
\pgfpathlineto{\pgfqpoint{2.636961in}{3.659053in}}%
\pgfpathlineto{\pgfqpoint{2.637524in}{3.659357in}}%
\pgfpathlineto{\pgfqpoint{2.637779in}{3.659964in}}%
\pgfpathlineto{\pgfqpoint{2.638293in}{3.660268in}}%
\pgfpathlineto{\pgfqpoint{2.638661in}{3.661103in}}%
\pgfpathlineto{\pgfqpoint{2.638934in}{3.661407in}}%
\pgfpathlineto{\pgfqpoint{2.639192in}{3.662242in}}%
\pgfpathlineto{\pgfqpoint{2.639566in}{3.662546in}}%
\pgfpathlineto{\pgfqpoint{2.639932in}{3.663230in}}%
\pgfpathlineto{\pgfqpoint{2.640263in}{3.663533in}}%
\pgfpathlineto{\pgfqpoint{2.640429in}{3.663989in}}%
\pgfpathlineto{\pgfqpoint{2.641010in}{3.664293in}}%
\pgfpathlineto{\pgfqpoint{2.641378in}{3.665280in}}%
\pgfpathlineto{\pgfqpoint{2.641544in}{3.665584in}}%
\pgfpathlineto{\pgfqpoint{2.641906in}{3.665963in}}%
\pgfpathlineto{\pgfqpoint{2.642166in}{3.666267in}}%
\pgfpathlineto{\pgfqpoint{2.642454in}{3.666723in}}%
\pgfpathlineto{\pgfqpoint{2.643081in}{3.667027in}}%
\pgfpathlineto{\pgfqpoint{2.643423in}{3.668166in}}%
\pgfpathlineto{\pgfqpoint{2.643971in}{3.668469in}}%
\pgfpathlineto{\pgfqpoint{2.644332in}{3.669153in}}%
\pgfpathlineto{\pgfqpoint{2.644662in}{3.669457in}}%
\pgfpathlineto{\pgfqpoint{2.644923in}{3.669760in}}%
\pgfpathlineto{\pgfqpoint{2.645705in}{3.670064in}}%
\pgfpathlineto{\pgfqpoint{2.646053in}{3.670216in}}%
\pgfpathlineto{\pgfqpoint{2.646268in}{3.670520in}}%
\pgfpathlineto{\pgfqpoint{2.646616in}{3.670899in}}%
\pgfpathlineto{\pgfqpoint{2.647011in}{3.671203in}}%
\pgfpathlineto{\pgfqpoint{2.647370in}{3.671659in}}%
\pgfpathlineto{\pgfqpoint{2.647608in}{3.671963in}}%
\pgfpathlineto{\pgfqpoint{2.647940in}{3.672418in}}%
\pgfpathlineto{\pgfqpoint{2.648293in}{3.672722in}}%
\pgfpathlineto{\pgfqpoint{2.648661in}{3.673253in}}%
\pgfpathlineto{\pgfqpoint{2.648986in}{3.673557in}}%
\pgfpathlineto{\pgfqpoint{2.649315in}{3.674089in}}%
\pgfpathlineto{\pgfqpoint{2.649610in}{3.674393in}}%
\pgfpathlineto{\pgfqpoint{2.649958in}{3.674696in}}%
\pgfpathlineto{\pgfqpoint{2.650577in}{3.675000in}}%
\pgfpathlineto{\pgfqpoint{2.650862in}{3.675456in}}%
\pgfpathlineto{\pgfqpoint{2.651332in}{3.675759in}}%
\pgfpathlineto{\pgfqpoint{2.651656in}{3.675987in}}%
\pgfpathlineto{\pgfqpoint{2.652206in}{3.676291in}}%
\pgfpathlineto{\pgfqpoint{2.652560in}{3.677202in}}%
\pgfpathlineto{\pgfqpoint{2.652857in}{3.677506in}}%
\pgfpathlineto{\pgfqpoint{2.653181in}{3.677886in}}%
\pgfpathlineto{\pgfqpoint{2.653638in}{3.678189in}}%
\pgfpathlineto{\pgfqpoint{2.653979in}{3.678949in}}%
\pgfpathlineto{\pgfqpoint{2.654308in}{3.679253in}}%
\pgfpathlineto{\pgfqpoint{2.654675in}{3.679708in}}%
\pgfpathlineto{\pgfqpoint{2.654989in}{3.680012in}}%
\pgfpathlineto{\pgfqpoint{2.655359in}{3.680468in}}%
\pgfpathlineto{\pgfqpoint{2.655633in}{3.680771in}}%
\pgfpathlineto{\pgfqpoint{2.655947in}{3.681379in}}%
\pgfpathlineto{\pgfqpoint{2.656343in}{3.681683in}}%
\pgfpathlineto{\pgfqpoint{2.656650in}{3.682062in}}%
\pgfpathlineto{\pgfqpoint{2.656983in}{3.682366in}}%
\pgfpathlineto{\pgfqpoint{2.657312in}{3.682974in}}%
\pgfpathlineto{\pgfqpoint{2.657690in}{3.683277in}}%
\pgfpathlineto{\pgfqpoint{2.658040in}{3.683885in}}%
\pgfpathlineto{\pgfqpoint{2.658326in}{3.684189in}}%
\pgfpathlineto{\pgfqpoint{2.658659in}{3.684796in}}%
\pgfpathlineto{\pgfqpoint{2.659175in}{3.685100in}}%
\pgfpathlineto{\pgfqpoint{2.659536in}{3.685859in}}%
\pgfpathlineto{\pgfqpoint{2.659826in}{3.686163in}}%
\pgfpathlineto{\pgfqpoint{2.660137in}{3.686543in}}%
\pgfpathlineto{\pgfqpoint{2.660767in}{3.686846in}}%
\pgfpathlineto{\pgfqpoint{2.661122in}{3.687074in}}%
\pgfpathlineto{\pgfqpoint{2.661480in}{3.687378in}}%
\pgfpathlineto{\pgfqpoint{2.661721in}{3.687682in}}%
\pgfpathlineto{\pgfqpoint{2.662276in}{3.687985in}}%
\pgfpathlineto{\pgfqpoint{2.662575in}{3.688517in}}%
\pgfpathlineto{\pgfqpoint{2.662958in}{3.688821in}}%
\pgfpathlineto{\pgfqpoint{2.663222in}{3.689276in}}%
\pgfpathlineto{\pgfqpoint{2.663661in}{3.689580in}}%
\pgfpathlineto{\pgfqpoint{2.664025in}{3.690188in}}%
\pgfpathlineto{\pgfqpoint{2.664554in}{3.690491in}}%
\pgfpathlineto{\pgfqpoint{2.664923in}{3.691099in}}%
\pgfpathlineto{\pgfqpoint{2.665142in}{3.691403in}}%
\pgfpathlineto{\pgfqpoint{2.665464in}{3.692010in}}%
\pgfpathlineto{\pgfqpoint{2.665677in}{3.692314in}}%
\pgfpathlineto{\pgfqpoint{2.666027in}{3.692846in}}%
\pgfpathlineto{\pgfqpoint{2.666303in}{3.693149in}}%
\pgfpathlineto{\pgfqpoint{2.666612in}{3.693757in}}%
\pgfpathlineto{\pgfqpoint{2.667041in}{3.694061in}}%
\pgfpathlineto{\pgfqpoint{2.667392in}{3.694592in}}%
\pgfpathlineto{\pgfqpoint{2.668086in}{3.694896in}}%
\pgfpathlineto{\pgfqpoint{2.668438in}{3.695503in}}%
\pgfpathlineto{\pgfqpoint{2.668733in}{3.695807in}}%
\pgfpathlineto{\pgfqpoint{2.669069in}{3.696491in}}%
\pgfpathlineto{\pgfqpoint{2.669346in}{3.696794in}}%
\pgfpathlineto{\pgfqpoint{2.669694in}{3.697174in}}%
\pgfpathlineto{\pgfqpoint{2.670408in}{3.697478in}}%
\pgfpathlineto{\pgfqpoint{2.670756in}{3.697857in}}%
\pgfpathlineto{\pgfqpoint{2.671278in}{3.698161in}}%
\pgfpathlineto{\pgfqpoint{2.671576in}{3.698465in}}%
\pgfpathlineto{\pgfqpoint{2.671918in}{3.698693in}}%
\pgfpathlineto{\pgfqpoint{2.671918in}{3.698769in}}%
\pgfpathlineto{\pgfqpoint{2.672191in}{3.699148in}}%
\pgfpathlineto{\pgfqpoint{2.672616in}{3.699452in}}%
\pgfpathlineto{\pgfqpoint{2.672925in}{3.699756in}}%
\pgfpathlineto{\pgfqpoint{2.673372in}{3.700060in}}%
\pgfpathlineto{\pgfqpoint{2.673622in}{3.700439in}}%
\pgfpathlineto{\pgfqpoint{2.674020in}{3.700743in}}%
\pgfpathlineto{\pgfqpoint{2.674306in}{3.701199in}}%
\pgfpathlineto{\pgfqpoint{2.674837in}{3.701503in}}%
\pgfpathlineto{\pgfqpoint{2.675163in}{3.702110in}}%
\pgfpathlineto{\pgfqpoint{2.675755in}{3.702414in}}%
\pgfpathlineto{\pgfqpoint{2.676034in}{3.702945in}}%
\pgfpathlineto{\pgfqpoint{2.676633in}{3.703249in}}%
\pgfpathlineto{\pgfqpoint{2.676933in}{3.703629in}}%
\pgfpathlineto{\pgfqpoint{2.677360in}{3.703933in}}%
\pgfpathlineto{\pgfqpoint{2.677615in}{3.704388in}}%
\pgfpathlineto{\pgfqpoint{2.678003in}{3.704692in}}%
\pgfpathlineto{\pgfqpoint{2.678280in}{3.705299in}}%
\pgfpathlineto{\pgfqpoint{2.678899in}{3.705603in}}%
\pgfpathlineto{\pgfqpoint{2.679226in}{3.705907in}}%
\pgfpathlineto{\pgfqpoint{2.679596in}{3.706211in}}%
\pgfpathlineto{\pgfqpoint{2.679791in}{3.706363in}}%
\pgfpathlineto{\pgfqpoint{2.680578in}{3.706666in}}%
\pgfpathlineto{\pgfqpoint{2.680753in}{3.707046in}}%
\pgfpathlineto{\pgfqpoint{2.681268in}{3.707350in}}%
\pgfpathlineto{\pgfqpoint{2.681558in}{3.707729in}}%
\pgfpathlineto{\pgfqpoint{2.682236in}{3.708033in}}%
\pgfpathlineto{\pgfqpoint{2.682550in}{3.708489in}}%
\pgfpathlineto{\pgfqpoint{2.683118in}{3.708793in}}%
\pgfpathlineto{\pgfqpoint{2.683486in}{3.709172in}}%
\pgfpathlineto{\pgfqpoint{2.683778in}{3.709476in}}%
\pgfpathlineto{\pgfqpoint{2.684122in}{3.709932in}}%
\pgfpathlineto{\pgfqpoint{2.684512in}{3.710235in}}%
\pgfpathlineto{\pgfqpoint{2.684804in}{3.710691in}}%
\pgfpathlineto{\pgfqpoint{2.685010in}{3.710995in}}%
\pgfpathlineto{\pgfqpoint{2.685339in}{3.711223in}}%
\pgfpathlineto{\pgfqpoint{2.685653in}{3.711526in}}%
\pgfpathlineto{\pgfqpoint{2.685934in}{3.711830in}}%
\pgfpathlineto{\pgfqpoint{2.686747in}{3.712134in}}%
\pgfpathlineto{\pgfqpoint{2.686996in}{3.712514in}}%
\pgfpathlineto{\pgfqpoint{2.687390in}{3.712817in}}%
\pgfpathlineto{\pgfqpoint{2.687714in}{3.713197in}}%
\pgfpathlineto{\pgfqpoint{2.688144in}{3.713501in}}%
\pgfpathlineto{\pgfqpoint{2.688458in}{3.714032in}}%
\pgfpathlineto{\pgfqpoint{2.688795in}{3.714336in}}%
\pgfpathlineto{\pgfqpoint{2.688795in}{3.714412in}}%
\pgfpathlineto{\pgfqpoint{2.689494in}{3.714716in}}%
\pgfpathlineto{\pgfqpoint{2.689656in}{3.715095in}}%
\pgfpathlineto{\pgfqpoint{2.690231in}{3.715399in}}%
\pgfpathlineto{\pgfqpoint{2.690420in}{3.715627in}}%
\pgfpathlineto{\pgfqpoint{2.691075in}{3.715931in}}%
\pgfpathlineto{\pgfqpoint{2.691441in}{3.716386in}}%
\pgfpathlineto{\pgfqpoint{2.691895in}{3.716690in}}%
\pgfpathlineto{\pgfqpoint{2.692098in}{3.716918in}}%
\pgfpathlineto{\pgfqpoint{2.692801in}{3.717222in}}%
\pgfpathlineto{\pgfqpoint{2.693116in}{3.717601in}}%
\pgfpathlineto{\pgfqpoint{2.693493in}{3.717905in}}%
\pgfpathlineto{\pgfqpoint{2.693841in}{3.718285in}}%
\pgfpathlineto{\pgfqpoint{2.694371in}{3.718589in}}%
\pgfpathlineto{\pgfqpoint{2.694518in}{3.718968in}}%
\pgfpathlineto{\pgfqpoint{2.695241in}{3.719272in}}%
\pgfpathlineto{\pgfqpoint{2.695473in}{3.719500in}}%
\pgfpathlineto{\pgfqpoint{2.695973in}{3.719804in}}%
\pgfpathlineto{\pgfqpoint{2.696238in}{3.720183in}}%
\pgfpathlineto{\pgfqpoint{2.697128in}{3.720487in}}%
\pgfpathlineto{\pgfqpoint{2.697184in}{3.720639in}}%
\pgfpathlineto{\pgfqpoint{2.697701in}{3.720943in}}%
\pgfpathlineto{\pgfqpoint{2.698016in}{3.721171in}}%
\pgfpathlineto{\pgfqpoint{2.698487in}{3.721474in}}%
\pgfpathlineto{\pgfqpoint{2.698848in}{3.721854in}}%
\pgfpathlineto{\pgfqpoint{2.699244in}{3.722158in}}%
\pgfpathlineto{\pgfqpoint{2.699600in}{3.722689in}}%
\pgfpathlineto{\pgfqpoint{2.700510in}{3.722993in}}%
\pgfpathlineto{\pgfqpoint{2.700762in}{3.723373in}}%
\pgfpathlineto{\pgfqpoint{2.701118in}{3.723676in}}%
\pgfpathlineto{\pgfqpoint{2.701488in}{3.724056in}}%
\pgfpathlineto{\pgfqpoint{2.701884in}{3.724360in}}%
\pgfpathlineto{\pgfqpoint{2.702231in}{3.725043in}}%
\pgfpathlineto{\pgfqpoint{2.703013in}{3.725347in}}%
\pgfpathlineto{\pgfqpoint{2.703370in}{3.725879in}}%
\pgfpathlineto{\pgfqpoint{2.703874in}{3.726182in}}%
\pgfpathlineto{\pgfqpoint{2.704098in}{3.726486in}}%
\pgfpathlineto{\pgfqpoint{2.704560in}{3.726790in}}%
\pgfpathlineto{\pgfqpoint{2.704871in}{3.727473in}}%
\pgfpathlineto{\pgfqpoint{2.705188in}{3.727777in}}%
\pgfpathlineto{\pgfqpoint{2.705456in}{3.728233in}}%
\pgfpathlineto{\pgfqpoint{2.705874in}{3.728537in}}%
\pgfpathlineto{\pgfqpoint{2.706219in}{3.729068in}}%
\pgfpathlineto{\pgfqpoint{2.706865in}{3.729372in}}%
\pgfpathlineto{\pgfqpoint{2.707113in}{3.729903in}}%
\pgfpathlineto{\pgfqpoint{2.708358in}{3.730207in}}%
\pgfpathlineto{\pgfqpoint{2.708391in}{3.730359in}}%
\pgfpathlineto{\pgfqpoint{2.709114in}{3.730663in}}%
\pgfpathlineto{\pgfqpoint{2.709360in}{3.731118in}}%
\pgfpathlineto{\pgfqpoint{2.710168in}{3.731422in}}%
\pgfpathlineto{\pgfqpoint{2.710456in}{3.731802in}}%
\pgfpathlineto{\pgfqpoint{2.710935in}{3.732106in}}%
\pgfpathlineto{\pgfqpoint{2.711218in}{3.732409in}}%
\pgfpathlineto{\pgfqpoint{2.711730in}{3.732713in}}%
\pgfpathlineto{\pgfqpoint{2.712041in}{3.733017in}}%
\pgfpathlineto{\pgfqpoint{2.712532in}{3.733321in}}%
\pgfpathlineto{\pgfqpoint{2.712641in}{3.733624in}}%
\pgfpathlineto{\pgfqpoint{2.713046in}{3.733928in}}%
\pgfpathlineto{\pgfqpoint{2.713046in}{3.734004in}}%
\pgfpathlineto{\pgfqpoint{2.713860in}{3.734308in}}%
\pgfpathlineto{\pgfqpoint{2.714203in}{3.734688in}}%
\pgfpathlineto{\pgfqpoint{2.714509in}{3.734991in}}%
\pgfpathlineto{\pgfqpoint{2.714509in}{3.735067in}}%
\pgfpathlineto{\pgfqpoint{2.715414in}{3.735371in}}%
\pgfpathlineto{\pgfqpoint{2.715700in}{3.735523in}}%
\pgfpathlineto{\pgfqpoint{2.716237in}{3.735827in}}%
\pgfpathlineto{\pgfqpoint{2.716588in}{3.736434in}}%
\pgfpathlineto{\pgfqpoint{2.717013in}{3.736738in}}%
\pgfpathlineto{\pgfqpoint{2.717382in}{3.737269in}}%
\pgfpathlineto{\pgfqpoint{2.718123in}{3.737573in}}%
\pgfpathlineto{\pgfqpoint{2.718398in}{3.737801in}}%
\pgfpathlineto{\pgfqpoint{2.718780in}{3.738105in}}%
\pgfpathlineto{\pgfqpoint{2.718984in}{3.738484in}}%
\pgfpathlineto{\pgfqpoint{2.719394in}{3.738788in}}%
\pgfpathlineto{\pgfqpoint{2.719563in}{3.739016in}}%
\pgfpathlineto{\pgfqpoint{2.720103in}{3.739320in}}%
\pgfpathlineto{\pgfqpoint{2.720448in}{3.739851in}}%
\pgfpathlineto{\pgfqpoint{2.720811in}{3.740155in}}%
\pgfpathlineto{\pgfqpoint{2.721169in}{3.740535in}}%
\pgfpathlineto{\pgfqpoint{2.721625in}{3.740839in}}%
\pgfpathlineto{\pgfqpoint{2.721984in}{3.741066in}}%
\pgfpathlineto{\pgfqpoint{2.722602in}{3.741370in}}%
\pgfpathlineto{\pgfqpoint{2.722968in}{3.741674in}}%
\pgfpathlineto{\pgfqpoint{2.723338in}{3.741978in}}%
\pgfpathlineto{\pgfqpoint{2.723606in}{3.742281in}}%
\pgfpathlineto{\pgfqpoint{2.724168in}{3.742585in}}%
\pgfpathlineto{\pgfqpoint{2.724534in}{3.742813in}}%
\pgfpathlineto{\pgfqpoint{2.725093in}{3.743117in}}%
\pgfpathlineto{\pgfqpoint{2.725318in}{3.743496in}}%
\pgfpathlineto{\pgfqpoint{2.726260in}{3.743800in}}%
\pgfpathlineto{\pgfqpoint{2.726625in}{3.744180in}}%
\pgfpathlineto{\pgfqpoint{2.727303in}{3.744484in}}%
\pgfpathlineto{\pgfqpoint{2.727587in}{3.745015in}}%
\pgfpathlineto{\pgfqpoint{2.728742in}{3.745319in}}%
\pgfpathlineto{\pgfqpoint{2.729078in}{3.745623in}}%
\pgfpathlineto{\pgfqpoint{2.729681in}{3.745926in}}%
\pgfpathlineto{\pgfqpoint{2.729951in}{3.746230in}}%
\pgfpathlineto{\pgfqpoint{2.730823in}{3.746534in}}%
\pgfpathlineto{\pgfqpoint{2.730985in}{3.746990in}}%
\pgfpathlineto{\pgfqpoint{2.731604in}{3.747293in}}%
\pgfpathlineto{\pgfqpoint{2.731858in}{3.747673in}}%
\pgfpathlineto{\pgfqpoint{2.732444in}{3.747977in}}%
\pgfpathlineto{\pgfqpoint{2.732527in}{3.748129in}}%
\pgfpathlineto{\pgfqpoint{2.733401in}{3.748432in}}%
\pgfpathlineto{\pgfqpoint{2.733749in}{3.748812in}}%
\pgfpathlineto{\pgfqpoint{2.734274in}{3.749116in}}%
\pgfpathlineto{\pgfqpoint{2.734580in}{3.749420in}}%
\pgfpathlineto{\pgfqpoint{2.735178in}{3.749723in}}%
\pgfpathlineto{\pgfqpoint{2.735499in}{3.750027in}}%
\pgfpathlineto{\pgfqpoint{2.735831in}{3.750331in}}%
\pgfpathlineto{\pgfqpoint{2.736133in}{3.750635in}}%
\pgfpathlineto{\pgfqpoint{2.736759in}{3.750938in}}%
\pgfpathlineto{\pgfqpoint{2.737112in}{3.751394in}}%
\pgfpathlineto{\pgfqpoint{2.737637in}{3.751698in}}%
\pgfpathlineto{\pgfqpoint{2.737961in}{3.752077in}}%
\pgfpathlineto{\pgfqpoint{2.738421in}{3.752381in}}%
\pgfpathlineto{\pgfqpoint{2.738689in}{3.752685in}}%
\pgfpathlineto{\pgfqpoint{2.739024in}{3.752989in}}%
\pgfpathlineto{\pgfqpoint{2.739024in}{3.753065in}}%
\pgfpathlineto{\pgfqpoint{2.739976in}{3.753368in}}%
\pgfpathlineto{\pgfqpoint{2.740117in}{3.753824in}}%
\pgfpathlineto{\pgfqpoint{2.740817in}{3.754128in}}%
\pgfpathlineto{\pgfqpoint{2.740990in}{3.754507in}}%
\pgfpathlineto{\pgfqpoint{2.742003in}{3.754811in}}%
\pgfpathlineto{\pgfqpoint{2.742360in}{3.755343in}}%
\pgfpathlineto{\pgfqpoint{2.743087in}{3.755646in}}%
\pgfpathlineto{\pgfqpoint{2.743406in}{3.756102in}}%
\pgfpathlineto{\pgfqpoint{2.743926in}{3.756406in}}%
\pgfpathlineto{\pgfqpoint{2.744140in}{3.756558in}}%
\pgfpathlineto{\pgfqpoint{2.745307in}{3.756862in}}%
\pgfpathlineto{\pgfqpoint{2.745621in}{3.757241in}}%
\pgfpathlineto{\pgfqpoint{2.746170in}{3.757545in}}%
\pgfpathlineto{\pgfqpoint{2.746256in}{3.757697in}}%
\pgfpathlineto{\pgfqpoint{2.746994in}{3.758001in}}%
\pgfpathlineto{\pgfqpoint{2.746994in}{3.758077in}}%
\pgfpathlineto{\pgfqpoint{2.747673in}{3.758380in}}%
\pgfpathlineto{\pgfqpoint{2.747946in}{3.758532in}}%
\pgfpathlineto{\pgfqpoint{2.748524in}{3.758836in}}%
\pgfpathlineto{\pgfqpoint{2.748853in}{3.759367in}}%
\pgfpathlineto{\pgfqpoint{2.749727in}{3.759671in}}%
\pgfpathlineto{\pgfqpoint{2.749895in}{3.759975in}}%
\pgfpathlineto{\pgfqpoint{2.750642in}{3.760279in}}%
\pgfpathlineto{\pgfqpoint{2.750731in}{3.760582in}}%
\pgfpathlineto{\pgfqpoint{2.751616in}{3.760886in}}%
\pgfpathlineto{\pgfqpoint{2.751900in}{3.761266in}}%
\pgfpathlineto{\pgfqpoint{2.752194in}{3.761570in}}%
\pgfpathlineto{\pgfqpoint{2.752254in}{3.761722in}}%
\pgfpathlineto{\pgfqpoint{2.753055in}{3.762025in}}%
\pgfpathlineto{\pgfqpoint{2.753164in}{3.762253in}}%
\pgfpathlineto{\pgfqpoint{2.754627in}{3.762557in}}%
\pgfpathlineto{\pgfqpoint{2.754895in}{3.762709in}}%
\pgfpathlineto{\pgfqpoint{2.755526in}{3.763013in}}%
\pgfpathlineto{\pgfqpoint{2.755848in}{3.763392in}}%
\pgfpathlineto{\pgfqpoint{2.756414in}{3.763696in}}%
\pgfpathlineto{\pgfqpoint{2.756757in}{3.764000in}}%
\pgfpathlineto{\pgfqpoint{2.757288in}{3.764303in}}%
\pgfpathlineto{\pgfqpoint{2.757550in}{3.764455in}}%
\pgfpathlineto{\pgfqpoint{2.758579in}{3.764759in}}%
\pgfpathlineto{\pgfqpoint{2.758923in}{3.765063in}}%
\pgfpathlineto{\pgfqpoint{2.759435in}{3.765367in}}%
\pgfpathlineto{\pgfqpoint{2.759664in}{3.765746in}}%
\pgfpathlineto{\pgfqpoint{2.760689in}{3.766050in}}%
\pgfpathlineto{\pgfqpoint{2.760689in}{3.766126in}}%
\pgfpathlineto{\pgfqpoint{2.761343in}{3.766430in}}%
\pgfpathlineto{\pgfqpoint{2.761589in}{3.766809in}}%
\pgfpathlineto{\pgfqpoint{2.762085in}{3.767113in}}%
\pgfpathlineto{\pgfqpoint{2.762436in}{3.767493in}}%
\pgfpathlineto{\pgfqpoint{2.762859in}{3.767797in}}%
\pgfpathlineto{\pgfqpoint{2.763119in}{3.768176in}}%
\pgfpathlineto{\pgfqpoint{2.764181in}{3.768480in}}%
\pgfpathlineto{\pgfqpoint{2.764518in}{3.768708in}}%
\pgfpathlineto{\pgfqpoint{2.765008in}{3.769012in}}%
\pgfpathlineto{\pgfqpoint{2.765226in}{3.769391in}}%
\pgfpathlineto{\pgfqpoint{2.765975in}{3.769695in}}%
\pgfpathlineto{\pgfqpoint{2.766189in}{3.769923in}}%
\pgfpathlineto{\pgfqpoint{2.766902in}{3.770227in}}%
\pgfpathlineto{\pgfqpoint{2.767239in}{3.770606in}}%
\pgfpathlineto{\pgfqpoint{2.768052in}{3.770910in}}%
\pgfpathlineto{\pgfqpoint{2.768259in}{3.771290in}}%
\pgfpathlineto{\pgfqpoint{2.768953in}{3.771594in}}%
\pgfpathlineto{\pgfqpoint{2.769127in}{3.771973in}}%
\pgfpathlineto{\pgfqpoint{2.769706in}{3.772277in}}%
\pgfpathlineto{\pgfqpoint{2.770041in}{3.772884in}}%
\pgfpathlineto{\pgfqpoint{2.771182in}{3.773188in}}%
\pgfpathlineto{\pgfqpoint{2.771454in}{3.773492in}}%
\pgfpathlineto{\pgfqpoint{2.772135in}{3.773796in}}%
\pgfpathlineto{\pgfqpoint{2.772489in}{3.774327in}}%
\pgfpathlineto{\pgfqpoint{2.772746in}{3.774631in}}%
\pgfpathlineto{\pgfqpoint{2.772812in}{3.774859in}}%
\pgfpathlineto{\pgfqpoint{2.773732in}{3.775163in}}%
\pgfpathlineto{\pgfqpoint{2.774010in}{3.775618in}}%
\pgfpathlineto{\pgfqpoint{2.774617in}{3.775922in}}%
\pgfpathlineto{\pgfqpoint{2.774887in}{3.776226in}}%
\pgfpathlineto{\pgfqpoint{2.775345in}{3.776530in}}%
\pgfpathlineto{\pgfqpoint{2.775345in}{3.776605in}}%
\pgfpathlineto{\pgfqpoint{2.776431in}{3.776909in}}%
\pgfpathlineto{\pgfqpoint{2.776431in}{3.776985in}}%
\pgfpathlineto{\pgfqpoint{2.776867in}{3.777289in}}%
\pgfpathlineto{\pgfqpoint{2.777192in}{3.777593in}}%
\pgfpathlineto{\pgfqpoint{2.777481in}{3.777896in}}%
\pgfpathlineto{\pgfqpoint{2.777810in}{3.778428in}}%
\pgfpathlineto{\pgfqpoint{2.778538in}{3.778732in}}%
\pgfpathlineto{\pgfqpoint{2.778790in}{3.779035in}}%
\pgfpathlineto{\pgfqpoint{2.779294in}{3.779339in}}%
\pgfpathlineto{\pgfqpoint{2.779613in}{3.779947in}}%
\pgfpathlineto{\pgfqpoint{2.780047in}{3.780250in}}%
\pgfpathlineto{\pgfqpoint{2.780360in}{3.781162in}}%
\pgfpathlineto{\pgfqpoint{2.780778in}{3.781466in}}%
\pgfpathlineto{\pgfqpoint{2.781117in}{3.781921in}}%
\pgfpathlineto{\pgfqpoint{2.781734in}{3.782225in}}%
\pgfpathlineto{\pgfqpoint{2.781734in}{3.782301in}}%
\pgfpathlineto{\pgfqpoint{2.782375in}{3.782605in}}%
\pgfpathlineto{\pgfqpoint{2.782405in}{3.782756in}}%
\pgfpathlineto{\pgfqpoint{2.782881in}{3.783060in}}%
\pgfpathlineto{\pgfqpoint{2.783150in}{3.783288in}}%
\pgfpathlineto{\pgfqpoint{2.784059in}{3.783592in}}%
\pgfpathlineto{\pgfqpoint{2.784238in}{3.783820in}}%
\pgfpathlineto{\pgfqpoint{2.784985in}{3.784123in}}%
\pgfpathlineto{\pgfqpoint{2.785295in}{3.784427in}}%
\pgfpathlineto{\pgfqpoint{2.785551in}{3.784731in}}%
\pgfpathlineto{\pgfqpoint{2.785897in}{3.784883in}}%
\pgfpathlineto{\pgfqpoint{2.786441in}{3.785186in}}%
\pgfpathlineto{\pgfqpoint{2.786718in}{3.785490in}}%
\pgfpathlineto{\pgfqpoint{2.787171in}{3.785794in}}%
\pgfpathlineto{\pgfqpoint{2.787532in}{3.786174in}}%
\pgfpathlineto{\pgfqpoint{2.787878in}{3.786477in}}%
\pgfpathlineto{\pgfqpoint{2.788120in}{3.787009in}}%
\pgfpathlineto{\pgfqpoint{2.788708in}{3.787313in}}%
\pgfpathlineto{\pgfqpoint{2.788954in}{3.787692in}}%
\pgfpathlineto{\pgfqpoint{2.789626in}{3.787996in}}%
\pgfpathlineto{\pgfqpoint{2.789938in}{3.788300in}}%
\pgfpathlineto{\pgfqpoint{2.790501in}{3.788604in}}%
\pgfpathlineto{\pgfqpoint{2.790789in}{3.788832in}}%
\pgfpathlineto{\pgfqpoint{2.791532in}{3.789135in}}%
\pgfpathlineto{\pgfqpoint{2.791815in}{3.789439in}}%
\pgfpathlineto{\pgfqpoint{2.792534in}{3.789743in}}%
\pgfpathlineto{\pgfqpoint{2.792901in}{3.790047in}}%
\pgfpathlineto{\pgfqpoint{2.793227in}{3.790350in}}%
\pgfpathlineto{\pgfqpoint{2.793558in}{3.790730in}}%
\pgfpathlineto{\pgfqpoint{2.794555in}{3.791034in}}%
\pgfpathlineto{\pgfqpoint{2.794562in}{3.791186in}}%
\pgfpathlineto{\pgfqpoint{2.795816in}{3.791489in}}%
\pgfpathlineto{\pgfqpoint{2.796105in}{3.791945in}}%
\pgfpathlineto{\pgfqpoint{2.796907in}{3.792249in}}%
\pgfpathlineto{\pgfqpoint{2.797119in}{3.792856in}}%
\pgfpathlineto{\pgfqpoint{2.797945in}{3.793160in}}%
\pgfpathlineto{\pgfqpoint{2.798117in}{3.793388in}}%
\pgfpathlineto{\pgfqpoint{2.798823in}{3.793692in}}%
\pgfpathlineto{\pgfqpoint{2.799172in}{3.793919in}}%
\pgfpathlineto{\pgfqpoint{2.799804in}{3.794223in}}%
\pgfpathlineto{\pgfqpoint{2.800031in}{3.794375in}}%
\pgfpathlineto{\pgfqpoint{2.800832in}{3.794679in}}%
\pgfpathlineto{\pgfqpoint{2.800978in}{3.794831in}}%
\pgfpathlineto{\pgfqpoint{2.801787in}{3.795134in}}%
\pgfpathlineto{\pgfqpoint{2.802039in}{3.795362in}}%
\pgfpathlineto{\pgfqpoint{2.802587in}{3.795666in}}%
\pgfpathlineto{\pgfqpoint{2.802901in}{3.795894in}}%
\pgfpathlineto{\pgfqpoint{2.803410in}{3.796198in}}%
\pgfpathlineto{\pgfqpoint{2.803707in}{3.796501in}}%
\pgfpathlineto{\pgfqpoint{2.804600in}{3.796805in}}%
\pgfpathlineto{\pgfqpoint{2.804932in}{3.796957in}}%
\pgfpathlineto{\pgfqpoint{2.805199in}{3.797261in}}%
\pgfpathlineto{\pgfqpoint{2.805463in}{3.797564in}}%
\pgfpathlineto{\pgfqpoint{2.805850in}{3.797868in}}%
\pgfpathlineto{\pgfqpoint{2.806210in}{3.798248in}}%
\pgfpathlineto{\pgfqpoint{2.806585in}{3.798552in}}%
\pgfpathlineto{\pgfqpoint{2.806949in}{3.798855in}}%
\pgfpathlineto{\pgfqpoint{2.807329in}{3.799159in}}%
\pgfpathlineto{\pgfqpoint{2.807586in}{3.799539in}}%
\pgfpathlineto{\pgfqpoint{2.808495in}{3.799843in}}%
\pgfpathlineto{\pgfqpoint{2.808802in}{3.800450in}}%
\pgfpathlineto{\pgfqpoint{2.809606in}{3.800754in}}%
\pgfpathlineto{\pgfqpoint{2.809907in}{3.801058in}}%
\pgfpathlineto{\pgfqpoint{2.810525in}{3.801361in}}%
\pgfpathlineto{\pgfqpoint{2.810800in}{3.801817in}}%
\pgfpathlineto{\pgfqpoint{2.811398in}{3.802121in}}%
\pgfpathlineto{\pgfqpoint{2.811694in}{3.802728in}}%
\pgfpathlineto{\pgfqpoint{2.812373in}{3.803032in}}%
\pgfpathlineto{\pgfqpoint{2.812691in}{3.803260in}}%
\pgfpathlineto{\pgfqpoint{2.812998in}{3.803564in}}%
\pgfpathlineto{\pgfqpoint{2.813357in}{3.803943in}}%
\pgfpathlineto{\pgfqpoint{2.813746in}{3.804247in}}%
\pgfpathlineto{\pgfqpoint{2.814099in}{3.804627in}}%
\pgfpathlineto{\pgfqpoint{2.814819in}{3.804930in}}%
\pgfpathlineto{\pgfqpoint{2.815150in}{3.805234in}}%
\pgfpathlineto{\pgfqpoint{2.815526in}{3.805538in}}%
\pgfpathlineto{\pgfqpoint{2.815526in}{3.805614in}}%
\pgfpathlineto{\pgfqpoint{2.816406in}{3.805918in}}%
\pgfpathlineto{\pgfqpoint{2.816649in}{3.806221in}}%
\pgfpathlineto{\pgfqpoint{2.817398in}{3.806525in}}%
\pgfpathlineto{\pgfqpoint{2.817640in}{3.806905in}}%
\pgfpathlineto{\pgfqpoint{2.818422in}{3.807209in}}%
\pgfpathlineto{\pgfqpoint{2.818769in}{3.807740in}}%
\pgfpathlineto{\pgfqpoint{2.819487in}{3.808044in}}%
\pgfpathlineto{\pgfqpoint{2.819541in}{3.808196in}}%
\pgfpathlineto{\pgfqpoint{2.820764in}{3.808500in}}%
\pgfpathlineto{\pgfqpoint{2.821084in}{3.808879in}}%
\pgfpathlineto{\pgfqpoint{2.821823in}{3.809183in}}%
\pgfpathlineto{\pgfqpoint{2.822098in}{3.809790in}}%
\pgfpathlineto{\pgfqpoint{2.822870in}{3.810094in}}%
\pgfpathlineto{\pgfqpoint{2.823175in}{3.810474in}}%
\pgfpathlineto{\pgfqpoint{2.823669in}{3.810778in}}%
\pgfpathlineto{\pgfqpoint{2.824038in}{3.811157in}}%
\pgfpathlineto{\pgfqpoint{2.824686in}{3.811461in}}%
\pgfpathlineto{\pgfqpoint{2.824937in}{3.811841in}}%
\pgfpathlineto{\pgfqpoint{2.826576in}{3.812145in}}%
\pgfpathlineto{\pgfqpoint{2.826929in}{3.812448in}}%
\pgfpathlineto{\pgfqpoint{2.827428in}{3.812752in}}%
\pgfpathlineto{\pgfqpoint{2.827770in}{3.813208in}}%
\pgfpathlineto{\pgfqpoint{2.828505in}{3.813511in}}%
\pgfpathlineto{\pgfqpoint{2.828851in}{3.813967in}}%
\pgfpathlineto{\pgfqpoint{2.829173in}{3.814271in}}%
\pgfpathlineto{\pgfqpoint{2.829541in}{3.814651in}}%
\pgfpathlineto{\pgfqpoint{2.830090in}{3.814954in}}%
\pgfpathlineto{\pgfqpoint{2.830363in}{3.815182in}}%
\pgfpathlineto{\pgfqpoint{2.830658in}{3.815486in}}%
\pgfpathlineto{\pgfqpoint{2.830944in}{3.815866in}}%
\pgfpathlineto{\pgfqpoint{2.831451in}{3.816169in}}%
\pgfpathlineto{\pgfqpoint{2.831800in}{3.816321in}}%
\pgfpathlineto{\pgfqpoint{2.833230in}{3.816625in}}%
\pgfpathlineto{\pgfqpoint{2.833497in}{3.816929in}}%
\pgfpathlineto{\pgfqpoint{2.834742in}{3.817232in}}%
\pgfpathlineto{\pgfqpoint{2.835051in}{3.817764in}}%
\pgfpathlineto{\pgfqpoint{2.835761in}{3.818068in}}%
\pgfpathlineto{\pgfqpoint{2.836051in}{3.818296in}}%
\pgfpathlineto{\pgfqpoint{2.836593in}{3.818599in}}%
\pgfpathlineto{\pgfqpoint{2.836847in}{3.818979in}}%
\pgfpathlineto{\pgfqpoint{2.837353in}{3.819283in}}%
\pgfpathlineto{\pgfqpoint{2.837598in}{3.819435in}}%
\pgfpathlineto{\pgfqpoint{2.838179in}{3.819738in}}%
\pgfpathlineto{\pgfqpoint{2.838465in}{3.820042in}}%
\pgfpathlineto{\pgfqpoint{2.839177in}{3.820346in}}%
\pgfpathlineto{\pgfqpoint{2.839524in}{3.820953in}}%
\pgfpathlineto{\pgfqpoint{2.840397in}{3.821257in}}%
\pgfpathlineto{\pgfqpoint{2.840618in}{3.821485in}}%
\pgfpathlineto{\pgfqpoint{2.841566in}{3.821789in}}%
\pgfpathlineto{\pgfqpoint{2.841878in}{3.822017in}}%
\pgfpathlineto{\pgfqpoint{2.842427in}{3.822320in}}%
\pgfpathlineto{\pgfqpoint{2.842720in}{3.822700in}}%
\pgfpathlineto{\pgfqpoint{2.843487in}{3.823004in}}%
\pgfpathlineto{\pgfqpoint{2.843748in}{3.823232in}}%
\pgfpathlineto{\pgfqpoint{2.844347in}{3.823535in}}%
\pgfpathlineto{\pgfqpoint{2.844707in}{3.823839in}}%
\pgfpathlineto{\pgfqpoint{2.845594in}{3.824143in}}%
\pgfpathlineto{\pgfqpoint{2.845931in}{3.824674in}}%
\pgfpathlineto{\pgfqpoint{2.846704in}{3.824978in}}%
\pgfpathlineto{\pgfqpoint{2.847033in}{3.825434in}}%
\pgfpathlineto{\pgfqpoint{2.847935in}{3.825738in}}%
\pgfpathlineto{\pgfqpoint{2.848146in}{3.826117in}}%
\pgfpathlineto{\pgfqpoint{2.848814in}{3.826421in}}%
\pgfpathlineto{\pgfqpoint{2.849145in}{3.826953in}}%
\pgfpathlineto{\pgfqpoint{2.849415in}{3.827256in}}%
\pgfpathlineto{\pgfqpoint{2.849592in}{3.827560in}}%
\pgfpathlineto{\pgfqpoint{2.850265in}{3.827864in}}%
\pgfpathlineto{\pgfqpoint{2.850629in}{3.828243in}}%
\pgfpathlineto{\pgfqpoint{2.851129in}{3.828547in}}%
\pgfpathlineto{\pgfqpoint{2.851486in}{3.829003in}}%
\pgfpathlineto{\pgfqpoint{2.852188in}{3.829307in}}%
\pgfpathlineto{\pgfqpoint{2.852462in}{3.829610in}}%
\pgfpathlineto{\pgfqpoint{2.853206in}{3.829914in}}%
\pgfpathlineto{\pgfqpoint{2.853509in}{3.830370in}}%
\pgfpathlineto{\pgfqpoint{2.853984in}{3.830673in}}%
\pgfpathlineto{\pgfqpoint{2.854287in}{3.830977in}}%
\pgfpathlineto{\pgfqpoint{2.854997in}{3.831281in}}%
\pgfpathlineto{\pgfqpoint{2.855141in}{3.831509in}}%
\pgfpathlineto{\pgfqpoint{2.855962in}{3.831813in}}%
\pgfpathlineto{\pgfqpoint{2.856285in}{3.832116in}}%
\pgfpathlineto{\pgfqpoint{2.857221in}{3.832420in}}%
\pgfpathlineto{\pgfqpoint{2.857451in}{3.832572in}}%
\pgfpathlineto{\pgfqpoint{2.858468in}{3.832876in}}%
\pgfpathlineto{\pgfqpoint{2.858673in}{3.833179in}}%
\pgfpathlineto{\pgfqpoint{2.859381in}{3.833483in}}%
\pgfpathlineto{\pgfqpoint{2.859381in}{3.833559in}}%
\pgfpathlineto{\pgfqpoint{2.860100in}{3.833863in}}%
\pgfpathlineto{\pgfqpoint{2.860455in}{3.834167in}}%
\pgfpathlineto{\pgfqpoint{2.860935in}{3.834470in}}%
\pgfpathlineto{\pgfqpoint{2.861291in}{3.834926in}}%
\pgfpathlineto{\pgfqpoint{2.861762in}{3.835230in}}%
\pgfpathlineto{\pgfqpoint{2.861976in}{3.835609in}}%
\pgfpathlineto{\pgfqpoint{2.862405in}{3.835913in}}%
\pgfpathlineto{\pgfqpoint{2.862766in}{3.836217in}}%
\pgfpathlineto{\pgfqpoint{2.863302in}{3.836521in}}%
\pgfpathlineto{\pgfqpoint{2.863613in}{3.836824in}}%
\pgfpathlineto{\pgfqpoint{2.864409in}{3.837128in}}%
\pgfpathlineto{\pgfqpoint{2.864674in}{3.837356in}}%
\pgfpathlineto{\pgfqpoint{2.865283in}{3.837660in}}%
\pgfpathlineto{\pgfqpoint{2.865509in}{3.837888in}}%
\pgfpathlineto{\pgfqpoint{2.866093in}{3.838191in}}%
\pgfpathlineto{\pgfqpoint{2.866458in}{3.838571in}}%
\pgfpathlineto{\pgfqpoint{2.866763in}{3.838875in}}%
\pgfpathlineto{\pgfqpoint{2.866975in}{3.839255in}}%
\pgfpathlineto{\pgfqpoint{2.868295in}{3.839558in}}%
\pgfpathlineto{\pgfqpoint{2.868596in}{3.840090in}}%
\pgfpathlineto{\pgfqpoint{2.869215in}{3.840394in}}%
\pgfpathlineto{\pgfqpoint{2.869343in}{3.840545in}}%
\pgfpathlineto{\pgfqpoint{2.870000in}{3.840849in}}%
\pgfpathlineto{\pgfqpoint{2.870309in}{3.841305in}}%
\pgfpathlineto{\pgfqpoint{2.870674in}{3.841609in}}%
\pgfpathlineto{\pgfqpoint{2.871044in}{3.841988in}}%
\pgfpathlineto{\pgfqpoint{2.871581in}{3.842292in}}%
\pgfpathlineto{\pgfqpoint{2.871750in}{3.842520in}}%
\pgfpathlineto{\pgfqpoint{2.873028in}{3.842824in}}%
\pgfpathlineto{\pgfqpoint{2.873316in}{3.843127in}}%
\pgfpathlineto{\pgfqpoint{2.874151in}{3.843431in}}%
\pgfpathlineto{\pgfqpoint{2.874437in}{3.843735in}}%
\pgfpathlineto{\pgfqpoint{2.875227in}{3.844039in}}%
\pgfpathlineto{\pgfqpoint{2.875405in}{3.844266in}}%
\pgfpathlineto{\pgfqpoint{2.877084in}{3.844570in}}%
\pgfpathlineto{\pgfqpoint{2.877287in}{3.844798in}}%
\pgfpathlineto{\pgfqpoint{2.877930in}{3.845102in}}%
\pgfpathlineto{\pgfqpoint{2.878143in}{3.845330in}}%
\pgfpathlineto{\pgfqpoint{2.878786in}{3.845633in}}%
\pgfpathlineto{\pgfqpoint{2.879016in}{3.845937in}}%
\pgfpathlineto{\pgfqpoint{2.879700in}{3.846241in}}%
\pgfpathlineto{\pgfqpoint{2.879825in}{3.846545in}}%
\pgfpathlineto{\pgfqpoint{2.880377in}{3.846848in}}%
\pgfpathlineto{\pgfqpoint{2.880377in}{3.846924in}}%
\pgfpathlineto{\pgfqpoint{2.881294in}{3.847228in}}%
\pgfpathlineto{\pgfqpoint{2.881632in}{3.847911in}}%
\pgfpathlineto{\pgfqpoint{2.882215in}{3.848215in}}%
\pgfpathlineto{\pgfqpoint{2.882312in}{3.848367in}}%
\pgfpathlineto{\pgfqpoint{2.883397in}{3.848671in}}%
\pgfpathlineto{\pgfqpoint{2.883740in}{3.849051in}}%
\pgfpathlineto{\pgfqpoint{2.884611in}{3.849354in}}%
\pgfpathlineto{\pgfqpoint{2.884797in}{3.849582in}}%
\pgfpathlineto{\pgfqpoint{2.885574in}{3.849886in}}%
\pgfpathlineto{\pgfqpoint{2.885913in}{3.850114in}}%
\pgfpathlineto{\pgfqpoint{2.886131in}{3.850417in}}%
\pgfpathlineto{\pgfqpoint{2.886461in}{3.850949in}}%
\pgfpathlineto{\pgfqpoint{2.886816in}{3.851253in}}%
\pgfpathlineto{\pgfqpoint{2.887069in}{3.851557in}}%
\pgfpathlineto{\pgfqpoint{2.887471in}{3.851860in}}%
\pgfpathlineto{\pgfqpoint{2.887709in}{3.852012in}}%
\pgfpathlineto{\pgfqpoint{2.888236in}{3.852316in}}%
\pgfpathlineto{\pgfqpoint{2.888427in}{3.852544in}}%
\pgfpathlineto{\pgfqpoint{2.888988in}{3.852847in}}%
\pgfpathlineto{\pgfqpoint{2.889352in}{3.853151in}}%
\pgfpathlineto{\pgfqpoint{2.889934in}{3.853455in}}%
\pgfpathlineto{\pgfqpoint{2.890132in}{3.853835in}}%
\pgfpathlineto{\pgfqpoint{2.890601in}{3.854138in}}%
\pgfpathlineto{\pgfqpoint{2.890788in}{3.854366in}}%
\pgfpathlineto{\pgfqpoint{2.891653in}{3.854670in}}%
\pgfpathlineto{\pgfqpoint{2.891863in}{3.854898in}}%
\pgfpathlineto{\pgfqpoint{2.892576in}{3.855202in}}%
\pgfpathlineto{\pgfqpoint{2.892892in}{3.855657in}}%
\pgfpathlineto{\pgfqpoint{2.893351in}{3.855961in}}%
\pgfpathlineto{\pgfqpoint{2.893711in}{3.856341in}}%
\pgfpathlineto{\pgfqpoint{2.894553in}{3.856644in}}%
\pgfpathlineto{\pgfqpoint{2.894767in}{3.856948in}}%
\pgfpathlineto{\pgfqpoint{2.895455in}{3.857252in}}%
\pgfpathlineto{\pgfqpoint{2.895746in}{3.857708in}}%
\pgfpathlineto{\pgfqpoint{2.896491in}{3.858011in}}%
\pgfpathlineto{\pgfqpoint{2.896617in}{3.858163in}}%
\pgfpathlineto{\pgfqpoint{2.897326in}{3.858467in}}%
\pgfpathlineto{\pgfqpoint{2.897428in}{3.858619in}}%
\pgfpathlineto{\pgfqpoint{2.898292in}{3.858923in}}%
\pgfpathlineto{\pgfqpoint{2.898638in}{3.859226in}}%
\pgfpathlineto{\pgfqpoint{2.899373in}{3.859530in}}%
\pgfpathlineto{\pgfqpoint{2.899709in}{3.859910in}}%
\pgfpathlineto{\pgfqpoint{2.900371in}{3.860213in}}%
\pgfpathlineto{\pgfqpoint{2.900703in}{3.860593in}}%
\pgfpathlineto{\pgfqpoint{2.901147in}{3.860897in}}%
\pgfpathlineto{\pgfqpoint{2.901439in}{3.861353in}}%
\pgfpathlineto{\pgfqpoint{2.902454in}{3.861656in}}%
\pgfpathlineto{\pgfqpoint{2.902753in}{3.862112in}}%
\pgfpathlineto{\pgfqpoint{2.904715in}{3.862416in}}%
\pgfpathlineto{\pgfqpoint{2.905075in}{3.862871in}}%
\pgfpathlineto{\pgfqpoint{2.906013in}{3.863175in}}%
\pgfpathlineto{\pgfqpoint{2.906348in}{3.863555in}}%
\pgfpathlineto{\pgfqpoint{2.906959in}{3.863859in}}%
\pgfpathlineto{\pgfqpoint{2.907259in}{3.864238in}}%
\pgfpathlineto{\pgfqpoint{2.907746in}{3.864542in}}%
\pgfpathlineto{\pgfqpoint{2.907970in}{3.864694in}}%
\pgfpathlineto{\pgfqpoint{2.908814in}{3.864998in}}%
\pgfpathlineto{\pgfqpoint{2.908900in}{3.865301in}}%
\pgfpathlineto{\pgfqpoint{2.909544in}{3.865605in}}%
\pgfpathlineto{\pgfqpoint{2.909616in}{3.865909in}}%
\pgfpathlineto{\pgfqpoint{2.910359in}{3.866213in}}%
\pgfpathlineto{\pgfqpoint{2.910720in}{3.866592in}}%
\pgfpathlineto{\pgfqpoint{2.911307in}{3.866896in}}%
\pgfpathlineto{\pgfqpoint{2.911550in}{3.867352in}}%
\pgfpathlineto{\pgfqpoint{2.912211in}{3.867655in}}%
\pgfpathlineto{\pgfqpoint{2.912560in}{3.868035in}}%
\pgfpathlineto{\pgfqpoint{2.913632in}{3.868339in}}%
\pgfpathlineto{\pgfqpoint{2.913957in}{3.868567in}}%
\pgfpathlineto{\pgfqpoint{2.914305in}{3.868870in}}%
\pgfpathlineto{\pgfqpoint{2.914305in}{3.868946in}}%
\pgfpathlineto{\pgfqpoint{2.915932in}{3.869250in}}%
\pgfpathlineto{\pgfqpoint{2.916136in}{3.869478in}}%
\pgfpathlineto{\pgfqpoint{2.916797in}{3.869782in}}%
\pgfpathlineto{\pgfqpoint{2.917153in}{3.870085in}}%
\pgfpathlineto{\pgfqpoint{2.917538in}{3.870389in}}%
\pgfpathlineto{\pgfqpoint{2.917883in}{3.870769in}}%
\pgfpathlineto{\pgfqpoint{2.918621in}{3.871073in}}%
\pgfpathlineto{\pgfqpoint{2.918948in}{3.871376in}}%
\pgfpathlineto{\pgfqpoint{2.919385in}{3.871680in}}%
\pgfpathlineto{\pgfqpoint{2.919385in}{3.871756in}}%
\pgfpathlineto{\pgfqpoint{2.920534in}{3.872060in}}%
\pgfpathlineto{\pgfqpoint{2.920708in}{3.872364in}}%
\pgfpathlineto{\pgfqpoint{2.921449in}{3.872667in}}%
\pgfpathlineto{\pgfqpoint{2.921449in}{3.872743in}}%
\pgfpathlineto{\pgfqpoint{2.922531in}{3.873047in}}%
\pgfpathlineto{\pgfqpoint{2.922804in}{3.873275in}}%
\pgfpathlineto{\pgfqpoint{2.923985in}{3.873579in}}%
\pgfpathlineto{\pgfqpoint{2.923985in}{3.873655in}}%
\pgfpathlineto{\pgfqpoint{2.925341in}{3.873958in}}%
\pgfpathlineto{\pgfqpoint{2.925615in}{3.874262in}}%
\pgfpathlineto{\pgfqpoint{2.926210in}{3.874566in}}%
\pgfpathlineto{\pgfqpoint{2.926416in}{3.875021in}}%
\pgfpathlineto{\pgfqpoint{2.927031in}{3.875325in}}%
\pgfpathlineto{\pgfqpoint{2.927031in}{3.875401in}}%
\pgfpathlineto{\pgfqpoint{2.927994in}{3.875705in}}%
\pgfpathlineto{\pgfqpoint{2.928314in}{3.876009in}}%
\pgfpathlineto{\pgfqpoint{2.928751in}{3.876312in}}%
\pgfpathlineto{\pgfqpoint{2.928785in}{3.876464in}}%
\pgfpathlineto{\pgfqpoint{2.930279in}{3.876768in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{3.876920in}}%
\pgfpathlineto{\pgfqpoint{2.931869in}{3.877224in}}%
\pgfpathlineto{\pgfqpoint{2.932128in}{3.877603in}}%
\pgfpathlineto{\pgfqpoint{2.932604in}{3.877907in}}%
\pgfpathlineto{\pgfqpoint{2.932799in}{3.878211in}}%
\pgfpathlineto{\pgfqpoint{2.934330in}{3.878515in}}%
\pgfpathlineto{\pgfqpoint{2.934554in}{3.878666in}}%
\pgfpathlineto{\pgfqpoint{2.935922in}{3.878970in}}%
\pgfpathlineto{\pgfqpoint{2.936290in}{3.879426in}}%
\pgfpathlineto{\pgfqpoint{2.936857in}{3.879730in}}%
\pgfpathlineto{\pgfqpoint{2.937134in}{3.880033in}}%
\pgfpathlineto{\pgfqpoint{2.938094in}{3.880337in}}%
\pgfpathlineto{\pgfqpoint{2.938361in}{3.880565in}}%
\pgfpathlineto{\pgfqpoint{2.938820in}{3.880869in}}%
\pgfpathlineto{\pgfqpoint{2.938820in}{3.880945in}}%
\pgfpathlineto{\pgfqpoint{2.940044in}{3.881248in}}%
\pgfpathlineto{\pgfqpoint{2.940122in}{3.881400in}}%
\pgfpathlineto{\pgfqpoint{2.941041in}{3.881704in}}%
\pgfpathlineto{\pgfqpoint{2.941061in}{3.881856in}}%
\pgfpathlineto{\pgfqpoint{2.941951in}{3.882160in}}%
\pgfpathlineto{\pgfqpoint{2.942310in}{3.882691in}}%
\pgfpathlineto{\pgfqpoint{2.943256in}{3.882995in}}%
\pgfpathlineto{\pgfqpoint{2.943594in}{3.883299in}}%
\pgfpathlineto{\pgfqpoint{2.944544in}{3.883602in}}%
\pgfpathlineto{\pgfqpoint{2.944907in}{3.883906in}}%
\pgfpathlineto{\pgfqpoint{2.945680in}{3.884210in}}%
\pgfpathlineto{\pgfqpoint{2.945949in}{3.884742in}}%
\pgfpathlineto{\pgfqpoint{2.946420in}{3.885045in}}%
\pgfpathlineto{\pgfqpoint{2.946420in}{3.885121in}}%
\pgfpathlineto{\pgfqpoint{2.947142in}{3.885425in}}%
\pgfpathlineto{\pgfqpoint{2.947406in}{3.885577in}}%
\pgfpathlineto{\pgfqpoint{2.948578in}{3.885881in}}%
\pgfpathlineto{\pgfqpoint{2.948880in}{3.886184in}}%
\pgfpathlineto{\pgfqpoint{2.949597in}{3.886488in}}%
\pgfpathlineto{\pgfqpoint{2.949597in}{3.886564in}}%
\pgfpathlineto{\pgfqpoint{2.950895in}{3.886868in}}%
\pgfpathlineto{\pgfqpoint{2.951191in}{3.887172in}}%
\pgfpathlineto{\pgfqpoint{2.952122in}{3.887475in}}%
\pgfpathlineto{\pgfqpoint{2.952491in}{3.887779in}}%
\pgfpathlineto{\pgfqpoint{2.952774in}{3.888083in}}%
\pgfpathlineto{\pgfqpoint{2.952931in}{3.888311in}}%
\pgfpathlineto{\pgfqpoint{2.954034in}{3.888614in}}%
\pgfpathlineto{\pgfqpoint{2.954402in}{3.888994in}}%
\pgfpathlineto{\pgfqpoint{2.954876in}{3.889298in}}%
\pgfpathlineto{\pgfqpoint{2.955166in}{3.889450in}}%
\pgfpathlineto{\pgfqpoint{2.955744in}{3.889753in}}%
\pgfpathlineto{\pgfqpoint{2.956081in}{3.890057in}}%
\pgfpathlineto{\pgfqpoint{2.956463in}{3.890361in}}%
\pgfpathlineto{\pgfqpoint{2.956666in}{3.890665in}}%
\pgfpathlineto{\pgfqpoint{2.957488in}{3.890968in}}%
\pgfpathlineto{\pgfqpoint{2.957524in}{3.891120in}}%
\pgfpathlineto{\pgfqpoint{2.958495in}{3.891424in}}%
\pgfpathlineto{\pgfqpoint{2.958652in}{3.891576in}}%
\pgfpathlineto{\pgfqpoint{2.959406in}{3.891880in}}%
\pgfpathlineto{\pgfqpoint{2.959505in}{3.892108in}}%
\pgfpathlineto{\pgfqpoint{2.960154in}{3.892411in}}%
\pgfpathlineto{\pgfqpoint{2.960299in}{3.892639in}}%
\pgfpathlineto{\pgfqpoint{2.961021in}{3.892943in}}%
\pgfpathlineto{\pgfqpoint{2.961102in}{3.893171in}}%
\pgfpathlineto{\pgfqpoint{2.962046in}{3.893474in}}%
\pgfpathlineto{\pgfqpoint{2.962301in}{3.893626in}}%
\pgfpathlineto{\pgfqpoint{2.963489in}{3.893930in}}%
\pgfpathlineto{\pgfqpoint{2.963751in}{3.894082in}}%
\pgfpathlineto{\pgfqpoint{2.964624in}{3.894386in}}%
\pgfpathlineto{\pgfqpoint{2.964966in}{3.894917in}}%
\pgfpathlineto{\pgfqpoint{2.966050in}{3.895221in}}%
\pgfpathlineto{\pgfqpoint{2.966351in}{3.895525in}}%
\pgfpathlineto{\pgfqpoint{2.967371in}{3.895829in}}%
\pgfpathlineto{\pgfqpoint{2.967636in}{3.895980in}}%
\pgfpathlineto{\pgfqpoint{2.968756in}{3.896284in}}%
\pgfpathlineto{\pgfqpoint{2.969065in}{3.896588in}}%
\pgfpathlineto{\pgfqpoint{2.969720in}{3.896892in}}%
\pgfpathlineto{\pgfqpoint{2.969720in}{3.896968in}}%
\pgfpathlineto{\pgfqpoint{2.970685in}{3.897271in}}%
\pgfpathlineto{\pgfqpoint{2.971017in}{3.897575in}}%
\pgfpathlineto{\pgfqpoint{2.971376in}{3.897879in}}%
\pgfpathlineto{\pgfqpoint{2.971451in}{3.898031in}}%
\pgfpathlineto{\pgfqpoint{2.972315in}{3.898334in}}%
\pgfpathlineto{\pgfqpoint{2.972551in}{3.898638in}}%
\pgfpathlineto{\pgfqpoint{2.973284in}{3.898942in}}%
\pgfpathlineto{\pgfqpoint{2.973582in}{3.899322in}}%
\pgfpathlineto{\pgfqpoint{2.974445in}{3.899625in}}%
\pgfpathlineto{\pgfqpoint{2.974445in}{3.899701in}}%
\pgfpathlineto{\pgfqpoint{2.975416in}{3.900005in}}%
\pgfpathlineto{\pgfqpoint{2.975543in}{3.900233in}}%
\pgfpathlineto{\pgfqpoint{2.976888in}{3.900537in}}%
\pgfpathlineto{\pgfqpoint{2.977257in}{3.900840in}}%
\pgfpathlineto{\pgfqpoint{2.978182in}{3.901144in}}%
\pgfpathlineto{\pgfqpoint{2.978489in}{3.901448in}}%
\pgfpathlineto{\pgfqpoint{2.979520in}{3.901752in}}%
\pgfpathlineto{\pgfqpoint{2.979843in}{3.902207in}}%
\pgfpathlineto{\pgfqpoint{2.981580in}{3.902511in}}%
\pgfpathlineto{\pgfqpoint{2.981777in}{3.902815in}}%
\pgfpathlineto{\pgfqpoint{2.982638in}{3.903119in}}%
\pgfpathlineto{\pgfqpoint{2.982901in}{3.903270in}}%
\pgfpathlineto{\pgfqpoint{2.984294in}{3.903574in}}%
\pgfpathlineto{\pgfqpoint{2.984294in}{3.903650in}}%
\pgfpathlineto{\pgfqpoint{2.985294in}{3.903954in}}%
\pgfpathlineto{\pgfqpoint{2.985444in}{3.904182in}}%
\pgfpathlineto{\pgfqpoint{2.986852in}{3.904485in}}%
\pgfpathlineto{\pgfqpoint{2.987081in}{3.904713in}}%
\pgfpathlineto{\pgfqpoint{2.989153in}{3.905017in}}%
\pgfpathlineto{\pgfqpoint{2.989486in}{3.905245in}}%
\pgfpathlineto{\pgfqpoint{2.991070in}{3.905549in}}%
\pgfpathlineto{\pgfqpoint{2.991070in}{3.905625in}}%
\pgfpathlineto{\pgfqpoint{2.992272in}{3.905928in}}%
\pgfpathlineto{\pgfqpoint{2.992613in}{3.906156in}}%
\pgfpathlineto{\pgfqpoint{2.993565in}{3.906460in}}%
\pgfpathlineto{\pgfqpoint{2.993732in}{3.906840in}}%
\pgfpathlineto{\pgfqpoint{2.995670in}{3.907143in}}%
\pgfpathlineto{\pgfqpoint{2.995977in}{3.907523in}}%
\pgfpathlineto{\pgfqpoint{2.996524in}{3.907827in}}%
\pgfpathlineto{\pgfqpoint{2.996722in}{3.908055in}}%
\pgfpathlineto{\pgfqpoint{2.997993in}{3.908358in}}%
\pgfpathlineto{\pgfqpoint{2.998318in}{3.908662in}}%
\pgfpathlineto{\pgfqpoint{2.999095in}{3.908966in}}%
\pgfpathlineto{\pgfqpoint{2.999095in}{3.909042in}}%
\pgfpathlineto{\pgfqpoint{2.999972in}{3.909346in}}%
\pgfpathlineto{\pgfqpoint{3.000309in}{3.909573in}}%
\pgfpathlineto{\pgfqpoint{3.000773in}{3.909877in}}%
\pgfpathlineto{\pgfqpoint{3.000985in}{3.910105in}}%
\pgfpathlineto{\pgfqpoint{3.002691in}{3.910409in}}%
\pgfpathlineto{\pgfqpoint{3.002691in}{3.910485in}}%
\pgfpathlineto{\pgfqpoint{3.004044in}{3.910788in}}%
\pgfpathlineto{\pgfqpoint{3.004062in}{3.910940in}}%
\pgfpathlineto{\pgfqpoint{3.005352in}{3.911244in}}%
\pgfpathlineto{\pgfqpoint{3.005710in}{3.911472in}}%
\pgfpathlineto{\pgfqpoint{3.007245in}{3.911776in}}%
\pgfpathlineto{\pgfqpoint{3.007551in}{3.912003in}}%
\pgfpathlineto{\pgfqpoint{3.008414in}{3.912307in}}%
\pgfpathlineto{\pgfqpoint{3.008414in}{3.912383in}}%
\pgfpathlineto{\pgfqpoint{3.010803in}{3.912687in}}%
\pgfpathlineto{\pgfqpoint{3.011155in}{3.912839in}}%
\pgfpathlineto{\pgfqpoint{3.012183in}{3.913142in}}%
\pgfpathlineto{\pgfqpoint{3.012517in}{3.913446in}}%
\pgfpathlineto{\pgfqpoint{3.014981in}{3.913750in}}%
\pgfpathlineto{\pgfqpoint{3.015149in}{3.913978in}}%
\pgfpathlineto{\pgfqpoint{3.017180in}{3.914282in}}%
\pgfpathlineto{\pgfqpoint{3.017180in}{3.914357in}}%
\pgfpathlineto{\pgfqpoint{3.019133in}{3.914661in}}%
\pgfpathlineto{\pgfqpoint{3.019348in}{3.914965in}}%
\pgfpathlineto{\pgfqpoint{3.020611in}{3.915269in}}%
\pgfpathlineto{\pgfqpoint{3.020847in}{3.915497in}}%
\pgfpathlineto{\pgfqpoint{3.022570in}{3.915800in}}%
\pgfpathlineto{\pgfqpoint{3.022758in}{3.915952in}}%
\pgfpathlineto{\pgfqpoint{3.024216in}{3.916256in}}%
\pgfpathlineto{\pgfqpoint{3.024216in}{3.916332in}}%
\pgfpathlineto{\pgfqpoint{3.026306in}{3.916636in}}%
\pgfpathlineto{\pgfqpoint{3.026306in}{3.916712in}}%
\pgfpathlineto{\pgfqpoint{3.027817in}{3.917015in}}%
\pgfpathlineto{\pgfqpoint{3.027980in}{3.917167in}}%
\pgfpathlineto{\pgfqpoint{3.029672in}{3.917471in}}%
\pgfpathlineto{\pgfqpoint{3.029672in}{3.917547in}}%
\pgfpathlineto{\pgfqpoint{3.032515in}{3.917851in}}%
\pgfpathlineto{\pgfqpoint{3.032515in}{3.917927in}}%
\pgfpathlineto{\pgfqpoint{3.034399in}{3.918230in}}%
\pgfpathlineto{\pgfqpoint{3.034399in}{3.918306in}}%
\pgfpathlineto{\pgfqpoint{3.035813in}{3.918610in}}%
\pgfpathlineto{\pgfqpoint{3.035813in}{3.918686in}}%
\pgfpathlineto{\pgfqpoint{3.038241in}{3.918990in}}%
\pgfpathlineto{\pgfqpoint{3.038241in}{3.919066in}}%
\pgfpathlineto{\pgfqpoint{3.042937in}{3.919369in}}%
\pgfpathlineto{\pgfqpoint{3.043039in}{3.919521in}}%
\pgfpathlineto{\pgfqpoint{3.046338in}{3.919825in}}%
\pgfpathlineto{\pgfqpoint{3.046338in}{3.919901in}}%
\pgfpathlineto{\pgfqpoint{3.051624in}{3.920205in}}%
\pgfpathlineto{\pgfqpoint{3.051624in}{3.920281in}}%
\pgfpathlineto{\pgfqpoint{3.059710in}{3.920584in}}%
\pgfpathlineto{\pgfqpoint{3.059710in}{3.920660in}}%
\pgfpathlineto{\pgfqpoint{3.073100in}{3.920964in}}%
\pgfpathlineto{\pgfqpoint{3.073100in}{3.921040in}}%
\pgfpathlineto{\pgfqpoint{3.096436in}{3.921344in}}%
\pgfpathlineto{\pgfqpoint{3.096436in}{3.921420in}}%
\pgfpathlineto{\pgfqpoint{3.096436in}{3.921420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402394in}{2.402654in}}%
\pgfpathlineto{\pgfqpoint{0.402394in}{3.921420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260000in}{2.402654in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{3.921420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402394in}{2.402654in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.402654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402394in}{3.921420in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{3.921420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480172in}{3.057839in}}%
\pgfpathlineto{\pgfqpoint{1.474857in}{3.057839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497079in}{3.057839in}}{\pgfqpoint{1.497079in}{3.080061in}}%
\pgfpathlineto{\pgfqpoint{1.497079in}{3.843642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497079in}{3.865864in}}{\pgfqpoint{1.474857in}{3.865864in}}%
\pgfpathlineto{\pgfqpoint{0.480172in}{3.865864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.457950in}{3.865864in}}{\pgfqpoint{0.457950in}{3.843642in}}%
\pgfpathlineto{\pgfqpoint{0.457950in}{3.080061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.457950in}{3.057839in}}{\pgfqpoint{0.480172in}{3.057839in}}%
\pgfpathlineto{\pgfqpoint{0.480172in}{3.057839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973355,0.432701,0.565100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{3.782531in}}%
\pgfpathlineto{\pgfqpoint{0.613505in}{3.782531in}}%
\pgfpathlineto{\pgfqpoint{0.613505in}{3.782531in}}%
\pgfpathlineto{\pgfqpoint{0.724617in}{3.782531in}}%
\pgfpathlineto{\pgfqpoint{0.724617in}{3.782531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813505in,y=3.743642in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M = 64$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.773469,0.490168,0.965610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{3.627592in}}%
\pgfpathlineto{\pgfqpoint{0.613505in}{3.627592in}}%
\pgfpathlineto{\pgfqpoint{0.613505in}{3.627592in}}%
\pgfpathlineto{\pgfqpoint{0.724617in}{3.627592in}}%
\pgfpathlineto{\pgfqpoint{0.724617in}{3.627592in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813505in,y=3.588704in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M = 32$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.196875,0.665670,0.761022}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{3.472654in}}%
\pgfpathlineto{\pgfqpoint{0.613505in}{3.472654in}}%
\pgfpathlineto{\pgfqpoint{0.613505in}{3.472654in}}%
\pgfpathlineto{\pgfqpoint{0.724617in}{3.472654in}}%
\pgfpathlineto{\pgfqpoint{0.724617in}{3.472654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813505in,y=3.433765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M = 16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.179372,0.694079,0.447971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{3.317716in}}%
\pgfpathlineto{\pgfqpoint{0.613505in}{3.317716in}}%
\pgfpathlineto{\pgfqpoint{0.613505in}{3.317716in}}%
\pgfpathlineto{\pgfqpoint{0.724617in}{3.317716in}}%
\pgfpathlineto{\pgfqpoint{0.724617in}{3.317716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813505in,y=3.278827in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M = 8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{3.162777in}}%
\pgfpathlineto{\pgfqpoint{0.613505in}{3.162777in}}%
\pgfpathlineto{\pgfqpoint{0.613505in}{3.162777in}}%
\pgfpathlineto{\pgfqpoint{0.724617in}{3.162777in}}%
\pgfpathlineto{\pgfqpoint{0.724617in}{3.162777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813505in,y=3.123889in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MRT+MRC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402394in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.881420in}}%
\pgfpathlineto{\pgfqpoint{0.402394in}{1.881420in}}%
\pgfpathlineto{\pgfqpoint{0.402394in}{0.362654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{0.362654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.862002in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.862002in}{1.881420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.862002in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.862002in,y=0.265432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{0.362654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.436513in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.436513in}{1.881420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.436513in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.436513in,y=0.265432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{0.362654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.011023in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.011023in}{1.881420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.011023in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.011023in,y=0.265432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{0.362654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.585533in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.585533in}{1.881420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.585533in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.585533in,y=0.265432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{0.362654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.160043in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.160043in}{1.881420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.160043in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.160043in,y=0.265432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.831197in,y=0.111111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Uplink $\sinr_{\ul}(\vf,\vw)$ (dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{0.362654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402394in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.362654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402394in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.324074in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{0.362654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402394in}{0.666408in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.666408in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402394in}{0.666408in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.627827in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{0.362654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402394in}{0.970161in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.970161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402394in}{0.970161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=0.931580in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{0.362654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402394in}{1.273914in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.273914in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402394in}{1.273914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.235333in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{0.362654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402394in}{1.577667in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.577667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402394in}{1.577667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.539086in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{0.362654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402394in}{1.881420in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.881420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.402394in}{1.881420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.154321in, y=1.842839in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.098766in,y=1.122037in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Cumulative Probability}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{0.362654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973355,0.432701,0.565100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956650in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.956650in}{0.362730in}}%
\pgfpathlineto{\pgfqpoint{2.088438in}{0.363034in}}%
\pgfpathlineto{\pgfqpoint{2.088438in}{0.363110in}}%
\pgfpathlineto{\pgfqpoint{2.213594in}{0.363414in}}%
\pgfpathlineto{\pgfqpoint{2.213594in}{0.363490in}}%
\pgfpathlineto{\pgfqpoint{2.250415in}{0.363794in}}%
\pgfpathlineto{\pgfqpoint{2.250415in}{0.363869in}}%
\pgfpathlineto{\pgfqpoint{2.322206in}{0.364173in}}%
\pgfpathlineto{\pgfqpoint{2.322206in}{0.364249in}}%
\pgfpathlineto{\pgfqpoint{2.337689in}{0.364553in}}%
\pgfpathlineto{\pgfqpoint{2.337689in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{2.351914in}{0.364933in}}%
\pgfpathlineto{\pgfqpoint{2.352036in}{0.365084in}}%
\pgfpathlineto{\pgfqpoint{2.375249in}{0.365388in}}%
\pgfpathlineto{\pgfqpoint{2.375249in}{0.365464in}}%
\pgfpathlineto{\pgfqpoint{2.394571in}{0.365768in}}%
\pgfpathlineto{\pgfqpoint{2.394571in}{0.365844in}}%
\pgfpathlineto{\pgfqpoint{2.398298in}{0.366148in}}%
\pgfpathlineto{\pgfqpoint{2.398298in}{0.366224in}}%
\pgfpathlineto{\pgfqpoint{2.405991in}{0.366527in}}%
\pgfpathlineto{\pgfqpoint{2.405991in}{0.366603in}}%
\pgfpathlineto{\pgfqpoint{2.422326in}{0.366907in}}%
\pgfpathlineto{\pgfqpoint{2.422326in}{0.366983in}}%
\pgfpathlineto{\pgfqpoint{2.441346in}{0.367287in}}%
\pgfpathlineto{\pgfqpoint{2.441346in}{0.367363in}}%
\pgfpathlineto{\pgfqpoint{2.451723in}{0.367666in}}%
\pgfpathlineto{\pgfqpoint{2.451723in}{0.367742in}}%
\pgfpathlineto{\pgfqpoint{2.462310in}{0.368046in}}%
\pgfpathlineto{\pgfqpoint{2.462310in}{0.368122in}}%
\pgfpathlineto{\pgfqpoint{2.479929in}{0.368426in}}%
\pgfpathlineto{\pgfqpoint{2.479929in}{0.368502in}}%
\pgfpathlineto{\pgfqpoint{2.486577in}{0.368805in}}%
\pgfpathlineto{\pgfqpoint{2.486826in}{0.368957in}}%
\pgfpathlineto{\pgfqpoint{2.489682in}{0.369261in}}%
\pgfpathlineto{\pgfqpoint{2.489682in}{0.369337in}}%
\pgfpathlineto{\pgfqpoint{2.498959in}{0.369641in}}%
\pgfpathlineto{\pgfqpoint{2.498959in}{0.369717in}}%
\pgfpathlineto{\pgfqpoint{2.513880in}{0.370020in}}%
\pgfpathlineto{\pgfqpoint{2.513880in}{0.370096in}}%
\pgfpathlineto{\pgfqpoint{2.517283in}{0.370400in}}%
\pgfpathlineto{\pgfqpoint{2.517283in}{0.370476in}}%
\pgfpathlineto{\pgfqpoint{2.523174in}{0.370780in}}%
\pgfpathlineto{\pgfqpoint{2.523174in}{0.370856in}}%
\pgfpathlineto{\pgfqpoint{2.534171in}{0.371160in}}%
\pgfpathlineto{\pgfqpoint{2.534171in}{0.371235in}}%
\pgfpathlineto{\pgfqpoint{2.541495in}{0.371539in}}%
\pgfpathlineto{\pgfqpoint{2.541495in}{0.371615in}}%
\pgfpathlineto{\pgfqpoint{2.552234in}{0.371919in}}%
\pgfpathlineto{\pgfqpoint{2.552234in}{0.371995in}}%
\pgfpathlineto{\pgfqpoint{2.560922in}{0.372299in}}%
\pgfpathlineto{\pgfqpoint{2.560922in}{0.372375in}}%
\pgfpathlineto{\pgfqpoint{2.566127in}{0.372678in}}%
\pgfpathlineto{\pgfqpoint{2.566127in}{0.372754in}}%
\pgfpathlineto{\pgfqpoint{2.571419in}{0.373058in}}%
\pgfpathlineto{\pgfqpoint{2.571683in}{0.373210in}}%
\pgfpathlineto{\pgfqpoint{2.577359in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{2.577359in}{0.373590in}}%
\pgfpathlineto{\pgfqpoint{2.584461in}{0.373893in}}%
\pgfpathlineto{\pgfqpoint{2.584774in}{0.374045in}}%
\pgfpathlineto{\pgfqpoint{2.588200in}{0.374349in}}%
\pgfpathlineto{\pgfqpoint{2.588200in}{0.374425in}}%
\pgfpathlineto{\pgfqpoint{2.592491in}{0.374729in}}%
\pgfpathlineto{\pgfqpoint{2.592764in}{0.374881in}}%
\pgfpathlineto{\pgfqpoint{2.601085in}{0.375184in}}%
\pgfpathlineto{\pgfqpoint{2.601384in}{0.375488in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{0.375792in}}%
\pgfpathlineto{\pgfqpoint{2.603218in}{0.375868in}}%
\pgfpathlineto{\pgfqpoint{2.606488in}{0.376171in}}%
\pgfpathlineto{\pgfqpoint{2.606488in}{0.376247in}}%
\pgfpathlineto{\pgfqpoint{2.609781in}{0.376551in}}%
\pgfpathlineto{\pgfqpoint{2.609781in}{0.376627in}}%
\pgfpathlineto{\pgfqpoint{2.613068in}{0.376931in}}%
\pgfpathlineto{\pgfqpoint{2.613068in}{0.377007in}}%
\pgfpathlineto{\pgfqpoint{2.618750in}{0.377311in}}%
\pgfpathlineto{\pgfqpoint{2.618965in}{0.377462in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{0.377766in}}%
\pgfpathlineto{\pgfqpoint{2.622622in}{0.377842in}}%
\pgfpathlineto{\pgfqpoint{2.626430in}{0.378146in}}%
\pgfpathlineto{\pgfqpoint{2.626430in}{0.378222in}}%
\pgfpathlineto{\pgfqpoint{2.628351in}{0.378526in}}%
\pgfpathlineto{\pgfqpoint{2.628651in}{0.378753in}}%
\pgfpathlineto{\pgfqpoint{2.631704in}{0.379057in}}%
\pgfpathlineto{\pgfqpoint{2.631802in}{0.379285in}}%
\pgfpathlineto{\pgfqpoint{2.634164in}{0.379589in}}%
\pgfpathlineto{\pgfqpoint{2.634164in}{0.379665in}}%
\pgfpathlineto{\pgfqpoint{2.636337in}{0.379968in}}%
\pgfpathlineto{\pgfqpoint{2.636337in}{0.380044in}}%
\pgfpathlineto{\pgfqpoint{2.639094in}{0.380348in}}%
\pgfpathlineto{\pgfqpoint{2.639094in}{0.380424in}}%
\pgfpathlineto{\pgfqpoint{2.640631in}{0.380728in}}%
\pgfpathlineto{\pgfqpoint{2.640995in}{0.380956in}}%
\pgfpathlineto{\pgfqpoint{2.642312in}{0.381259in}}%
\pgfpathlineto{\pgfqpoint{2.642649in}{0.381411in}}%
\pgfpathlineto{\pgfqpoint{2.643957in}{0.381715in}}%
\pgfpathlineto{\pgfqpoint{2.644238in}{0.381867in}}%
\pgfpathlineto{\pgfqpoint{2.647548in}{0.382171in}}%
\pgfpathlineto{\pgfqpoint{2.647599in}{0.382398in}}%
\pgfpathlineto{\pgfqpoint{2.651780in}{0.382702in}}%
\pgfpathlineto{\pgfqpoint{2.651780in}{0.382778in}}%
\pgfpathlineto{\pgfqpoint{2.655048in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{2.655378in}{0.383310in}}%
\pgfpathlineto{\pgfqpoint{2.656858in}{0.383613in}}%
\pgfpathlineto{\pgfqpoint{2.656858in}{0.383689in}}%
\pgfpathlineto{\pgfqpoint{2.659139in}{0.383993in}}%
\pgfpathlineto{\pgfqpoint{2.659359in}{0.384221in}}%
\pgfpathlineto{\pgfqpoint{2.662349in}{0.384525in}}%
\pgfpathlineto{\pgfqpoint{2.662427in}{0.384677in}}%
\pgfpathlineto{\pgfqpoint{2.664243in}{0.384980in}}%
\pgfpathlineto{\pgfqpoint{2.664243in}{0.385056in}}%
\pgfpathlineto{\pgfqpoint{2.667356in}{0.385360in}}%
\pgfpathlineto{\pgfqpoint{2.667459in}{0.385588in}}%
\pgfpathlineto{\pgfqpoint{2.668799in}{0.385892in}}%
\pgfpathlineto{\pgfqpoint{2.669091in}{0.386043in}}%
\pgfpathlineto{\pgfqpoint{2.674204in}{0.386347in}}%
\pgfpathlineto{\pgfqpoint{2.674444in}{0.386499in}}%
\pgfpathlineto{\pgfqpoint{2.675678in}{0.386803in}}%
\pgfpathlineto{\pgfqpoint{2.676012in}{0.386955in}}%
\pgfpathlineto{\pgfqpoint{2.677501in}{0.387258in}}%
\pgfpathlineto{\pgfqpoint{2.677747in}{0.387486in}}%
\pgfpathlineto{\pgfqpoint{2.678691in}{0.387790in}}%
\pgfpathlineto{\pgfqpoint{2.678860in}{0.388018in}}%
\pgfpathlineto{\pgfqpoint{2.680786in}{0.388322in}}%
\pgfpathlineto{\pgfqpoint{2.680993in}{0.388473in}}%
\pgfpathlineto{\pgfqpoint{2.683164in}{0.388777in}}%
\pgfpathlineto{\pgfqpoint{2.683164in}{0.388853in}}%
\pgfpathlineto{\pgfqpoint{2.686206in}{0.389157in}}%
\pgfpathlineto{\pgfqpoint{2.686206in}{0.389233in}}%
\pgfpathlineto{\pgfqpoint{2.687799in}{0.389537in}}%
\pgfpathlineto{\pgfqpoint{2.687893in}{0.389688in}}%
\pgfpathlineto{\pgfqpoint{2.688749in}{0.389992in}}%
\pgfpathlineto{\pgfqpoint{2.688992in}{0.390296in}}%
\pgfpathlineto{\pgfqpoint{2.691256in}{0.390600in}}%
\pgfpathlineto{\pgfqpoint{2.691604in}{0.390752in}}%
\pgfpathlineto{\pgfqpoint{2.693962in}{0.391055in}}%
\pgfpathlineto{\pgfqpoint{2.693962in}{0.391131in}}%
\pgfpathlineto{\pgfqpoint{2.696252in}{0.391435in}}%
\pgfpathlineto{\pgfqpoint{2.696478in}{0.391587in}}%
\pgfpathlineto{\pgfqpoint{2.698825in}{0.391891in}}%
\pgfpathlineto{\pgfqpoint{2.698825in}{0.391967in}}%
\pgfpathlineto{\pgfqpoint{2.700853in}{0.392270in}}%
\pgfpathlineto{\pgfqpoint{2.701141in}{0.392422in}}%
\pgfpathlineto{\pgfqpoint{2.701921in}{0.392726in}}%
\pgfpathlineto{\pgfqpoint{2.702166in}{0.392878in}}%
\pgfpathlineto{\pgfqpoint{2.702970in}{0.393182in}}%
\pgfpathlineto{\pgfqpoint{2.703226in}{0.393409in}}%
\pgfpathlineto{\pgfqpoint{2.706075in}{0.393713in}}%
\pgfpathlineto{\pgfqpoint{2.706075in}{0.393789in}}%
\pgfpathlineto{\pgfqpoint{2.708334in}{0.394093in}}%
\pgfpathlineto{\pgfqpoint{2.708643in}{0.394397in}}%
\pgfpathlineto{\pgfqpoint{2.713085in}{0.394700in}}%
\pgfpathlineto{\pgfqpoint{2.713412in}{0.395080in}}%
\pgfpathlineto{\pgfqpoint{2.715622in}{0.395384in}}%
\pgfpathlineto{\pgfqpoint{2.715668in}{0.395536in}}%
\pgfpathlineto{\pgfqpoint{2.718574in}{0.395839in}}%
\pgfpathlineto{\pgfqpoint{2.718588in}{0.395991in}}%
\pgfpathlineto{\pgfqpoint{2.719992in}{0.396295in}}%
\pgfpathlineto{\pgfqpoint{2.720258in}{0.396751in}}%
\pgfpathlineto{\pgfqpoint{2.722480in}{0.397054in}}%
\pgfpathlineto{\pgfqpoint{2.722837in}{0.397206in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{0.397510in}}%
\pgfpathlineto{\pgfqpoint{2.724366in}{0.397586in}}%
\pgfpathlineto{\pgfqpoint{2.725720in}{0.397890in}}%
\pgfpathlineto{\pgfqpoint{2.726013in}{0.398194in}}%
\pgfpathlineto{\pgfqpoint{2.727585in}{0.398497in}}%
\pgfpathlineto{\pgfqpoint{2.727585in}{0.398573in}}%
\pgfpathlineto{\pgfqpoint{2.728710in}{0.398877in}}%
\pgfpathlineto{\pgfqpoint{2.728890in}{0.399181in}}%
\pgfpathlineto{\pgfqpoint{2.731295in}{0.399485in}}%
\pgfpathlineto{\pgfqpoint{2.731633in}{0.399712in}}%
\pgfpathlineto{\pgfqpoint{2.733993in}{0.400016in}}%
\pgfpathlineto{\pgfqpoint{2.734246in}{0.400396in}}%
\pgfpathlineto{\pgfqpoint{2.735257in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{2.735525in}{0.400851in}}%
\pgfpathlineto{\pgfqpoint{2.737286in}{0.401155in}}%
\pgfpathlineto{\pgfqpoint{2.737489in}{0.401307in}}%
\pgfpathlineto{\pgfqpoint{2.739187in}{0.401611in}}%
\pgfpathlineto{\pgfqpoint{2.739527in}{0.401763in}}%
\pgfpathlineto{\pgfqpoint{2.741624in}{0.402066in}}%
\pgfpathlineto{\pgfqpoint{2.741689in}{0.402218in}}%
\pgfpathlineto{\pgfqpoint{2.743181in}{0.402522in}}%
\pgfpathlineto{\pgfqpoint{2.743486in}{0.402902in}}%
\pgfpathlineto{\pgfqpoint{2.744386in}{0.403205in}}%
\pgfpathlineto{\pgfqpoint{2.744670in}{0.403433in}}%
\pgfpathlineto{\pgfqpoint{2.746509in}{0.403737in}}%
\pgfpathlineto{\pgfqpoint{2.746557in}{0.403889in}}%
\pgfpathlineto{\pgfqpoint{2.747867in}{0.404193in}}%
\pgfpathlineto{\pgfqpoint{2.747988in}{0.404345in}}%
\pgfpathlineto{\pgfqpoint{2.750804in}{0.404648in}}%
\pgfpathlineto{\pgfqpoint{2.750804in}{0.404724in}}%
\pgfpathlineto{\pgfqpoint{2.751988in}{0.405028in}}%
\pgfpathlineto{\pgfqpoint{2.752204in}{0.405180in}}%
\pgfpathlineto{\pgfqpoint{2.754007in}{0.405484in}}%
\pgfpathlineto{\pgfqpoint{2.754007in}{0.405560in}}%
\pgfpathlineto{\pgfqpoint{2.755347in}{0.405863in}}%
\pgfpathlineto{\pgfqpoint{2.755683in}{0.406015in}}%
\pgfpathlineto{\pgfqpoint{2.756518in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{2.756832in}{0.406547in}}%
\pgfpathlineto{\pgfqpoint{2.758192in}{0.406851in}}%
\pgfpathlineto{\pgfqpoint{2.758376in}{0.407002in}}%
\pgfpathlineto{\pgfqpoint{2.759388in}{0.407306in}}%
\pgfpathlineto{\pgfqpoint{2.759746in}{0.407534in}}%
\pgfpathlineto{\pgfqpoint{2.760709in}{0.407838in}}%
\pgfpathlineto{\pgfqpoint{2.760998in}{0.408066in}}%
\pgfpathlineto{\pgfqpoint{2.762563in}{0.408369in}}%
\pgfpathlineto{\pgfqpoint{2.762806in}{0.408673in}}%
\pgfpathlineto{\pgfqpoint{2.764013in}{0.408977in}}%
\pgfpathlineto{\pgfqpoint{2.764369in}{0.409205in}}%
\pgfpathlineto{\pgfqpoint{2.765553in}{0.409508in}}%
\pgfpathlineto{\pgfqpoint{2.765923in}{0.409964in}}%
\pgfpathlineto{\pgfqpoint{2.766718in}{0.410268in}}%
\pgfpathlineto{\pgfqpoint{2.767055in}{0.410496in}}%
\pgfpathlineto{\pgfqpoint{2.767540in}{0.410799in}}%
\pgfpathlineto{\pgfqpoint{2.767762in}{0.411103in}}%
\pgfpathlineto{\pgfqpoint{2.768440in}{0.411407in}}%
\pgfpathlineto{\pgfqpoint{2.768720in}{0.411559in}}%
\pgfpathlineto{\pgfqpoint{2.769280in}{0.411862in}}%
\pgfpathlineto{\pgfqpoint{2.769394in}{0.412090in}}%
\pgfpathlineto{\pgfqpoint{2.771141in}{0.412394in}}%
\pgfpathlineto{\pgfqpoint{2.771178in}{0.412546in}}%
\pgfpathlineto{\pgfqpoint{2.772386in}{0.412850in}}%
\pgfpathlineto{\pgfqpoint{2.772473in}{0.413077in}}%
\pgfpathlineto{\pgfqpoint{2.773098in}{0.413381in}}%
\pgfpathlineto{\pgfqpoint{2.773098in}{0.413457in}}%
\pgfpathlineto{\pgfqpoint{2.774390in}{0.413761in}}%
\pgfpathlineto{\pgfqpoint{2.774639in}{0.414065in}}%
\pgfpathlineto{\pgfqpoint{2.775934in}{0.414368in}}%
\pgfpathlineto{\pgfqpoint{2.775934in}{0.414444in}}%
\pgfpathlineto{\pgfqpoint{2.777540in}{0.414748in}}%
\pgfpathlineto{\pgfqpoint{2.777833in}{0.415128in}}%
\pgfpathlineto{\pgfqpoint{2.779010in}{0.415432in}}%
\pgfpathlineto{\pgfqpoint{2.779056in}{0.415583in}}%
\pgfpathlineto{\pgfqpoint{2.780747in}{0.415887in}}%
\pgfpathlineto{\pgfqpoint{2.780747in}{0.415963in}}%
\pgfpathlineto{\pgfqpoint{2.781712in}{0.416267in}}%
\pgfpathlineto{\pgfqpoint{2.782067in}{0.416874in}}%
\pgfpathlineto{\pgfqpoint{2.783063in}{0.417178in}}%
\pgfpathlineto{\pgfqpoint{2.783063in}{0.417254in}}%
\pgfpathlineto{\pgfqpoint{2.783848in}{0.417558in}}%
\pgfpathlineto{\pgfqpoint{2.784077in}{0.417862in}}%
\pgfpathlineto{\pgfqpoint{2.784891in}{0.418165in}}%
\pgfpathlineto{\pgfqpoint{2.785003in}{0.418469in}}%
\pgfpathlineto{\pgfqpoint{2.785704in}{0.418773in}}%
\pgfpathlineto{\pgfqpoint{2.786065in}{0.419228in}}%
\pgfpathlineto{\pgfqpoint{2.786741in}{0.419532in}}%
\pgfpathlineto{\pgfqpoint{2.786925in}{0.419912in}}%
\pgfpathlineto{\pgfqpoint{2.787783in}{0.420216in}}%
\pgfpathlineto{\pgfqpoint{2.788150in}{0.420519in}}%
\pgfpathlineto{\pgfqpoint{2.788930in}{0.420823in}}%
\pgfpathlineto{\pgfqpoint{2.789189in}{0.421051in}}%
\pgfpathlineto{\pgfqpoint{2.790100in}{0.421355in}}%
\pgfpathlineto{\pgfqpoint{2.790340in}{0.421507in}}%
\pgfpathlineto{\pgfqpoint{2.791845in}{0.421810in}}%
\pgfpathlineto{\pgfqpoint{2.792119in}{0.421962in}}%
\pgfpathlineto{\pgfqpoint{2.793549in}{0.422266in}}%
\pgfpathlineto{\pgfqpoint{2.793811in}{0.422418in}}%
\pgfpathlineto{\pgfqpoint{2.794829in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{2.795190in}{0.423177in}}%
\pgfpathlineto{\pgfqpoint{2.796237in}{0.423481in}}%
\pgfpathlineto{\pgfqpoint{2.796411in}{0.423785in}}%
\pgfpathlineto{\pgfqpoint{2.797089in}{0.424088in}}%
\pgfpathlineto{\pgfqpoint{2.797446in}{0.424544in}}%
\pgfpathlineto{\pgfqpoint{2.798253in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{2.798253in}{0.424924in}}%
\pgfpathlineto{\pgfqpoint{2.799405in}{0.425228in}}%
\pgfpathlineto{\pgfqpoint{2.799762in}{0.425531in}}%
\pgfpathlineto{\pgfqpoint{2.800460in}{0.425835in}}%
\pgfpathlineto{\pgfqpoint{2.800827in}{0.426215in}}%
\pgfpathlineto{\pgfqpoint{2.801748in}{0.426519in}}%
\pgfpathlineto{\pgfqpoint{2.801844in}{0.426746in}}%
\pgfpathlineto{\pgfqpoint{2.802636in}{0.427050in}}%
\pgfpathlineto{\pgfqpoint{2.802945in}{0.427430in}}%
\pgfpathlineto{\pgfqpoint{2.803638in}{0.427734in}}%
\pgfpathlineto{\pgfqpoint{2.803762in}{0.427885in}}%
\pgfpathlineto{\pgfqpoint{2.804244in}{0.428189in}}%
\pgfpathlineto{\pgfqpoint{2.804529in}{0.428417in}}%
\pgfpathlineto{\pgfqpoint{2.804894in}{0.428721in}}%
\pgfpathlineto{\pgfqpoint{2.805196in}{0.429100in}}%
\pgfpathlineto{\pgfqpoint{2.806813in}{0.429404in}}%
\pgfpathlineto{\pgfqpoint{2.807130in}{0.430164in}}%
\pgfpathlineto{\pgfqpoint{2.807450in}{0.430467in}}%
\pgfpathlineto{\pgfqpoint{2.807600in}{0.430619in}}%
\pgfpathlineto{\pgfqpoint{2.808721in}{0.430923in}}%
\pgfpathlineto{\pgfqpoint{2.808993in}{0.431303in}}%
\pgfpathlineto{\pgfqpoint{2.810069in}{0.431606in}}%
\pgfpathlineto{\pgfqpoint{2.810381in}{0.431986in}}%
\pgfpathlineto{\pgfqpoint{2.810742in}{0.432290in}}%
\pgfpathlineto{\pgfqpoint{2.811006in}{0.432442in}}%
\pgfpathlineto{\pgfqpoint{2.811967in}{0.432745in}}%
\pgfpathlineto{\pgfqpoint{2.812224in}{0.432897in}}%
\pgfpathlineto{\pgfqpoint{2.812752in}{0.433201in}}%
\pgfpathlineto{\pgfqpoint{2.813101in}{0.433809in}}%
\pgfpathlineto{\pgfqpoint{2.813687in}{0.434112in}}%
\pgfpathlineto{\pgfqpoint{2.814046in}{0.434720in}}%
\pgfpathlineto{\pgfqpoint{2.814829in}{0.435024in}}%
\pgfpathlineto{\pgfqpoint{2.815116in}{0.435403in}}%
\pgfpathlineto{\pgfqpoint{2.815738in}{0.435707in}}%
\pgfpathlineto{\pgfqpoint{2.816046in}{0.436011in}}%
\pgfpathlineto{\pgfqpoint{2.816540in}{0.436315in}}%
\pgfpathlineto{\pgfqpoint{2.816898in}{0.436922in}}%
\pgfpathlineto{\pgfqpoint{2.817306in}{0.437226in}}%
\pgfpathlineto{\pgfqpoint{2.817607in}{0.437530in}}%
\pgfpathlineto{\pgfqpoint{2.818093in}{0.437833in}}%
\pgfpathlineto{\pgfqpoint{2.818426in}{0.438213in}}%
\pgfpathlineto{\pgfqpoint{2.819373in}{0.438517in}}%
\pgfpathlineto{\pgfqpoint{2.819610in}{0.438821in}}%
\pgfpathlineto{\pgfqpoint{2.820214in}{0.439124in}}%
\pgfpathlineto{\pgfqpoint{2.820485in}{0.439580in}}%
\pgfpathlineto{\pgfqpoint{2.821298in}{0.439884in}}%
\pgfpathlineto{\pgfqpoint{2.821576in}{0.440111in}}%
\pgfpathlineto{\pgfqpoint{2.822618in}{0.440415in}}%
\pgfpathlineto{\pgfqpoint{2.822850in}{0.440643in}}%
\pgfpathlineto{\pgfqpoint{2.823700in}{0.440947in}}%
\pgfpathlineto{\pgfqpoint{2.824065in}{0.441326in}}%
\pgfpathlineto{\pgfqpoint{2.825110in}{0.441630in}}%
\pgfpathlineto{\pgfqpoint{2.825407in}{0.441858in}}%
\pgfpathlineto{\pgfqpoint{2.826025in}{0.442162in}}%
\pgfpathlineto{\pgfqpoint{2.826262in}{0.442314in}}%
\pgfpathlineto{\pgfqpoint{2.826889in}{0.442617in}}%
\pgfpathlineto{\pgfqpoint{2.827152in}{0.443301in}}%
\pgfpathlineto{\pgfqpoint{2.827858in}{0.443605in}}%
\pgfpathlineto{\pgfqpoint{2.828172in}{0.444136in}}%
\pgfpathlineto{\pgfqpoint{2.829075in}{0.444440in}}%
\pgfpathlineto{\pgfqpoint{2.829328in}{0.444820in}}%
\pgfpathlineto{\pgfqpoint{2.830373in}{0.445123in}}%
\pgfpathlineto{\pgfqpoint{2.830602in}{0.445351in}}%
\pgfpathlineto{\pgfqpoint{2.830979in}{0.445655in}}%
\pgfpathlineto{\pgfqpoint{2.831213in}{0.446262in}}%
\pgfpathlineto{\pgfqpoint{2.831727in}{0.446566in}}%
\pgfpathlineto{\pgfqpoint{2.832058in}{0.446794in}}%
\pgfpathlineto{\pgfqpoint{2.832911in}{0.447098in}}%
\pgfpathlineto{\pgfqpoint{2.833115in}{0.447402in}}%
\pgfpathlineto{\pgfqpoint{2.834083in}{0.447705in}}%
\pgfpathlineto{\pgfqpoint{2.834356in}{0.448085in}}%
\pgfpathlineto{\pgfqpoint{2.835073in}{0.448389in}}%
\pgfpathlineto{\pgfqpoint{2.835367in}{0.448768in}}%
\pgfpathlineto{\pgfqpoint{2.836341in}{0.449072in}}%
\pgfpathlineto{\pgfqpoint{2.836558in}{0.449452in}}%
\pgfpathlineto{\pgfqpoint{2.837249in}{0.449756in}}%
\pgfpathlineto{\pgfqpoint{2.837280in}{0.449908in}}%
\pgfpathlineto{\pgfqpoint{2.837769in}{0.450211in}}%
\pgfpathlineto{\pgfqpoint{2.838133in}{0.450515in}}%
\pgfpathlineto{\pgfqpoint{2.838618in}{0.450819in}}%
\pgfpathlineto{\pgfqpoint{2.838882in}{0.451350in}}%
\pgfpathlineto{\pgfqpoint{2.839270in}{0.451654in}}%
\pgfpathlineto{\pgfqpoint{2.839635in}{0.452110in}}%
\pgfpathlineto{\pgfqpoint{2.840227in}{0.452413in}}%
\pgfpathlineto{\pgfqpoint{2.840404in}{0.452641in}}%
\pgfpathlineto{\pgfqpoint{2.841049in}{0.452945in}}%
\pgfpathlineto{\pgfqpoint{2.841368in}{0.453401in}}%
\pgfpathlineto{\pgfqpoint{2.842177in}{0.453704in}}%
\pgfpathlineto{\pgfqpoint{2.842542in}{0.454312in}}%
\pgfpathlineto{\pgfqpoint{2.842763in}{0.454616in}}%
\pgfpathlineto{\pgfqpoint{2.843103in}{0.454919in}}%
\pgfpathlineto{\pgfqpoint{2.843414in}{0.455223in}}%
\pgfpathlineto{\pgfqpoint{2.843686in}{0.455755in}}%
\pgfpathlineto{\pgfqpoint{2.844173in}{0.456059in}}%
\pgfpathlineto{\pgfqpoint{2.844497in}{0.456438in}}%
\pgfpathlineto{\pgfqpoint{2.844792in}{0.456742in}}%
\pgfpathlineto{\pgfqpoint{2.845130in}{0.456970in}}%
\pgfpathlineto{\pgfqpoint{2.845408in}{0.457274in}}%
\pgfpathlineto{\pgfqpoint{2.845587in}{0.457501in}}%
\pgfpathlineto{\pgfqpoint{2.846243in}{0.457805in}}%
\pgfpathlineto{\pgfqpoint{2.846369in}{0.458033in}}%
\pgfpathlineto{\pgfqpoint{2.847005in}{0.458337in}}%
\pgfpathlineto{\pgfqpoint{2.847373in}{0.458792in}}%
\pgfpathlineto{\pgfqpoint{2.847659in}{0.459096in}}%
\pgfpathlineto{\pgfqpoint{2.847885in}{0.459476in}}%
\pgfpathlineto{\pgfqpoint{2.848530in}{0.459779in}}%
\pgfpathlineto{\pgfqpoint{2.848878in}{0.460159in}}%
\pgfpathlineto{\pgfqpoint{2.849381in}{0.460463in}}%
\pgfpathlineto{\pgfqpoint{2.849664in}{0.460767in}}%
\pgfpathlineto{\pgfqpoint{2.850192in}{0.461070in}}%
\pgfpathlineto{\pgfqpoint{2.850405in}{0.461374in}}%
\pgfpathlineto{\pgfqpoint{2.850698in}{0.461678in}}%
\pgfpathlineto{\pgfqpoint{2.850915in}{0.462058in}}%
\pgfpathlineto{\pgfqpoint{2.851282in}{0.462361in}}%
\pgfpathlineto{\pgfqpoint{2.851377in}{0.462665in}}%
\pgfpathlineto{\pgfqpoint{2.852037in}{0.462969in}}%
\pgfpathlineto{\pgfqpoint{2.852377in}{0.463349in}}%
\pgfpathlineto{\pgfqpoint{2.852895in}{0.463652in}}%
\pgfpathlineto{\pgfqpoint{2.852973in}{0.463880in}}%
\pgfpathlineto{\pgfqpoint{2.854016in}{0.464184in}}%
\pgfpathlineto{\pgfqpoint{2.854237in}{0.464412in}}%
\pgfpathlineto{\pgfqpoint{2.855339in}{0.464715in}}%
\pgfpathlineto{\pgfqpoint{2.855475in}{0.465095in}}%
\pgfpathlineto{\pgfqpoint{2.855889in}{0.465399in}}%
\pgfpathlineto{\pgfqpoint{2.856047in}{0.465703in}}%
\pgfpathlineto{\pgfqpoint{2.857116in}{0.466006in}}%
\pgfpathlineto{\pgfqpoint{2.857457in}{0.466234in}}%
\pgfpathlineto{\pgfqpoint{2.857794in}{0.466538in}}%
\pgfpathlineto{\pgfqpoint{2.857925in}{0.466690in}}%
\pgfpathlineto{\pgfqpoint{2.858585in}{0.466994in}}%
\pgfpathlineto{\pgfqpoint{2.858937in}{0.467525in}}%
\pgfpathlineto{\pgfqpoint{2.859371in}{0.467829in}}%
\pgfpathlineto{\pgfqpoint{2.859685in}{0.468361in}}%
\pgfpathlineto{\pgfqpoint{2.860227in}{0.468664in}}%
\pgfpathlineto{\pgfqpoint{2.860543in}{0.469196in}}%
\pgfpathlineto{\pgfqpoint{2.860955in}{0.469500in}}%
\pgfpathlineto{\pgfqpoint{2.861284in}{0.470335in}}%
\pgfpathlineto{\pgfqpoint{2.861891in}{0.470639in}}%
\pgfpathlineto{\pgfqpoint{2.862236in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{2.862551in}{0.471474in}}%
\pgfpathlineto{\pgfqpoint{2.862909in}{0.472157in}}%
\pgfpathlineto{\pgfqpoint{2.863435in}{0.472461in}}%
\pgfpathlineto{\pgfqpoint{2.863786in}{0.472993in}}%
\pgfpathlineto{\pgfqpoint{2.864148in}{0.473296in}}%
\pgfpathlineto{\pgfqpoint{2.864148in}{0.473372in}}%
\pgfpathlineto{\pgfqpoint{2.864784in}{0.473676in}}%
\pgfpathlineto{\pgfqpoint{2.865113in}{0.473904in}}%
\pgfpathlineto{\pgfqpoint{2.865451in}{0.474208in}}%
\pgfpathlineto{\pgfqpoint{2.865782in}{0.474815in}}%
\pgfpathlineto{\pgfqpoint{2.866086in}{0.475119in}}%
\pgfpathlineto{\pgfqpoint{2.866419in}{0.475954in}}%
\pgfpathlineto{\pgfqpoint{2.866775in}{0.476258in}}%
\pgfpathlineto{\pgfqpoint{2.867071in}{0.476714in}}%
\pgfpathlineto{\pgfqpoint{2.867382in}{0.477017in}}%
\pgfpathlineto{\pgfqpoint{2.867699in}{0.477549in}}%
\pgfpathlineto{\pgfqpoint{2.868567in}{0.477853in}}%
\pgfpathlineto{\pgfqpoint{2.868713in}{0.478081in}}%
\pgfpathlineto{\pgfqpoint{2.869180in}{0.478384in}}%
\pgfpathlineto{\pgfqpoint{2.869548in}{0.478688in}}%
\pgfpathlineto{\pgfqpoint{2.870217in}{0.478992in}}%
\pgfpathlineto{\pgfqpoint{2.870494in}{0.479220in}}%
\pgfpathlineto{\pgfqpoint{2.870885in}{0.479523in}}%
\pgfpathlineto{\pgfqpoint{2.871242in}{0.480131in}}%
\pgfpathlineto{\pgfqpoint{2.871575in}{0.480435in}}%
\pgfpathlineto{\pgfqpoint{2.871936in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{2.872290in}{0.481194in}}%
\pgfpathlineto{\pgfqpoint{2.872650in}{0.481574in}}%
\pgfpathlineto{\pgfqpoint{2.873242in}{0.481878in}}%
\pgfpathlineto{\pgfqpoint{2.873463in}{0.482333in}}%
\pgfpathlineto{\pgfqpoint{2.873928in}{0.482637in}}%
\pgfpathlineto{\pgfqpoint{2.874278in}{0.483168in}}%
\pgfpathlineto{\pgfqpoint{2.874495in}{0.483472in}}%
\pgfpathlineto{\pgfqpoint{2.874822in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{2.875395in}{0.484308in}}%
\pgfpathlineto{\pgfqpoint{2.875708in}{0.484839in}}%
\pgfpathlineto{\pgfqpoint{2.875973in}{0.485143in}}%
\pgfpathlineto{\pgfqpoint{2.876301in}{0.485978in}}%
\pgfpathlineto{\pgfqpoint{2.876449in}{0.486282in}}%
\pgfpathlineto{\pgfqpoint{2.876796in}{0.486814in}}%
\pgfpathlineto{\pgfqpoint{2.877125in}{0.487117in}}%
\pgfpathlineto{\pgfqpoint{2.877167in}{0.487345in}}%
\pgfpathlineto{\pgfqpoint{2.877893in}{0.487649in}}%
\pgfpathlineto{\pgfqpoint{2.878263in}{0.488104in}}%
\pgfpathlineto{\pgfqpoint{2.878786in}{0.488408in}}%
\pgfpathlineto{\pgfqpoint{2.879149in}{0.489244in}}%
\pgfpathlineto{\pgfqpoint{2.879345in}{0.489547in}}%
\pgfpathlineto{\pgfqpoint{2.879634in}{0.490079in}}%
\pgfpathlineto{\pgfqpoint{2.880344in}{0.490383in}}%
\pgfpathlineto{\pgfqpoint{2.880554in}{0.490610in}}%
\pgfpathlineto{\pgfqpoint{2.880845in}{0.490914in}}%
\pgfpathlineto{\pgfqpoint{2.881121in}{0.491749in}}%
\pgfpathlineto{\pgfqpoint{2.881516in}{0.492053in}}%
\pgfpathlineto{\pgfqpoint{2.881845in}{0.492585in}}%
\pgfpathlineto{\pgfqpoint{2.882058in}{0.492889in}}%
\pgfpathlineto{\pgfqpoint{2.882127in}{0.493116in}}%
\pgfpathlineto{\pgfqpoint{2.882849in}{0.493420in}}%
\pgfpathlineto{\pgfqpoint{2.883120in}{0.493648in}}%
\pgfpathlineto{\pgfqpoint{2.883619in}{0.493952in}}%
\pgfpathlineto{\pgfqpoint{2.883923in}{0.494559in}}%
\pgfpathlineto{\pgfqpoint{2.884514in}{0.494863in}}%
\pgfpathlineto{\pgfqpoint{2.884879in}{0.495546in}}%
\pgfpathlineto{\pgfqpoint{2.885161in}{0.495850in}}%
\pgfpathlineto{\pgfqpoint{2.885531in}{0.496382in}}%
\pgfpathlineto{\pgfqpoint{2.885854in}{0.496685in}}%
\pgfpathlineto{\pgfqpoint{2.886207in}{0.497217in}}%
\pgfpathlineto{\pgfqpoint{2.886477in}{0.497521in}}%
\pgfpathlineto{\pgfqpoint{2.886817in}{0.498356in}}%
\pgfpathlineto{\pgfqpoint{2.887359in}{0.498660in}}%
\pgfpathlineto{\pgfqpoint{2.887675in}{0.499191in}}%
\pgfpathlineto{\pgfqpoint{2.887883in}{0.499495in}}%
\pgfpathlineto{\pgfqpoint{2.888249in}{0.500027in}}%
\pgfpathlineto{\pgfqpoint{2.888512in}{0.500331in}}%
\pgfpathlineto{\pgfqpoint{2.888879in}{0.501242in}}%
\pgfpathlineto{\pgfqpoint{2.889099in}{0.501546in}}%
\pgfpathlineto{\pgfqpoint{2.889317in}{0.502077in}}%
\pgfpathlineto{\pgfqpoint{2.889955in}{0.502381in}}%
\pgfpathlineto{\pgfqpoint{2.890221in}{0.503368in}}%
\pgfpathlineto{\pgfqpoint{2.890384in}{0.503672in}}%
\pgfpathlineto{\pgfqpoint{2.890742in}{0.504279in}}%
\pgfpathlineto{\pgfqpoint{2.890894in}{0.504583in}}%
\pgfpathlineto{\pgfqpoint{2.891243in}{0.505722in}}%
\pgfpathlineto{\pgfqpoint{2.891749in}{0.506026in}}%
\pgfpathlineto{\pgfqpoint{2.891749in}{0.506102in}}%
\pgfpathlineto{\pgfqpoint{2.892320in}{0.506406in}}%
\pgfpathlineto{\pgfqpoint{2.892667in}{0.506861in}}%
\pgfpathlineto{\pgfqpoint{2.893050in}{0.507165in}}%
\pgfpathlineto{\pgfqpoint{2.893397in}{0.507621in}}%
\pgfpathlineto{\pgfqpoint{2.893732in}{0.507924in}}%
\pgfpathlineto{\pgfqpoint{2.894081in}{0.508380in}}%
\pgfpathlineto{\pgfqpoint{2.894457in}{0.508684in}}%
\pgfpathlineto{\pgfqpoint{2.894804in}{0.509367in}}%
\pgfpathlineto{\pgfqpoint{2.895129in}{0.509671in}}%
\pgfpathlineto{\pgfqpoint{2.895433in}{0.510202in}}%
\pgfpathlineto{\pgfqpoint{2.895780in}{0.510506in}}%
\pgfpathlineto{\pgfqpoint{2.896122in}{0.511114in}}%
\pgfpathlineto{\pgfqpoint{2.896597in}{0.511418in}}%
\pgfpathlineto{\pgfqpoint{2.896892in}{0.512101in}}%
\pgfpathlineto{\pgfqpoint{2.897123in}{0.512405in}}%
\pgfpathlineto{\pgfqpoint{2.897371in}{0.512860in}}%
\pgfpathlineto{\pgfqpoint{2.897763in}{0.513164in}}%
\pgfpathlineto{\pgfqpoint{2.898072in}{0.513620in}}%
\pgfpathlineto{\pgfqpoint{2.898648in}{0.513923in}}%
\pgfpathlineto{\pgfqpoint{2.898797in}{0.514151in}}%
\pgfpathlineto{\pgfqpoint{2.899279in}{0.514455in}}%
\pgfpathlineto{\pgfqpoint{2.899587in}{0.514835in}}%
\pgfpathlineto{\pgfqpoint{2.899770in}{0.515138in}}%
\pgfpathlineto{\pgfqpoint{2.900020in}{0.515594in}}%
\pgfpathlineto{\pgfqpoint{2.900509in}{0.515898in}}%
\pgfpathlineto{\pgfqpoint{2.900863in}{0.516505in}}%
\pgfpathlineto{\pgfqpoint{2.901231in}{0.516809in}}%
\pgfpathlineto{\pgfqpoint{2.901562in}{0.517265in}}%
\pgfpathlineto{\pgfqpoint{2.901743in}{0.517569in}}%
\pgfpathlineto{\pgfqpoint{2.901933in}{0.517872in}}%
\pgfpathlineto{\pgfqpoint{2.902404in}{0.518176in}}%
\pgfpathlineto{\pgfqpoint{2.902771in}{0.519239in}}%
\pgfpathlineto{\pgfqpoint{2.903053in}{0.519543in}}%
\pgfpathlineto{\pgfqpoint{2.903376in}{0.520150in}}%
\pgfpathlineto{\pgfqpoint{2.903571in}{0.520454in}}%
\pgfpathlineto{\pgfqpoint{2.903942in}{0.521062in}}%
\pgfpathlineto{\pgfqpoint{2.904168in}{0.521365in}}%
\pgfpathlineto{\pgfqpoint{2.904532in}{0.522125in}}%
\pgfpathlineto{\pgfqpoint{2.904604in}{0.522429in}}%
\pgfpathlineto{\pgfqpoint{2.904887in}{0.522808in}}%
\pgfpathlineto{\pgfqpoint{2.905387in}{0.523112in}}%
\pgfpathlineto{\pgfqpoint{2.905744in}{0.523720in}}%
\pgfpathlineto{\pgfqpoint{2.906024in}{0.524023in}}%
\pgfpathlineto{\pgfqpoint{2.906372in}{0.524935in}}%
\pgfpathlineto{\pgfqpoint{2.906638in}{0.525238in}}%
\pgfpathlineto{\pgfqpoint{2.906905in}{0.525770in}}%
\pgfpathlineto{\pgfqpoint{2.907247in}{0.526074in}}%
\pgfpathlineto{\pgfqpoint{2.907500in}{0.526757in}}%
\pgfpathlineto{\pgfqpoint{2.907718in}{0.527061in}}%
\pgfpathlineto{\pgfqpoint{2.908082in}{0.527440in}}%
\pgfpathlineto{\pgfqpoint{2.908431in}{0.527744in}}%
\pgfpathlineto{\pgfqpoint{2.908780in}{0.528731in}}%
\pgfpathlineto{\pgfqpoint{2.909061in}{0.529035in}}%
\pgfpathlineto{\pgfqpoint{2.909348in}{0.529415in}}%
\pgfpathlineto{\pgfqpoint{2.909775in}{0.529719in}}%
\pgfpathlineto{\pgfqpoint{2.910121in}{0.530478in}}%
\pgfpathlineto{\pgfqpoint{2.910443in}{0.530782in}}%
\pgfpathlineto{\pgfqpoint{2.910799in}{0.531541in}}%
\pgfpathlineto{\pgfqpoint{2.911068in}{0.531845in}}%
\pgfpathlineto{\pgfqpoint{2.911412in}{0.532680in}}%
\pgfpathlineto{\pgfqpoint{2.911698in}{0.532984in}}%
\pgfpathlineto{\pgfqpoint{2.911988in}{0.533288in}}%
\pgfpathlineto{\pgfqpoint{2.912192in}{0.533591in}}%
\pgfpathlineto{\pgfqpoint{2.912494in}{0.534275in}}%
\pgfpathlineto{\pgfqpoint{2.912675in}{0.534579in}}%
\pgfpathlineto{\pgfqpoint{2.912967in}{0.535262in}}%
\pgfpathlineto{\pgfqpoint{2.913288in}{0.535566in}}%
\pgfpathlineto{\pgfqpoint{2.913639in}{0.536249in}}%
\pgfpathlineto{\pgfqpoint{2.914150in}{0.536553in}}%
\pgfpathlineto{\pgfqpoint{2.914509in}{0.537085in}}%
\pgfpathlineto{\pgfqpoint{2.914934in}{0.537388in}}%
\pgfpathlineto{\pgfqpoint{2.915111in}{0.537616in}}%
\pgfpathlineto{\pgfqpoint{2.915652in}{0.537920in}}%
\pgfpathlineto{\pgfqpoint{2.915943in}{0.538300in}}%
\pgfpathlineto{\pgfqpoint{2.916224in}{0.538603in}}%
\pgfpathlineto{\pgfqpoint{2.916464in}{0.539135in}}%
\pgfpathlineto{\pgfqpoint{2.916951in}{0.539439in}}%
\pgfpathlineto{\pgfqpoint{2.917279in}{0.540122in}}%
\pgfpathlineto{\pgfqpoint{2.917393in}{0.540426in}}%
\pgfpathlineto{\pgfqpoint{2.917716in}{0.540957in}}%
\pgfpathlineto{\pgfqpoint{2.917914in}{0.541261in}}%
\pgfpathlineto{\pgfqpoint{2.918283in}{0.542173in}}%
\pgfpathlineto{\pgfqpoint{2.918347in}{0.542476in}}%
\pgfpathlineto{\pgfqpoint{2.918711in}{0.543463in}}%
\pgfpathlineto{\pgfqpoint{2.918844in}{0.543767in}}%
\pgfpathlineto{\pgfqpoint{2.919183in}{0.544451in}}%
\pgfpathlineto{\pgfqpoint{2.919343in}{0.544754in}}%
\pgfpathlineto{\pgfqpoint{2.919708in}{0.545590in}}%
\pgfpathlineto{\pgfqpoint{2.919870in}{0.545893in}}%
\pgfpathlineto{\pgfqpoint{2.920190in}{0.547033in}}%
\pgfpathlineto{\pgfqpoint{2.920732in}{0.547336in}}%
\pgfpathlineto{\pgfqpoint{2.920885in}{0.547640in}}%
\pgfpathlineto{\pgfqpoint{2.921340in}{0.547944in}}%
\pgfpathlineto{\pgfqpoint{2.921678in}{0.548779in}}%
\pgfpathlineto{\pgfqpoint{2.922082in}{0.549083in}}%
\pgfpathlineto{\pgfqpoint{2.922271in}{0.549539in}}%
\pgfpathlineto{\pgfqpoint{2.922579in}{0.549842in}}%
\pgfpathlineto{\pgfqpoint{2.922946in}{0.550450in}}%
\pgfpathlineto{\pgfqpoint{2.923213in}{0.550754in}}%
\pgfpathlineto{\pgfqpoint{2.923523in}{0.551209in}}%
\pgfpathlineto{\pgfqpoint{2.923762in}{0.551513in}}%
\pgfpathlineto{\pgfqpoint{2.924107in}{0.552196in}}%
\pgfpathlineto{\pgfqpoint{2.924486in}{0.552500in}}%
\pgfpathlineto{\pgfqpoint{2.924824in}{0.553563in}}%
\pgfpathlineto{\pgfqpoint{2.924926in}{0.553867in}}%
\pgfpathlineto{\pgfqpoint{2.925263in}{0.555006in}}%
\pgfpathlineto{\pgfqpoint{2.925469in}{0.555310in}}%
\pgfpathlineto{\pgfqpoint{2.925805in}{0.555993in}}%
\pgfpathlineto{\pgfqpoint{2.925917in}{0.556297in}}%
\pgfpathlineto{\pgfqpoint{2.926267in}{0.556905in}}%
\pgfpathlineto{\pgfqpoint{2.926449in}{0.557208in}}%
\pgfpathlineto{\pgfqpoint{2.926801in}{0.558347in}}%
\pgfpathlineto{\pgfqpoint{2.926915in}{0.558651in}}%
\pgfpathlineto{\pgfqpoint{2.927283in}{0.559259in}}%
\pgfpathlineto{\pgfqpoint{2.927571in}{0.559562in}}%
\pgfpathlineto{\pgfqpoint{2.927884in}{0.560018in}}%
\pgfpathlineto{\pgfqpoint{2.928481in}{0.560322in}}%
\pgfpathlineto{\pgfqpoint{2.928838in}{0.561157in}}%
\pgfpathlineto{\pgfqpoint{2.929021in}{0.561461in}}%
\pgfpathlineto{\pgfqpoint{2.929389in}{0.562600in}}%
\pgfpathlineto{\pgfqpoint{2.929589in}{0.562904in}}%
\pgfpathlineto{\pgfqpoint{2.929947in}{0.564043in}}%
\pgfpathlineto{\pgfqpoint{2.930156in}{0.564346in}}%
\pgfpathlineto{\pgfqpoint{2.930394in}{0.564878in}}%
\pgfpathlineto{\pgfqpoint{2.930678in}{0.565182in}}%
\pgfpathlineto{\pgfqpoint{2.931012in}{0.565865in}}%
\pgfpathlineto{\pgfqpoint{2.931161in}{0.566169in}}%
\pgfpathlineto{\pgfqpoint{2.931418in}{0.566852in}}%
\pgfpathlineto{\pgfqpoint{2.931790in}{0.567156in}}%
\pgfpathlineto{\pgfqpoint{2.932154in}{0.568295in}}%
\pgfpathlineto{\pgfqpoint{2.932435in}{0.568599in}}%
\pgfpathlineto{\pgfqpoint{2.932804in}{0.569358in}}%
\pgfpathlineto{\pgfqpoint{2.933000in}{0.569662in}}%
\pgfpathlineto{\pgfqpoint{2.933343in}{0.570497in}}%
\pgfpathlineto{\pgfqpoint{2.933595in}{0.570801in}}%
\pgfpathlineto{\pgfqpoint{2.933926in}{0.571637in}}%
\pgfpathlineto{\pgfqpoint{2.934003in}{0.571940in}}%
\pgfpathlineto{\pgfqpoint{2.934355in}{0.572852in}}%
\pgfpathlineto{\pgfqpoint{2.934598in}{0.573155in}}%
\pgfpathlineto{\pgfqpoint{2.934953in}{0.573763in}}%
\pgfpathlineto{\pgfqpoint{2.935280in}{0.574067in}}%
\pgfpathlineto{\pgfqpoint{2.935581in}{0.574902in}}%
\pgfpathlineto{\pgfqpoint{2.935870in}{0.575206in}}%
\pgfpathlineto{\pgfqpoint{2.936173in}{0.575889in}}%
\pgfpathlineto{\pgfqpoint{2.936478in}{0.576193in}}%
\pgfpathlineto{\pgfqpoint{2.936789in}{0.577104in}}%
\pgfpathlineto{\pgfqpoint{2.937131in}{0.577408in}}%
\pgfpathlineto{\pgfqpoint{2.937464in}{0.578547in}}%
\pgfpathlineto{\pgfqpoint{2.937668in}{0.578851in}}%
\pgfpathlineto{\pgfqpoint{2.937991in}{0.579838in}}%
\pgfpathlineto{\pgfqpoint{2.938416in}{0.580142in}}%
\pgfpathlineto{\pgfqpoint{2.938778in}{0.581053in}}%
\pgfpathlineto{\pgfqpoint{2.938934in}{0.581357in}}%
\pgfpathlineto{\pgfqpoint{2.939285in}{0.582192in}}%
\pgfpathlineto{\pgfqpoint{2.939522in}{0.582496in}}%
\pgfpathlineto{\pgfqpoint{2.939868in}{0.583483in}}%
\pgfpathlineto{\pgfqpoint{2.940046in}{0.583787in}}%
\pgfpathlineto{\pgfqpoint{2.940402in}{0.584546in}}%
\pgfpathlineto{\pgfqpoint{2.940512in}{0.584850in}}%
\pgfpathlineto{\pgfqpoint{2.940880in}{0.585685in}}%
\pgfpathlineto{\pgfqpoint{2.941107in}{0.585989in}}%
\pgfpathlineto{\pgfqpoint{2.941392in}{0.586900in}}%
\pgfpathlineto{\pgfqpoint{2.941543in}{0.587204in}}%
\pgfpathlineto{\pgfqpoint{2.941860in}{0.588039in}}%
\pgfpathlineto{\pgfqpoint{2.942238in}{0.588343in}}%
\pgfpathlineto{\pgfqpoint{2.942575in}{0.589178in}}%
\pgfpathlineto{\pgfqpoint{2.942837in}{0.589482in}}%
\pgfpathlineto{\pgfqpoint{2.943067in}{0.590014in}}%
\pgfpathlineto{\pgfqpoint{2.943409in}{0.590317in}}%
\pgfpathlineto{\pgfqpoint{2.943762in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{2.943918in}{0.591532in}}%
\pgfpathlineto{\pgfqpoint{2.944248in}{0.592444in}}%
\pgfpathlineto{\pgfqpoint{2.944450in}{0.592747in}}%
\pgfpathlineto{\pgfqpoint{2.944798in}{0.593811in}}%
\pgfpathlineto{\pgfqpoint{2.945025in}{0.594114in}}%
\pgfpathlineto{\pgfqpoint{2.945363in}{0.594874in}}%
\pgfpathlineto{\pgfqpoint{2.945485in}{0.595177in}}%
\pgfpathlineto{\pgfqpoint{2.945807in}{0.595861in}}%
\pgfpathlineto{\pgfqpoint{2.946140in}{0.596165in}}%
\pgfpathlineto{\pgfqpoint{2.946441in}{0.596924in}}%
\pgfpathlineto{\pgfqpoint{2.946741in}{0.597228in}}%
\pgfpathlineto{\pgfqpoint{2.947107in}{0.597987in}}%
\pgfpathlineto{\pgfqpoint{2.947274in}{0.598291in}}%
\pgfpathlineto{\pgfqpoint{2.947623in}{0.599126in}}%
\pgfpathlineto{\pgfqpoint{2.947749in}{0.599430in}}%
\pgfpathlineto{\pgfqpoint{2.948107in}{0.600341in}}%
\pgfpathlineto{\pgfqpoint{2.948410in}{0.600645in}}%
\pgfpathlineto{\pgfqpoint{2.948778in}{0.601936in}}%
\pgfpathlineto{\pgfqpoint{2.948843in}{0.602240in}}%
\pgfpathlineto{\pgfqpoint{2.949154in}{0.602999in}}%
\pgfpathlineto{\pgfqpoint{2.949497in}{0.603303in}}%
\pgfpathlineto{\pgfqpoint{2.949820in}{0.604442in}}%
\pgfpathlineto{\pgfqpoint{2.950040in}{0.604746in}}%
\pgfpathlineto{\pgfqpoint{2.950384in}{0.605885in}}%
\pgfpathlineto{\pgfqpoint{2.950504in}{0.606188in}}%
\pgfpathlineto{\pgfqpoint{2.950829in}{0.607176in}}%
\pgfpathlineto{\pgfqpoint{2.951243in}{0.607479in}}%
\pgfpathlineto{\pgfqpoint{2.951529in}{0.608239in}}%
\pgfpathlineto{\pgfqpoint{2.951852in}{0.608543in}}%
\pgfpathlineto{\pgfqpoint{2.952167in}{0.609454in}}%
\pgfpathlineto{\pgfqpoint{2.952381in}{0.609758in}}%
\pgfpathlineto{\pgfqpoint{2.952751in}{0.610517in}}%
\pgfpathlineto{\pgfqpoint{2.953112in}{0.610821in}}%
\pgfpathlineto{\pgfqpoint{2.953459in}{0.612112in}}%
\pgfpathlineto{\pgfqpoint{2.953669in}{0.612415in}}%
\pgfpathlineto{\pgfqpoint{2.954014in}{0.613479in}}%
\pgfpathlineto{\pgfqpoint{2.954179in}{0.613782in}}%
\pgfpathlineto{\pgfqpoint{2.954471in}{0.614618in}}%
\pgfpathlineto{\pgfqpoint{2.954797in}{0.614921in}}%
\pgfpathlineto{\pgfqpoint{2.955128in}{0.615909in}}%
\pgfpathlineto{\pgfqpoint{2.955278in}{0.616212in}}%
\pgfpathlineto{\pgfqpoint{2.955645in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{2.955856in}{0.617200in}}%
\pgfpathlineto{\pgfqpoint{2.956207in}{0.618187in}}%
\pgfpathlineto{\pgfqpoint{2.956371in}{0.618490in}}%
\pgfpathlineto{\pgfqpoint{2.956709in}{0.619250in}}%
\pgfpathlineto{\pgfqpoint{2.956972in}{0.619554in}}%
\pgfpathlineto{\pgfqpoint{2.957316in}{0.620085in}}%
\pgfpathlineto{\pgfqpoint{2.957483in}{0.620389in}}%
\pgfpathlineto{\pgfqpoint{2.957828in}{0.621300in}}%
\pgfpathlineto{\pgfqpoint{2.958012in}{0.621604in}}%
\pgfpathlineto{\pgfqpoint{2.958378in}{0.622591in}}%
\pgfpathlineto{\pgfqpoint{2.958582in}{0.622895in}}%
\pgfpathlineto{\pgfqpoint{2.958946in}{0.623654in}}%
\pgfpathlineto{\pgfqpoint{2.959061in}{0.623958in}}%
\pgfpathlineto{\pgfqpoint{2.959404in}{0.625249in}}%
\pgfpathlineto{\pgfqpoint{2.959652in}{0.625553in}}%
\pgfpathlineto{\pgfqpoint{2.960010in}{0.626464in}}%
\pgfpathlineto{\pgfqpoint{2.960199in}{0.626768in}}%
\pgfpathlineto{\pgfqpoint{2.960569in}{0.628059in}}%
\pgfpathlineto{\pgfqpoint{2.960688in}{0.628362in}}%
\pgfpathlineto{\pgfqpoint{2.961011in}{0.629426in}}%
\pgfpathlineto{\pgfqpoint{2.961183in}{0.629729in}}%
\pgfpathlineto{\pgfqpoint{2.961521in}{0.630944in}}%
\pgfpathlineto{\pgfqpoint{2.961762in}{0.631248in}}%
\pgfpathlineto{\pgfqpoint{2.962118in}{0.631932in}}%
\pgfpathlineto{\pgfqpoint{2.962311in}{0.632235in}}%
\pgfpathlineto{\pgfqpoint{2.962681in}{0.633298in}}%
\pgfpathlineto{\pgfqpoint{2.962847in}{0.633602in}}%
\pgfpathlineto{\pgfqpoint{2.963211in}{0.634665in}}%
\pgfpathlineto{\pgfqpoint{2.963385in}{0.634969in}}%
\pgfpathlineto{\pgfqpoint{2.963754in}{0.635880in}}%
\pgfpathlineto{\pgfqpoint{2.963855in}{0.636184in}}%
\pgfpathlineto{\pgfqpoint{2.964153in}{0.637095in}}%
\pgfpathlineto{\pgfqpoint{2.964338in}{0.637399in}}%
\pgfpathlineto{\pgfqpoint{2.964691in}{0.638386in}}%
\pgfpathlineto{\pgfqpoint{2.964769in}{0.638690in}}%
\pgfpathlineto{\pgfqpoint{2.965086in}{0.639449in}}%
\pgfpathlineto{\pgfqpoint{2.965241in}{0.639753in}}%
\pgfpathlineto{\pgfqpoint{2.965533in}{0.640968in}}%
\pgfpathlineto{\pgfqpoint{2.965738in}{0.641272in}}%
\pgfpathlineto{\pgfqpoint{2.966084in}{0.642411in}}%
\pgfpathlineto{\pgfqpoint{2.966261in}{0.642715in}}%
\pgfpathlineto{\pgfqpoint{2.966629in}{0.643702in}}%
\pgfpathlineto{\pgfqpoint{2.966705in}{0.644006in}}%
\pgfpathlineto{\pgfqpoint{2.967067in}{0.645069in}}%
\pgfpathlineto{\pgfqpoint{2.967265in}{0.645373in}}%
\pgfpathlineto{\pgfqpoint{2.967607in}{0.646132in}}%
\pgfpathlineto{\pgfqpoint{2.967743in}{0.646436in}}%
\pgfpathlineto{\pgfqpoint{2.968098in}{0.647423in}}%
\pgfpathlineto{\pgfqpoint{2.968163in}{0.647727in}}%
\pgfpathlineto{\pgfqpoint{2.968528in}{0.648638in}}%
\pgfpathlineto{\pgfqpoint{2.968641in}{0.648942in}}%
\pgfpathlineto{\pgfqpoint{2.968982in}{0.650309in}}%
\pgfpathlineto{\pgfqpoint{2.969094in}{0.650612in}}%
\pgfpathlineto{\pgfqpoint{2.969441in}{0.651827in}}%
\pgfpathlineto{\pgfqpoint{2.969634in}{0.652131in}}%
\pgfpathlineto{\pgfqpoint{2.969974in}{0.653346in}}%
\pgfpathlineto{\pgfqpoint{2.970173in}{0.653650in}}%
\pgfpathlineto{\pgfqpoint{2.970537in}{0.654561in}}%
\pgfpathlineto{\pgfqpoint{2.970598in}{0.654865in}}%
\pgfpathlineto{\pgfqpoint{2.970892in}{0.656080in}}%
\pgfpathlineto{\pgfqpoint{2.971223in}{0.656384in}}%
\pgfpathlineto{\pgfqpoint{2.971592in}{0.657902in}}%
\pgfpathlineto{\pgfqpoint{2.971769in}{0.658206in}}%
\pgfpathlineto{\pgfqpoint{2.972119in}{0.659117in}}%
\pgfpathlineto{\pgfqpoint{2.972294in}{0.659421in}}%
\pgfpathlineto{\pgfqpoint{2.972614in}{0.660636in}}%
\pgfpathlineto{\pgfqpoint{2.972769in}{0.660940in}}%
\pgfpathlineto{\pgfqpoint{2.973129in}{0.661623in}}%
\pgfpathlineto{\pgfqpoint{2.973258in}{0.661927in}}%
\pgfpathlineto{\pgfqpoint{2.973624in}{0.663522in}}%
\pgfpathlineto{\pgfqpoint{2.973733in}{0.663826in}}%
\pgfpathlineto{\pgfqpoint{2.974020in}{0.664737in}}%
\pgfpathlineto{\pgfqpoint{2.974258in}{0.665041in}}%
\pgfpathlineto{\pgfqpoint{2.974579in}{0.665648in}}%
\pgfpathlineto{\pgfqpoint{2.974796in}{0.665952in}}%
\pgfpathlineto{\pgfqpoint{2.975138in}{0.667167in}}%
\pgfpathlineto{\pgfqpoint{2.975379in}{0.667471in}}%
\pgfpathlineto{\pgfqpoint{2.975724in}{0.668686in}}%
\pgfpathlineto{\pgfqpoint{2.975810in}{0.668913in}}%
\pgfpathlineto{\pgfqpoint{2.975810in}{0.668989in}}%
\pgfpathlineto{\pgfqpoint{2.976171in}{0.670204in}}%
\pgfpathlineto{\pgfqpoint{2.976327in}{0.670508in}}%
\pgfpathlineto{\pgfqpoint{2.976686in}{0.671723in}}%
\pgfpathlineto{\pgfqpoint{2.976771in}{0.672027in}}%
\pgfpathlineto{\pgfqpoint{2.977080in}{0.673166in}}%
\pgfpathlineto{\pgfqpoint{2.977233in}{0.673470in}}%
\pgfpathlineto{\pgfqpoint{2.977602in}{0.674457in}}%
\pgfpathlineto{\pgfqpoint{2.977717in}{0.674761in}}%
\pgfpathlineto{\pgfqpoint{2.978079in}{0.675976in}}%
\pgfpathlineto{\pgfqpoint{2.978218in}{0.676279in}}%
\pgfpathlineto{\pgfqpoint{2.978580in}{0.677646in}}%
\pgfpathlineto{\pgfqpoint{2.978661in}{0.677950in}}%
\pgfpathlineto{\pgfqpoint{2.979013in}{0.679165in}}%
\pgfpathlineto{\pgfqpoint{2.979150in}{0.679469in}}%
\pgfpathlineto{\pgfqpoint{2.979520in}{0.680608in}}%
\pgfpathlineto{\pgfqpoint{2.979655in}{0.680912in}}%
\pgfpathlineto{\pgfqpoint{2.980008in}{0.682051in}}%
\pgfpathlineto{\pgfqpoint{2.980180in}{0.682355in}}%
\pgfpathlineto{\pgfqpoint{2.980532in}{0.683418in}}%
\pgfpathlineto{\pgfqpoint{2.980732in}{0.683721in}}%
\pgfpathlineto{\pgfqpoint{2.981071in}{0.684481in}}%
\pgfpathlineto{\pgfqpoint{2.981182in}{0.684785in}}%
\pgfpathlineto{\pgfqpoint{2.981503in}{0.686000in}}%
\pgfpathlineto{\pgfqpoint{2.981719in}{0.686303in}}%
\pgfpathlineto{\pgfqpoint{2.982080in}{0.687442in}}%
\pgfpathlineto{\pgfqpoint{2.982370in}{0.687746in}}%
\pgfpathlineto{\pgfqpoint{2.982735in}{0.689417in}}%
\pgfpathlineto{\pgfqpoint{2.982805in}{0.689721in}}%
\pgfpathlineto{\pgfqpoint{2.983171in}{0.690556in}}%
\pgfpathlineto{\pgfqpoint{2.983258in}{0.690860in}}%
\pgfpathlineto{\pgfqpoint{2.983617in}{0.692075in}}%
\pgfpathlineto{\pgfqpoint{2.983806in}{0.692378in}}%
\pgfpathlineto{\pgfqpoint{2.984169in}{0.693669in}}%
\pgfpathlineto{\pgfqpoint{2.984359in}{0.693973in}}%
\pgfpathlineto{\pgfqpoint{2.984722in}{0.694884in}}%
\pgfpathlineto{\pgfqpoint{2.984824in}{0.695188in}}%
\pgfpathlineto{\pgfqpoint{2.985189in}{0.696631in}}%
\pgfpathlineto{\pgfqpoint{2.985282in}{0.696935in}}%
\pgfpathlineto{\pgfqpoint{2.985647in}{0.698302in}}%
\pgfpathlineto{\pgfqpoint{2.985801in}{0.698605in}}%
\pgfpathlineto{\pgfqpoint{2.986157in}{0.699744in}}%
\pgfpathlineto{\pgfqpoint{2.986359in}{0.700048in}}%
\pgfpathlineto{\pgfqpoint{2.986676in}{0.701035in}}%
\pgfpathlineto{\pgfqpoint{2.986842in}{0.701339in}}%
\pgfpathlineto{\pgfqpoint{2.987208in}{0.703086in}}%
\pgfpathlineto{\pgfqpoint{2.987237in}{0.703389in}}%
\pgfpathlineto{\pgfqpoint{2.987597in}{0.704756in}}%
\pgfpathlineto{\pgfqpoint{2.987647in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{2.988005in}{0.705971in}}%
\pgfpathlineto{\pgfqpoint{2.988150in}{0.706275in}}%
\pgfpathlineto{\pgfqpoint{2.988517in}{0.707338in}}%
\pgfpathlineto{\pgfqpoint{2.988656in}{0.707642in}}%
\pgfpathlineto{\pgfqpoint{2.989017in}{0.709009in}}%
\pgfpathlineto{\pgfqpoint{2.989121in}{0.709313in}}%
\pgfpathlineto{\pgfqpoint{2.989484in}{0.710148in}}%
\pgfpathlineto{\pgfqpoint{2.989750in}{0.710452in}}%
\pgfpathlineto{\pgfqpoint{2.990081in}{0.711743in}}%
\pgfpathlineto{\pgfqpoint{2.990305in}{0.712046in}}%
\pgfpathlineto{\pgfqpoint{2.990632in}{0.713337in}}%
\pgfpathlineto{\pgfqpoint{2.990768in}{0.713641in}}%
\pgfpathlineto{\pgfqpoint{2.991133in}{0.714932in}}%
\pgfpathlineto{\pgfqpoint{2.991241in}{0.715236in}}%
\pgfpathlineto{\pgfqpoint{2.991588in}{0.716299in}}%
\pgfpathlineto{\pgfqpoint{2.991753in}{0.716603in}}%
\pgfpathlineto{\pgfqpoint{2.992123in}{0.717818in}}%
\pgfpathlineto{\pgfqpoint{2.992334in}{0.718121in}}%
\pgfpathlineto{\pgfqpoint{2.992687in}{0.719640in}}%
\pgfpathlineto{\pgfqpoint{2.992831in}{0.719944in}}%
\pgfpathlineto{\pgfqpoint{2.993201in}{0.721463in}}%
\pgfpathlineto{\pgfqpoint{2.993354in}{0.721766in}}%
\pgfpathlineto{\pgfqpoint{2.993681in}{0.723209in}}%
\pgfpathlineto{\pgfqpoint{2.993795in}{0.723513in}}%
\pgfpathlineto{\pgfqpoint{2.994153in}{0.725108in}}%
\pgfpathlineto{\pgfqpoint{2.994218in}{0.725412in}}%
\pgfpathlineto{\pgfqpoint{2.994583in}{0.726399in}}%
\pgfpathlineto{\pgfqpoint{2.994748in}{0.726702in}}%
\pgfpathlineto{\pgfqpoint{2.995109in}{0.727614in}}%
\pgfpathlineto{\pgfqpoint{2.995242in}{0.727917in}}%
\pgfpathlineto{\pgfqpoint{2.995610in}{0.729588in}}%
\pgfpathlineto{\pgfqpoint{2.995749in}{0.729892in}}%
\pgfpathlineto{\pgfqpoint{2.996097in}{0.731031in}}%
\pgfpathlineto{\pgfqpoint{2.996325in}{0.731335in}}%
\pgfpathlineto{\pgfqpoint{2.996657in}{0.732474in}}%
\pgfpathlineto{\pgfqpoint{2.996826in}{0.732778in}}%
\pgfpathlineto{\pgfqpoint{2.997145in}{0.733917in}}%
\pgfpathlineto{\pgfqpoint{2.997336in}{0.734220in}}%
\pgfpathlineto{\pgfqpoint{2.997697in}{0.735511in}}%
\pgfpathlineto{\pgfqpoint{2.997977in}{0.735815in}}%
\pgfpathlineto{\pgfqpoint{2.998340in}{0.737334in}}%
\pgfpathlineto{\pgfqpoint{2.998463in}{0.737638in}}%
\pgfpathlineto{\pgfqpoint{2.998833in}{0.739536in}}%
\pgfpathlineto{\pgfqpoint{2.998903in}{0.739840in}}%
\pgfpathlineto{\pgfqpoint{2.999273in}{0.741435in}}%
\pgfpathlineto{\pgfqpoint{2.999349in}{0.741738in}}%
\pgfpathlineto{\pgfqpoint{2.999680in}{0.742877in}}%
\pgfpathlineto{\pgfqpoint{2.999776in}{0.743181in}}%
\pgfpathlineto{\pgfqpoint{3.000136in}{0.744776in}}%
\pgfpathlineto{\pgfqpoint{3.000216in}{0.745080in}}%
\pgfpathlineto{\pgfqpoint{3.000566in}{0.746598in}}%
\pgfpathlineto{\pgfqpoint{3.000648in}{0.746902in}}%
\pgfpathlineto{\pgfqpoint{3.000992in}{0.748725in}}%
\pgfpathlineto{\pgfqpoint{3.001093in}{0.749028in}}%
\pgfpathlineto{\pgfqpoint{3.001434in}{0.750547in}}%
\pgfpathlineto{\pgfqpoint{3.001619in}{0.750851in}}%
\pgfpathlineto{\pgfqpoint{3.001987in}{0.752142in}}%
\pgfpathlineto{\pgfqpoint{3.002096in}{0.752446in}}%
\pgfpathlineto{\pgfqpoint{3.002451in}{0.753888in}}%
\pgfpathlineto{\pgfqpoint{3.002567in}{0.754192in}}%
\pgfpathlineto{\pgfqpoint{3.002937in}{0.755559in}}%
\pgfpathlineto{\pgfqpoint{3.003117in}{0.755863in}}%
\pgfpathlineto{\pgfqpoint{3.003460in}{0.757230in}}%
\pgfpathlineto{\pgfqpoint{3.003660in}{0.757533in}}%
\pgfpathlineto{\pgfqpoint{3.004028in}{0.759052in}}%
\pgfpathlineto{\pgfqpoint{3.004117in}{0.759356in}}%
\pgfpathlineto{\pgfqpoint{3.004472in}{0.760495in}}%
\pgfpathlineto{\pgfqpoint{3.004581in}{0.760799in}}%
\pgfpathlineto{\pgfqpoint{3.004940in}{0.762318in}}%
\pgfpathlineto{\pgfqpoint{3.005061in}{0.762621in}}%
\pgfpathlineto{\pgfqpoint{3.005427in}{0.763912in}}%
\pgfpathlineto{\pgfqpoint{3.005478in}{0.764216in}}%
\pgfpathlineto{\pgfqpoint{3.005833in}{0.765431in}}%
\pgfpathlineto{\pgfqpoint{3.005933in}{0.765735in}}%
\pgfpathlineto{\pgfqpoint{3.006283in}{0.767102in}}%
\pgfpathlineto{\pgfqpoint{3.006405in}{0.767405in}}%
\pgfpathlineto{\pgfqpoint{3.006762in}{0.768772in}}%
\pgfpathlineto{\pgfqpoint{3.006868in}{0.769076in}}%
\pgfpathlineto{\pgfqpoint{3.007237in}{0.770291in}}%
\pgfpathlineto{\pgfqpoint{3.007473in}{0.770595in}}%
\pgfpathlineto{\pgfqpoint{3.007805in}{0.772038in}}%
\pgfpathlineto{\pgfqpoint{3.007939in}{0.772341in}}%
\pgfpathlineto{\pgfqpoint{3.008303in}{0.774012in}}%
\pgfpathlineto{\pgfqpoint{3.008391in}{0.774316in}}%
\pgfpathlineto{\pgfqpoint{3.008731in}{0.775683in}}%
\pgfpathlineto{\pgfqpoint{3.008982in}{0.775986in}}%
\pgfpathlineto{\pgfqpoint{3.009346in}{0.777505in}}%
\pgfpathlineto{\pgfqpoint{3.009479in}{0.777809in}}%
\pgfpathlineto{\pgfqpoint{3.009818in}{0.779631in}}%
\pgfpathlineto{\pgfqpoint{3.009893in}{0.779935in}}%
\pgfpathlineto{\pgfqpoint{3.010240in}{0.781378in}}%
\pgfpathlineto{\pgfqpoint{3.010396in}{0.781682in}}%
\pgfpathlineto{\pgfqpoint{3.010731in}{0.783352in}}%
\pgfpathlineto{\pgfqpoint{3.010866in}{0.783656in}}%
\pgfpathlineto{\pgfqpoint{3.011177in}{0.785099in}}%
\pgfpathlineto{\pgfqpoint{3.011333in}{0.785403in}}%
\pgfpathlineto{\pgfqpoint{3.011670in}{0.786997in}}%
\pgfpathlineto{\pgfqpoint{3.011740in}{0.787301in}}%
\pgfpathlineto{\pgfqpoint{3.012095in}{0.788972in}}%
\pgfpathlineto{\pgfqpoint{3.012294in}{0.789276in}}%
\pgfpathlineto{\pgfqpoint{3.012639in}{0.790567in}}%
\pgfpathlineto{\pgfqpoint{3.012683in}{0.790870in}}%
\pgfpathlineto{\pgfqpoint{3.013040in}{0.792541in}}%
\pgfpathlineto{\pgfqpoint{3.013142in}{0.792845in}}%
\pgfpathlineto{\pgfqpoint{3.013495in}{0.793984in}}%
\pgfpathlineto{\pgfqpoint{3.013584in}{0.794288in}}%
\pgfpathlineto{\pgfqpoint{3.013925in}{0.796262in}}%
\pgfpathlineto{\pgfqpoint{3.014134in}{0.796566in}}%
\pgfpathlineto{\pgfqpoint{3.014493in}{0.798160in}}%
\pgfpathlineto{\pgfqpoint{3.014556in}{0.798464in}}%
\pgfpathlineto{\pgfqpoint{3.014899in}{0.799679in}}%
\pgfpathlineto{\pgfqpoint{3.015046in}{0.799983in}}%
\pgfpathlineto{\pgfqpoint{3.015398in}{0.801654in}}%
\pgfpathlineto{\pgfqpoint{3.015468in}{0.801957in}}%
\pgfpathlineto{\pgfqpoint{3.015757in}{0.803248in}}%
\pgfpathlineto{\pgfqpoint{3.015978in}{0.803552in}}%
\pgfpathlineto{\pgfqpoint{3.016342in}{0.805223in}}%
\pgfpathlineto{\pgfqpoint{3.016435in}{0.805526in}}%
\pgfpathlineto{\pgfqpoint{3.016765in}{0.806590in}}%
\pgfpathlineto{\pgfqpoint{3.016881in}{0.806893in}}%
\pgfpathlineto{\pgfqpoint{3.017129in}{0.807956in}}%
\pgfpathlineto{\pgfqpoint{3.017311in}{0.808260in}}%
\pgfpathlineto{\pgfqpoint{3.017676in}{0.810386in}}%
\pgfpathlineto{\pgfqpoint{3.017802in}{0.810690in}}%
\pgfpathlineto{\pgfqpoint{3.018161in}{0.812589in}}%
\pgfpathlineto{\pgfqpoint{3.018319in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{3.018596in}{0.813652in}}%
\pgfpathlineto{\pgfqpoint{3.018790in}{0.813956in}}%
\pgfpathlineto{\pgfqpoint{3.019154in}{0.815626in}}%
\pgfpathlineto{\pgfqpoint{3.019267in}{0.815930in}}%
\pgfpathlineto{\pgfqpoint{3.019473in}{0.816993in}}%
\pgfpathlineto{\pgfqpoint{3.019708in}{0.817297in}}%
\pgfpathlineto{\pgfqpoint{3.020022in}{0.818892in}}%
\pgfpathlineto{\pgfqpoint{3.020219in}{0.819195in}}%
\pgfpathlineto{\pgfqpoint{3.020564in}{0.820410in}}%
\pgfpathlineto{\pgfqpoint{3.020712in}{0.820714in}}%
\pgfpathlineto{\pgfqpoint{3.021080in}{0.823296in}}%
\pgfpathlineto{\pgfqpoint{3.021167in}{0.823600in}}%
\pgfpathlineto{\pgfqpoint{3.021534in}{0.825043in}}%
\pgfpathlineto{\pgfqpoint{3.021572in}{0.825346in}}%
\pgfpathlineto{\pgfqpoint{3.021927in}{0.827017in}}%
\pgfpathlineto{\pgfqpoint{3.021979in}{0.827321in}}%
\pgfpathlineto{\pgfqpoint{3.022341in}{0.828915in}}%
\pgfpathlineto{\pgfqpoint{3.022430in}{0.829219in}}%
\pgfpathlineto{\pgfqpoint{3.022778in}{0.830814in}}%
\pgfpathlineto{\pgfqpoint{3.022862in}{0.831118in}}%
\pgfpathlineto{\pgfqpoint{3.023210in}{0.832484in}}%
\pgfpathlineto{\pgfqpoint{3.023255in}{0.832788in}}%
\pgfpathlineto{\pgfqpoint{3.023624in}{0.833927in}}%
\pgfpathlineto{\pgfqpoint{3.023670in}{0.834231in}}%
\pgfpathlineto{\pgfqpoint{3.024024in}{0.836737in}}%
\pgfpathlineto{\pgfqpoint{3.024133in}{0.837041in}}%
\pgfpathlineto{\pgfqpoint{3.024501in}{0.838711in}}%
\pgfpathlineto{\pgfqpoint{3.024564in}{0.839015in}}%
\pgfpathlineto{\pgfqpoint{3.024916in}{0.840610in}}%
\pgfpathlineto{\pgfqpoint{3.024983in}{0.840914in}}%
\pgfpathlineto{\pgfqpoint{3.025347in}{0.843040in}}%
\pgfpathlineto{\pgfqpoint{3.025537in}{0.843344in}}%
\pgfpathlineto{\pgfqpoint{3.025898in}{0.845014in}}%
\pgfpathlineto{\pgfqpoint{3.025985in}{0.845318in}}%
\pgfpathlineto{\pgfqpoint{3.026326in}{0.846913in}}%
\pgfpathlineto{\pgfqpoint{3.026390in}{0.847217in}}%
\pgfpathlineto{\pgfqpoint{3.026760in}{0.849343in}}%
\pgfpathlineto{\pgfqpoint{3.026911in}{0.849647in}}%
\pgfpathlineto{\pgfqpoint{3.027273in}{0.850862in}}%
\pgfpathlineto{\pgfqpoint{3.027362in}{0.851165in}}%
\pgfpathlineto{\pgfqpoint{3.027713in}{0.852836in}}%
\pgfpathlineto{\pgfqpoint{3.027829in}{0.853140in}}%
\pgfpathlineto{\pgfqpoint{3.028187in}{0.855114in}}%
\pgfpathlineto{\pgfqpoint{3.028294in}{0.855418in}}%
\pgfpathlineto{\pgfqpoint{3.028647in}{0.857164in}}%
\pgfpathlineto{\pgfqpoint{3.028721in}{0.857468in}}%
\pgfpathlineto{\pgfqpoint{3.029086in}{0.859594in}}%
\pgfpathlineto{\pgfqpoint{3.029136in}{0.859898in}}%
\pgfpathlineto{\pgfqpoint{3.029500in}{0.862024in}}%
\pgfpathlineto{\pgfqpoint{3.029613in}{0.862328in}}%
\pgfpathlineto{\pgfqpoint{3.029977in}{0.864530in}}%
\pgfpathlineto{\pgfqpoint{3.030002in}{0.864834in}}%
\pgfpathlineto{\pgfqpoint{3.030326in}{0.866277in}}%
\pgfpathlineto{\pgfqpoint{3.030544in}{0.866581in}}%
\pgfpathlineto{\pgfqpoint{3.030899in}{0.868100in}}%
\pgfpathlineto{\pgfqpoint{3.030956in}{0.868403in}}%
\pgfpathlineto{\pgfqpoint{3.031315in}{0.869998in}}%
\pgfpathlineto{\pgfqpoint{3.031398in}{0.870302in}}%
\pgfpathlineto{\pgfqpoint{3.031743in}{0.872656in}}%
\pgfpathlineto{\pgfqpoint{3.031874in}{0.872960in}}%
\pgfpathlineto{\pgfqpoint{3.032222in}{0.874858in}}%
\pgfpathlineto{\pgfqpoint{3.032311in}{0.875162in}}%
\pgfpathlineto{\pgfqpoint{3.032662in}{0.876681in}}%
\pgfpathlineto{\pgfqpoint{3.032780in}{0.876984in}}%
\pgfpathlineto{\pgfqpoint{3.033135in}{0.878731in}}%
\pgfpathlineto{\pgfqpoint{3.033226in}{0.879035in}}%
\pgfpathlineto{\pgfqpoint{3.033595in}{0.880857in}}%
\pgfpathlineto{\pgfqpoint{3.033678in}{0.881161in}}%
\pgfpathlineto{\pgfqpoint{3.034036in}{0.883287in}}%
\pgfpathlineto{\pgfqpoint{3.034126in}{0.883591in}}%
\pgfpathlineto{\pgfqpoint{3.034495in}{0.885565in}}%
\pgfpathlineto{\pgfqpoint{3.034525in}{0.885869in}}%
\pgfpathlineto{\pgfqpoint{3.034873in}{0.887236in}}%
\pgfpathlineto{\pgfqpoint{3.034987in}{0.887540in}}%
\pgfpathlineto{\pgfqpoint{3.035348in}{0.889058in}}%
\pgfpathlineto{\pgfqpoint{3.035440in}{0.889362in}}%
\pgfpathlineto{\pgfqpoint{3.035807in}{0.892096in}}%
\pgfpathlineto{\pgfqpoint{3.035962in}{0.892400in}}%
\pgfpathlineto{\pgfqpoint{3.036323in}{0.893235in}}%
\pgfpathlineto{\pgfqpoint{3.036399in}{0.893539in}}%
\pgfpathlineto{\pgfqpoint{3.036755in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{3.036826in}{0.895589in}}%
\pgfpathlineto{\pgfqpoint{3.037192in}{0.897943in}}%
\pgfpathlineto{\pgfqpoint{3.037245in}{0.898247in}}%
\pgfpathlineto{\pgfqpoint{3.037597in}{0.899918in}}%
\pgfpathlineto{\pgfqpoint{3.037760in}{0.900221in}}%
\pgfpathlineto{\pgfqpoint{3.038128in}{0.902196in}}%
\pgfpathlineto{\pgfqpoint{3.038203in}{0.902500in}}%
\pgfpathlineto{\pgfqpoint{3.038556in}{0.905385in}}%
\pgfpathlineto{\pgfqpoint{3.038602in}{0.905689in}}%
\pgfpathlineto{\pgfqpoint{3.038965in}{0.908271in}}%
\pgfpathlineto{\pgfqpoint{3.039057in}{0.908575in}}%
\pgfpathlineto{\pgfqpoint{3.039411in}{0.910397in}}%
\pgfpathlineto{\pgfqpoint{3.039537in}{0.910701in}}%
\pgfpathlineto{\pgfqpoint{3.039894in}{0.911916in}}%
\pgfpathlineto{\pgfqpoint{3.039976in}{0.912220in}}%
\pgfpathlineto{\pgfqpoint{3.040306in}{0.913738in}}%
\pgfpathlineto{\pgfqpoint{3.040391in}{0.914042in}}%
\pgfpathlineto{\pgfqpoint{3.040760in}{0.915637in}}%
\pgfpathlineto{\pgfqpoint{3.040820in}{0.915941in}}%
\pgfpathlineto{\pgfqpoint{3.041185in}{0.917687in}}%
\pgfpathlineto{\pgfqpoint{3.041255in}{0.917991in}}%
\pgfpathlineto{\pgfqpoint{3.041623in}{0.920193in}}%
\pgfpathlineto{\pgfqpoint{3.041730in}{0.920497in}}%
\pgfpathlineto{\pgfqpoint{3.042067in}{0.921712in}}%
\pgfpathlineto{\pgfqpoint{3.042159in}{0.922016in}}%
\pgfpathlineto{\pgfqpoint{3.042518in}{0.923383in}}%
\pgfpathlineto{\pgfqpoint{3.042575in}{0.923686in}}%
\pgfpathlineto{\pgfqpoint{3.042940in}{0.925813in}}%
\pgfpathlineto{\pgfqpoint{3.043060in}{0.926116in}}%
\pgfpathlineto{\pgfqpoint{3.043428in}{0.927939in}}%
\pgfpathlineto{\pgfqpoint{3.043531in}{0.928243in}}%
\pgfpathlineto{\pgfqpoint{3.043840in}{0.929913in}}%
\pgfpathlineto{\pgfqpoint{3.043937in}{0.930217in}}%
\pgfpathlineto{\pgfqpoint{3.044307in}{0.932495in}}%
\pgfpathlineto{\pgfqpoint{3.044363in}{0.932799in}}%
\pgfpathlineto{\pgfqpoint{3.044688in}{0.934318in}}%
\pgfpathlineto{\pgfqpoint{3.044793in}{0.934621in}}%
\pgfpathlineto{\pgfqpoint{3.045159in}{0.936824in}}%
\pgfpathlineto{\pgfqpoint{3.045239in}{0.937127in}}%
\pgfpathlineto{\pgfqpoint{3.045608in}{0.938798in}}%
\pgfpathlineto{\pgfqpoint{3.045674in}{0.939102in}}%
\pgfpathlineto{\pgfqpoint{3.046040in}{0.941228in}}%
\pgfpathlineto{\pgfqpoint{3.046083in}{0.941532in}}%
\pgfpathlineto{\pgfqpoint{3.046428in}{0.943658in}}%
\pgfpathlineto{\pgfqpoint{3.046507in}{0.943962in}}%
\pgfpathlineto{\pgfqpoint{3.046868in}{0.946164in}}%
\pgfpathlineto{\pgfqpoint{3.046968in}{0.946468in}}%
\pgfpathlineto{\pgfqpoint{3.047313in}{0.948366in}}%
\pgfpathlineto{\pgfqpoint{3.047395in}{0.948670in}}%
\pgfpathlineto{\pgfqpoint{3.047740in}{0.950644in}}%
\pgfpathlineto{\pgfqpoint{3.047801in}{0.950948in}}%
\pgfpathlineto{\pgfqpoint{3.048163in}{0.953378in}}%
\pgfpathlineto{\pgfqpoint{3.048291in}{0.953682in}}%
\pgfpathlineto{\pgfqpoint{3.048657in}{0.955504in}}%
\pgfpathlineto{\pgfqpoint{3.048706in}{0.955808in}}%
\pgfpathlineto{\pgfqpoint{3.049058in}{0.957783in}}%
\pgfpathlineto{\pgfqpoint{3.049193in}{0.958086in}}%
\pgfpathlineto{\pgfqpoint{3.049544in}{0.960061in}}%
\pgfpathlineto{\pgfqpoint{3.049593in}{0.960365in}}%
\pgfpathlineto{\pgfqpoint{3.049947in}{0.963098in}}%
\pgfpathlineto{\pgfqpoint{3.049992in}{0.963402in}}%
\pgfpathlineto{\pgfqpoint{3.050355in}{0.965452in}}%
\pgfpathlineto{\pgfqpoint{3.050425in}{0.965756in}}%
\pgfpathlineto{\pgfqpoint{3.050762in}{0.968034in}}%
\pgfpathlineto{\pgfqpoint{3.050857in}{0.968338in}}%
\pgfpathlineto{\pgfqpoint{3.051171in}{0.970161in}}%
\pgfpathlineto{\pgfqpoint{3.051294in}{0.970464in}}%
\pgfpathlineto{\pgfqpoint{3.051645in}{0.972667in}}%
\pgfpathlineto{\pgfqpoint{3.051799in}{0.972970in}}%
\pgfpathlineto{\pgfqpoint{3.052166in}{0.975248in}}%
\pgfpathlineto{\pgfqpoint{3.052303in}{0.975552in}}%
\pgfpathlineto{\pgfqpoint{3.052671in}{0.977906in}}%
\pgfpathlineto{\pgfqpoint{3.052720in}{0.978210in}}%
\pgfpathlineto{\pgfqpoint{3.053082in}{0.979653in}}%
\pgfpathlineto{\pgfqpoint{3.053182in}{0.979957in}}%
\pgfpathlineto{\pgfqpoint{3.053521in}{0.982766in}}%
\pgfpathlineto{\pgfqpoint{3.053615in}{0.983070in}}%
\pgfpathlineto{\pgfqpoint{3.053962in}{0.985500in}}%
\pgfpathlineto{\pgfqpoint{3.054021in}{0.985804in}}%
\pgfpathlineto{\pgfqpoint{3.054386in}{0.987171in}}%
\pgfpathlineto{\pgfqpoint{3.054457in}{0.987474in}}%
\pgfpathlineto{\pgfqpoint{3.054822in}{0.989449in}}%
\pgfpathlineto{\pgfqpoint{3.054908in}{0.989753in}}%
\pgfpathlineto{\pgfqpoint{3.055245in}{0.991651in}}%
\pgfpathlineto{\pgfqpoint{3.055310in}{0.991955in}}%
\pgfpathlineto{\pgfqpoint{3.055679in}{0.994081in}}%
\pgfpathlineto{\pgfqpoint{3.055719in}{0.994385in}}%
\pgfpathlineto{\pgfqpoint{3.056084in}{0.996283in}}%
\pgfpathlineto{\pgfqpoint{3.056162in}{0.996587in}}%
\pgfpathlineto{\pgfqpoint{3.056508in}{0.998410in}}%
\pgfpathlineto{\pgfqpoint{3.056613in}{0.998713in}}%
\pgfpathlineto{\pgfqpoint{3.056979in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{3.057066in}{1.001447in}}%
\pgfpathlineto{\pgfqpoint{3.057393in}{1.003118in}}%
\pgfpathlineto{\pgfqpoint{3.057468in}{1.003422in}}%
\pgfpathlineto{\pgfqpoint{3.057818in}{1.006079in}}%
\pgfpathlineto{\pgfqpoint{3.057887in}{1.006383in}}%
\pgfpathlineto{\pgfqpoint{3.058238in}{1.009117in}}%
\pgfpathlineto{\pgfqpoint{3.058334in}{1.009421in}}%
\pgfpathlineto{\pgfqpoint{3.058697in}{1.012003in}}%
\pgfpathlineto{\pgfqpoint{3.058741in}{1.012306in}}%
\pgfpathlineto{\pgfqpoint{3.059106in}{1.014964in}}%
\pgfpathlineto{\pgfqpoint{3.059193in}{1.015268in}}%
\pgfpathlineto{\pgfqpoint{3.059561in}{1.017622in}}%
\pgfpathlineto{\pgfqpoint{3.059599in}{1.017926in}}%
\pgfpathlineto{\pgfqpoint{3.059968in}{1.020887in}}%
\pgfpathlineto{\pgfqpoint{3.060003in}{1.021191in}}%
\pgfpathlineto{\pgfqpoint{3.060365in}{1.023849in}}%
\pgfpathlineto{\pgfqpoint{3.060413in}{1.024153in}}%
\pgfpathlineto{\pgfqpoint{3.060781in}{1.025899in}}%
\pgfpathlineto{\pgfqpoint{3.060865in}{1.026203in}}%
\pgfpathlineto{\pgfqpoint{3.061209in}{1.028026in}}%
\pgfpathlineto{\pgfqpoint{3.061305in}{1.028329in}}%
\pgfpathlineto{\pgfqpoint{3.061655in}{1.030228in}}%
\pgfpathlineto{\pgfqpoint{3.061738in}{1.030531in}}%
\pgfpathlineto{\pgfqpoint{3.062104in}{1.032278in}}%
\pgfpathlineto{\pgfqpoint{3.062154in}{1.032582in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{1.034556in}}%
\pgfpathlineto{\pgfqpoint{3.062639in}{1.034860in}}%
\pgfpathlineto{\pgfqpoint{3.063002in}{1.036151in}}%
\pgfpathlineto{\pgfqpoint{3.063038in}{1.036455in}}%
\pgfpathlineto{\pgfqpoint{3.063398in}{1.038733in}}%
\pgfpathlineto{\pgfqpoint{3.063487in}{1.039037in}}%
\pgfpathlineto{\pgfqpoint{3.063842in}{1.041618in}}%
\pgfpathlineto{\pgfqpoint{3.063883in}{1.041922in}}%
\pgfpathlineto{\pgfqpoint{3.064251in}{1.043973in}}%
\pgfpathlineto{\pgfqpoint{3.064300in}{1.044276in}}%
\pgfpathlineto{\pgfqpoint{3.064654in}{1.046554in}}%
\pgfpathlineto{\pgfqpoint{3.064701in}{1.046858in}}%
\pgfpathlineto{\pgfqpoint{3.065044in}{1.049364in}}%
\pgfpathlineto{\pgfqpoint{3.065103in}{1.049668in}}%
\pgfpathlineto{\pgfqpoint{3.065446in}{1.052781in}}%
\pgfpathlineto{\pgfqpoint{3.065547in}{1.053085in}}%
\pgfpathlineto{\pgfqpoint{3.065868in}{1.056199in}}%
\pgfpathlineto{\pgfqpoint{3.065949in}{1.056502in}}%
\pgfpathlineto{\pgfqpoint{3.066315in}{1.060223in}}%
\pgfpathlineto{\pgfqpoint{3.066406in}{1.060527in}}%
\pgfpathlineto{\pgfqpoint{3.066759in}{1.062881in}}%
\pgfpathlineto{\pgfqpoint{3.066821in}{1.063185in}}%
\pgfpathlineto{\pgfqpoint{3.067145in}{1.064628in}}%
\pgfpathlineto{\pgfqpoint{3.067248in}{1.064932in}}%
\pgfpathlineto{\pgfqpoint{3.067618in}{1.067817in}}%
\pgfpathlineto{\pgfqpoint{3.067676in}{1.068121in}}%
\pgfpathlineto{\pgfqpoint{3.068044in}{1.071690in}}%
\pgfpathlineto{\pgfqpoint{3.068100in}{1.071994in}}%
\pgfpathlineto{\pgfqpoint{3.068451in}{1.074728in}}%
\pgfpathlineto{\pgfqpoint{3.068547in}{1.075031in}}%
\pgfpathlineto{\pgfqpoint{3.068897in}{1.077537in}}%
\pgfpathlineto{\pgfqpoint{3.069091in}{1.077841in}}%
\pgfpathlineto{\pgfqpoint{3.069449in}{1.080347in}}%
\pgfpathlineto{\pgfqpoint{3.069523in}{1.080651in}}%
\pgfpathlineto{\pgfqpoint{3.069888in}{1.083764in}}%
\pgfpathlineto{\pgfqpoint{3.070039in}{1.084068in}}%
\pgfpathlineto{\pgfqpoint{3.070390in}{1.086194in}}%
\pgfpathlineto{\pgfqpoint{3.070462in}{1.086498in}}%
\pgfpathlineto{\pgfqpoint{3.070828in}{1.089763in}}%
\pgfpathlineto{\pgfqpoint{3.070889in}{1.090067in}}%
\pgfpathlineto{\pgfqpoint{3.071252in}{1.092649in}}%
\pgfpathlineto{\pgfqpoint{3.071285in}{1.092953in}}%
\pgfpathlineto{\pgfqpoint{3.071652in}{1.095383in}}%
\pgfpathlineto{\pgfqpoint{3.071691in}{1.095687in}}%
\pgfpathlineto{\pgfqpoint{3.072035in}{1.097965in}}%
\pgfpathlineto{\pgfqpoint{3.072137in}{1.098268in}}%
\pgfpathlineto{\pgfqpoint{3.072504in}{1.100395in}}%
\pgfpathlineto{\pgfqpoint{3.072553in}{1.100698in}}%
\pgfpathlineto{\pgfqpoint{3.072911in}{1.103204in}}%
\pgfpathlineto{\pgfqpoint{3.072961in}{1.103508in}}%
\pgfpathlineto{\pgfqpoint{3.073300in}{1.106242in}}%
\pgfpathlineto{\pgfqpoint{3.073370in}{1.106546in}}%
\pgfpathlineto{\pgfqpoint{3.073715in}{1.109355in}}%
\pgfpathlineto{\pgfqpoint{3.073765in}{1.109659in}}%
\pgfpathlineto{\pgfqpoint{3.074123in}{1.112089in}}%
\pgfpathlineto{\pgfqpoint{3.074189in}{1.112393in}}%
\pgfpathlineto{\pgfqpoint{3.074549in}{1.114671in}}%
\pgfpathlineto{\pgfqpoint{3.074615in}{1.114975in}}%
\pgfpathlineto{\pgfqpoint{3.074984in}{1.117936in}}%
\pgfpathlineto{\pgfqpoint{3.075039in}{1.118240in}}%
\pgfpathlineto{\pgfqpoint{3.075381in}{1.120215in}}%
\pgfpathlineto{\pgfqpoint{3.075464in}{1.120518in}}%
\pgfpathlineto{\pgfqpoint{3.075825in}{1.123404in}}%
\pgfpathlineto{\pgfqpoint{3.075905in}{1.123708in}}%
\pgfpathlineto{\pgfqpoint{3.076268in}{1.126821in}}%
\pgfpathlineto{\pgfqpoint{3.076324in}{1.127125in}}%
\pgfpathlineto{\pgfqpoint{3.076692in}{1.129251in}}%
\pgfpathlineto{\pgfqpoint{3.076783in}{1.129555in}}%
\pgfpathlineto{\pgfqpoint{3.077151in}{1.132593in}}%
\pgfpathlineto{\pgfqpoint{3.077275in}{1.132896in}}%
\pgfpathlineto{\pgfqpoint{3.077615in}{1.135478in}}%
\pgfpathlineto{\pgfqpoint{3.077718in}{1.135782in}}%
\pgfpathlineto{\pgfqpoint{3.078072in}{1.138136in}}%
\pgfpathlineto{\pgfqpoint{3.078126in}{1.138440in}}%
\pgfpathlineto{\pgfqpoint{3.078480in}{1.142085in}}%
\pgfpathlineto{\pgfqpoint{3.078519in}{1.142389in}}%
\pgfpathlineto{\pgfqpoint{3.078881in}{1.145730in}}%
\pgfpathlineto{\pgfqpoint{3.078905in}{1.146034in}}%
\pgfpathlineto{\pgfqpoint{3.079270in}{1.149603in}}%
\pgfpathlineto{\pgfqpoint{3.079327in}{1.149906in}}%
\pgfpathlineto{\pgfqpoint{3.079653in}{1.152640in}}%
\pgfpathlineto{\pgfqpoint{3.079708in}{1.152944in}}%
\pgfpathlineto{\pgfqpoint{3.080059in}{1.155450in}}%
\pgfpathlineto{\pgfqpoint{3.080156in}{1.155754in}}%
\pgfpathlineto{\pgfqpoint{3.080522in}{1.159171in}}%
\pgfpathlineto{\pgfqpoint{3.080567in}{1.159475in}}%
\pgfpathlineto{\pgfqpoint{3.080936in}{1.162360in}}%
\pgfpathlineto{\pgfqpoint{3.080970in}{1.162664in}}%
\pgfpathlineto{\pgfqpoint{3.081323in}{1.166005in}}%
\pgfpathlineto{\pgfqpoint{3.081352in}{1.166309in}}%
\pgfpathlineto{\pgfqpoint{3.081720in}{1.169650in}}%
\pgfpathlineto{\pgfqpoint{3.081765in}{1.169954in}}%
\pgfpathlineto{\pgfqpoint{3.082136in}{1.172688in}}%
\pgfpathlineto{\pgfqpoint{3.082202in}{1.172992in}}%
\pgfpathlineto{\pgfqpoint{3.082479in}{1.175270in}}%
\pgfpathlineto{\pgfqpoint{3.082606in}{1.175574in}}%
\pgfpathlineto{\pgfqpoint{3.082951in}{1.178155in}}%
\pgfpathlineto{\pgfqpoint{3.083020in}{1.178459in}}%
\pgfpathlineto{\pgfqpoint{3.083387in}{1.181193in}}%
\pgfpathlineto{\pgfqpoint{3.083431in}{1.181497in}}%
\pgfpathlineto{\pgfqpoint{3.083757in}{1.183775in}}%
\pgfpathlineto{\pgfqpoint{3.083841in}{1.184079in}}%
\pgfpathlineto{\pgfqpoint{3.084211in}{1.187040in}}%
\pgfpathlineto{\pgfqpoint{3.084245in}{1.187344in}}%
\pgfpathlineto{\pgfqpoint{3.084599in}{1.189318in}}%
\pgfpathlineto{\pgfqpoint{3.084667in}{1.189622in}}%
\pgfpathlineto{\pgfqpoint{3.085036in}{1.192812in}}%
\pgfpathlineto{\pgfqpoint{3.085079in}{1.193115in}}%
\pgfpathlineto{\pgfqpoint{3.085430in}{1.195393in}}%
\pgfpathlineto{\pgfqpoint{3.085489in}{1.195697in}}%
\pgfpathlineto{\pgfqpoint{3.085856in}{1.199114in}}%
\pgfpathlineto{\pgfqpoint{3.085877in}{1.199418in}}%
\pgfpathlineto{\pgfqpoint{3.086242in}{1.202684in}}%
\pgfpathlineto{\pgfqpoint{3.086292in}{1.202987in}}%
\pgfpathlineto{\pgfqpoint{3.086659in}{1.205265in}}%
\pgfpathlineto{\pgfqpoint{3.086689in}{1.205569in}}%
\pgfpathlineto{\pgfqpoint{3.087057in}{1.207923in}}%
\pgfpathlineto{\pgfqpoint{3.087110in}{1.208227in}}%
\pgfpathlineto{\pgfqpoint{3.087474in}{1.211113in}}%
\pgfpathlineto{\pgfqpoint{3.087528in}{1.211416in}}%
\pgfpathlineto{\pgfqpoint{3.087898in}{1.213998in}}%
\pgfpathlineto{\pgfqpoint{3.087956in}{1.214302in}}%
\pgfpathlineto{\pgfqpoint{3.088326in}{1.216580in}}%
\pgfpathlineto{\pgfqpoint{3.088364in}{1.216884in}}%
\pgfpathlineto{\pgfqpoint{3.088732in}{1.219922in}}%
\pgfpathlineto{\pgfqpoint{3.088764in}{1.220225in}}%
\pgfpathlineto{\pgfqpoint{3.089131in}{1.224174in}}%
\pgfpathlineto{\pgfqpoint{3.089194in}{1.224478in}}%
\pgfpathlineto{\pgfqpoint{3.089550in}{1.227212in}}%
\pgfpathlineto{\pgfqpoint{3.089638in}{1.227515in}}%
\pgfpathlineto{\pgfqpoint{3.089999in}{1.230933in}}%
\pgfpathlineto{\pgfqpoint{3.090043in}{1.231236in}}%
\pgfpathlineto{\pgfqpoint{3.090406in}{1.234122in}}%
\pgfpathlineto{\pgfqpoint{3.090455in}{1.234426in}}%
\pgfpathlineto{\pgfqpoint{3.090817in}{1.237008in}}%
\pgfpathlineto{\pgfqpoint{3.090898in}{1.237311in}}%
\pgfpathlineto{\pgfqpoint{3.091266in}{1.240197in}}%
\pgfpathlineto{\pgfqpoint{3.091323in}{1.240501in}}%
\pgfpathlineto{\pgfqpoint{3.091672in}{1.243842in}}%
\pgfpathlineto{\pgfqpoint{3.091756in}{1.244146in}}%
\pgfpathlineto{\pgfqpoint{3.092113in}{1.247867in}}%
\pgfpathlineto{\pgfqpoint{3.092165in}{1.248171in}}%
\pgfpathlineto{\pgfqpoint{3.092532in}{1.252651in}}%
\pgfpathlineto{\pgfqpoint{3.092560in}{1.252955in}}%
\pgfpathlineto{\pgfqpoint{3.092926in}{1.256220in}}%
\pgfpathlineto{\pgfqpoint{3.092956in}{1.256524in}}%
\pgfpathlineto{\pgfqpoint{3.093321in}{1.259941in}}%
\pgfpathlineto{\pgfqpoint{3.093385in}{1.260245in}}%
\pgfpathlineto{\pgfqpoint{3.093755in}{1.263434in}}%
\pgfpathlineto{\pgfqpoint{3.093794in}{1.263738in}}%
\pgfpathlineto{\pgfqpoint{3.094160in}{1.267079in}}%
\pgfpathlineto{\pgfqpoint{3.094206in}{1.267383in}}%
\pgfpathlineto{\pgfqpoint{3.094554in}{1.270041in}}%
\pgfpathlineto{\pgfqpoint{3.094625in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{3.094994in}{1.273762in}}%
\pgfpathlineto{\pgfqpoint{3.095022in}{1.274065in}}%
\pgfpathlineto{\pgfqpoint{3.095392in}{1.277862in}}%
\pgfpathlineto{\pgfqpoint{3.095452in}{1.278166in}}%
\pgfpathlineto{\pgfqpoint{3.095818in}{1.281507in}}%
\pgfpathlineto{\pgfqpoint{3.095908in}{1.281811in}}%
\pgfpathlineto{\pgfqpoint{3.096278in}{1.284545in}}%
\pgfpathlineto{\pgfqpoint{3.096320in}{1.284849in}}%
\pgfpathlineto{\pgfqpoint{3.096690in}{1.288114in}}%
\pgfpathlineto{\pgfqpoint{3.096731in}{1.288418in}}%
\pgfpathlineto{\pgfqpoint{3.097097in}{1.292518in}}%
\pgfpathlineto{\pgfqpoint{3.097125in}{1.292822in}}%
\pgfpathlineto{\pgfqpoint{3.097491in}{1.295328in}}%
\pgfpathlineto{\pgfqpoint{3.097531in}{1.295632in}}%
\pgfpathlineto{\pgfqpoint{3.097897in}{1.298897in}}%
\pgfpathlineto{\pgfqpoint{3.097936in}{1.299201in}}%
\pgfpathlineto{\pgfqpoint{3.098305in}{1.302163in}}%
\pgfpathlineto{\pgfqpoint{3.098341in}{1.302466in}}%
\pgfpathlineto{\pgfqpoint{3.098705in}{1.305732in}}%
\pgfpathlineto{\pgfqpoint{3.098740in}{1.306035in}}%
\pgfpathlineto{\pgfqpoint{3.099090in}{1.309149in}}%
\pgfpathlineto{\pgfqpoint{3.099264in}{1.309453in}}%
\pgfpathlineto{\pgfqpoint{3.099630in}{1.313629in}}%
\pgfpathlineto{\pgfqpoint{3.099694in}{1.313933in}}%
\pgfpathlineto{\pgfqpoint{3.100045in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{3.100102in}{1.317654in}}%
\pgfpathlineto{\pgfqpoint{3.100461in}{1.321147in}}%
\pgfpathlineto{\pgfqpoint{3.100546in}{1.321451in}}%
\pgfpathlineto{\pgfqpoint{3.100914in}{1.324033in}}%
\pgfpathlineto{\pgfqpoint{3.100967in}{1.324337in}}%
\pgfpathlineto{\pgfqpoint{3.101333in}{1.327374in}}%
\pgfpathlineto{\pgfqpoint{3.101394in}{1.327678in}}%
\pgfpathlineto{\pgfqpoint{3.101763in}{1.330867in}}%
\pgfpathlineto{\pgfqpoint{3.101837in}{1.331171in}}%
\pgfpathlineto{\pgfqpoint{3.102204in}{1.334512in}}%
\pgfpathlineto{\pgfqpoint{3.102241in}{1.334816in}}%
\pgfpathlineto{\pgfqpoint{3.102610in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{3.102659in}{1.337854in}}%
\pgfpathlineto{\pgfqpoint{3.103028in}{1.341802in}}%
\pgfpathlineto{\pgfqpoint{3.103052in}{1.342106in}}%
\pgfpathlineto{\pgfqpoint{3.103421in}{1.347118in}}%
\pgfpathlineto{\pgfqpoint{3.103484in}{1.347422in}}%
\pgfpathlineto{\pgfqpoint{3.103853in}{1.351447in}}%
\pgfpathlineto{\pgfqpoint{3.103903in}{1.351750in}}%
\pgfpathlineto{\pgfqpoint{3.104273in}{1.355623in}}%
\pgfpathlineto{\pgfqpoint{3.104341in}{1.355927in}}%
\pgfpathlineto{\pgfqpoint{3.104708in}{1.360255in}}%
\pgfpathlineto{\pgfqpoint{3.104732in}{1.360559in}}%
\pgfpathlineto{\pgfqpoint{3.105094in}{1.364052in}}%
\pgfpathlineto{\pgfqpoint{3.105139in}{1.364356in}}%
\pgfpathlineto{\pgfqpoint{3.105492in}{1.367621in}}%
\pgfpathlineto{\pgfqpoint{3.105536in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{3.105899in}{1.371494in}}%
\pgfpathlineto{\pgfqpoint{3.105933in}{1.371798in}}%
\pgfpathlineto{\pgfqpoint{3.106288in}{1.374987in}}%
\pgfpathlineto{\pgfqpoint{3.106315in}{1.375291in}}%
\pgfpathlineto{\pgfqpoint{3.106661in}{1.377797in}}%
\pgfpathlineto{\pgfqpoint{3.106733in}{1.378101in}}%
\pgfpathlineto{\pgfqpoint{3.107076in}{1.381898in}}%
\pgfpathlineto{\pgfqpoint{3.107128in}{1.382202in}}%
\pgfpathlineto{\pgfqpoint{3.107495in}{1.385998in}}%
\pgfpathlineto{\pgfqpoint{3.107544in}{1.386302in}}%
\pgfpathlineto{\pgfqpoint{3.107897in}{1.389492in}}%
\pgfpathlineto{\pgfqpoint{3.107951in}{1.389795in}}%
\pgfpathlineto{\pgfqpoint{3.108320in}{1.393972in}}%
\pgfpathlineto{\pgfqpoint{3.108364in}{1.394276in}}%
\pgfpathlineto{\pgfqpoint{3.108728in}{1.398452in}}%
\pgfpathlineto{\pgfqpoint{3.108809in}{1.398756in}}%
\pgfpathlineto{\pgfqpoint{3.109167in}{1.403236in}}%
\pgfpathlineto{\pgfqpoint{3.109205in}{1.403540in}}%
\pgfpathlineto{\pgfqpoint{3.109575in}{1.408021in}}%
\pgfpathlineto{\pgfqpoint{3.109620in}{1.408324in}}%
\pgfpathlineto{\pgfqpoint{3.109978in}{1.412501in}}%
\pgfpathlineto{\pgfqpoint{3.110013in}{1.412805in}}%
\pgfpathlineto{\pgfqpoint{3.110383in}{1.417589in}}%
\pgfpathlineto{\pgfqpoint{3.110461in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{3.110817in}{1.421462in}}%
\pgfpathlineto{\pgfqpoint{3.110851in}{1.421765in}}%
\pgfpathlineto{\pgfqpoint{3.111217in}{1.426398in}}%
\pgfpathlineto{\pgfqpoint{3.111240in}{1.426701in}}%
\pgfpathlineto{\pgfqpoint{3.111606in}{1.429511in}}%
\pgfpathlineto{\pgfqpoint{3.111648in}{1.429815in}}%
\pgfpathlineto{\pgfqpoint{3.112005in}{1.432397in}}%
\pgfpathlineto{\pgfqpoint{3.112051in}{1.432701in}}%
\pgfpathlineto{\pgfqpoint{3.112414in}{1.437029in}}%
\pgfpathlineto{\pgfqpoint{3.112447in}{1.437333in}}%
\pgfpathlineto{\pgfqpoint{3.112818in}{1.442876in}}%
\pgfpathlineto{\pgfqpoint{3.112853in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{3.113208in}{1.446977in}}%
\pgfpathlineto{\pgfqpoint{3.113266in}{1.447281in}}%
\pgfpathlineto{\pgfqpoint{3.113631in}{1.450470in}}%
\pgfpathlineto{\pgfqpoint{3.113679in}{1.450774in}}%
\pgfpathlineto{\pgfqpoint{3.114047in}{1.454343in}}%
\pgfpathlineto{\pgfqpoint{3.114069in}{1.454647in}}%
\pgfpathlineto{\pgfqpoint{3.114431in}{1.459051in}}%
\pgfpathlineto{\pgfqpoint{3.114467in}{1.459355in}}%
\pgfpathlineto{\pgfqpoint{3.114832in}{1.463152in}}%
\pgfpathlineto{\pgfqpoint{3.114865in}{1.463456in}}%
\pgfpathlineto{\pgfqpoint{3.115230in}{1.466569in}}%
\pgfpathlineto{\pgfqpoint{3.115254in}{1.466873in}}%
\pgfpathlineto{\pgfqpoint{3.115619in}{1.471885in}}%
\pgfpathlineto{\pgfqpoint{3.115643in}{1.472188in}}%
\pgfpathlineto{\pgfqpoint{3.116000in}{1.475909in}}%
\pgfpathlineto{\pgfqpoint{3.116042in}{1.476213in}}%
\pgfpathlineto{\pgfqpoint{3.116412in}{1.481453in}}%
\pgfpathlineto{\pgfqpoint{3.116506in}{1.481757in}}%
\pgfpathlineto{\pgfqpoint{3.116873in}{1.485554in}}%
\pgfpathlineto{\pgfqpoint{3.116905in}{1.485857in}}%
\pgfpathlineto{\pgfqpoint{3.117275in}{1.489806in}}%
\pgfpathlineto{\pgfqpoint{3.117287in}{1.490110in}}%
\pgfpathlineto{\pgfqpoint{3.117653in}{1.494742in}}%
\pgfpathlineto{\pgfqpoint{3.117674in}{1.495046in}}%
\pgfpathlineto{\pgfqpoint{3.118038in}{1.498919in}}%
\pgfpathlineto{\pgfqpoint{3.118064in}{1.499222in}}%
\pgfpathlineto{\pgfqpoint{3.118431in}{1.502943in}}%
\pgfpathlineto{\pgfqpoint{3.118451in}{1.503247in}}%
\pgfpathlineto{\pgfqpoint{3.118810in}{1.507272in}}%
\pgfpathlineto{\pgfqpoint{3.118863in}{1.507576in}}%
\pgfpathlineto{\pgfqpoint{3.119226in}{1.511828in}}%
\pgfpathlineto{\pgfqpoint{3.119256in}{1.512132in}}%
\pgfpathlineto{\pgfqpoint{3.119626in}{1.516309in}}%
\pgfpathlineto{\pgfqpoint{3.119661in}{1.516612in}}%
\pgfpathlineto{\pgfqpoint{3.120027in}{1.520333in}}%
\pgfpathlineto{\pgfqpoint{3.120044in}{1.520637in}}%
\pgfpathlineto{\pgfqpoint{3.120381in}{1.524586in}}%
\pgfpathlineto{\pgfqpoint{3.120459in}{1.524890in}}%
\pgfpathlineto{\pgfqpoint{3.120828in}{1.529218in}}%
\pgfpathlineto{\pgfqpoint{3.120879in}{1.529522in}}%
\pgfpathlineto{\pgfqpoint{3.121246in}{1.533015in}}%
\pgfpathlineto{\pgfqpoint{3.121277in}{1.533319in}}%
\pgfpathlineto{\pgfqpoint{3.121648in}{1.537268in}}%
\pgfpathlineto{\pgfqpoint{3.121678in}{1.537571in}}%
\pgfpathlineto{\pgfqpoint{3.122047in}{1.543419in}}%
\pgfpathlineto{\pgfqpoint{3.122124in}{1.543722in}}%
\pgfpathlineto{\pgfqpoint{3.122480in}{1.547823in}}%
\pgfpathlineto{\pgfqpoint{3.122517in}{1.548127in}}%
\pgfpathlineto{\pgfqpoint{3.122887in}{1.552379in}}%
\pgfpathlineto{\pgfqpoint{3.122908in}{1.552683in}}%
\pgfpathlineto{\pgfqpoint{3.123273in}{1.557543in}}%
\pgfpathlineto{\pgfqpoint{3.123294in}{1.557847in}}%
\pgfpathlineto{\pgfqpoint{3.123660in}{1.562555in}}%
\pgfpathlineto{\pgfqpoint{3.123679in}{1.562859in}}%
\pgfpathlineto{\pgfqpoint{3.124034in}{1.567111in}}%
\pgfpathlineto{\pgfqpoint{3.124109in}{1.567415in}}%
\pgfpathlineto{\pgfqpoint{3.124463in}{1.572807in}}%
\pgfpathlineto{\pgfqpoint{3.124503in}{1.573110in}}%
\pgfpathlineto{\pgfqpoint{3.124869in}{1.577970in}}%
\pgfpathlineto{\pgfqpoint{3.124895in}{1.578274in}}%
\pgfpathlineto{\pgfqpoint{3.125263in}{1.582906in}}%
\pgfpathlineto{\pgfqpoint{3.125285in}{1.583210in}}%
\pgfpathlineto{\pgfqpoint{3.125651in}{1.587994in}}%
\pgfpathlineto{\pgfqpoint{3.125675in}{1.588298in}}%
\pgfpathlineto{\pgfqpoint{3.126043in}{1.593386in}}%
\pgfpathlineto{\pgfqpoint{3.126075in}{1.593690in}}%
\pgfpathlineto{\pgfqpoint{3.126444in}{1.598929in}}%
\pgfpathlineto{\pgfqpoint{3.126477in}{1.599233in}}%
\pgfpathlineto{\pgfqpoint{3.126846in}{1.604017in}}%
\pgfpathlineto{\pgfqpoint{3.126888in}{1.604321in}}%
\pgfpathlineto{\pgfqpoint{3.127256in}{1.609105in}}%
\pgfpathlineto{\pgfqpoint{3.127284in}{1.609409in}}%
\pgfpathlineto{\pgfqpoint{3.127649in}{1.614269in}}%
\pgfpathlineto{\pgfqpoint{3.127703in}{1.614573in}}%
\pgfpathlineto{\pgfqpoint{3.128073in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{3.128091in}{1.619053in}}%
\pgfpathlineto{\pgfqpoint{3.128458in}{1.623989in}}%
\pgfpathlineto{\pgfqpoint{3.128472in}{1.624293in}}%
\pgfpathlineto{\pgfqpoint{3.128834in}{1.629760in}}%
\pgfpathlineto{\pgfqpoint{3.128862in}{1.630064in}}%
\pgfpathlineto{\pgfqpoint{3.129228in}{1.634848in}}%
\pgfpathlineto{\pgfqpoint{3.129271in}{1.635152in}}%
\pgfpathlineto{\pgfqpoint{3.129639in}{1.641379in}}%
\pgfpathlineto{\pgfqpoint{3.129681in}{1.641683in}}%
\pgfpathlineto{\pgfqpoint{3.130048in}{1.646391in}}%
\pgfpathlineto{\pgfqpoint{3.130100in}{1.646695in}}%
\pgfpathlineto{\pgfqpoint{3.130465in}{1.651403in}}%
\pgfpathlineto{\pgfqpoint{3.130535in}{1.651706in}}%
\pgfpathlineto{\pgfqpoint{3.130900in}{1.656339in}}%
\pgfpathlineto{\pgfqpoint{3.130924in}{1.656642in}}%
\pgfpathlineto{\pgfqpoint{3.131291in}{1.661654in}}%
\pgfpathlineto{\pgfqpoint{3.131319in}{1.661958in}}%
\pgfpathlineto{\pgfqpoint{3.131685in}{1.666590in}}%
\pgfpathlineto{\pgfqpoint{3.131708in}{1.666894in}}%
\pgfpathlineto{\pgfqpoint{3.132070in}{1.671982in}}%
\pgfpathlineto{\pgfqpoint{3.132098in}{1.672286in}}%
\pgfpathlineto{\pgfqpoint{3.132451in}{1.676007in}}%
\pgfpathlineto{\pgfqpoint{3.132481in}{1.676310in}}%
\pgfpathlineto{\pgfqpoint{3.132851in}{1.681626in}}%
\pgfpathlineto{\pgfqpoint{3.132870in}{1.681930in}}%
\pgfpathlineto{\pgfqpoint{3.133232in}{1.685727in}}%
\pgfpathlineto{\pgfqpoint{3.133271in}{1.686031in}}%
\pgfpathlineto{\pgfqpoint{3.133639in}{1.690891in}}%
\pgfpathlineto{\pgfqpoint{3.133677in}{1.691194in}}%
\pgfpathlineto{\pgfqpoint{3.134041in}{1.694763in}}%
\pgfpathlineto{\pgfqpoint{3.134074in}{1.695067in}}%
\pgfpathlineto{\pgfqpoint{3.134435in}{1.700383in}}%
\pgfpathlineto{\pgfqpoint{3.134470in}{1.700687in}}%
\pgfpathlineto{\pgfqpoint{3.134815in}{1.704560in}}%
\pgfpathlineto{\pgfqpoint{3.134889in}{1.704863in}}%
\pgfpathlineto{\pgfqpoint{3.135253in}{1.708888in}}%
\pgfpathlineto{\pgfqpoint{3.135298in}{1.709192in}}%
\pgfpathlineto{\pgfqpoint{3.135668in}{1.714507in}}%
\pgfpathlineto{\pgfqpoint{3.135700in}{1.714811in}}%
\pgfpathlineto{\pgfqpoint{3.136068in}{1.719519in}}%
\pgfpathlineto{\pgfqpoint{3.136117in}{1.719823in}}%
\pgfpathlineto{\pgfqpoint{3.136484in}{1.724455in}}%
\pgfpathlineto{\pgfqpoint{3.136518in}{1.724759in}}%
\pgfpathlineto{\pgfqpoint{3.136887in}{1.729771in}}%
\pgfpathlineto{\pgfqpoint{3.136916in}{1.730075in}}%
\pgfpathlineto{\pgfqpoint{3.137279in}{1.734251in}}%
\pgfpathlineto{\pgfqpoint{3.137305in}{1.734555in}}%
\pgfpathlineto{\pgfqpoint{3.137675in}{1.739871in}}%
\pgfpathlineto{\pgfqpoint{3.137710in}{1.740175in}}%
\pgfpathlineto{\pgfqpoint{3.138079in}{1.745414in}}%
\pgfpathlineto{\pgfqpoint{3.138108in}{1.745718in}}%
\pgfpathlineto{\pgfqpoint{3.138476in}{1.749819in}}%
\pgfpathlineto{\pgfqpoint{3.138516in}{1.750122in}}%
\pgfpathlineto{\pgfqpoint{3.138885in}{1.754223in}}%
\pgfpathlineto{\pgfqpoint{3.138899in}{1.754527in}}%
\pgfpathlineto{\pgfqpoint{3.139263in}{1.758703in}}%
\pgfpathlineto{\pgfqpoint{3.139304in}{1.759007in}}%
\pgfpathlineto{\pgfqpoint{3.139648in}{1.762424in}}%
\pgfpathlineto{\pgfqpoint{3.139749in}{1.762728in}}%
\pgfpathlineto{\pgfqpoint{3.140112in}{1.766297in}}%
\pgfpathlineto{\pgfqpoint{3.140161in}{1.766601in}}%
\pgfpathlineto{\pgfqpoint{3.140527in}{1.771689in}}%
\pgfpathlineto{\pgfqpoint{3.140596in}{1.771993in}}%
\pgfpathlineto{\pgfqpoint{3.140964in}{1.775562in}}%
\pgfpathlineto{\pgfqpoint{3.141033in}{1.775866in}}%
\pgfpathlineto{\pgfqpoint{3.141394in}{1.779738in}}%
\pgfpathlineto{\pgfqpoint{3.141436in}{1.780042in}}%
\pgfpathlineto{\pgfqpoint{3.141792in}{1.783232in}}%
\pgfpathlineto{\pgfqpoint{3.141816in}{1.783535in}}%
\pgfpathlineto{\pgfqpoint{3.142183in}{1.787028in}}%
\pgfpathlineto{\pgfqpoint{3.142234in}{1.787332in}}%
\pgfpathlineto{\pgfqpoint{3.142585in}{1.791129in}}%
\pgfpathlineto{\pgfqpoint{3.142618in}{1.791433in}}%
\pgfpathlineto{\pgfqpoint{3.142988in}{1.795534in}}%
\pgfpathlineto{\pgfqpoint{3.143032in}{1.795837in}}%
\pgfpathlineto{\pgfqpoint{3.143399in}{1.800925in}}%
\pgfpathlineto{\pgfqpoint{3.143417in}{1.801229in}}%
\pgfpathlineto{\pgfqpoint{3.143779in}{1.805633in}}%
\pgfpathlineto{\pgfqpoint{3.143823in}{1.805937in}}%
\pgfpathlineto{\pgfqpoint{3.144187in}{1.810114in}}%
\pgfpathlineto{\pgfqpoint{3.144213in}{1.810417in}}%
\pgfpathlineto{\pgfqpoint{3.144573in}{1.812772in}}%
\pgfpathlineto{\pgfqpoint{3.144662in}{1.813075in}}%
\pgfpathlineto{\pgfqpoint{3.145018in}{1.816644in}}%
\pgfpathlineto{\pgfqpoint{3.145066in}{1.816948in}}%
\pgfpathlineto{\pgfqpoint{3.145435in}{1.820138in}}%
\pgfpathlineto{\pgfqpoint{3.145513in}{1.820441in}}%
\pgfpathlineto{\pgfqpoint{3.145879in}{1.824922in}}%
\pgfpathlineto{\pgfqpoint{3.145916in}{1.825225in}}%
\pgfpathlineto{\pgfqpoint{3.146284in}{1.828567in}}%
\pgfpathlineto{\pgfqpoint{3.146377in}{1.828870in}}%
\pgfpathlineto{\pgfqpoint{3.146736in}{1.831376in}}%
\pgfpathlineto{\pgfqpoint{3.146810in}{1.831680in}}%
\pgfpathlineto{\pgfqpoint{3.147176in}{1.834490in}}%
\pgfpathlineto{\pgfqpoint{3.147205in}{1.834794in}}%
\pgfpathlineto{\pgfqpoint{3.147545in}{1.837527in}}%
\pgfpathlineto{\pgfqpoint{3.147617in}{1.837831in}}%
\pgfpathlineto{\pgfqpoint{3.147973in}{1.840185in}}%
\pgfpathlineto{\pgfqpoint{3.148079in}{1.840489in}}%
\pgfpathlineto{\pgfqpoint{3.148445in}{1.843830in}}%
\pgfpathlineto{\pgfqpoint{3.148518in}{1.844134in}}%
\pgfpathlineto{\pgfqpoint{3.148862in}{1.847399in}}%
\pgfpathlineto{\pgfqpoint{3.148913in}{1.847703in}}%
\pgfpathlineto{\pgfqpoint{3.149271in}{1.850057in}}%
\pgfpathlineto{\pgfqpoint{3.149353in}{1.850361in}}%
\pgfpathlineto{\pgfqpoint{3.149716in}{1.853399in}}%
\pgfpathlineto{\pgfqpoint{3.149778in}{1.853702in}}%
\pgfpathlineto{\pgfqpoint{3.150140in}{1.855904in}}%
\pgfpathlineto{\pgfqpoint{3.150220in}{1.856208in}}%
\pgfpathlineto{\pgfqpoint{3.150583in}{1.859018in}}%
\pgfpathlineto{\pgfqpoint{3.150613in}{1.859322in}}%
\pgfpathlineto{\pgfqpoint{3.150974in}{1.861068in}}%
\pgfpathlineto{\pgfqpoint{3.151127in}{1.861372in}}%
\pgfpathlineto{\pgfqpoint{3.151495in}{1.863346in}}%
\pgfpathlineto{\pgfqpoint{3.151577in}{1.863650in}}%
\pgfpathlineto{\pgfqpoint{3.151941in}{1.865549in}}%
\pgfpathlineto{\pgfqpoint{3.152062in}{1.865852in}}%
\pgfpathlineto{\pgfqpoint{3.152416in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{3.152479in}{1.868358in}}%
\pgfpathlineto{\pgfqpoint{3.152844in}{1.870105in}}%
\pgfpathlineto{\pgfqpoint{3.153006in}{1.870409in}}%
\pgfpathlineto{\pgfqpoint{3.153356in}{1.872155in}}%
\pgfpathlineto{\pgfqpoint{3.153447in}{1.872459in}}%
\pgfpathlineto{\pgfqpoint{3.153752in}{1.873522in}}%
\pgfpathlineto{\pgfqpoint{3.153932in}{1.873826in}}%
\pgfpathlineto{\pgfqpoint{3.154269in}{1.875269in}}%
\pgfpathlineto{\pgfqpoint{3.154407in}{1.875572in}}%
\pgfpathlineto{\pgfqpoint{3.154774in}{1.877167in}}%
\pgfpathlineto{\pgfqpoint{3.154922in}{1.877471in}}%
\pgfpathlineto{\pgfqpoint{3.155278in}{1.878762in}}%
\pgfpathlineto{\pgfqpoint{3.155529in}{1.879066in}}%
\pgfpathlineto{\pgfqpoint{3.155799in}{1.879597in}}%
\pgfpathlineto{\pgfqpoint{3.156118in}{1.879901in}}%
\pgfpathlineto{\pgfqpoint{3.156425in}{1.880812in}}%
\pgfpathlineto{\pgfqpoint{3.156890in}{1.881116in}}%
\pgfpathlineto{\pgfqpoint{3.157051in}{1.881344in}}%
\pgfpathlineto{\pgfqpoint{3.157565in}{1.881344in}}%
\pgfpathlineto{\pgfqpoint{3.157565in}{1.881420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{0.362654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.773469,0.490168,0.965610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.680246in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.680246in}{0.362730in}}%
\pgfpathlineto{\pgfqpoint{1.955091in}{0.363034in}}%
\pgfpathlineto{\pgfqpoint{1.955091in}{0.363110in}}%
\pgfpathlineto{\pgfqpoint{2.067293in}{0.363414in}}%
\pgfpathlineto{\pgfqpoint{2.067293in}{0.363490in}}%
\pgfpathlineto{\pgfqpoint{2.085812in}{0.363794in}}%
\pgfpathlineto{\pgfqpoint{2.085812in}{0.363869in}}%
\pgfpathlineto{\pgfqpoint{2.121099in}{0.364173in}}%
\pgfpathlineto{\pgfqpoint{2.121099in}{0.364249in}}%
\pgfpathlineto{\pgfqpoint{2.191191in}{0.364553in}}%
\pgfpathlineto{\pgfqpoint{2.191191in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{2.221971in}{0.364933in}}%
\pgfpathlineto{\pgfqpoint{2.221971in}{0.365009in}}%
\pgfpathlineto{\pgfqpoint{2.238843in}{0.365312in}}%
\pgfpathlineto{\pgfqpoint{2.238890in}{0.365464in}}%
\pgfpathlineto{\pgfqpoint{2.260637in}{0.365768in}}%
\pgfpathlineto{\pgfqpoint{2.260637in}{0.365844in}}%
\pgfpathlineto{\pgfqpoint{2.284407in}{0.366148in}}%
\pgfpathlineto{\pgfqpoint{2.284407in}{0.366224in}}%
\pgfpathlineto{\pgfqpoint{2.289362in}{0.366527in}}%
\pgfpathlineto{\pgfqpoint{2.289362in}{0.366603in}}%
\pgfpathlineto{\pgfqpoint{2.306660in}{0.366907in}}%
\pgfpathlineto{\pgfqpoint{2.306660in}{0.366983in}}%
\pgfpathlineto{\pgfqpoint{2.314582in}{0.367287in}}%
\pgfpathlineto{\pgfqpoint{2.314582in}{0.367363in}}%
\pgfpathlineto{\pgfqpoint{2.321353in}{0.367666in}}%
\pgfpathlineto{\pgfqpoint{2.321353in}{0.367742in}}%
\pgfpathlineto{\pgfqpoint{2.329578in}{0.368046in}}%
\pgfpathlineto{\pgfqpoint{2.329663in}{0.368198in}}%
\pgfpathlineto{\pgfqpoint{2.339940in}{0.368502in}}%
\pgfpathlineto{\pgfqpoint{2.340263in}{0.368654in}}%
\pgfpathlineto{\pgfqpoint{2.349086in}{0.368957in}}%
\pgfpathlineto{\pgfqpoint{2.349086in}{0.369033in}}%
\pgfpathlineto{\pgfqpoint{2.370198in}{0.369337in}}%
\pgfpathlineto{\pgfqpoint{2.370198in}{0.369413in}}%
\pgfpathlineto{\pgfqpoint{2.380101in}{0.369717in}}%
\pgfpathlineto{\pgfqpoint{2.380101in}{0.369793in}}%
\pgfpathlineto{\pgfqpoint{2.385911in}{0.370096in}}%
\pgfpathlineto{\pgfqpoint{2.385911in}{0.370172in}}%
\pgfpathlineto{\pgfqpoint{2.393393in}{0.370476in}}%
\pgfpathlineto{\pgfqpoint{2.393393in}{0.370552in}}%
\pgfpathlineto{\pgfqpoint{2.399691in}{0.370856in}}%
\pgfpathlineto{\pgfqpoint{2.399691in}{0.370932in}}%
\pgfpathlineto{\pgfqpoint{2.406659in}{0.371235in}}%
\pgfpathlineto{\pgfqpoint{2.406659in}{0.371311in}}%
\pgfpathlineto{\pgfqpoint{2.414794in}{0.371615in}}%
\pgfpathlineto{\pgfqpoint{2.414794in}{0.371691in}}%
\pgfpathlineto{\pgfqpoint{2.419980in}{0.371995in}}%
\pgfpathlineto{\pgfqpoint{2.419980in}{0.372071in}}%
\pgfpathlineto{\pgfqpoint{2.427377in}{0.372375in}}%
\pgfpathlineto{\pgfqpoint{2.427377in}{0.372450in}}%
\pgfpathlineto{\pgfqpoint{2.431718in}{0.372754in}}%
\pgfpathlineto{\pgfqpoint{2.431923in}{0.372906in}}%
\pgfpathlineto{\pgfqpoint{2.434093in}{0.373210in}}%
\pgfpathlineto{\pgfqpoint{2.434093in}{0.373286in}}%
\pgfpathlineto{\pgfqpoint{2.440280in}{0.373590in}}%
\pgfpathlineto{\pgfqpoint{2.440341in}{0.373741in}}%
\pgfpathlineto{\pgfqpoint{2.444065in}{0.374045in}}%
\pgfpathlineto{\pgfqpoint{2.444227in}{0.374197in}}%
\pgfpathlineto{\pgfqpoint{2.453311in}{0.374501in}}%
\pgfpathlineto{\pgfqpoint{2.453311in}{0.374577in}}%
\pgfpathlineto{\pgfqpoint{2.457463in}{0.374881in}}%
\pgfpathlineto{\pgfqpoint{2.457463in}{0.374956in}}%
\pgfpathlineto{\pgfqpoint{2.459682in}{0.375260in}}%
\pgfpathlineto{\pgfqpoint{2.459682in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{0.375640in}}%
\pgfpathlineto{\pgfqpoint{2.461337in}{0.375716in}}%
\pgfpathlineto{\pgfqpoint{2.464179in}{0.376020in}}%
\pgfpathlineto{\pgfqpoint{2.464179in}{0.376096in}}%
\pgfpathlineto{\pgfqpoint{2.471636in}{0.376399in}}%
\pgfpathlineto{\pgfqpoint{2.471892in}{0.376551in}}%
\pgfpathlineto{\pgfqpoint{2.478272in}{0.376855in}}%
\pgfpathlineto{\pgfqpoint{2.478438in}{0.377007in}}%
\pgfpathlineto{\pgfqpoint{2.483737in}{0.377311in}}%
\pgfpathlineto{\pgfqpoint{2.483951in}{0.377538in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{0.377842in}}%
\pgfpathlineto{\pgfqpoint{2.487333in}{0.377918in}}%
\pgfpathlineto{\pgfqpoint{2.493163in}{0.378222in}}%
\pgfpathlineto{\pgfqpoint{2.493503in}{0.378450in}}%
\pgfpathlineto{\pgfqpoint{2.498958in}{0.378753in}}%
\pgfpathlineto{\pgfqpoint{2.499199in}{0.378905in}}%
\pgfpathlineto{\pgfqpoint{2.502611in}{0.379209in}}%
\pgfpathlineto{\pgfqpoint{2.502662in}{0.379361in}}%
\pgfpathlineto{\pgfqpoint{2.504609in}{0.379665in}}%
\pgfpathlineto{\pgfqpoint{2.504609in}{0.379741in}}%
\pgfpathlineto{\pgfqpoint{2.508294in}{0.380044in}}%
\pgfpathlineto{\pgfqpoint{2.508563in}{0.380348in}}%
\pgfpathlineto{\pgfqpoint{2.509794in}{0.380652in}}%
\pgfpathlineto{\pgfqpoint{2.509794in}{0.380728in}}%
\pgfpathlineto{\pgfqpoint{2.512399in}{0.381032in}}%
\pgfpathlineto{\pgfqpoint{2.512399in}{0.381107in}}%
\pgfpathlineto{\pgfqpoint{2.518173in}{0.381411in}}%
\pgfpathlineto{\pgfqpoint{2.518173in}{0.381487in}}%
\pgfpathlineto{\pgfqpoint{2.520719in}{0.381791in}}%
\pgfpathlineto{\pgfqpoint{2.520719in}{0.381867in}}%
\pgfpathlineto{\pgfqpoint{2.525642in}{0.382171in}}%
\pgfpathlineto{\pgfqpoint{2.525642in}{0.382247in}}%
\pgfpathlineto{\pgfqpoint{2.528353in}{0.382550in}}%
\pgfpathlineto{\pgfqpoint{2.528353in}{0.382626in}}%
\pgfpathlineto{\pgfqpoint{2.535338in}{0.382930in}}%
\pgfpathlineto{\pgfqpoint{2.535338in}{0.383006in}}%
\pgfpathlineto{\pgfqpoint{2.540709in}{0.383310in}}%
\pgfpathlineto{\pgfqpoint{2.540709in}{0.383386in}}%
\pgfpathlineto{\pgfqpoint{2.543437in}{0.383689in}}%
\pgfpathlineto{\pgfqpoint{2.543524in}{0.383841in}}%
\pgfpathlineto{\pgfqpoint{2.549614in}{0.384145in}}%
\pgfpathlineto{\pgfqpoint{2.549681in}{0.384297in}}%
\pgfpathlineto{\pgfqpoint{2.551771in}{0.384601in}}%
\pgfpathlineto{\pgfqpoint{2.551958in}{0.384752in}}%
\pgfpathlineto{\pgfqpoint{2.555204in}{0.385056in}}%
\pgfpathlineto{\pgfqpoint{2.555204in}{0.385132in}}%
\pgfpathlineto{\pgfqpoint{2.557923in}{0.385436in}}%
\pgfpathlineto{\pgfqpoint{2.558204in}{0.385588in}}%
\pgfpathlineto{\pgfqpoint{2.560197in}{0.385892in}}%
\pgfpathlineto{\pgfqpoint{2.560197in}{0.385967in}}%
\pgfpathlineto{\pgfqpoint{2.562456in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{2.562456in}{0.386347in}}%
\pgfpathlineto{\pgfqpoint{2.565014in}{0.386651in}}%
\pgfpathlineto{\pgfqpoint{2.565127in}{0.386803in}}%
\pgfpathlineto{\pgfqpoint{2.568531in}{0.387107in}}%
\pgfpathlineto{\pgfqpoint{2.568899in}{0.387334in}}%
\pgfpathlineto{\pgfqpoint{2.570164in}{0.387638in}}%
\pgfpathlineto{\pgfqpoint{2.570164in}{0.387714in}}%
\pgfpathlineto{\pgfqpoint{2.572383in}{0.388018in}}%
\pgfpathlineto{\pgfqpoint{2.572443in}{0.388170in}}%
\pgfpathlineto{\pgfqpoint{2.576255in}{0.388473in}}%
\pgfpathlineto{\pgfqpoint{2.576491in}{0.388625in}}%
\pgfpathlineto{\pgfqpoint{2.578397in}{0.388929in}}%
\pgfpathlineto{\pgfqpoint{2.578397in}{0.389005in}}%
\pgfpathlineto{\pgfqpoint{2.583604in}{0.389309in}}%
\pgfpathlineto{\pgfqpoint{2.583689in}{0.389461in}}%
\pgfpathlineto{\pgfqpoint{2.587388in}{0.389764in}}%
\pgfpathlineto{\pgfqpoint{2.587563in}{0.389916in}}%
\pgfpathlineto{\pgfqpoint{2.589778in}{0.390220in}}%
\pgfpathlineto{\pgfqpoint{2.589819in}{0.390372in}}%
\pgfpathlineto{\pgfqpoint{2.592198in}{0.390676in}}%
\pgfpathlineto{\pgfqpoint{2.592210in}{0.390828in}}%
\pgfpathlineto{\pgfqpoint{2.595115in}{0.391131in}}%
\pgfpathlineto{\pgfqpoint{2.595115in}{0.391207in}}%
\pgfpathlineto{\pgfqpoint{2.597155in}{0.391511in}}%
\pgfpathlineto{\pgfqpoint{2.597267in}{0.391815in}}%
\pgfpathlineto{\pgfqpoint{2.599413in}{0.392118in}}%
\pgfpathlineto{\pgfqpoint{2.599447in}{0.392270in}}%
\pgfpathlineto{\pgfqpoint{2.601903in}{0.392574in}}%
\pgfpathlineto{\pgfqpoint{2.601959in}{0.392726in}}%
\pgfpathlineto{\pgfqpoint{2.602924in}{0.393030in}}%
\pgfpathlineto{\pgfqpoint{2.603213in}{0.393182in}}%
\pgfpathlineto{\pgfqpoint{2.605100in}{0.393485in}}%
\pgfpathlineto{\pgfqpoint{2.605459in}{0.393713in}}%
\pgfpathlineto{\pgfqpoint{2.607607in}{0.394017in}}%
\pgfpathlineto{\pgfqpoint{2.607686in}{0.394169in}}%
\pgfpathlineto{\pgfqpoint{2.609372in}{0.394473in}}%
\pgfpathlineto{\pgfqpoint{2.609372in}{0.394549in}}%
\pgfpathlineto{\pgfqpoint{2.611420in}{0.394852in}}%
\pgfpathlineto{\pgfqpoint{2.611663in}{0.395080in}}%
\pgfpathlineto{\pgfqpoint{2.613085in}{0.395384in}}%
\pgfpathlineto{\pgfqpoint{2.613085in}{0.395460in}}%
\pgfpathlineto{\pgfqpoint{2.615827in}{0.395764in}}%
\pgfpathlineto{\pgfqpoint{2.615860in}{0.395915in}}%
\pgfpathlineto{\pgfqpoint{2.619307in}{0.396219in}}%
\pgfpathlineto{\pgfqpoint{2.619307in}{0.396295in}}%
\pgfpathlineto{\pgfqpoint{2.620375in}{0.396599in}}%
\pgfpathlineto{\pgfqpoint{2.620717in}{0.396903in}}%
\pgfpathlineto{\pgfqpoint{2.621504in}{0.397206in}}%
\pgfpathlineto{\pgfqpoint{2.621504in}{0.397282in}}%
\pgfpathlineto{\pgfqpoint{2.624185in}{0.397586in}}%
\pgfpathlineto{\pgfqpoint{2.624504in}{0.397738in}}%
\pgfpathlineto{\pgfqpoint{2.625652in}{0.398042in}}%
\pgfpathlineto{\pgfqpoint{2.625827in}{0.398194in}}%
\pgfpathlineto{\pgfqpoint{2.627233in}{0.398497in}}%
\pgfpathlineto{\pgfqpoint{2.627515in}{0.398801in}}%
\pgfpathlineto{\pgfqpoint{2.629584in}{0.399105in}}%
\pgfpathlineto{\pgfqpoint{2.629932in}{0.399409in}}%
\pgfpathlineto{\pgfqpoint{2.631382in}{0.399712in}}%
\pgfpathlineto{\pgfqpoint{2.631544in}{0.399864in}}%
\pgfpathlineto{\pgfqpoint{2.632799in}{0.400168in}}%
\pgfpathlineto{\pgfqpoint{2.632927in}{0.400320in}}%
\pgfpathlineto{\pgfqpoint{2.633867in}{0.400624in}}%
\pgfpathlineto{\pgfqpoint{2.634197in}{0.400927in}}%
\pgfpathlineto{\pgfqpoint{2.636774in}{0.401231in}}%
\pgfpathlineto{\pgfqpoint{2.637000in}{0.401383in}}%
\pgfpathlineto{\pgfqpoint{2.637767in}{0.401687in}}%
\pgfpathlineto{\pgfqpoint{2.638016in}{0.402066in}}%
\pgfpathlineto{\pgfqpoint{2.640263in}{0.402370in}}%
\pgfpathlineto{\pgfqpoint{2.640458in}{0.402522in}}%
\pgfpathlineto{\pgfqpoint{2.642412in}{0.402826in}}%
\pgfpathlineto{\pgfqpoint{2.642412in}{0.402902in}}%
\pgfpathlineto{\pgfqpoint{2.644050in}{0.403205in}}%
\pgfpathlineto{\pgfqpoint{2.644372in}{0.403357in}}%
\pgfpathlineto{\pgfqpoint{2.645626in}{0.403661in}}%
\pgfpathlineto{\pgfqpoint{2.645741in}{0.403813in}}%
\pgfpathlineto{\pgfqpoint{2.649477in}{0.404117in}}%
\pgfpathlineto{\pgfqpoint{2.649616in}{0.404269in}}%
\pgfpathlineto{\pgfqpoint{2.651615in}{0.404572in}}%
\pgfpathlineto{\pgfqpoint{2.651931in}{0.404800in}}%
\pgfpathlineto{\pgfqpoint{2.653082in}{0.405104in}}%
\pgfpathlineto{\pgfqpoint{2.653091in}{0.405256in}}%
\pgfpathlineto{\pgfqpoint{2.655508in}{0.405560in}}%
\pgfpathlineto{\pgfqpoint{2.655691in}{0.405711in}}%
\pgfpathlineto{\pgfqpoint{2.657106in}{0.406015in}}%
\pgfpathlineto{\pgfqpoint{2.657106in}{0.406091in}}%
\pgfpathlineto{\pgfqpoint{2.658276in}{0.406395in}}%
\pgfpathlineto{\pgfqpoint{2.658495in}{0.406547in}}%
\pgfpathlineto{\pgfqpoint{2.659611in}{0.406851in}}%
\pgfpathlineto{\pgfqpoint{2.659611in}{0.406926in}}%
\pgfpathlineto{\pgfqpoint{2.660537in}{0.407230in}}%
\pgfpathlineto{\pgfqpoint{2.660885in}{0.407382in}}%
\pgfpathlineto{\pgfqpoint{2.662197in}{0.407686in}}%
\pgfpathlineto{\pgfqpoint{2.662426in}{0.407914in}}%
\pgfpathlineto{\pgfqpoint{2.663460in}{0.408217in}}%
\pgfpathlineto{\pgfqpoint{2.663725in}{0.408445in}}%
\pgfpathlineto{\pgfqpoint{2.664746in}{0.408749in}}%
\pgfpathlineto{\pgfqpoint{2.665049in}{0.408977in}}%
\pgfpathlineto{\pgfqpoint{2.666558in}{0.409281in}}%
\pgfpathlineto{\pgfqpoint{2.666781in}{0.409508in}}%
\pgfpathlineto{\pgfqpoint{2.667493in}{0.409812in}}%
\pgfpathlineto{\pgfqpoint{2.667673in}{0.410040in}}%
\pgfpathlineto{\pgfqpoint{2.669494in}{0.410344in}}%
\pgfpathlineto{\pgfqpoint{2.669620in}{0.410496in}}%
\pgfpathlineto{\pgfqpoint{2.672366in}{0.410799in}}%
\pgfpathlineto{\pgfqpoint{2.672727in}{0.411103in}}%
\pgfpathlineto{\pgfqpoint{2.673484in}{0.411407in}}%
\pgfpathlineto{\pgfqpoint{2.673736in}{0.411635in}}%
\pgfpathlineto{\pgfqpoint{2.675603in}{0.411938in}}%
\pgfpathlineto{\pgfqpoint{2.675603in}{0.412014in}}%
\pgfpathlineto{\pgfqpoint{2.678094in}{0.412318in}}%
\pgfpathlineto{\pgfqpoint{2.678301in}{0.412698in}}%
\pgfpathlineto{\pgfqpoint{2.679104in}{0.413002in}}%
\pgfpathlineto{\pgfqpoint{2.679239in}{0.413153in}}%
\pgfpathlineto{\pgfqpoint{2.679782in}{0.413457in}}%
\pgfpathlineto{\pgfqpoint{2.680057in}{0.413685in}}%
\pgfpathlineto{\pgfqpoint{2.681131in}{0.413989in}}%
\pgfpathlineto{\pgfqpoint{2.681378in}{0.414292in}}%
\pgfpathlineto{\pgfqpoint{2.683738in}{0.414596in}}%
\pgfpathlineto{\pgfqpoint{2.684096in}{0.414824in}}%
\pgfpathlineto{\pgfqpoint{2.685079in}{0.415128in}}%
\pgfpathlineto{\pgfqpoint{2.685359in}{0.415280in}}%
\pgfpathlineto{\pgfqpoint{2.686466in}{0.415583in}}%
\pgfpathlineto{\pgfqpoint{2.686733in}{0.415735in}}%
\pgfpathlineto{\pgfqpoint{2.687453in}{0.416039in}}%
\pgfpathlineto{\pgfqpoint{2.687745in}{0.416191in}}%
\pgfpathlineto{\pgfqpoint{2.688470in}{0.416495in}}%
\pgfpathlineto{\pgfqpoint{2.688757in}{0.416647in}}%
\pgfpathlineto{\pgfqpoint{2.689803in}{0.416950in}}%
\pgfpathlineto{\pgfqpoint{2.689803in}{0.417026in}}%
\pgfpathlineto{\pgfqpoint{2.691197in}{0.417330in}}%
\pgfpathlineto{\pgfqpoint{2.691205in}{0.417482in}}%
\pgfpathlineto{\pgfqpoint{2.691980in}{0.417786in}}%
\pgfpathlineto{\pgfqpoint{2.692211in}{0.418013in}}%
\pgfpathlineto{\pgfqpoint{2.693602in}{0.418317in}}%
\pgfpathlineto{\pgfqpoint{2.693936in}{0.418545in}}%
\pgfpathlineto{\pgfqpoint{2.695158in}{0.418849in}}%
\pgfpathlineto{\pgfqpoint{2.695158in}{0.418925in}}%
\pgfpathlineto{\pgfqpoint{2.696331in}{0.419228in}}%
\pgfpathlineto{\pgfqpoint{2.696331in}{0.419304in}}%
\pgfpathlineto{\pgfqpoint{2.697265in}{0.419608in}}%
\pgfpathlineto{\pgfqpoint{2.697565in}{0.419760in}}%
\pgfpathlineto{\pgfqpoint{2.698622in}{0.420064in}}%
\pgfpathlineto{\pgfqpoint{2.698980in}{0.420216in}}%
\pgfpathlineto{\pgfqpoint{2.699917in}{0.420519in}}%
\pgfpathlineto{\pgfqpoint{2.700121in}{0.420823in}}%
\pgfpathlineto{\pgfqpoint{2.700657in}{0.421127in}}%
\pgfpathlineto{\pgfqpoint{2.701022in}{0.421279in}}%
\pgfpathlineto{\pgfqpoint{2.701903in}{0.421583in}}%
\pgfpathlineto{\pgfqpoint{2.701948in}{0.421734in}}%
\pgfpathlineto{\pgfqpoint{2.703190in}{0.422038in}}%
\pgfpathlineto{\pgfqpoint{2.703438in}{0.422266in}}%
\pgfpathlineto{\pgfqpoint{2.703994in}{0.422570in}}%
\pgfpathlineto{\pgfqpoint{2.703994in}{0.422646in}}%
\pgfpathlineto{\pgfqpoint{2.705216in}{0.422949in}}%
\pgfpathlineto{\pgfqpoint{2.705364in}{0.423177in}}%
\pgfpathlineto{\pgfqpoint{2.706307in}{0.423481in}}%
\pgfpathlineto{\pgfqpoint{2.706503in}{0.423633in}}%
\pgfpathlineto{\pgfqpoint{2.707363in}{0.423937in}}%
\pgfpathlineto{\pgfqpoint{2.707643in}{0.424240in}}%
\pgfpathlineto{\pgfqpoint{2.708570in}{0.424544in}}%
\pgfpathlineto{\pgfqpoint{2.708873in}{0.424848in}}%
\pgfpathlineto{\pgfqpoint{2.709378in}{0.425152in}}%
\pgfpathlineto{\pgfqpoint{2.709726in}{0.425455in}}%
\pgfpathlineto{\pgfqpoint{2.710719in}{0.425759in}}%
\pgfpathlineto{\pgfqpoint{2.710959in}{0.426063in}}%
\pgfpathlineto{\pgfqpoint{2.711955in}{0.426367in}}%
\pgfpathlineto{\pgfqpoint{2.712070in}{0.426594in}}%
\pgfpathlineto{\pgfqpoint{2.713022in}{0.426898in}}%
\pgfpathlineto{\pgfqpoint{2.713135in}{0.427126in}}%
\pgfpathlineto{\pgfqpoint{2.714842in}{0.427430in}}%
\pgfpathlineto{\pgfqpoint{2.714842in}{0.427506in}}%
\pgfpathlineto{\pgfqpoint{2.715748in}{0.427809in}}%
\pgfpathlineto{\pgfqpoint{2.715838in}{0.427961in}}%
\pgfpathlineto{\pgfqpoint{2.717060in}{0.428265in}}%
\pgfpathlineto{\pgfqpoint{2.717296in}{0.428569in}}%
\pgfpathlineto{\pgfqpoint{2.718062in}{0.428873in}}%
\pgfpathlineto{\pgfqpoint{2.718358in}{0.429100in}}%
\pgfpathlineto{\pgfqpoint{2.719465in}{0.429404in}}%
\pgfpathlineto{\pgfqpoint{2.719807in}{0.429936in}}%
\pgfpathlineto{\pgfqpoint{2.720281in}{0.430239in}}%
\pgfpathlineto{\pgfqpoint{2.720281in}{0.430315in}}%
\pgfpathlineto{\pgfqpoint{2.721510in}{0.430619in}}%
\pgfpathlineto{\pgfqpoint{2.721820in}{0.430923in}}%
\pgfpathlineto{\pgfqpoint{2.723172in}{0.431227in}}%
\pgfpathlineto{\pgfqpoint{2.723380in}{0.431455in}}%
\pgfpathlineto{\pgfqpoint{2.723997in}{0.431758in}}%
\pgfpathlineto{\pgfqpoint{2.723997in}{0.431834in}}%
\pgfpathlineto{\pgfqpoint{2.724868in}{0.432138in}}%
\pgfpathlineto{\pgfqpoint{2.724868in}{0.432214in}}%
\pgfpathlineto{\pgfqpoint{2.725998in}{0.432518in}}%
\pgfpathlineto{\pgfqpoint{2.726314in}{0.432973in}}%
\pgfpathlineto{\pgfqpoint{2.726883in}{0.433277in}}%
\pgfpathlineto{\pgfqpoint{2.727154in}{0.433505in}}%
\pgfpathlineto{\pgfqpoint{2.727949in}{0.433809in}}%
\pgfpathlineto{\pgfqpoint{2.727974in}{0.433960in}}%
\pgfpathlineto{\pgfqpoint{2.728816in}{0.434264in}}%
\pgfpathlineto{\pgfqpoint{2.729134in}{0.434568in}}%
\pgfpathlineto{\pgfqpoint{2.729982in}{0.434872in}}%
\pgfpathlineto{\pgfqpoint{2.730351in}{0.435479in}}%
\pgfpathlineto{\pgfqpoint{2.730858in}{0.435783in}}%
\pgfpathlineto{\pgfqpoint{2.730861in}{0.435935in}}%
\pgfpathlineto{\pgfqpoint{2.731707in}{0.436239in}}%
\pgfpathlineto{\pgfqpoint{2.732028in}{0.436466in}}%
\pgfpathlineto{\pgfqpoint{2.732419in}{0.436770in}}%
\pgfpathlineto{\pgfqpoint{2.732767in}{0.436998in}}%
\pgfpathlineto{\pgfqpoint{2.733548in}{0.437302in}}%
\pgfpathlineto{\pgfqpoint{2.733870in}{0.437757in}}%
\pgfpathlineto{\pgfqpoint{2.734619in}{0.438061in}}%
\pgfpathlineto{\pgfqpoint{2.734884in}{0.438441in}}%
\pgfpathlineto{\pgfqpoint{2.735651in}{0.438745in}}%
\pgfpathlineto{\pgfqpoint{2.735950in}{0.439124in}}%
\pgfpathlineto{\pgfqpoint{2.736406in}{0.439428in}}%
\pgfpathlineto{\pgfqpoint{2.736772in}{0.439808in}}%
\pgfpathlineto{\pgfqpoint{2.738029in}{0.440111in}}%
\pgfpathlineto{\pgfqpoint{2.738356in}{0.440263in}}%
\pgfpathlineto{\pgfqpoint{2.739294in}{0.440567in}}%
\pgfpathlineto{\pgfqpoint{2.739534in}{0.441251in}}%
\pgfpathlineto{\pgfqpoint{2.739996in}{0.441554in}}%
\pgfpathlineto{\pgfqpoint{2.740009in}{0.441706in}}%
\pgfpathlineto{\pgfqpoint{2.740897in}{0.442010in}}%
\pgfpathlineto{\pgfqpoint{2.741103in}{0.442466in}}%
\pgfpathlineto{\pgfqpoint{2.741822in}{0.442769in}}%
\pgfpathlineto{\pgfqpoint{2.742111in}{0.442997in}}%
\pgfpathlineto{\pgfqpoint{2.742556in}{0.443301in}}%
\pgfpathlineto{\pgfqpoint{2.742873in}{0.443453in}}%
\pgfpathlineto{\pgfqpoint{2.743727in}{0.443757in}}%
\pgfpathlineto{\pgfqpoint{2.743989in}{0.443908in}}%
\pgfpathlineto{\pgfqpoint{2.745347in}{0.444212in}}%
\pgfpathlineto{\pgfqpoint{2.745347in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{2.746203in}{0.444592in}}%
\pgfpathlineto{\pgfqpoint{2.746298in}{0.444820in}}%
\pgfpathlineto{\pgfqpoint{2.747046in}{0.445123in}}%
\pgfpathlineto{\pgfqpoint{2.747330in}{0.445427in}}%
\pgfpathlineto{\pgfqpoint{2.748147in}{0.445731in}}%
\pgfpathlineto{\pgfqpoint{2.748504in}{0.446262in}}%
\pgfpathlineto{\pgfqpoint{2.749138in}{0.446566in}}%
\pgfpathlineto{\pgfqpoint{2.749493in}{0.447098in}}%
\pgfpathlineto{\pgfqpoint{2.750096in}{0.447402in}}%
\pgfpathlineto{\pgfqpoint{2.750450in}{0.447705in}}%
\pgfpathlineto{\pgfqpoint{2.751201in}{0.448009in}}%
\pgfpathlineto{\pgfqpoint{2.751525in}{0.448465in}}%
\pgfpathlineto{\pgfqpoint{2.752694in}{0.448768in}}%
\pgfpathlineto{\pgfqpoint{2.753052in}{0.448996in}}%
\pgfpathlineto{\pgfqpoint{2.754582in}{0.449300in}}%
\pgfpathlineto{\pgfqpoint{2.754706in}{0.449528in}}%
\pgfpathlineto{\pgfqpoint{2.755342in}{0.449832in}}%
\pgfpathlineto{\pgfqpoint{2.755483in}{0.450059in}}%
\pgfpathlineto{\pgfqpoint{2.756123in}{0.450363in}}%
\pgfpathlineto{\pgfqpoint{2.756486in}{0.450819in}}%
\pgfpathlineto{\pgfqpoint{2.757103in}{0.451123in}}%
\pgfpathlineto{\pgfqpoint{2.757103in}{0.451198in}}%
\pgfpathlineto{\pgfqpoint{2.757916in}{0.451502in}}%
\pgfpathlineto{\pgfqpoint{2.757954in}{0.451654in}}%
\pgfpathlineto{\pgfqpoint{2.758886in}{0.451958in}}%
\pgfpathlineto{\pgfqpoint{2.759187in}{0.452110in}}%
\pgfpathlineto{\pgfqpoint{2.759871in}{0.452413in}}%
\pgfpathlineto{\pgfqpoint{2.760218in}{0.452869in}}%
\pgfpathlineto{\pgfqpoint{2.761514in}{0.453173in}}%
\pgfpathlineto{\pgfqpoint{2.761820in}{0.453477in}}%
\pgfpathlineto{\pgfqpoint{2.762181in}{0.453780in}}%
\pgfpathlineto{\pgfqpoint{2.762437in}{0.454008in}}%
\pgfpathlineto{\pgfqpoint{2.762864in}{0.454312in}}%
\pgfpathlineto{\pgfqpoint{2.762929in}{0.454464in}}%
\pgfpathlineto{\pgfqpoint{2.764148in}{0.454768in}}%
\pgfpathlineto{\pgfqpoint{2.764398in}{0.455071in}}%
\pgfpathlineto{\pgfqpoint{2.765224in}{0.455375in}}%
\pgfpathlineto{\pgfqpoint{2.765513in}{0.455755in}}%
\pgfpathlineto{\pgfqpoint{2.765853in}{0.456059in}}%
\pgfpathlineto{\pgfqpoint{2.766115in}{0.456590in}}%
\pgfpathlineto{\pgfqpoint{2.766762in}{0.456894in}}%
\pgfpathlineto{\pgfqpoint{2.767121in}{0.457274in}}%
\pgfpathlineto{\pgfqpoint{2.767762in}{0.457577in}}%
\pgfpathlineto{\pgfqpoint{2.767794in}{0.457729in}}%
\pgfpathlineto{\pgfqpoint{2.768853in}{0.458033in}}%
\pgfpathlineto{\pgfqpoint{2.769168in}{0.458337in}}%
\pgfpathlineto{\pgfqpoint{2.769844in}{0.458640in}}%
\pgfpathlineto{\pgfqpoint{2.770167in}{0.459096in}}%
\pgfpathlineto{\pgfqpoint{2.770831in}{0.459400in}}%
\pgfpathlineto{\pgfqpoint{2.771119in}{0.459855in}}%
\pgfpathlineto{\pgfqpoint{2.772073in}{0.460159in}}%
\pgfpathlineto{\pgfqpoint{2.772073in}{0.460235in}}%
\pgfpathlineto{\pgfqpoint{2.772995in}{0.460539in}}%
\pgfpathlineto{\pgfqpoint{2.773244in}{0.460919in}}%
\pgfpathlineto{\pgfqpoint{2.773842in}{0.461222in}}%
\pgfpathlineto{\pgfqpoint{2.774148in}{0.461526in}}%
\pgfpathlineto{\pgfqpoint{2.774617in}{0.461830in}}%
\pgfpathlineto{\pgfqpoint{2.774808in}{0.462134in}}%
\pgfpathlineto{\pgfqpoint{2.775349in}{0.462437in}}%
\pgfpathlineto{\pgfqpoint{2.775681in}{0.462665in}}%
\pgfpathlineto{\pgfqpoint{2.776187in}{0.462969in}}%
\pgfpathlineto{\pgfqpoint{2.776509in}{0.463576in}}%
\pgfpathlineto{\pgfqpoint{2.776916in}{0.463880in}}%
\pgfpathlineto{\pgfqpoint{2.777200in}{0.464108in}}%
\pgfpathlineto{\pgfqpoint{2.777760in}{0.464412in}}%
\pgfpathlineto{\pgfqpoint{2.778078in}{0.464943in}}%
\pgfpathlineto{\pgfqpoint{2.779198in}{0.465247in}}%
\pgfpathlineto{\pgfqpoint{2.779425in}{0.465475in}}%
\pgfpathlineto{\pgfqpoint{2.779830in}{0.465779in}}%
\pgfpathlineto{\pgfqpoint{2.780134in}{0.466082in}}%
\pgfpathlineto{\pgfqpoint{2.781068in}{0.466386in}}%
\pgfpathlineto{\pgfqpoint{2.781290in}{0.466766in}}%
\pgfpathlineto{\pgfqpoint{2.781950in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{2.782247in}{0.467525in}}%
\pgfpathlineto{\pgfqpoint{2.782883in}{0.467829in}}%
\pgfpathlineto{\pgfqpoint{2.783201in}{0.468512in}}%
\pgfpathlineto{\pgfqpoint{2.784013in}{0.468816in}}%
\pgfpathlineto{\pgfqpoint{2.784377in}{0.469120in}}%
\pgfpathlineto{\pgfqpoint{2.784956in}{0.469424in}}%
\pgfpathlineto{\pgfqpoint{2.785251in}{0.469651in}}%
\pgfpathlineto{\pgfqpoint{2.785709in}{0.469955in}}%
\pgfpathlineto{\pgfqpoint{2.785961in}{0.470335in}}%
\pgfpathlineto{\pgfqpoint{2.786627in}{0.470639in}}%
\pgfpathlineto{\pgfqpoint{2.786995in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{2.787289in}{0.471474in}}%
\pgfpathlineto{\pgfqpoint{2.787576in}{0.471778in}}%
\pgfpathlineto{\pgfqpoint{2.788370in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{2.788673in}{0.472385in}}%
\pgfpathlineto{\pgfqpoint{2.789657in}{0.472689in}}%
\pgfpathlineto{\pgfqpoint{2.789910in}{0.472917in}}%
\pgfpathlineto{\pgfqpoint{2.790478in}{0.473221in}}%
\pgfpathlineto{\pgfqpoint{2.790620in}{0.473448in}}%
\pgfpathlineto{\pgfqpoint{2.791621in}{0.473752in}}%
\pgfpathlineto{\pgfqpoint{2.791858in}{0.473980in}}%
\pgfpathlineto{\pgfqpoint{2.792321in}{0.474284in}}%
\pgfpathlineto{\pgfqpoint{2.792670in}{0.474587in}}%
\pgfpathlineto{\pgfqpoint{2.793136in}{0.474891in}}%
\pgfpathlineto{\pgfqpoint{2.793499in}{0.475651in}}%
\pgfpathlineto{\pgfqpoint{2.793876in}{0.475954in}}%
\pgfpathlineto{\pgfqpoint{2.794084in}{0.476562in}}%
\pgfpathlineto{\pgfqpoint{2.794909in}{0.476866in}}%
\pgfpathlineto{\pgfqpoint{2.795090in}{0.477169in}}%
\pgfpathlineto{\pgfqpoint{2.795525in}{0.477473in}}%
\pgfpathlineto{\pgfqpoint{2.795888in}{0.478005in}}%
\pgfpathlineto{\pgfqpoint{2.796212in}{0.478308in}}%
\pgfpathlineto{\pgfqpoint{2.796520in}{0.478688in}}%
\pgfpathlineto{\pgfqpoint{2.797009in}{0.478992in}}%
\pgfpathlineto{\pgfqpoint{2.797216in}{0.479447in}}%
\pgfpathlineto{\pgfqpoint{2.798108in}{0.479751in}}%
\pgfpathlineto{\pgfqpoint{2.798460in}{0.479979in}}%
\pgfpathlineto{\pgfqpoint{2.798649in}{0.480283in}}%
\pgfpathlineto{\pgfqpoint{2.798949in}{0.480738in}}%
\pgfpathlineto{\pgfqpoint{2.799398in}{0.481042in}}%
\pgfpathlineto{\pgfqpoint{2.799741in}{0.481346in}}%
\pgfpathlineto{\pgfqpoint{2.800110in}{0.481650in}}%
\pgfpathlineto{\pgfqpoint{2.800314in}{0.481953in}}%
\pgfpathlineto{\pgfqpoint{2.801133in}{0.482257in}}%
\pgfpathlineto{\pgfqpoint{2.801445in}{0.482713in}}%
\pgfpathlineto{\pgfqpoint{2.801680in}{0.483017in}}%
\pgfpathlineto{\pgfqpoint{2.802019in}{0.483700in}}%
\pgfpathlineto{\pgfqpoint{2.802833in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{2.803170in}{0.484308in}}%
\pgfpathlineto{\pgfqpoint{2.803604in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{2.803911in}{0.485295in}}%
\pgfpathlineto{\pgfqpoint{2.804474in}{0.485598in}}%
\pgfpathlineto{\pgfqpoint{2.804804in}{0.485902in}}%
\pgfpathlineto{\pgfqpoint{2.805414in}{0.486206in}}%
\pgfpathlineto{\pgfqpoint{2.805759in}{0.486889in}}%
\pgfpathlineto{\pgfqpoint{2.806037in}{0.487193in}}%
\pgfpathlineto{\pgfqpoint{2.806407in}{0.487801in}}%
\pgfpathlineto{\pgfqpoint{2.806853in}{0.488104in}}%
\pgfpathlineto{\pgfqpoint{2.806878in}{0.488408in}}%
\pgfpathlineto{\pgfqpoint{2.807516in}{0.488712in}}%
\pgfpathlineto{\pgfqpoint{2.807853in}{0.489395in}}%
\pgfpathlineto{\pgfqpoint{2.808018in}{0.489699in}}%
\pgfpathlineto{\pgfqpoint{2.808265in}{0.490155in}}%
\pgfpathlineto{\pgfqpoint{2.808639in}{0.490459in}}%
\pgfpathlineto{\pgfqpoint{2.808973in}{0.490762in}}%
\pgfpathlineto{\pgfqpoint{2.809450in}{0.491066in}}%
\pgfpathlineto{\pgfqpoint{2.809753in}{0.491370in}}%
\pgfpathlineto{\pgfqpoint{2.810282in}{0.491674in}}%
\pgfpathlineto{\pgfqpoint{2.810313in}{0.491825in}}%
\pgfpathlineto{\pgfqpoint{2.811169in}{0.492129in}}%
\pgfpathlineto{\pgfqpoint{2.811486in}{0.492737in}}%
\pgfpathlineto{\pgfqpoint{2.811918in}{0.493040in}}%
\pgfpathlineto{\pgfqpoint{2.812241in}{0.493648in}}%
\pgfpathlineto{\pgfqpoint{2.812692in}{0.493952in}}%
\pgfpathlineto{\pgfqpoint{2.813002in}{0.494255in}}%
\pgfpathlineto{\pgfqpoint{2.813392in}{0.494559in}}%
\pgfpathlineto{\pgfqpoint{2.813595in}{0.495243in}}%
\pgfpathlineto{\pgfqpoint{2.814170in}{0.495546in}}%
\pgfpathlineto{\pgfqpoint{2.814530in}{0.496154in}}%
\pgfpathlineto{\pgfqpoint{2.815070in}{0.496458in}}%
\pgfpathlineto{\pgfqpoint{2.815362in}{0.496989in}}%
\pgfpathlineto{\pgfqpoint{2.815711in}{0.497293in}}%
\pgfpathlineto{\pgfqpoint{2.816015in}{0.497900in}}%
\pgfpathlineto{\pgfqpoint{2.816364in}{0.498204in}}%
\pgfpathlineto{\pgfqpoint{2.816645in}{0.498888in}}%
\pgfpathlineto{\pgfqpoint{2.817019in}{0.499191in}}%
\pgfpathlineto{\pgfqpoint{2.817348in}{0.499571in}}%
\pgfpathlineto{\pgfqpoint{2.817804in}{0.499875in}}%
\pgfpathlineto{\pgfqpoint{2.818105in}{0.500482in}}%
\pgfpathlineto{\pgfqpoint{2.818404in}{0.500786in}}%
\pgfpathlineto{\pgfqpoint{2.818740in}{0.501090in}}%
\pgfpathlineto{\pgfqpoint{2.819216in}{0.501394in}}%
\pgfpathlineto{\pgfqpoint{2.819579in}{0.501925in}}%
\pgfpathlineto{\pgfqpoint{2.819963in}{0.502229in}}%
\pgfpathlineto{\pgfqpoint{2.820264in}{0.502381in}}%
\pgfpathlineto{\pgfqpoint{2.820682in}{0.502685in}}%
\pgfpathlineto{\pgfqpoint{2.821047in}{0.503216in}}%
\pgfpathlineto{\pgfqpoint{2.821505in}{0.503520in}}%
\pgfpathlineto{\pgfqpoint{2.821787in}{0.503824in}}%
\pgfpathlineto{\pgfqpoint{2.822121in}{0.504127in}}%
\pgfpathlineto{\pgfqpoint{2.822470in}{0.504735in}}%
\pgfpathlineto{\pgfqpoint{2.822800in}{0.505039in}}%
\pgfpathlineto{\pgfqpoint{2.823028in}{0.505267in}}%
\pgfpathlineto{\pgfqpoint{2.823438in}{0.505570in}}%
\pgfpathlineto{\pgfqpoint{2.823798in}{0.506254in}}%
\pgfpathlineto{\pgfqpoint{2.824185in}{0.506557in}}%
\pgfpathlineto{\pgfqpoint{2.824552in}{0.507165in}}%
\pgfpathlineto{\pgfqpoint{2.824819in}{0.507469in}}%
\pgfpathlineto{\pgfqpoint{2.825144in}{0.507772in}}%
\pgfpathlineto{\pgfqpoint{2.825868in}{0.508076in}}%
\pgfpathlineto{\pgfqpoint{2.826201in}{0.508684in}}%
\pgfpathlineto{\pgfqpoint{2.826668in}{0.508987in}}%
\pgfpathlineto{\pgfqpoint{2.826916in}{0.509443in}}%
\pgfpathlineto{\pgfqpoint{2.827652in}{0.509747in}}%
\pgfpathlineto{\pgfqpoint{2.828002in}{0.510278in}}%
\pgfpathlineto{\pgfqpoint{2.828412in}{0.510582in}}%
\pgfpathlineto{\pgfqpoint{2.828747in}{0.511418in}}%
\pgfpathlineto{\pgfqpoint{2.829210in}{0.511721in}}%
\pgfpathlineto{\pgfqpoint{2.829518in}{0.511949in}}%
\pgfpathlineto{\pgfqpoint{2.829862in}{0.512253in}}%
\pgfpathlineto{\pgfqpoint{2.830038in}{0.512633in}}%
\pgfpathlineto{\pgfqpoint{2.830478in}{0.512936in}}%
\pgfpathlineto{\pgfqpoint{2.830714in}{0.513164in}}%
\pgfpathlineto{\pgfqpoint{2.831101in}{0.513468in}}%
\pgfpathlineto{\pgfqpoint{2.831425in}{0.514227in}}%
\pgfpathlineto{\pgfqpoint{2.831797in}{0.514531in}}%
\pgfpathlineto{\pgfqpoint{2.832139in}{0.514835in}}%
\pgfpathlineto{\pgfqpoint{2.832390in}{0.515138in}}%
\pgfpathlineto{\pgfqpoint{2.832707in}{0.515822in}}%
\pgfpathlineto{\pgfqpoint{2.833368in}{0.516126in}}%
\pgfpathlineto{\pgfqpoint{2.833706in}{0.516961in}}%
\pgfpathlineto{\pgfqpoint{2.834063in}{0.517265in}}%
\pgfpathlineto{\pgfqpoint{2.834428in}{0.517872in}}%
\pgfpathlineto{\pgfqpoint{2.834754in}{0.518176in}}%
\pgfpathlineto{\pgfqpoint{2.835019in}{0.518556in}}%
\pgfpathlineto{\pgfqpoint{2.835332in}{0.518859in}}%
\pgfpathlineto{\pgfqpoint{2.835635in}{0.519239in}}%
\pgfpathlineto{\pgfqpoint{2.836113in}{0.519543in}}%
\pgfpathlineto{\pgfqpoint{2.836393in}{0.519923in}}%
\pgfpathlineto{\pgfqpoint{2.836719in}{0.520226in}}%
\pgfpathlineto{\pgfqpoint{2.837073in}{0.520834in}}%
\pgfpathlineto{\pgfqpoint{2.837464in}{0.521138in}}%
\pgfpathlineto{\pgfqpoint{2.837661in}{0.521517in}}%
\pgfpathlineto{\pgfqpoint{2.838266in}{0.521821in}}%
\pgfpathlineto{\pgfqpoint{2.838593in}{0.522049in}}%
\pgfpathlineto{\pgfqpoint{2.838824in}{0.522353in}}%
\pgfpathlineto{\pgfqpoint{2.839137in}{0.523112in}}%
\pgfpathlineto{\pgfqpoint{2.839381in}{0.523416in}}%
\pgfpathlineto{\pgfqpoint{2.839702in}{0.523720in}}%
\pgfpathlineto{\pgfqpoint{2.840397in}{0.524023in}}%
\pgfpathlineto{\pgfqpoint{2.840755in}{0.524403in}}%
\pgfpathlineto{\pgfqpoint{2.840851in}{0.524707in}}%
\pgfpathlineto{\pgfqpoint{2.841186in}{0.525238in}}%
\pgfpathlineto{\pgfqpoint{2.841338in}{0.525542in}}%
\pgfpathlineto{\pgfqpoint{2.841587in}{0.525922in}}%
\pgfpathlineto{\pgfqpoint{2.841939in}{0.526225in}}%
\pgfpathlineto{\pgfqpoint{2.842146in}{0.526605in}}%
\pgfpathlineto{\pgfqpoint{2.842648in}{0.526909in}}%
\pgfpathlineto{\pgfqpoint{2.842886in}{0.527516in}}%
\pgfpathlineto{\pgfqpoint{2.843170in}{0.527820in}}%
\pgfpathlineto{\pgfqpoint{2.843232in}{0.527972in}}%
\pgfpathlineto{\pgfqpoint{2.843825in}{0.528276in}}%
\pgfpathlineto{\pgfqpoint{2.844042in}{0.528655in}}%
\pgfpathlineto{\pgfqpoint{2.844640in}{0.528959in}}%
\pgfpathlineto{\pgfqpoint{2.844982in}{0.529491in}}%
\pgfpathlineto{\pgfqpoint{2.845436in}{0.529795in}}%
\pgfpathlineto{\pgfqpoint{2.845761in}{0.530402in}}%
\pgfpathlineto{\pgfqpoint{2.846194in}{0.530706in}}%
\pgfpathlineto{\pgfqpoint{2.846505in}{0.530934in}}%
\pgfpathlineto{\pgfqpoint{2.846829in}{0.531237in}}%
\pgfpathlineto{\pgfqpoint{2.847195in}{0.532149in}}%
\pgfpathlineto{\pgfqpoint{2.847428in}{0.532452in}}%
\pgfpathlineto{\pgfqpoint{2.847790in}{0.533060in}}%
\pgfpathlineto{\pgfqpoint{2.848115in}{0.533364in}}%
\pgfpathlineto{\pgfqpoint{2.848475in}{0.533971in}}%
\pgfpathlineto{\pgfqpoint{2.849012in}{0.534275in}}%
\pgfpathlineto{\pgfqpoint{2.849345in}{0.534958in}}%
\pgfpathlineto{\pgfqpoint{2.849538in}{0.535262in}}%
\pgfpathlineto{\pgfqpoint{2.849895in}{0.536022in}}%
\pgfpathlineto{\pgfqpoint{2.850159in}{0.536325in}}%
\pgfpathlineto{\pgfqpoint{2.850403in}{0.536781in}}%
\pgfpathlineto{\pgfqpoint{2.850793in}{0.537085in}}%
\pgfpathlineto{\pgfqpoint{2.851125in}{0.537844in}}%
\pgfpathlineto{\pgfqpoint{2.851330in}{0.538148in}}%
\pgfpathlineto{\pgfqpoint{2.851666in}{0.538679in}}%
\pgfpathlineto{\pgfqpoint{2.852259in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{2.852488in}{0.539287in}}%
\pgfpathlineto{\pgfqpoint{2.852926in}{0.539591in}}%
\pgfpathlineto{\pgfqpoint{2.853213in}{0.540274in}}%
\pgfpathlineto{\pgfqpoint{2.853775in}{0.540578in}}%
\pgfpathlineto{\pgfqpoint{2.854076in}{0.541261in}}%
\pgfpathlineto{\pgfqpoint{2.854308in}{0.541565in}}%
\pgfpathlineto{\pgfqpoint{2.854667in}{0.542173in}}%
\pgfpathlineto{\pgfqpoint{2.854903in}{0.542476in}}%
\pgfpathlineto{\pgfqpoint{2.855242in}{0.543008in}}%
\pgfpathlineto{\pgfqpoint{2.855617in}{0.543312in}}%
\pgfpathlineto{\pgfqpoint{2.855941in}{0.543615in}}%
\pgfpathlineto{\pgfqpoint{2.856258in}{0.543919in}}%
\pgfpathlineto{\pgfqpoint{2.856614in}{0.544375in}}%
\pgfpathlineto{\pgfqpoint{2.856981in}{0.544678in}}%
\pgfpathlineto{\pgfqpoint{2.857267in}{0.545134in}}%
\pgfpathlineto{\pgfqpoint{2.857671in}{0.545438in}}%
\pgfpathlineto{\pgfqpoint{2.858026in}{0.546197in}}%
\pgfpathlineto{\pgfqpoint{2.858299in}{0.546501in}}%
\pgfpathlineto{\pgfqpoint{2.858658in}{0.547184in}}%
\pgfpathlineto{\pgfqpoint{2.858846in}{0.547488in}}%
\pgfpathlineto{\pgfqpoint{2.859207in}{0.548248in}}%
\pgfpathlineto{\pgfqpoint{2.859495in}{0.548551in}}%
\pgfpathlineto{\pgfqpoint{2.859788in}{0.548855in}}%
\pgfpathlineto{\pgfqpoint{2.860351in}{0.549159in}}%
\pgfpathlineto{\pgfqpoint{2.860689in}{0.549842in}}%
\pgfpathlineto{\pgfqpoint{2.860849in}{0.550146in}}%
\pgfpathlineto{\pgfqpoint{2.861213in}{0.550905in}}%
\pgfpathlineto{\pgfqpoint{2.861516in}{0.551209in}}%
\pgfpathlineto{\pgfqpoint{2.861862in}{0.551665in}}%
\pgfpathlineto{\pgfqpoint{2.862192in}{0.551969in}}%
\pgfpathlineto{\pgfqpoint{2.862492in}{0.552576in}}%
\pgfpathlineto{\pgfqpoint{2.862622in}{0.552880in}}%
\pgfpathlineto{\pgfqpoint{2.862989in}{0.553487in}}%
\pgfpathlineto{\pgfqpoint{2.863424in}{0.553791in}}%
\pgfpathlineto{\pgfqpoint{2.863749in}{0.554247in}}%
\pgfpathlineto{\pgfqpoint{2.864081in}{0.554550in}}%
\pgfpathlineto{\pgfqpoint{2.864416in}{0.555158in}}%
\pgfpathlineto{\pgfqpoint{2.864965in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{2.865316in}{0.556677in}}%
\pgfpathlineto{\pgfqpoint{2.865866in}{0.556980in}}%
\pgfpathlineto{\pgfqpoint{2.866228in}{0.557664in}}%
\pgfpathlineto{\pgfqpoint{2.866543in}{0.557968in}}%
\pgfpathlineto{\pgfqpoint{2.866859in}{0.558499in}}%
\pgfpathlineto{\pgfqpoint{2.867240in}{0.558803in}}%
\pgfpathlineto{\pgfqpoint{2.867606in}{0.559486in}}%
\pgfpathlineto{\pgfqpoint{2.867875in}{0.559790in}}%
\pgfpathlineto{\pgfqpoint{2.868140in}{0.560322in}}%
\pgfpathlineto{\pgfqpoint{2.868487in}{0.560625in}}%
\pgfpathlineto{\pgfqpoint{2.868851in}{0.561309in}}%
\pgfpathlineto{\pgfqpoint{2.868954in}{0.561613in}}%
\pgfpathlineto{\pgfqpoint{2.869313in}{0.563056in}}%
\pgfpathlineto{\pgfqpoint{2.869454in}{0.563359in}}%
\pgfpathlineto{\pgfqpoint{2.869780in}{0.564271in}}%
\pgfpathlineto{\pgfqpoint{2.870018in}{0.564574in}}%
\pgfpathlineto{\pgfqpoint{2.870380in}{0.565106in}}%
\pgfpathlineto{\pgfqpoint{2.870587in}{0.565410in}}%
\pgfpathlineto{\pgfqpoint{2.870912in}{0.566093in}}%
\pgfpathlineto{\pgfqpoint{2.871235in}{0.566397in}}%
\pgfpathlineto{\pgfqpoint{2.871571in}{0.567308in}}%
\pgfpathlineto{\pgfqpoint{2.871834in}{0.567612in}}%
\pgfpathlineto{\pgfqpoint{2.872146in}{0.568143in}}%
\pgfpathlineto{\pgfqpoint{2.872436in}{0.568447in}}%
\pgfpathlineto{\pgfqpoint{2.872733in}{0.569131in}}%
\pgfpathlineto{\pgfqpoint{2.873205in}{0.569434in}}%
\pgfpathlineto{\pgfqpoint{2.873533in}{0.569814in}}%
\pgfpathlineto{\pgfqpoint{2.873878in}{0.570118in}}%
\pgfpathlineto{\pgfqpoint{2.874233in}{0.570725in}}%
\pgfpathlineto{\pgfqpoint{2.874474in}{0.571029in}}%
\pgfpathlineto{\pgfqpoint{2.874778in}{0.571485in}}%
\pgfpathlineto{\pgfqpoint{2.875175in}{0.571788in}}%
\pgfpathlineto{\pgfqpoint{2.875455in}{0.572548in}}%
\pgfpathlineto{\pgfqpoint{2.875907in}{0.572852in}}%
\pgfpathlineto{\pgfqpoint{2.876101in}{0.573383in}}%
\pgfpathlineto{\pgfqpoint{2.876515in}{0.573687in}}%
\pgfpathlineto{\pgfqpoint{2.876850in}{0.574294in}}%
\pgfpathlineto{\pgfqpoint{2.877034in}{0.574598in}}%
\pgfpathlineto{\pgfqpoint{2.877347in}{0.575054in}}%
\pgfpathlineto{\pgfqpoint{2.877754in}{0.575358in}}%
\pgfpathlineto{\pgfqpoint{2.878114in}{0.575661in}}%
\pgfpathlineto{\pgfqpoint{2.878325in}{0.575965in}}%
\pgfpathlineto{\pgfqpoint{2.878692in}{0.576800in}}%
\pgfpathlineto{\pgfqpoint{2.878888in}{0.577104in}}%
\pgfpathlineto{\pgfqpoint{2.879224in}{0.577560in}}%
\pgfpathlineto{\pgfqpoint{2.879414in}{0.577863in}}%
\pgfpathlineto{\pgfqpoint{2.879783in}{0.578547in}}%
\pgfpathlineto{\pgfqpoint{2.879884in}{0.578851in}}%
\pgfpathlineto{\pgfqpoint{2.880253in}{0.579306in}}%
\pgfpathlineto{\pgfqpoint{2.880295in}{0.579610in}}%
\pgfpathlineto{\pgfqpoint{2.880593in}{0.580218in}}%
\pgfpathlineto{\pgfqpoint{2.880861in}{0.580521in}}%
\pgfpathlineto{\pgfqpoint{2.880941in}{0.580749in}}%
\pgfpathlineto{\pgfqpoint{2.881422in}{0.581053in}}%
\pgfpathlineto{\pgfqpoint{2.881749in}{0.581584in}}%
\pgfpathlineto{\pgfqpoint{2.882029in}{0.581888in}}%
\pgfpathlineto{\pgfqpoint{2.882328in}{0.582420in}}%
\pgfpathlineto{\pgfqpoint{2.882631in}{0.582724in}}%
\pgfpathlineto{\pgfqpoint{2.882886in}{0.583027in}}%
\pgfpathlineto{\pgfqpoint{2.883296in}{0.583331in}}%
\pgfpathlineto{\pgfqpoint{2.883622in}{0.584090in}}%
\pgfpathlineto{\pgfqpoint{2.883787in}{0.584394in}}%
\pgfpathlineto{\pgfqpoint{2.884132in}{0.585078in}}%
\pgfpathlineto{\pgfqpoint{2.884420in}{0.585381in}}%
\pgfpathlineto{\pgfqpoint{2.884784in}{0.585989in}}%
\pgfpathlineto{\pgfqpoint{2.885056in}{0.586293in}}%
\pgfpathlineto{\pgfqpoint{2.885415in}{0.586824in}}%
\pgfpathlineto{\pgfqpoint{2.885724in}{0.587128in}}%
\pgfpathlineto{\pgfqpoint{2.886028in}{0.587887in}}%
\pgfpathlineto{\pgfqpoint{2.886288in}{0.588191in}}%
\pgfpathlineto{\pgfqpoint{2.886640in}{0.588647in}}%
\pgfpathlineto{\pgfqpoint{2.886888in}{0.588950in}}%
\pgfpathlineto{\pgfqpoint{2.887090in}{0.589254in}}%
\pgfpathlineto{\pgfqpoint{2.887579in}{0.589558in}}%
\pgfpathlineto{\pgfqpoint{2.887947in}{0.590014in}}%
\pgfpathlineto{\pgfqpoint{2.888217in}{0.590317in}}%
\pgfpathlineto{\pgfqpoint{2.888587in}{0.591456in}}%
\pgfpathlineto{\pgfqpoint{2.888738in}{0.591760in}}%
\pgfpathlineto{\pgfqpoint{2.889085in}{0.592444in}}%
\pgfpathlineto{\pgfqpoint{2.889208in}{0.592747in}}%
\pgfpathlineto{\pgfqpoint{2.889566in}{0.593355in}}%
\pgfpathlineto{\pgfqpoint{2.889883in}{0.593659in}}%
\pgfpathlineto{\pgfqpoint{2.890250in}{0.594418in}}%
\pgfpathlineto{\pgfqpoint{2.890418in}{0.594722in}}%
\pgfpathlineto{\pgfqpoint{2.890760in}{0.595405in}}%
\pgfpathlineto{\pgfqpoint{2.891026in}{0.595709in}}%
\pgfpathlineto{\pgfqpoint{2.891295in}{0.596089in}}%
\pgfpathlineto{\pgfqpoint{2.891464in}{0.596392in}}%
\pgfpathlineto{\pgfqpoint{2.891778in}{0.597228in}}%
\pgfpathlineto{\pgfqpoint{2.892127in}{0.597531in}}%
\pgfpathlineto{\pgfqpoint{2.892388in}{0.598139in}}%
\pgfpathlineto{\pgfqpoint{2.892777in}{0.598443in}}%
\pgfpathlineto{\pgfqpoint{2.893134in}{0.599126in}}%
\pgfpathlineto{\pgfqpoint{2.893566in}{0.599430in}}%
\pgfpathlineto{\pgfqpoint{2.893824in}{0.599962in}}%
\pgfpathlineto{\pgfqpoint{2.894127in}{0.600265in}}%
\pgfpathlineto{\pgfqpoint{2.894466in}{0.601025in}}%
\pgfpathlineto{\pgfqpoint{2.894778in}{0.601328in}}%
\pgfpathlineto{\pgfqpoint{2.895080in}{0.602240in}}%
\pgfpathlineto{\pgfqpoint{2.895470in}{0.602543in}}%
\pgfpathlineto{\pgfqpoint{2.895778in}{0.603075in}}%
\pgfpathlineto{\pgfqpoint{2.896220in}{0.603379in}}%
\pgfpathlineto{\pgfqpoint{2.896525in}{0.603758in}}%
\pgfpathlineto{\pgfqpoint{2.896730in}{0.604062in}}%
\pgfpathlineto{\pgfqpoint{2.897069in}{0.605049in}}%
\pgfpathlineto{\pgfqpoint{2.897394in}{0.605353in}}%
\pgfpathlineto{\pgfqpoint{2.897723in}{0.606264in}}%
\pgfpathlineto{\pgfqpoint{2.897831in}{0.606568in}}%
\pgfpathlineto{\pgfqpoint{2.898192in}{0.607252in}}%
\pgfpathlineto{\pgfqpoint{2.898416in}{0.607555in}}%
\pgfpathlineto{\pgfqpoint{2.898730in}{0.608011in}}%
\pgfpathlineto{\pgfqpoint{2.898992in}{0.608315in}}%
\pgfpathlineto{\pgfqpoint{2.899311in}{0.609530in}}%
\pgfpathlineto{\pgfqpoint{2.899617in}{0.609833in}}%
\pgfpathlineto{\pgfqpoint{2.899811in}{0.610289in}}%
\pgfpathlineto{\pgfqpoint{2.900075in}{0.610593in}}%
\pgfpathlineto{\pgfqpoint{2.900429in}{0.611352in}}%
\pgfpathlineto{\pgfqpoint{2.900659in}{0.611656in}}%
\pgfpathlineto{\pgfqpoint{2.900989in}{0.612871in}}%
\pgfpathlineto{\pgfqpoint{2.901286in}{0.613175in}}%
\pgfpathlineto{\pgfqpoint{2.901623in}{0.613706in}}%
\pgfpathlineto{\pgfqpoint{2.901844in}{0.614010in}}%
\pgfpathlineto{\pgfqpoint{2.902200in}{0.614997in}}%
\pgfpathlineto{\pgfqpoint{2.902523in}{0.615301in}}%
\pgfpathlineto{\pgfqpoint{2.902883in}{0.615833in}}%
\pgfpathlineto{\pgfqpoint{2.903042in}{0.616136in}}%
\pgfpathlineto{\pgfqpoint{2.903388in}{0.616972in}}%
\pgfpathlineto{\pgfqpoint{2.903540in}{0.617275in}}%
\pgfpathlineto{\pgfqpoint{2.903731in}{0.617503in}}%
\pgfpathlineto{\pgfqpoint{2.904146in}{0.617807in}}%
\pgfpathlineto{\pgfqpoint{2.904372in}{0.618339in}}%
\pgfpathlineto{\pgfqpoint{2.904703in}{0.618642in}}%
\pgfpathlineto{\pgfqpoint{2.905063in}{0.619174in}}%
\pgfpathlineto{\pgfqpoint{2.905263in}{0.619478in}}%
\pgfpathlineto{\pgfqpoint{2.905598in}{0.620541in}}%
\pgfpathlineto{\pgfqpoint{2.905856in}{0.620845in}}%
\pgfpathlineto{\pgfqpoint{2.906193in}{0.621832in}}%
\pgfpathlineto{\pgfqpoint{2.906421in}{0.622135in}}%
\pgfpathlineto{\pgfqpoint{2.906787in}{0.622971in}}%
\pgfpathlineto{\pgfqpoint{2.906982in}{0.623275in}}%
\pgfpathlineto{\pgfqpoint{2.907326in}{0.623958in}}%
\pgfpathlineto{\pgfqpoint{2.907403in}{0.624262in}}%
\pgfpathlineto{\pgfqpoint{2.907768in}{0.624945in}}%
\pgfpathlineto{\pgfqpoint{2.907907in}{0.625249in}}%
\pgfpathlineto{\pgfqpoint{2.908270in}{0.626236in}}%
\pgfpathlineto{\pgfqpoint{2.908446in}{0.626540in}}%
\pgfpathlineto{\pgfqpoint{2.908797in}{0.627299in}}%
\pgfpathlineto{\pgfqpoint{2.909143in}{0.627603in}}%
\pgfpathlineto{\pgfqpoint{2.909511in}{0.628059in}}%
\pgfpathlineto{\pgfqpoint{2.909630in}{0.628362in}}%
\pgfpathlineto{\pgfqpoint{2.909976in}{0.629426in}}%
\pgfpathlineto{\pgfqpoint{2.910238in}{0.629729in}}%
\pgfpathlineto{\pgfqpoint{2.910602in}{0.630717in}}%
\pgfpathlineto{\pgfqpoint{2.910760in}{0.631020in}}%
\pgfpathlineto{\pgfqpoint{2.911120in}{0.631780in}}%
\pgfpathlineto{\pgfqpoint{2.911225in}{0.632083in}}%
\pgfpathlineto{\pgfqpoint{2.911579in}{0.632767in}}%
\pgfpathlineto{\pgfqpoint{2.911837in}{0.633071in}}%
\pgfpathlineto{\pgfqpoint{2.912199in}{0.633982in}}%
\pgfpathlineto{\pgfqpoint{2.912330in}{0.634286in}}%
\pgfpathlineto{\pgfqpoint{2.912594in}{0.634969in}}%
\pgfpathlineto{\pgfqpoint{2.912952in}{0.635273in}}%
\pgfpathlineto{\pgfqpoint{2.913296in}{0.636336in}}%
\pgfpathlineto{\pgfqpoint{2.913491in}{0.636640in}}%
\pgfpathlineto{\pgfqpoint{2.913767in}{0.637323in}}%
\pgfpathlineto{\pgfqpoint{2.914145in}{0.637627in}}%
\pgfpathlineto{\pgfqpoint{2.914300in}{0.638007in}}%
\pgfpathlineto{\pgfqpoint{2.914815in}{0.638310in}}%
\pgfpathlineto{\pgfqpoint{2.915184in}{0.639222in}}%
\pgfpathlineto{\pgfqpoint{2.915302in}{0.639525in}}%
\pgfpathlineto{\pgfqpoint{2.915648in}{0.640133in}}%
\pgfpathlineto{\pgfqpoint{2.915820in}{0.640437in}}%
\pgfpathlineto{\pgfqpoint{2.916181in}{0.641576in}}%
\pgfpathlineto{\pgfqpoint{2.916459in}{0.641879in}}%
\pgfpathlineto{\pgfqpoint{2.916788in}{0.643246in}}%
\pgfpathlineto{\pgfqpoint{2.916936in}{0.643550in}}%
\pgfpathlineto{\pgfqpoint{2.917277in}{0.644461in}}%
\pgfpathlineto{\pgfqpoint{2.917465in}{0.644765in}}%
\pgfpathlineto{\pgfqpoint{2.917817in}{0.645449in}}%
\pgfpathlineto{\pgfqpoint{2.918160in}{0.645752in}}%
\pgfpathlineto{\pgfqpoint{2.918517in}{0.646967in}}%
\pgfpathlineto{\pgfqpoint{2.918804in}{0.647271in}}%
\pgfpathlineto{\pgfqpoint{2.918826in}{0.647499in}}%
\pgfpathlineto{\pgfqpoint{2.919307in}{0.647803in}}%
\pgfpathlineto{\pgfqpoint{2.919670in}{0.649018in}}%
\pgfpathlineto{\pgfqpoint{2.919819in}{0.649321in}}%
\pgfpathlineto{\pgfqpoint{2.920158in}{0.649701in}}%
\pgfpathlineto{\pgfqpoint{2.920279in}{0.650005in}}%
\pgfpathlineto{\pgfqpoint{2.920616in}{0.650764in}}%
\pgfpathlineto{\pgfqpoint{2.921039in}{0.651068in}}%
\pgfpathlineto{\pgfqpoint{2.921356in}{0.652055in}}%
\pgfpathlineto{\pgfqpoint{2.921515in}{0.652359in}}%
\pgfpathlineto{\pgfqpoint{2.921785in}{0.653498in}}%
\pgfpathlineto{\pgfqpoint{2.922041in}{0.653802in}}%
\pgfpathlineto{\pgfqpoint{2.922390in}{0.654713in}}%
\pgfpathlineto{\pgfqpoint{2.922614in}{0.655017in}}%
\pgfpathlineto{\pgfqpoint{2.922983in}{0.655852in}}%
\pgfpathlineto{\pgfqpoint{2.923343in}{0.656156in}}%
\pgfpathlineto{\pgfqpoint{2.923708in}{0.656687in}}%
\pgfpathlineto{\pgfqpoint{2.923772in}{0.656991in}}%
\pgfpathlineto{\pgfqpoint{2.924109in}{0.658206in}}%
\pgfpathlineto{\pgfqpoint{2.924215in}{0.658510in}}%
\pgfpathlineto{\pgfqpoint{2.924575in}{0.659345in}}%
\pgfpathlineto{\pgfqpoint{2.924705in}{0.659649in}}%
\pgfpathlineto{\pgfqpoint{2.925066in}{0.660712in}}%
\pgfpathlineto{\pgfqpoint{2.925219in}{0.661016in}}%
\pgfpathlineto{\pgfqpoint{2.925541in}{0.661775in}}%
\pgfpathlineto{\pgfqpoint{2.925667in}{0.662079in}}%
\pgfpathlineto{\pgfqpoint{2.926009in}{0.663066in}}%
\pgfpathlineto{\pgfqpoint{2.926062in}{0.663370in}}%
\pgfpathlineto{\pgfqpoint{2.926396in}{0.664281in}}%
\pgfpathlineto{\pgfqpoint{2.926514in}{0.664585in}}%
\pgfpathlineto{\pgfqpoint{2.926870in}{0.665344in}}%
\pgfpathlineto{\pgfqpoint{2.926973in}{0.665648in}}%
\pgfpathlineto{\pgfqpoint{2.927335in}{0.666939in}}%
\pgfpathlineto{\pgfqpoint{2.927525in}{0.667243in}}%
\pgfpathlineto{\pgfqpoint{2.927826in}{0.668002in}}%
\pgfpathlineto{\pgfqpoint{2.928075in}{0.668306in}}%
\pgfpathlineto{\pgfqpoint{2.928444in}{0.669597in}}%
\pgfpathlineto{\pgfqpoint{2.928665in}{0.669901in}}%
\pgfpathlineto{\pgfqpoint{2.929033in}{0.670660in}}%
\pgfpathlineto{\pgfqpoint{2.929207in}{0.670964in}}%
\pgfpathlineto{\pgfqpoint{2.929576in}{0.671723in}}%
\pgfpathlineto{\pgfqpoint{2.929696in}{0.672027in}}%
\pgfpathlineto{\pgfqpoint{2.930042in}{0.672862in}}%
\pgfpathlineto{\pgfqpoint{2.930277in}{0.673166in}}%
\pgfpathlineto{\pgfqpoint{2.930611in}{0.674153in}}%
\pgfpathlineto{\pgfqpoint{2.930760in}{0.674457in}}%
\pgfpathlineto{\pgfqpoint{2.931116in}{0.675748in}}%
\pgfpathlineto{\pgfqpoint{2.931272in}{0.676052in}}%
\pgfpathlineto{\pgfqpoint{2.931584in}{0.677115in}}%
\pgfpathlineto{\pgfqpoint{2.931774in}{0.677419in}}%
\pgfpathlineto{\pgfqpoint{2.932105in}{0.678406in}}%
\pgfpathlineto{\pgfqpoint{2.932287in}{0.678709in}}%
\pgfpathlineto{\pgfqpoint{2.932648in}{0.679697in}}%
\pgfpathlineto{\pgfqpoint{2.932768in}{0.680000in}}%
\pgfpathlineto{\pgfqpoint{2.933103in}{0.680684in}}%
\pgfpathlineto{\pgfqpoint{2.933207in}{0.680988in}}%
\pgfpathlineto{\pgfqpoint{2.933492in}{0.682051in}}%
\pgfpathlineto{\pgfqpoint{2.933682in}{0.682355in}}%
\pgfpathlineto{\pgfqpoint{2.933969in}{0.683266in}}%
\pgfpathlineto{\pgfqpoint{2.934230in}{0.683570in}}%
\pgfpathlineto{\pgfqpoint{2.934598in}{0.684785in}}%
\pgfpathlineto{\pgfqpoint{2.934698in}{0.685088in}}%
\pgfpathlineto{\pgfqpoint{2.935026in}{0.686076in}}%
\pgfpathlineto{\pgfqpoint{2.935329in}{0.686379in}}%
\pgfpathlineto{\pgfqpoint{2.935695in}{0.687291in}}%
\pgfpathlineto{\pgfqpoint{2.935829in}{0.687594in}}%
\pgfpathlineto{\pgfqpoint{2.936186in}{0.688354in}}%
\pgfpathlineto{\pgfqpoint{2.936289in}{0.688657in}}%
\pgfpathlineto{\pgfqpoint{2.936657in}{0.689872in}}%
\pgfpathlineto{\pgfqpoint{2.936750in}{0.690176in}}%
\pgfpathlineto{\pgfqpoint{2.937090in}{0.690860in}}%
\pgfpathlineto{\pgfqpoint{2.937322in}{0.691163in}}%
\pgfpathlineto{\pgfqpoint{2.937638in}{0.691847in}}%
\pgfpathlineto{\pgfqpoint{2.937892in}{0.692151in}}%
\pgfpathlineto{\pgfqpoint{2.938233in}{0.693593in}}%
\pgfpathlineto{\pgfqpoint{2.938823in}{0.693897in}}%
\pgfpathlineto{\pgfqpoint{2.939164in}{0.695416in}}%
\pgfpathlineto{\pgfqpoint{2.939319in}{0.695720in}}%
\pgfpathlineto{\pgfqpoint{2.939673in}{0.696783in}}%
\pgfpathlineto{\pgfqpoint{2.939835in}{0.697087in}}%
\pgfpathlineto{\pgfqpoint{2.940200in}{0.697998in}}%
\pgfpathlineto{\pgfqpoint{2.940280in}{0.698302in}}%
\pgfpathlineto{\pgfqpoint{2.940633in}{0.699213in}}%
\pgfpathlineto{\pgfqpoint{2.940757in}{0.699517in}}%
\pgfpathlineto{\pgfqpoint{2.941102in}{0.700276in}}%
\pgfpathlineto{\pgfqpoint{2.941334in}{0.700580in}}%
\pgfpathlineto{\pgfqpoint{2.941655in}{0.701415in}}%
\pgfpathlineto{\pgfqpoint{2.941865in}{0.701719in}}%
\pgfpathlineto{\pgfqpoint{2.942232in}{0.702478in}}%
\pgfpathlineto{\pgfqpoint{2.942358in}{0.702782in}}%
\pgfpathlineto{\pgfqpoint{2.942724in}{0.704073in}}%
\pgfpathlineto{\pgfqpoint{2.942843in}{0.704377in}}%
\pgfpathlineto{\pgfqpoint{2.943180in}{0.704756in}}%
\pgfpathlineto{\pgfqpoint{2.943459in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{2.943695in}{0.705668in}}%
\pgfpathlineto{\pgfqpoint{2.943883in}{0.705971in}}%
\pgfpathlineto{\pgfqpoint{2.944213in}{0.706959in}}%
\pgfpathlineto{\pgfqpoint{2.944373in}{0.707262in}}%
\pgfpathlineto{\pgfqpoint{2.944687in}{0.708553in}}%
\pgfpathlineto{\pgfqpoint{2.944942in}{0.708857in}}%
\pgfpathlineto{\pgfqpoint{2.945248in}{0.709692in}}%
\pgfpathlineto{\pgfqpoint{2.945366in}{0.709996in}}%
\pgfpathlineto{\pgfqpoint{2.945725in}{0.711211in}}%
\pgfpathlineto{\pgfqpoint{2.945827in}{0.711515in}}%
\pgfpathlineto{\pgfqpoint{2.946118in}{0.712502in}}%
\pgfpathlineto{\pgfqpoint{2.946323in}{0.712806in}}%
\pgfpathlineto{\pgfqpoint{2.946687in}{0.713945in}}%
\pgfpathlineto{\pgfqpoint{2.946835in}{0.714249in}}%
\pgfpathlineto{\pgfqpoint{2.947203in}{0.715615in}}%
\pgfpathlineto{\pgfqpoint{2.947292in}{0.715919in}}%
\pgfpathlineto{\pgfqpoint{2.947613in}{0.717210in}}%
\pgfpathlineto{\pgfqpoint{2.947732in}{0.717514in}}%
\pgfpathlineto{\pgfqpoint{2.948097in}{0.718501in}}%
\pgfpathlineto{\pgfqpoint{2.948302in}{0.718805in}}%
\pgfpathlineto{\pgfqpoint{2.948664in}{0.719640in}}%
\pgfpathlineto{\pgfqpoint{2.948799in}{0.719944in}}%
\pgfpathlineto{\pgfqpoint{2.949131in}{0.721007in}}%
\pgfpathlineto{\pgfqpoint{2.949328in}{0.721311in}}%
\pgfpathlineto{\pgfqpoint{2.949686in}{0.722146in}}%
\pgfpathlineto{\pgfqpoint{2.949741in}{0.722450in}}%
\pgfpathlineto{\pgfqpoint{2.950097in}{0.723133in}}%
\pgfpathlineto{\pgfqpoint{2.950285in}{0.723437in}}%
\pgfpathlineto{\pgfqpoint{2.950623in}{0.724424in}}%
\pgfpathlineto{\pgfqpoint{2.950701in}{0.724728in}}%
\pgfpathlineto{\pgfqpoint{2.951070in}{0.725715in}}%
\pgfpathlineto{\pgfqpoint{2.951195in}{0.726019in}}%
\pgfpathlineto{\pgfqpoint{2.951562in}{0.727310in}}%
\pgfpathlineto{\pgfqpoint{2.951824in}{0.727614in}}%
\pgfpathlineto{\pgfqpoint{2.952181in}{0.728449in}}%
\pgfpathlineto{\pgfqpoint{2.952441in}{0.728753in}}%
\pgfpathlineto{\pgfqpoint{2.952805in}{0.730044in}}%
\pgfpathlineto{\pgfqpoint{2.952956in}{0.730348in}}%
\pgfpathlineto{\pgfqpoint{2.953302in}{0.731183in}}%
\pgfpathlineto{\pgfqpoint{2.953483in}{0.731487in}}%
\pgfpathlineto{\pgfqpoint{2.953840in}{0.732702in}}%
\pgfpathlineto{\pgfqpoint{2.954071in}{0.733005in}}%
\pgfpathlineto{\pgfqpoint{2.954425in}{0.733993in}}%
\pgfpathlineto{\pgfqpoint{2.954577in}{0.734296in}}%
\pgfpathlineto{\pgfqpoint{2.954910in}{0.735208in}}%
\pgfpathlineto{\pgfqpoint{2.955215in}{0.735511in}}%
\pgfpathlineto{\pgfqpoint{2.955554in}{0.736802in}}%
\pgfpathlineto{\pgfqpoint{2.955759in}{0.737106in}}%
\pgfpathlineto{\pgfqpoint{2.956109in}{0.738245in}}%
\pgfpathlineto{\pgfqpoint{2.956221in}{0.738549in}}%
\pgfpathlineto{\pgfqpoint{2.956505in}{0.739384in}}%
\pgfpathlineto{\pgfqpoint{2.956944in}{0.739688in}}%
\pgfpathlineto{\pgfqpoint{2.957273in}{0.740371in}}%
\pgfpathlineto{\pgfqpoint{2.957410in}{0.740675in}}%
\pgfpathlineto{\pgfqpoint{2.957694in}{0.741586in}}%
\pgfpathlineto{\pgfqpoint{2.957846in}{0.741890in}}%
\pgfpathlineto{\pgfqpoint{2.958213in}{0.743029in}}%
\pgfpathlineto{\pgfqpoint{2.958418in}{0.743333in}}%
\pgfpathlineto{\pgfqpoint{2.958778in}{0.744548in}}%
\pgfpathlineto{\pgfqpoint{2.958903in}{0.744852in}}%
\pgfpathlineto{\pgfqpoint{2.959236in}{0.745839in}}%
\pgfpathlineto{\pgfqpoint{2.959393in}{0.746143in}}%
\pgfpathlineto{\pgfqpoint{2.959763in}{0.747510in}}%
\pgfpathlineto{\pgfqpoint{2.959936in}{0.747813in}}%
\pgfpathlineto{\pgfqpoint{2.960305in}{0.749028in}}%
\pgfpathlineto{\pgfqpoint{2.960480in}{0.749332in}}%
\pgfpathlineto{\pgfqpoint{2.960834in}{0.750395in}}%
\pgfpathlineto{\pgfqpoint{2.960951in}{0.750699in}}%
\pgfpathlineto{\pgfqpoint{2.961310in}{0.751914in}}%
\pgfpathlineto{\pgfqpoint{2.961434in}{0.752218in}}%
\pgfpathlineto{\pgfqpoint{2.961799in}{0.753205in}}%
\pgfpathlineto{\pgfqpoint{2.961938in}{0.753509in}}%
\pgfpathlineto{\pgfqpoint{2.962267in}{0.754572in}}%
\pgfpathlineto{\pgfqpoint{2.962448in}{0.754876in}}%
\pgfpathlineto{\pgfqpoint{2.962788in}{0.756242in}}%
\pgfpathlineto{\pgfqpoint{2.962924in}{0.756546in}}%
\pgfpathlineto{\pgfqpoint{2.963290in}{0.757913in}}%
\pgfpathlineto{\pgfqpoint{2.963435in}{0.758217in}}%
\pgfpathlineto{\pgfqpoint{2.963791in}{0.759432in}}%
\pgfpathlineto{\pgfqpoint{2.963866in}{0.759736in}}%
\pgfpathlineto{\pgfqpoint{2.964229in}{0.760571in}}%
\pgfpathlineto{\pgfqpoint{2.964448in}{0.760875in}}%
\pgfpathlineto{\pgfqpoint{2.964798in}{0.762090in}}%
\pgfpathlineto{\pgfqpoint{2.964978in}{0.762393in}}%
\pgfpathlineto{\pgfqpoint{2.965326in}{0.763457in}}%
\pgfpathlineto{\pgfqpoint{2.965564in}{0.763760in}}%
\pgfpathlineto{\pgfqpoint{2.965917in}{0.764823in}}%
\pgfpathlineto{\pgfqpoint{2.966069in}{0.765127in}}%
\pgfpathlineto{\pgfqpoint{2.966428in}{0.766646in}}%
\pgfpathlineto{\pgfqpoint{2.966681in}{0.766950in}}%
\pgfpathlineto{\pgfqpoint{2.967035in}{0.768241in}}%
\pgfpathlineto{\pgfqpoint{2.967129in}{0.768544in}}%
\pgfpathlineto{\pgfqpoint{2.967463in}{0.769911in}}%
\pgfpathlineto{\pgfqpoint{2.967660in}{0.770215in}}%
\pgfpathlineto{\pgfqpoint{2.967990in}{0.771430in}}%
\pgfpathlineto{\pgfqpoint{2.968113in}{0.771734in}}%
\pgfpathlineto{\pgfqpoint{2.968474in}{0.772873in}}%
\pgfpathlineto{\pgfqpoint{2.968695in}{0.773177in}}%
\pgfpathlineto{\pgfqpoint{2.969059in}{0.774164in}}%
\pgfpathlineto{\pgfqpoint{2.969209in}{0.774468in}}%
\pgfpathlineto{\pgfqpoint{2.969565in}{0.775607in}}%
\pgfpathlineto{\pgfqpoint{2.969700in}{0.775910in}}%
\pgfpathlineto{\pgfqpoint{2.970035in}{0.776670in}}%
\pgfpathlineto{\pgfqpoint{2.970244in}{0.776974in}}%
\pgfpathlineto{\pgfqpoint{2.970569in}{0.778037in}}%
\pgfpathlineto{\pgfqpoint{2.970863in}{0.778341in}}%
\pgfpathlineto{\pgfqpoint{2.971229in}{0.779783in}}%
\pgfpathlineto{\pgfqpoint{2.971313in}{0.780087in}}%
\pgfpathlineto{\pgfqpoint{2.971653in}{0.781226in}}%
\pgfpathlineto{\pgfqpoint{2.971784in}{0.781530in}}%
\pgfpathlineto{\pgfqpoint{2.972154in}{0.782821in}}%
\pgfpathlineto{\pgfqpoint{2.972253in}{0.783125in}}%
\pgfpathlineto{\pgfqpoint{2.972621in}{0.784416in}}%
\pgfpathlineto{\pgfqpoint{2.972801in}{0.784719in}}%
\pgfpathlineto{\pgfqpoint{2.973169in}{0.785858in}}%
\pgfpathlineto{\pgfqpoint{2.973277in}{0.786162in}}%
\pgfpathlineto{\pgfqpoint{2.973631in}{0.787301in}}%
\pgfpathlineto{\pgfqpoint{2.973804in}{0.787605in}}%
\pgfpathlineto{\pgfqpoint{2.974173in}{0.788820in}}%
\pgfpathlineto{\pgfqpoint{2.974355in}{0.789124in}}%
\pgfpathlineto{\pgfqpoint{2.974679in}{0.790491in}}%
\pgfpathlineto{\pgfqpoint{2.974812in}{0.790794in}}%
\pgfpathlineto{\pgfqpoint{2.975179in}{0.792009in}}%
\pgfpathlineto{\pgfqpoint{2.975292in}{0.792313in}}%
\pgfpathlineto{\pgfqpoint{2.975652in}{0.793376in}}%
\pgfpathlineto{\pgfqpoint{2.975769in}{0.793680in}}%
\pgfpathlineto{\pgfqpoint{2.976094in}{0.794439in}}%
\pgfpathlineto{\pgfqpoint{2.976171in}{0.794743in}}%
\pgfpathlineto{\pgfqpoint{2.976532in}{0.795882in}}%
\pgfpathlineto{\pgfqpoint{2.976745in}{0.796186in}}%
\pgfpathlineto{\pgfqpoint{2.977085in}{0.797173in}}%
\pgfpathlineto{\pgfqpoint{2.977232in}{0.797477in}}%
\pgfpathlineto{\pgfqpoint{2.977571in}{0.798616in}}%
\pgfpathlineto{\pgfqpoint{2.977769in}{0.798920in}}%
\pgfpathlineto{\pgfqpoint{2.978098in}{0.800059in}}%
\pgfpathlineto{\pgfqpoint{2.978208in}{0.800363in}}%
\pgfpathlineto{\pgfqpoint{2.978471in}{0.801122in}}%
\pgfpathlineto{\pgfqpoint{2.978742in}{0.801426in}}%
\pgfpathlineto{\pgfqpoint{2.979100in}{0.802793in}}%
\pgfpathlineto{\pgfqpoint{2.979287in}{0.803096in}}%
\pgfpathlineto{\pgfqpoint{2.979621in}{0.804463in}}%
\pgfpathlineto{\pgfqpoint{2.979761in}{0.804767in}}%
\pgfpathlineto{\pgfqpoint{2.980127in}{0.806362in}}%
\pgfpathlineto{\pgfqpoint{2.980195in}{0.806665in}}%
\pgfpathlineto{\pgfqpoint{2.980561in}{0.807653in}}%
\pgfpathlineto{\pgfqpoint{2.980679in}{0.807956in}}%
\pgfpathlineto{\pgfqpoint{2.981011in}{0.808944in}}%
\pgfpathlineto{\pgfqpoint{2.981407in}{0.809247in}}%
\pgfpathlineto{\pgfqpoint{2.981714in}{0.810386in}}%
\pgfpathlineto{\pgfqpoint{2.981909in}{0.810690in}}%
\pgfpathlineto{\pgfqpoint{2.982265in}{0.812057in}}%
\pgfpathlineto{\pgfqpoint{2.982390in}{0.812361in}}%
\pgfpathlineto{\pgfqpoint{2.982725in}{0.813576in}}%
\pgfpathlineto{\pgfqpoint{2.982868in}{0.813880in}}%
\pgfpathlineto{\pgfqpoint{2.983224in}{0.815398in}}%
\pgfpathlineto{\pgfqpoint{2.983368in}{0.815702in}}%
\pgfpathlineto{\pgfqpoint{2.983608in}{0.816537in}}%
\pgfpathlineto{\pgfqpoint{2.983813in}{0.816841in}}%
\pgfpathlineto{\pgfqpoint{2.984155in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{2.984264in}{0.818664in}}%
\pgfpathlineto{\pgfqpoint{2.984576in}{0.819271in}}%
\pgfpathlineto{\pgfqpoint{2.984942in}{0.819575in}}%
\pgfpathlineto{\pgfqpoint{2.985296in}{0.820866in}}%
\pgfpathlineto{\pgfqpoint{2.985437in}{0.821170in}}%
\pgfpathlineto{\pgfqpoint{2.985792in}{0.822309in}}%
\pgfpathlineto{\pgfqpoint{2.985983in}{0.822613in}}%
\pgfpathlineto{\pgfqpoint{2.986324in}{0.823828in}}%
\pgfpathlineto{\pgfqpoint{2.986445in}{0.824131in}}%
\pgfpathlineto{\pgfqpoint{2.986813in}{0.825498in}}%
\pgfpathlineto{\pgfqpoint{2.986875in}{0.825802in}}%
\pgfpathlineto{\pgfqpoint{2.987238in}{0.827093in}}%
\pgfpathlineto{\pgfqpoint{2.987388in}{0.827397in}}%
\pgfpathlineto{\pgfqpoint{2.987720in}{0.828536in}}%
\pgfpathlineto{\pgfqpoint{2.987854in}{0.828839in}}%
\pgfpathlineto{\pgfqpoint{2.988215in}{0.830358in}}%
\pgfpathlineto{\pgfqpoint{2.988344in}{0.830662in}}%
\pgfpathlineto{\pgfqpoint{2.988698in}{0.831801in}}%
\pgfpathlineto{\pgfqpoint{2.988810in}{0.832105in}}%
\pgfpathlineto{\pgfqpoint{2.989145in}{0.833624in}}%
\pgfpathlineto{\pgfqpoint{2.989367in}{0.833927in}}%
\pgfpathlineto{\pgfqpoint{2.989721in}{0.835294in}}%
\pgfpathlineto{\pgfqpoint{2.989883in}{0.835598in}}%
\pgfpathlineto{\pgfqpoint{2.990219in}{0.836889in}}%
\pgfpathlineto{\pgfqpoint{2.990397in}{0.837193in}}%
\pgfpathlineto{\pgfqpoint{2.990759in}{0.838711in}}%
\pgfpathlineto{\pgfqpoint{2.990905in}{0.839015in}}%
\pgfpathlineto{\pgfqpoint{2.991244in}{0.840534in}}%
\pgfpathlineto{\pgfqpoint{2.991326in}{0.840838in}}%
\pgfpathlineto{\pgfqpoint{2.991632in}{0.842205in}}%
\pgfpathlineto{\pgfqpoint{2.991819in}{0.842508in}}%
\pgfpathlineto{\pgfqpoint{2.992172in}{0.844786in}}%
\pgfpathlineto{\pgfqpoint{2.992340in}{0.845090in}}%
\pgfpathlineto{\pgfqpoint{2.992678in}{0.846761in}}%
\pgfpathlineto{\pgfqpoint{2.992863in}{0.847065in}}%
\pgfpathlineto{\pgfqpoint{2.993205in}{0.848356in}}%
\pgfpathlineto{\pgfqpoint{2.993291in}{0.848659in}}%
\pgfpathlineto{\pgfqpoint{2.993653in}{0.850102in}}%
\pgfpathlineto{\pgfqpoint{2.993714in}{0.850406in}}%
\pgfpathlineto{\pgfqpoint{2.994070in}{0.852001in}}%
\pgfpathlineto{\pgfqpoint{2.994164in}{0.852304in}}%
\pgfpathlineto{\pgfqpoint{2.994515in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{2.994663in}{0.854658in}}%
\pgfpathlineto{\pgfqpoint{2.995031in}{0.855873in}}%
\pgfpathlineto{\pgfqpoint{2.995111in}{0.856177in}}%
\pgfpathlineto{\pgfqpoint{2.995407in}{0.857696in}}%
\pgfpathlineto{\pgfqpoint{2.995590in}{0.858000in}}%
\pgfpathlineto{\pgfqpoint{2.995945in}{0.859822in}}%
\pgfpathlineto{\pgfqpoint{2.996075in}{0.860126in}}%
\pgfpathlineto{\pgfqpoint{2.996441in}{0.861493in}}%
\pgfpathlineto{\pgfqpoint{2.996588in}{0.861797in}}%
\pgfpathlineto{\pgfqpoint{2.996937in}{0.862936in}}%
\pgfpathlineto{\pgfqpoint{2.997017in}{0.863239in}}%
\pgfpathlineto{\pgfqpoint{2.997342in}{0.864454in}}%
\pgfpathlineto{\pgfqpoint{2.997487in}{0.864758in}}%
\pgfpathlineto{\pgfqpoint{2.997857in}{0.866505in}}%
\pgfpathlineto{\pgfqpoint{2.998004in}{0.866809in}}%
\pgfpathlineto{\pgfqpoint{2.998365in}{0.868251in}}%
\pgfpathlineto{\pgfqpoint{2.998429in}{0.868555in}}%
\pgfpathlineto{\pgfqpoint{2.998715in}{0.869618in}}%
\pgfpathlineto{\pgfqpoint{2.998873in}{0.869922in}}%
\pgfpathlineto{\pgfqpoint{2.999238in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{2.999335in}{0.871821in}}%
\pgfpathlineto{\pgfqpoint{2.999701in}{0.873795in}}%
\pgfpathlineto{\pgfqpoint{2.999810in}{0.874099in}}%
\pgfpathlineto{\pgfqpoint{3.000173in}{0.875541in}}%
\pgfpathlineto{\pgfqpoint{3.000289in}{0.875845in}}%
\pgfpathlineto{\pgfqpoint{3.000637in}{0.877364in}}%
\pgfpathlineto{\pgfqpoint{3.000776in}{0.877668in}}%
\pgfpathlineto{\pgfqpoint{3.001141in}{0.879262in}}%
\pgfpathlineto{\pgfqpoint{3.001173in}{0.879566in}}%
\pgfpathlineto{\pgfqpoint{3.001540in}{0.880857in}}%
\pgfpathlineto{\pgfqpoint{3.001713in}{0.881161in}}%
\pgfpathlineto{\pgfqpoint{3.002078in}{0.882452in}}%
\pgfpathlineto{\pgfqpoint{3.002181in}{0.882756in}}%
\pgfpathlineto{\pgfqpoint{3.002527in}{0.884958in}}%
\pgfpathlineto{\pgfqpoint{3.002634in}{0.885262in}}%
\pgfpathlineto{\pgfqpoint{3.002969in}{0.886401in}}%
\pgfpathlineto{\pgfqpoint{3.003142in}{0.886704in}}%
\pgfpathlineto{\pgfqpoint{3.003480in}{0.888983in}}%
\pgfpathlineto{\pgfqpoint{3.003665in}{0.889286in}}%
\pgfpathlineto{\pgfqpoint{3.004033in}{0.891413in}}%
\pgfpathlineto{\pgfqpoint{3.004098in}{0.891716in}}%
\pgfpathlineto{\pgfqpoint{3.004463in}{0.892628in}}%
\pgfpathlineto{\pgfqpoint{3.004539in}{0.892931in}}%
\pgfpathlineto{\pgfqpoint{3.004875in}{0.894374in}}%
\pgfpathlineto{\pgfqpoint{3.004982in}{0.894678in}}%
\pgfpathlineto{\pgfqpoint{3.005351in}{0.896045in}}%
\pgfpathlineto{\pgfqpoint{3.005462in}{0.896349in}}%
\pgfpathlineto{\pgfqpoint{3.005826in}{0.897867in}}%
\pgfpathlineto{\pgfqpoint{3.006086in}{0.898171in}}%
\pgfpathlineto{\pgfqpoint{3.006447in}{0.899158in}}%
\pgfpathlineto{\pgfqpoint{3.006574in}{0.899462in}}%
\pgfpathlineto{\pgfqpoint{3.006927in}{0.900449in}}%
\pgfpathlineto{\pgfqpoint{3.006978in}{0.900753in}}%
\pgfpathlineto{\pgfqpoint{3.007321in}{0.902500in}}%
\pgfpathlineto{\pgfqpoint{3.007565in}{0.902803in}}%
\pgfpathlineto{\pgfqpoint{3.007922in}{0.904626in}}%
\pgfpathlineto{\pgfqpoint{3.007990in}{0.904930in}}%
\pgfpathlineto{\pgfqpoint{3.008340in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{3.008454in}{0.906752in}}%
\pgfpathlineto{\pgfqpoint{3.008820in}{0.908271in}}%
\pgfpathlineto{\pgfqpoint{3.008888in}{0.908575in}}%
\pgfpathlineto{\pgfqpoint{3.009242in}{0.910245in}}%
\pgfpathlineto{\pgfqpoint{3.009326in}{0.910549in}}%
\pgfpathlineto{\pgfqpoint{3.009655in}{0.912523in}}%
\pgfpathlineto{\pgfqpoint{3.009953in}{0.912827in}}%
\pgfpathlineto{\pgfqpoint{3.010310in}{0.914346in}}%
\pgfpathlineto{\pgfqpoint{3.010370in}{0.914650in}}%
\pgfpathlineto{\pgfqpoint{3.010721in}{0.916396in}}%
\pgfpathlineto{\pgfqpoint{3.010938in}{0.916700in}}%
\pgfpathlineto{\pgfqpoint{3.011285in}{0.918219in}}%
\pgfpathlineto{\pgfqpoint{3.011369in}{0.918523in}}%
\pgfpathlineto{\pgfqpoint{3.011738in}{0.920041in}}%
\pgfpathlineto{\pgfqpoint{3.011851in}{0.920345in}}%
\pgfpathlineto{\pgfqpoint{3.012205in}{0.921712in}}%
\pgfpathlineto{\pgfqpoint{3.012323in}{0.922016in}}%
\pgfpathlineto{\pgfqpoint{3.012693in}{0.924142in}}%
\pgfpathlineto{\pgfqpoint{3.012844in}{0.924446in}}%
\pgfpathlineto{\pgfqpoint{3.013193in}{0.926040in}}%
\pgfpathlineto{\pgfqpoint{3.013296in}{0.926344in}}%
\pgfpathlineto{\pgfqpoint{3.013666in}{0.927787in}}%
\pgfpathlineto{\pgfqpoint{3.013832in}{0.928091in}}%
\pgfpathlineto{\pgfqpoint{3.014191in}{0.929685in}}%
\pgfpathlineto{\pgfqpoint{3.014254in}{0.929989in}}%
\pgfpathlineto{\pgfqpoint{3.014583in}{0.931584in}}%
\pgfpathlineto{\pgfqpoint{3.014739in}{0.931888in}}%
\pgfpathlineto{\pgfqpoint{3.015070in}{0.933786in}}%
\pgfpathlineto{\pgfqpoint{3.015163in}{0.934090in}}%
\pgfpathlineto{\pgfqpoint{3.015525in}{0.935836in}}%
\pgfpathlineto{\pgfqpoint{3.015622in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{3.015981in}{0.937735in}}%
\pgfpathlineto{\pgfqpoint{3.016132in}{0.938039in}}%
\pgfpathlineto{\pgfqpoint{3.016502in}{0.940013in}}%
\pgfpathlineto{\pgfqpoint{3.016588in}{0.940317in}}%
\pgfpathlineto{\pgfqpoint{3.016955in}{0.942139in}}%
\pgfpathlineto{\pgfqpoint{3.017013in}{0.942443in}}%
\pgfpathlineto{\pgfqpoint{3.017373in}{0.944417in}}%
\pgfpathlineto{\pgfqpoint{3.017413in}{0.944721in}}%
\pgfpathlineto{\pgfqpoint{3.017774in}{0.946392in}}%
\pgfpathlineto{\pgfqpoint{3.017876in}{0.946696in}}%
\pgfpathlineto{\pgfqpoint{3.018242in}{0.948594in}}%
\pgfpathlineto{\pgfqpoint{3.018314in}{0.948898in}}%
\pgfpathlineto{\pgfqpoint{3.018672in}{0.950720in}}%
\pgfpathlineto{\pgfqpoint{3.018747in}{0.951024in}}%
\pgfpathlineto{\pgfqpoint{3.019026in}{0.952467in}}%
\pgfpathlineto{\pgfqpoint{3.019344in}{0.952771in}}%
\pgfpathlineto{\pgfqpoint{3.019711in}{0.954289in}}%
\pgfpathlineto{\pgfqpoint{3.019860in}{0.954593in}}%
\pgfpathlineto{\pgfqpoint{3.020230in}{0.956036in}}%
\pgfpathlineto{\pgfqpoint{3.020326in}{0.956340in}}%
\pgfpathlineto{\pgfqpoint{3.020674in}{0.957934in}}%
\pgfpathlineto{\pgfqpoint{3.020745in}{0.958238in}}%
\pgfpathlineto{\pgfqpoint{3.021114in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{3.021234in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{3.021592in}{0.960972in}}%
\pgfpathlineto{\pgfqpoint{3.021708in}{0.961276in}}%
\pgfpathlineto{\pgfqpoint{3.022077in}{0.962795in}}%
\pgfpathlineto{\pgfqpoint{3.022152in}{0.963098in}}%
\pgfpathlineto{\pgfqpoint{3.022520in}{0.964997in}}%
\pgfpathlineto{\pgfqpoint{3.022646in}{0.965301in}}%
\pgfpathlineto{\pgfqpoint{3.023000in}{0.966819in}}%
\pgfpathlineto{\pgfqpoint{3.023071in}{0.967123in}}%
\pgfpathlineto{\pgfqpoint{3.023441in}{0.969477in}}%
\pgfpathlineto{\pgfqpoint{3.023562in}{0.969781in}}%
\pgfpathlineto{\pgfqpoint{3.023920in}{0.971603in}}%
\pgfpathlineto{\pgfqpoint{3.024002in}{0.971907in}}%
\pgfpathlineto{\pgfqpoint{3.024346in}{0.974185in}}%
\pgfpathlineto{\pgfqpoint{3.024451in}{0.974489in}}%
\pgfpathlineto{\pgfqpoint{3.024811in}{0.976463in}}%
\pgfpathlineto{\pgfqpoint{3.024865in}{0.976767in}}%
\pgfpathlineto{\pgfqpoint{3.025187in}{0.977906in}}%
\pgfpathlineto{\pgfqpoint{3.025418in}{0.978210in}}%
\pgfpathlineto{\pgfqpoint{3.025756in}{0.979653in}}%
\pgfpathlineto{\pgfqpoint{3.025838in}{0.979957in}}%
\pgfpathlineto{\pgfqpoint{3.026179in}{0.981855in}}%
\pgfpathlineto{\pgfqpoint{3.026310in}{0.982159in}}%
\pgfpathlineto{\pgfqpoint{3.026667in}{0.983829in}}%
\pgfpathlineto{\pgfqpoint{3.026756in}{0.984133in}}%
\pgfpathlineto{\pgfqpoint{3.027115in}{0.985500in}}%
\pgfpathlineto{\pgfqpoint{3.027177in}{0.985804in}}%
\pgfpathlineto{\pgfqpoint{3.027544in}{0.987778in}}%
\pgfpathlineto{\pgfqpoint{3.027581in}{0.988082in}}%
\pgfpathlineto{\pgfqpoint{3.027949in}{0.990284in}}%
\pgfpathlineto{\pgfqpoint{3.028017in}{0.990588in}}%
\pgfpathlineto{\pgfqpoint{3.028380in}{0.992410in}}%
\pgfpathlineto{\pgfqpoint{3.028435in}{0.992714in}}%
\pgfpathlineto{\pgfqpoint{3.028794in}{0.994461in}}%
\pgfpathlineto{\pgfqpoint{3.028942in}{0.994765in}}%
\pgfpathlineto{\pgfqpoint{3.029281in}{0.996283in}}%
\pgfpathlineto{\pgfqpoint{3.029343in}{0.996587in}}%
\pgfpathlineto{\pgfqpoint{3.029692in}{0.999093in}}%
\pgfpathlineto{\pgfqpoint{3.029764in}{0.999397in}}%
\pgfpathlineto{\pgfqpoint{3.030115in}{1.000916in}}%
\pgfpathlineto{\pgfqpoint{3.030209in}{1.001219in}}%
\pgfpathlineto{\pgfqpoint{3.030565in}{1.002966in}}%
\pgfpathlineto{\pgfqpoint{3.030643in}{1.003270in}}%
\pgfpathlineto{\pgfqpoint{3.031010in}{1.005092in}}%
\pgfpathlineto{\pgfqpoint{3.031041in}{1.005396in}}%
\pgfpathlineto{\pgfqpoint{3.031385in}{1.007294in}}%
\pgfpathlineto{\pgfqpoint{3.031532in}{1.007598in}}%
\pgfpathlineto{\pgfqpoint{3.031897in}{1.009724in}}%
\pgfpathlineto{\pgfqpoint{3.031973in}{1.010028in}}%
\pgfpathlineto{\pgfqpoint{3.032321in}{1.011699in}}%
\pgfpathlineto{\pgfqpoint{3.032527in}{1.012003in}}%
\pgfpathlineto{\pgfqpoint{3.032866in}{1.014205in}}%
\pgfpathlineto{\pgfqpoint{3.032966in}{1.014509in}}%
\pgfpathlineto{\pgfqpoint{3.033332in}{1.016483in}}%
\pgfpathlineto{\pgfqpoint{3.033440in}{1.016787in}}%
\pgfpathlineto{\pgfqpoint{3.033777in}{1.018761in}}%
\pgfpathlineto{\pgfqpoint{3.033918in}{1.019065in}}%
\pgfpathlineto{\pgfqpoint{3.034258in}{1.020963in}}%
\pgfpathlineto{\pgfqpoint{3.034370in}{1.021267in}}%
\pgfpathlineto{\pgfqpoint{3.034700in}{1.022558in}}%
\pgfpathlineto{\pgfqpoint{3.034832in}{1.022862in}}%
\pgfpathlineto{\pgfqpoint{3.035195in}{1.024988in}}%
\pgfpathlineto{\pgfqpoint{3.035260in}{1.025292in}}%
\pgfpathlineto{\pgfqpoint{3.035575in}{1.026962in}}%
\pgfpathlineto{\pgfqpoint{3.035695in}{1.027266in}}%
\pgfpathlineto{\pgfqpoint{3.036058in}{1.029392in}}%
\pgfpathlineto{\pgfqpoint{3.036139in}{1.029696in}}%
\pgfpathlineto{\pgfqpoint{3.036498in}{1.032202in}}%
\pgfpathlineto{\pgfqpoint{3.036609in}{1.032506in}}%
\pgfpathlineto{\pgfqpoint{3.036965in}{1.034177in}}%
\pgfpathlineto{\pgfqpoint{3.037089in}{1.034480in}}%
\pgfpathlineto{\pgfqpoint{3.037440in}{1.036607in}}%
\pgfpathlineto{\pgfqpoint{3.037603in}{1.036910in}}%
\pgfpathlineto{\pgfqpoint{3.037951in}{1.038581in}}%
\pgfpathlineto{\pgfqpoint{3.038030in}{1.038885in}}%
\pgfpathlineto{\pgfqpoint{3.038389in}{1.041011in}}%
\pgfpathlineto{\pgfqpoint{3.038446in}{1.041315in}}%
\pgfpathlineto{\pgfqpoint{3.038759in}{1.043061in}}%
\pgfpathlineto{\pgfqpoint{3.038968in}{1.043365in}}%
\pgfpathlineto{\pgfqpoint{3.039332in}{1.045036in}}%
\pgfpathlineto{\pgfqpoint{3.039428in}{1.045339in}}%
\pgfpathlineto{\pgfqpoint{3.039783in}{1.047238in}}%
\pgfpathlineto{\pgfqpoint{3.039873in}{1.047542in}}%
\pgfpathlineto{\pgfqpoint{3.040233in}{1.049364in}}%
\pgfpathlineto{\pgfqpoint{3.040311in}{1.049668in}}%
\pgfpathlineto{\pgfqpoint{3.040674in}{1.051642in}}%
\pgfpathlineto{\pgfqpoint{3.040720in}{1.051946in}}%
\pgfpathlineto{\pgfqpoint{3.041026in}{1.053313in}}%
\pgfpathlineto{\pgfqpoint{3.041224in}{1.053617in}}%
\pgfpathlineto{\pgfqpoint{3.041579in}{1.056047in}}%
\pgfpathlineto{\pgfqpoint{3.041696in}{1.056350in}}%
\pgfpathlineto{\pgfqpoint{3.042063in}{1.058856in}}%
\pgfpathlineto{\pgfqpoint{3.042129in}{1.059160in}}%
\pgfpathlineto{\pgfqpoint{3.042492in}{1.061362in}}%
\pgfpathlineto{\pgfqpoint{3.042660in}{1.061666in}}%
\pgfpathlineto{\pgfqpoint{3.043024in}{1.063944in}}%
\pgfpathlineto{\pgfqpoint{3.043087in}{1.064248in}}%
\pgfpathlineto{\pgfqpoint{3.043453in}{1.065767in}}%
\pgfpathlineto{\pgfqpoint{3.043527in}{1.066071in}}%
\pgfpathlineto{\pgfqpoint{3.043889in}{1.068197in}}%
\pgfpathlineto{\pgfqpoint{3.044015in}{1.068501in}}%
\pgfpathlineto{\pgfqpoint{3.044381in}{1.071083in}}%
\pgfpathlineto{\pgfqpoint{3.044479in}{1.071386in}}%
\pgfpathlineto{\pgfqpoint{3.044819in}{1.073209in}}%
\pgfpathlineto{\pgfqpoint{3.045076in}{1.073513in}}%
\pgfpathlineto{\pgfqpoint{3.045445in}{1.075335in}}%
\pgfpathlineto{\pgfqpoint{3.045528in}{1.075639in}}%
\pgfpathlineto{\pgfqpoint{3.045876in}{1.077917in}}%
\pgfpathlineto{\pgfqpoint{3.045976in}{1.078221in}}%
\pgfpathlineto{\pgfqpoint{3.046344in}{1.080727in}}%
\pgfpathlineto{\pgfqpoint{3.046417in}{1.081030in}}%
\pgfpathlineto{\pgfqpoint{3.046773in}{1.083309in}}%
\pgfpathlineto{\pgfqpoint{3.046865in}{1.083612in}}%
\pgfpathlineto{\pgfqpoint{3.047217in}{1.085739in}}%
\pgfpathlineto{\pgfqpoint{3.047270in}{1.086042in}}%
\pgfpathlineto{\pgfqpoint{3.047624in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{3.047734in}{1.088320in}}%
\pgfpathlineto{\pgfqpoint{3.048082in}{1.090219in}}%
\pgfpathlineto{\pgfqpoint{3.048167in}{1.090523in}}%
\pgfpathlineto{\pgfqpoint{3.048536in}{1.092421in}}%
\pgfpathlineto{\pgfqpoint{3.048610in}{1.092725in}}%
\pgfpathlineto{\pgfqpoint{3.048973in}{1.094775in}}%
\pgfpathlineto{\pgfqpoint{3.049077in}{1.095079in}}%
\pgfpathlineto{\pgfqpoint{3.049425in}{1.097357in}}%
\pgfpathlineto{\pgfqpoint{3.049520in}{1.097661in}}%
\pgfpathlineto{\pgfqpoint{3.049887in}{1.099559in}}%
\pgfpathlineto{\pgfqpoint{3.049962in}{1.099863in}}%
\pgfpathlineto{\pgfqpoint{3.050314in}{1.102445in}}%
\pgfpathlineto{\pgfqpoint{3.050377in}{1.102749in}}%
\pgfpathlineto{\pgfqpoint{3.050745in}{1.105179in}}%
\pgfpathlineto{\pgfqpoint{3.050795in}{1.105483in}}%
\pgfpathlineto{\pgfqpoint{3.051159in}{1.107837in}}%
\pgfpathlineto{\pgfqpoint{3.051268in}{1.108140in}}%
\pgfpathlineto{\pgfqpoint{3.051633in}{1.110570in}}%
\pgfpathlineto{\pgfqpoint{3.051700in}{1.110874in}}%
\pgfpathlineto{\pgfqpoint{3.052023in}{1.112393in}}%
\pgfpathlineto{\pgfqpoint{3.052145in}{1.112697in}}%
\pgfpathlineto{\pgfqpoint{3.052497in}{1.114519in}}%
\pgfpathlineto{\pgfqpoint{3.052552in}{1.114823in}}%
\pgfpathlineto{\pgfqpoint{3.052913in}{1.116494in}}%
\pgfpathlineto{\pgfqpoint{3.052961in}{1.116797in}}%
\pgfpathlineto{\pgfqpoint{3.053276in}{1.118240in}}%
\pgfpathlineto{\pgfqpoint{3.053435in}{1.118544in}}%
\pgfpathlineto{\pgfqpoint{3.053805in}{1.121126in}}%
\pgfpathlineto{\pgfqpoint{3.053888in}{1.121430in}}%
\pgfpathlineto{\pgfqpoint{3.054253in}{1.123480in}}%
\pgfpathlineto{\pgfqpoint{3.054304in}{1.123784in}}%
\pgfpathlineto{\pgfqpoint{3.054662in}{1.125302in}}%
\pgfpathlineto{\pgfqpoint{3.054730in}{1.125606in}}%
\pgfpathlineto{\pgfqpoint{3.055098in}{1.128492in}}%
\pgfpathlineto{\pgfqpoint{3.055149in}{1.128796in}}%
\pgfpathlineto{\pgfqpoint{3.055497in}{1.130618in}}%
\pgfpathlineto{\pgfqpoint{3.055574in}{1.130922in}}%
\pgfpathlineto{\pgfqpoint{3.055930in}{1.133580in}}%
\pgfpathlineto{\pgfqpoint{3.055992in}{1.133883in}}%
\pgfpathlineto{\pgfqpoint{3.056345in}{1.136238in}}%
\pgfpathlineto{\pgfqpoint{3.056440in}{1.136541in}}%
\pgfpathlineto{\pgfqpoint{3.056805in}{1.138592in}}%
\pgfpathlineto{\pgfqpoint{3.056838in}{1.138895in}}%
\pgfpathlineto{\pgfqpoint{3.057201in}{1.141249in}}%
\pgfpathlineto{\pgfqpoint{3.057314in}{1.141553in}}%
\pgfpathlineto{\pgfqpoint{3.057680in}{1.144135in}}%
\pgfpathlineto{\pgfqpoint{3.057719in}{1.144439in}}%
\pgfpathlineto{\pgfqpoint{3.058087in}{1.146110in}}%
\pgfpathlineto{\pgfqpoint{3.058185in}{1.146413in}}%
\pgfpathlineto{\pgfqpoint{3.058529in}{1.148767in}}%
\pgfpathlineto{\pgfqpoint{3.058627in}{1.149071in}}%
\pgfpathlineto{\pgfqpoint{3.058982in}{1.150742in}}%
\pgfpathlineto{\pgfqpoint{3.059041in}{1.151046in}}%
\pgfpathlineto{\pgfqpoint{3.059409in}{1.153324in}}%
\pgfpathlineto{\pgfqpoint{3.059447in}{1.153627in}}%
\pgfpathlineto{\pgfqpoint{3.059816in}{1.155146in}}%
\pgfpathlineto{\pgfqpoint{3.059867in}{1.155450in}}%
\pgfpathlineto{\pgfqpoint{3.060232in}{1.157652in}}%
\pgfpathlineto{\pgfqpoint{3.060358in}{1.157956in}}%
\pgfpathlineto{\pgfqpoint{3.060726in}{1.159399in}}%
\pgfpathlineto{\pgfqpoint{3.060788in}{1.159702in}}%
\pgfpathlineto{\pgfqpoint{3.061149in}{1.162208in}}%
\pgfpathlineto{\pgfqpoint{3.061216in}{1.162512in}}%
\pgfpathlineto{\pgfqpoint{3.061573in}{1.165626in}}%
\pgfpathlineto{\pgfqpoint{3.061707in}{1.165929in}}%
\pgfpathlineto{\pgfqpoint{3.062071in}{1.167296in}}%
\pgfpathlineto{\pgfqpoint{3.062152in}{1.167600in}}%
\pgfpathlineto{\pgfqpoint{3.062520in}{1.169878in}}%
\pgfpathlineto{\pgfqpoint{3.062562in}{1.170182in}}%
\pgfpathlineto{\pgfqpoint{3.062930in}{1.172156in}}%
\pgfpathlineto{\pgfqpoint{3.062977in}{1.172460in}}%
\pgfpathlineto{\pgfqpoint{3.063340in}{1.175118in}}%
\pgfpathlineto{\pgfqpoint{3.063388in}{1.175422in}}%
\pgfpathlineto{\pgfqpoint{3.063745in}{1.177852in}}%
\pgfpathlineto{\pgfqpoint{3.063805in}{1.178155in}}%
\pgfpathlineto{\pgfqpoint{3.064113in}{1.180358in}}%
\pgfpathlineto{\pgfqpoint{3.064237in}{1.180661in}}%
\pgfpathlineto{\pgfqpoint{3.064567in}{1.182408in}}%
\pgfpathlineto{\pgfqpoint{3.064700in}{1.182712in}}%
\pgfpathlineto{\pgfqpoint{3.065070in}{1.184610in}}%
\pgfpathlineto{\pgfqpoint{3.065210in}{1.184914in}}%
\pgfpathlineto{\pgfqpoint{3.065564in}{1.187572in}}%
\pgfpathlineto{\pgfqpoint{3.065665in}{1.187876in}}%
\pgfpathlineto{\pgfqpoint{3.066034in}{1.190002in}}%
\pgfpathlineto{\pgfqpoint{3.066096in}{1.190306in}}%
\pgfpathlineto{\pgfqpoint{3.066461in}{1.192204in}}%
\pgfpathlineto{\pgfqpoint{3.066563in}{1.192508in}}%
\pgfpathlineto{\pgfqpoint{3.066906in}{1.194786in}}%
\pgfpathlineto{\pgfqpoint{3.066976in}{1.195090in}}%
\pgfpathlineto{\pgfqpoint{3.067336in}{1.196684in}}%
\pgfpathlineto{\pgfqpoint{3.067378in}{1.196988in}}%
\pgfpathlineto{\pgfqpoint{3.067743in}{1.199418in}}%
\pgfpathlineto{\pgfqpoint{3.067826in}{1.199722in}}%
\pgfpathlineto{\pgfqpoint{3.068159in}{1.202380in}}%
\pgfpathlineto{\pgfqpoint{3.068250in}{1.202684in}}%
\pgfpathlineto{\pgfqpoint{3.068606in}{1.204658in}}%
\pgfpathlineto{\pgfqpoint{3.068670in}{1.204962in}}%
\pgfpathlineto{\pgfqpoint{3.069028in}{1.206632in}}%
\pgfpathlineto{\pgfqpoint{3.069141in}{1.206936in}}%
\pgfpathlineto{\pgfqpoint{3.069457in}{1.208683in}}%
\pgfpathlineto{\pgfqpoint{3.069542in}{1.208986in}}%
\pgfpathlineto{\pgfqpoint{3.069884in}{1.211568in}}%
\pgfpathlineto{\pgfqpoint{3.069974in}{1.211872in}}%
\pgfpathlineto{\pgfqpoint{3.070344in}{1.214986in}}%
\pgfpathlineto{\pgfqpoint{3.070369in}{1.215289in}}%
\pgfpathlineto{\pgfqpoint{3.070724in}{1.217491in}}%
\pgfpathlineto{\pgfqpoint{3.070823in}{1.217795in}}%
\pgfpathlineto{\pgfqpoint{3.071193in}{1.220301in}}%
\pgfpathlineto{\pgfqpoint{3.071212in}{1.220605in}}%
\pgfpathlineto{\pgfqpoint{3.071563in}{1.222655in}}%
\pgfpathlineto{\pgfqpoint{3.071666in}{1.222959in}}%
\pgfpathlineto{\pgfqpoint{3.072025in}{1.226376in}}%
\pgfpathlineto{\pgfqpoint{3.072105in}{1.226680in}}%
\pgfpathlineto{\pgfqpoint{3.072456in}{1.228958in}}%
\pgfpathlineto{\pgfqpoint{3.072536in}{1.229262in}}%
\pgfpathlineto{\pgfqpoint{3.072906in}{1.231768in}}%
\pgfpathlineto{\pgfqpoint{3.072948in}{1.232072in}}%
\pgfpathlineto{\pgfqpoint{3.073305in}{1.234578in}}%
\pgfpathlineto{\pgfqpoint{3.073434in}{1.234881in}}%
\pgfpathlineto{\pgfqpoint{3.073798in}{1.237691in}}%
\pgfpathlineto{\pgfqpoint{3.073856in}{1.237995in}}%
\pgfpathlineto{\pgfqpoint{3.074210in}{1.240653in}}%
\pgfpathlineto{\pgfqpoint{3.074296in}{1.240956in}}%
\pgfpathlineto{\pgfqpoint{3.074659in}{1.243994in}}%
\pgfpathlineto{\pgfqpoint{3.074718in}{1.244298in}}%
\pgfpathlineto{\pgfqpoint{3.075081in}{1.247487in}}%
\pgfpathlineto{\pgfqpoint{3.075109in}{1.247791in}}%
\pgfpathlineto{\pgfqpoint{3.075478in}{1.249082in}}%
\pgfpathlineto{\pgfqpoint{3.075603in}{1.249386in}}%
\pgfpathlineto{\pgfqpoint{3.075953in}{1.252347in}}%
\pgfpathlineto{\pgfqpoint{3.076058in}{1.252651in}}%
\pgfpathlineto{\pgfqpoint{3.076421in}{1.255461in}}%
\pgfpathlineto{\pgfqpoint{3.076484in}{1.255764in}}%
\pgfpathlineto{\pgfqpoint{3.076848in}{1.258422in}}%
\pgfpathlineto{\pgfqpoint{3.076923in}{1.258726in}}%
\pgfpathlineto{\pgfqpoint{3.077289in}{1.260928in}}%
\pgfpathlineto{\pgfqpoint{3.077341in}{1.261232in}}%
\pgfpathlineto{\pgfqpoint{3.077705in}{1.263510in}}%
\pgfpathlineto{\pgfqpoint{3.077823in}{1.263814in}}%
\pgfpathlineto{\pgfqpoint{3.078179in}{1.265940in}}%
\pgfpathlineto{\pgfqpoint{3.078233in}{1.266244in}}%
\pgfpathlineto{\pgfqpoint{3.078601in}{1.269054in}}%
\pgfpathlineto{\pgfqpoint{3.078693in}{1.269357in}}%
\pgfpathlineto{\pgfqpoint{3.079048in}{1.272015in}}%
\pgfpathlineto{\pgfqpoint{3.079099in}{1.272319in}}%
\pgfpathlineto{\pgfqpoint{3.079457in}{1.274369in}}%
\pgfpathlineto{\pgfqpoint{3.079494in}{1.274673in}}%
\pgfpathlineto{\pgfqpoint{3.079859in}{1.276875in}}%
\pgfpathlineto{\pgfqpoint{3.079906in}{1.277179in}}%
\pgfpathlineto{\pgfqpoint{3.080275in}{1.280292in}}%
\pgfpathlineto{\pgfqpoint{3.080354in}{1.280596in}}%
\pgfpathlineto{\pgfqpoint{3.080716in}{1.283330in}}%
\pgfpathlineto{\pgfqpoint{3.080762in}{1.283634in}}%
\pgfpathlineto{\pgfqpoint{3.081125in}{1.286216in}}%
\pgfpathlineto{\pgfqpoint{3.081167in}{1.286519in}}%
\pgfpathlineto{\pgfqpoint{3.081506in}{1.289101in}}%
\pgfpathlineto{\pgfqpoint{3.081581in}{1.289405in}}%
\pgfpathlineto{\pgfqpoint{3.081942in}{1.292139in}}%
\pgfpathlineto{\pgfqpoint{3.082031in}{1.292443in}}%
\pgfpathlineto{\pgfqpoint{3.082396in}{1.295252in}}%
\pgfpathlineto{\pgfqpoint{3.082483in}{1.295556in}}%
\pgfpathlineto{\pgfqpoint{3.082853in}{1.298442in}}%
\pgfpathlineto{\pgfqpoint{3.082966in}{1.298745in}}%
\pgfpathlineto{\pgfqpoint{3.083301in}{1.301024in}}%
\pgfpathlineto{\pgfqpoint{3.083372in}{1.301327in}}%
\pgfpathlineto{\pgfqpoint{3.083710in}{1.303757in}}%
\pgfpathlineto{\pgfqpoint{3.083841in}{1.304061in}}%
\pgfpathlineto{\pgfqpoint{3.084208in}{1.306491in}}%
\pgfpathlineto{\pgfqpoint{3.084250in}{1.306795in}}%
\pgfpathlineto{\pgfqpoint{3.084617in}{1.309908in}}%
\pgfpathlineto{\pgfqpoint{3.084649in}{1.310212in}}%
\pgfpathlineto{\pgfqpoint{3.085019in}{1.313174in}}%
\pgfpathlineto{\pgfqpoint{3.085050in}{1.313477in}}%
\pgfpathlineto{\pgfqpoint{3.085414in}{1.315907in}}%
\pgfpathlineto{\pgfqpoint{3.085473in}{1.316211in}}%
\pgfpathlineto{\pgfqpoint{3.085834in}{1.318945in}}%
\pgfpathlineto{\pgfqpoint{3.085919in}{1.319249in}}%
\pgfpathlineto{\pgfqpoint{3.086287in}{1.322438in}}%
\pgfpathlineto{\pgfqpoint{3.086311in}{1.322742in}}%
\pgfpathlineto{\pgfqpoint{3.086630in}{1.324792in}}%
\pgfpathlineto{\pgfqpoint{3.086763in}{1.325096in}}%
\pgfpathlineto{\pgfqpoint{3.087127in}{1.328361in}}%
\pgfpathlineto{\pgfqpoint{3.087202in}{1.328665in}}%
\pgfpathlineto{\pgfqpoint{3.087571in}{1.331247in}}%
\pgfpathlineto{\pgfqpoint{3.087627in}{1.331551in}}%
\pgfpathlineto{\pgfqpoint{3.087997in}{1.334436in}}%
\pgfpathlineto{\pgfqpoint{3.088016in}{1.334740in}}%
\pgfpathlineto{\pgfqpoint{3.088383in}{1.337474in}}%
\pgfpathlineto{\pgfqpoint{3.088437in}{1.337778in}}%
\pgfpathlineto{\pgfqpoint{3.088788in}{1.340284in}}%
\pgfpathlineto{\pgfqpoint{3.088882in}{1.340587in}}%
\pgfpathlineto{\pgfqpoint{3.089244in}{1.343549in}}%
\pgfpathlineto{\pgfqpoint{3.089325in}{1.343853in}}%
\pgfpathlineto{\pgfqpoint{3.089687in}{1.346283in}}%
\pgfpathlineto{\pgfqpoint{3.089725in}{1.346587in}}%
\pgfpathlineto{\pgfqpoint{3.090087in}{1.349472in}}%
\pgfpathlineto{\pgfqpoint{3.090162in}{1.349776in}}%
\pgfpathlineto{\pgfqpoint{3.090528in}{1.352662in}}%
\pgfpathlineto{\pgfqpoint{3.090592in}{1.352965in}}%
\pgfpathlineto{\pgfqpoint{3.090941in}{1.356155in}}%
\pgfpathlineto{\pgfqpoint{3.090998in}{1.356459in}}%
\pgfpathlineto{\pgfqpoint{3.091359in}{1.359268in}}%
\pgfpathlineto{\pgfqpoint{3.091472in}{1.359572in}}%
\pgfpathlineto{\pgfqpoint{3.091835in}{1.362230in}}%
\pgfpathlineto{\pgfqpoint{3.091924in}{1.362534in}}%
\pgfpathlineto{\pgfqpoint{3.092283in}{1.365267in}}%
\pgfpathlineto{\pgfqpoint{3.092356in}{1.365571in}}%
\pgfpathlineto{\pgfqpoint{3.092697in}{1.368609in}}%
\pgfpathlineto{\pgfqpoint{3.092776in}{1.368912in}}%
\pgfpathlineto{\pgfqpoint{3.093143in}{1.372254in}}%
\pgfpathlineto{\pgfqpoint{3.093166in}{1.372557in}}%
\pgfpathlineto{\pgfqpoint{3.093529in}{1.375519in}}%
\pgfpathlineto{\pgfqpoint{3.093551in}{1.375823in}}%
\pgfpathlineto{\pgfqpoint{3.093907in}{1.378329in}}%
\pgfpathlineto{\pgfqpoint{3.093955in}{1.378632in}}%
\pgfpathlineto{\pgfqpoint{3.094313in}{1.381898in}}%
\pgfpathlineto{\pgfqpoint{3.094348in}{1.382202in}}%
\pgfpathlineto{\pgfqpoint{3.094718in}{1.385467in}}%
\pgfpathlineto{\pgfqpoint{3.094767in}{1.385771in}}%
\pgfpathlineto{\pgfqpoint{3.095125in}{1.388049in}}%
\pgfpathlineto{\pgfqpoint{3.095200in}{1.388353in}}%
\pgfpathlineto{\pgfqpoint{3.095568in}{1.391694in}}%
\pgfpathlineto{\pgfqpoint{3.095596in}{1.391998in}}%
\pgfpathlineto{\pgfqpoint{3.095941in}{1.394428in}}%
\pgfpathlineto{\pgfqpoint{3.096040in}{1.394731in}}%
\pgfpathlineto{\pgfqpoint{3.096409in}{1.397010in}}%
\pgfpathlineto{\pgfqpoint{3.096450in}{1.397313in}}%
\pgfpathlineto{\pgfqpoint{3.096796in}{1.399515in}}%
\pgfpathlineto{\pgfqpoint{3.096869in}{1.399819in}}%
\pgfpathlineto{\pgfqpoint{3.097235in}{1.402021in}}%
\pgfpathlineto{\pgfqpoint{3.097287in}{1.402325in}}%
\pgfpathlineto{\pgfqpoint{3.097655in}{1.405970in}}%
\pgfpathlineto{\pgfqpoint{3.097695in}{1.406274in}}%
\pgfpathlineto{\pgfqpoint{3.098061in}{1.408780in}}%
\pgfpathlineto{\pgfqpoint{3.098080in}{1.409084in}}%
\pgfpathlineto{\pgfqpoint{3.098432in}{1.412577in}}%
\pgfpathlineto{\pgfqpoint{3.098475in}{1.412881in}}%
\pgfpathlineto{\pgfqpoint{3.098844in}{1.416526in}}%
\pgfpathlineto{\pgfqpoint{3.098868in}{1.416829in}}%
\pgfpathlineto{\pgfqpoint{3.099220in}{1.419032in}}%
\pgfpathlineto{\pgfqpoint{3.099277in}{1.419335in}}%
\pgfpathlineto{\pgfqpoint{3.099630in}{1.422753in}}%
\pgfpathlineto{\pgfqpoint{3.099681in}{1.423056in}}%
\pgfpathlineto{\pgfqpoint{3.100047in}{1.426018in}}%
\pgfpathlineto{\pgfqpoint{3.100078in}{1.426322in}}%
\pgfpathlineto{\pgfqpoint{3.100444in}{1.428600in}}%
\pgfpathlineto{\pgfqpoint{3.100475in}{1.428904in}}%
\pgfpathlineto{\pgfqpoint{3.100829in}{1.432245in}}%
\pgfpathlineto{\pgfqpoint{3.100881in}{1.432549in}}%
\pgfpathlineto{\pgfqpoint{3.101247in}{1.435738in}}%
\pgfpathlineto{\pgfqpoint{3.101280in}{1.436042in}}%
\pgfpathlineto{\pgfqpoint{3.101645in}{1.439307in}}%
\pgfpathlineto{\pgfqpoint{3.101695in}{1.439611in}}%
\pgfpathlineto{\pgfqpoint{3.102065in}{1.444015in}}%
\pgfpathlineto{\pgfqpoint{3.102120in}{1.444319in}}%
\pgfpathlineto{\pgfqpoint{3.102488in}{1.447964in}}%
\pgfpathlineto{\pgfqpoint{3.102549in}{1.448268in}}%
\pgfpathlineto{\pgfqpoint{3.102907in}{1.452217in}}%
\pgfpathlineto{\pgfqpoint{3.102971in}{1.452520in}}%
\pgfpathlineto{\pgfqpoint{3.103341in}{1.455786in}}%
\pgfpathlineto{\pgfqpoint{3.103362in}{1.456090in}}%
\pgfpathlineto{\pgfqpoint{3.103724in}{1.458671in}}%
\pgfpathlineto{\pgfqpoint{3.103802in}{1.458975in}}%
\pgfpathlineto{\pgfqpoint{3.104151in}{1.461861in}}%
\pgfpathlineto{\pgfqpoint{3.104244in}{1.462165in}}%
\pgfpathlineto{\pgfqpoint{3.104606in}{1.465354in}}%
\pgfpathlineto{\pgfqpoint{3.104677in}{1.465658in}}%
\pgfpathlineto{\pgfqpoint{3.105045in}{1.468467in}}%
\pgfpathlineto{\pgfqpoint{3.105083in}{1.468771in}}%
\pgfpathlineto{\pgfqpoint{3.105451in}{1.472416in}}%
\pgfpathlineto{\pgfqpoint{3.105493in}{1.472720in}}%
\pgfpathlineto{\pgfqpoint{3.105856in}{1.476365in}}%
\pgfpathlineto{\pgfqpoint{3.105888in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{3.106227in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{3.106280in}{1.479251in}}%
\pgfpathlineto{\pgfqpoint{3.106649in}{1.481757in}}%
\pgfpathlineto{\pgfqpoint{3.106709in}{1.482060in}}%
\pgfpathlineto{\pgfqpoint{3.107072in}{1.484642in}}%
\pgfpathlineto{\pgfqpoint{3.107137in}{1.484946in}}%
\pgfpathlineto{\pgfqpoint{3.107477in}{1.487300in}}%
\pgfpathlineto{\pgfqpoint{3.107587in}{1.487604in}}%
\pgfpathlineto{\pgfqpoint{3.107951in}{1.490869in}}%
\pgfpathlineto{\pgfqpoint{3.108007in}{1.491173in}}%
\pgfpathlineto{\pgfqpoint{3.108377in}{1.495426in}}%
\pgfpathlineto{\pgfqpoint{3.108393in}{1.495729in}}%
\pgfpathlineto{\pgfqpoint{3.108760in}{1.498995in}}%
\pgfpathlineto{\pgfqpoint{3.108809in}{1.499298in}}%
\pgfpathlineto{\pgfqpoint{3.109176in}{1.504007in}}%
\pgfpathlineto{\pgfqpoint{3.109242in}{1.504310in}}%
\pgfpathlineto{\pgfqpoint{3.109609in}{1.506968in}}%
\pgfpathlineto{\pgfqpoint{3.109640in}{1.507272in}}%
\pgfpathlineto{\pgfqpoint{3.110008in}{1.510006in}}%
\pgfpathlineto{\pgfqpoint{3.110070in}{1.510309in}}%
\pgfpathlineto{\pgfqpoint{3.110429in}{1.513423in}}%
\pgfpathlineto{\pgfqpoint{3.110483in}{1.513727in}}%
\pgfpathlineto{\pgfqpoint{3.110854in}{1.517979in}}%
\pgfpathlineto{\pgfqpoint{3.110888in}{1.518283in}}%
\pgfpathlineto{\pgfqpoint{3.111253in}{1.521320in}}%
\pgfpathlineto{\pgfqpoint{3.111354in}{1.521624in}}%
\pgfpathlineto{\pgfqpoint{3.111724in}{1.524814in}}%
\pgfpathlineto{\pgfqpoint{3.111763in}{1.525117in}}%
\pgfpathlineto{\pgfqpoint{3.112113in}{1.528459in}}%
\pgfpathlineto{\pgfqpoint{3.112181in}{1.528762in}}%
\pgfpathlineto{\pgfqpoint{3.112551in}{1.532256in}}%
\pgfpathlineto{\pgfqpoint{3.112595in}{1.532559in}}%
\pgfpathlineto{\pgfqpoint{3.112963in}{1.536204in}}%
\pgfpathlineto{\pgfqpoint{3.112978in}{1.536508in}}%
\pgfpathlineto{\pgfqpoint{3.113344in}{1.540533in}}%
\pgfpathlineto{\pgfqpoint{3.113377in}{1.540837in}}%
\pgfpathlineto{\pgfqpoint{3.113744in}{1.544330in}}%
\pgfpathlineto{\pgfqpoint{3.113783in}{1.544634in}}%
\pgfpathlineto{\pgfqpoint{3.114143in}{1.548051in}}%
\pgfpathlineto{\pgfqpoint{3.114201in}{1.548354in}}%
\pgfpathlineto{\pgfqpoint{3.114562in}{1.552607in}}%
\pgfpathlineto{\pgfqpoint{3.114599in}{1.552911in}}%
\pgfpathlineto{\pgfqpoint{3.114966in}{1.555872in}}%
\pgfpathlineto{\pgfqpoint{3.115006in}{1.556176in}}%
\pgfpathlineto{\pgfqpoint{3.115373in}{1.560429in}}%
\pgfpathlineto{\pgfqpoint{3.115404in}{1.560732in}}%
\pgfpathlineto{\pgfqpoint{3.115765in}{1.563998in}}%
\pgfpathlineto{\pgfqpoint{3.115794in}{1.564302in}}%
\pgfpathlineto{\pgfqpoint{3.116151in}{1.567947in}}%
\pgfpathlineto{\pgfqpoint{3.116227in}{1.568250in}}%
\pgfpathlineto{\pgfqpoint{3.116596in}{1.572047in}}%
\pgfpathlineto{\pgfqpoint{3.116644in}{1.572351in}}%
\pgfpathlineto{\pgfqpoint{3.117014in}{1.576148in}}%
\pgfpathlineto{\pgfqpoint{3.117053in}{1.576452in}}%
\pgfpathlineto{\pgfqpoint{3.117422in}{1.579945in}}%
\pgfpathlineto{\pgfqpoint{3.117453in}{1.580249in}}%
\pgfpathlineto{\pgfqpoint{3.117823in}{1.584501in}}%
\pgfpathlineto{\pgfqpoint{3.117859in}{1.584805in}}%
\pgfpathlineto{\pgfqpoint{3.118227in}{1.588070in}}%
\pgfpathlineto{\pgfqpoint{3.118268in}{1.588374in}}%
\pgfpathlineto{\pgfqpoint{3.118637in}{1.591715in}}%
\pgfpathlineto{\pgfqpoint{3.118681in}{1.592019in}}%
\pgfpathlineto{\pgfqpoint{3.119045in}{1.595968in}}%
\pgfpathlineto{\pgfqpoint{3.119083in}{1.596272in}}%
\pgfpathlineto{\pgfqpoint{3.119444in}{1.600296in}}%
\pgfpathlineto{\pgfqpoint{3.119493in}{1.600600in}}%
\pgfpathlineto{\pgfqpoint{3.119859in}{1.603789in}}%
\pgfpathlineto{\pgfqpoint{3.119951in}{1.604093in}}%
\pgfpathlineto{\pgfqpoint{3.120313in}{1.608346in}}%
\pgfpathlineto{\pgfqpoint{3.120343in}{1.608649in}}%
\pgfpathlineto{\pgfqpoint{3.120704in}{1.612522in}}%
\pgfpathlineto{\pgfqpoint{3.120791in}{1.612826in}}%
\pgfpathlineto{\pgfqpoint{3.121154in}{1.617079in}}%
\pgfpathlineto{\pgfqpoint{3.121204in}{1.617382in}}%
\pgfpathlineto{\pgfqpoint{3.121557in}{1.620344in}}%
\pgfpathlineto{\pgfqpoint{3.121605in}{1.620648in}}%
\pgfpathlineto{\pgfqpoint{3.121940in}{1.624141in}}%
\pgfpathlineto{\pgfqpoint{3.122017in}{1.624445in}}%
\pgfpathlineto{\pgfqpoint{3.122387in}{1.627862in}}%
\pgfpathlineto{\pgfqpoint{3.122402in}{1.628166in}}%
\pgfpathlineto{\pgfqpoint{3.122773in}{1.632418in}}%
\pgfpathlineto{\pgfqpoint{3.122827in}{1.632722in}}%
\pgfpathlineto{\pgfqpoint{3.123186in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{3.123241in}{1.635987in}}%
\pgfpathlineto{\pgfqpoint{3.123609in}{1.639404in}}%
\pgfpathlineto{\pgfqpoint{3.123637in}{1.639708in}}%
\pgfpathlineto{\pgfqpoint{3.124002in}{1.643505in}}%
\pgfpathlineto{\pgfqpoint{3.124047in}{1.643809in}}%
\pgfpathlineto{\pgfqpoint{3.124404in}{1.647834in}}%
\pgfpathlineto{\pgfqpoint{3.124428in}{1.648137in}}%
\pgfpathlineto{\pgfqpoint{3.124798in}{1.652542in}}%
\pgfpathlineto{\pgfqpoint{3.124833in}{1.652846in}}%
\pgfpathlineto{\pgfqpoint{3.125203in}{1.656263in}}%
\pgfpathlineto{\pgfqpoint{3.125236in}{1.656567in}}%
\pgfpathlineto{\pgfqpoint{3.125606in}{1.660212in}}%
\pgfpathlineto{\pgfqpoint{3.125643in}{1.660515in}}%
\pgfpathlineto{\pgfqpoint{3.126000in}{1.663325in}}%
\pgfpathlineto{\pgfqpoint{3.126060in}{1.663629in}}%
\pgfpathlineto{\pgfqpoint{3.126430in}{1.668261in}}%
\pgfpathlineto{\pgfqpoint{3.126498in}{1.668565in}}%
\pgfpathlineto{\pgfqpoint{3.126862in}{1.673121in}}%
\pgfpathlineto{\pgfqpoint{3.126903in}{1.673425in}}%
\pgfpathlineto{\pgfqpoint{3.127265in}{1.677601in}}%
\pgfpathlineto{\pgfqpoint{3.127334in}{1.677905in}}%
\pgfpathlineto{\pgfqpoint{3.127702in}{1.682006in}}%
\pgfpathlineto{\pgfqpoint{3.127738in}{1.682310in}}%
\pgfpathlineto{\pgfqpoint{3.128097in}{1.687018in}}%
\pgfpathlineto{\pgfqpoint{3.128141in}{1.687322in}}%
\pgfpathlineto{\pgfqpoint{3.128510in}{1.691650in}}%
\pgfpathlineto{\pgfqpoint{3.128548in}{1.691954in}}%
\pgfpathlineto{\pgfqpoint{3.128914in}{1.696358in}}%
\pgfpathlineto{\pgfqpoint{3.128965in}{1.696662in}}%
\pgfpathlineto{\pgfqpoint{3.129315in}{1.701370in}}%
\pgfpathlineto{\pgfqpoint{3.129367in}{1.701674in}}%
\pgfpathlineto{\pgfqpoint{3.129733in}{1.705926in}}%
\pgfpathlineto{\pgfqpoint{3.129768in}{1.706230in}}%
\pgfpathlineto{\pgfqpoint{3.130136in}{1.711470in}}%
\pgfpathlineto{\pgfqpoint{3.130161in}{1.711774in}}%
\pgfpathlineto{\pgfqpoint{3.130507in}{1.715874in}}%
\pgfpathlineto{\pgfqpoint{3.130611in}{1.716178in}}%
\pgfpathlineto{\pgfqpoint{3.130977in}{1.720279in}}%
\pgfpathlineto{\pgfqpoint{3.131008in}{1.720582in}}%
\pgfpathlineto{\pgfqpoint{3.131374in}{1.724987in}}%
\pgfpathlineto{\pgfqpoint{3.131434in}{1.725291in}}%
\pgfpathlineto{\pgfqpoint{3.131796in}{1.729771in}}%
\pgfpathlineto{\pgfqpoint{3.131850in}{1.730075in}}%
\pgfpathlineto{\pgfqpoint{3.132192in}{1.733264in}}%
\pgfpathlineto{\pgfqpoint{3.132235in}{1.733568in}}%
\pgfpathlineto{\pgfqpoint{3.132583in}{1.738200in}}%
\pgfpathlineto{\pgfqpoint{3.132632in}{1.738504in}}%
\pgfpathlineto{\pgfqpoint{3.132995in}{1.742681in}}%
\pgfpathlineto{\pgfqpoint{3.133028in}{1.742984in}}%
\pgfpathlineto{\pgfqpoint{3.133391in}{1.746174in}}%
\pgfpathlineto{\pgfqpoint{3.133486in}{1.746477in}}%
\pgfpathlineto{\pgfqpoint{3.133827in}{1.750274in}}%
\pgfpathlineto{\pgfqpoint{3.133885in}{1.750578in}}%
\pgfpathlineto{\pgfqpoint{3.134254in}{1.754147in}}%
\pgfpathlineto{\pgfqpoint{3.134272in}{1.754451in}}%
\pgfpathlineto{\pgfqpoint{3.134596in}{1.757337in}}%
\pgfpathlineto{\pgfqpoint{3.134696in}{1.757640in}}%
\pgfpathlineto{\pgfqpoint{3.135066in}{1.760982in}}%
\pgfpathlineto{\pgfqpoint{3.135079in}{1.761285in}}%
\pgfpathlineto{\pgfqpoint{3.135441in}{1.766221in}}%
\pgfpathlineto{\pgfqpoint{3.135494in}{1.766525in}}%
\pgfpathlineto{\pgfqpoint{3.135858in}{1.770246in}}%
\pgfpathlineto{\pgfqpoint{3.135940in}{1.770550in}}%
\pgfpathlineto{\pgfqpoint{3.136303in}{1.773587in}}%
\pgfpathlineto{\pgfqpoint{3.136344in}{1.773891in}}%
\pgfpathlineto{\pgfqpoint{3.136710in}{1.777688in}}%
\pgfpathlineto{\pgfqpoint{3.136744in}{1.777992in}}%
\pgfpathlineto{\pgfqpoint{3.137088in}{1.781029in}}%
\pgfpathlineto{\pgfqpoint{3.137138in}{1.781333in}}%
\pgfpathlineto{\pgfqpoint{3.137503in}{1.783915in}}%
\pgfpathlineto{\pgfqpoint{3.137559in}{1.784219in}}%
\pgfpathlineto{\pgfqpoint{3.137927in}{1.786573in}}%
\pgfpathlineto{\pgfqpoint{3.137952in}{1.786877in}}%
\pgfpathlineto{\pgfqpoint{3.138309in}{1.790370in}}%
\pgfpathlineto{\pgfqpoint{3.138347in}{1.790673in}}%
\pgfpathlineto{\pgfqpoint{3.138712in}{1.793559in}}%
\pgfpathlineto{\pgfqpoint{3.138767in}{1.793863in}}%
\pgfpathlineto{\pgfqpoint{3.139134in}{1.797052in}}%
\pgfpathlineto{\pgfqpoint{3.139182in}{1.797356in}}%
\pgfpathlineto{\pgfqpoint{3.139551in}{1.800621in}}%
\pgfpathlineto{\pgfqpoint{3.139592in}{1.800925in}}%
\pgfpathlineto{\pgfqpoint{3.139951in}{1.804266in}}%
\pgfpathlineto{\pgfqpoint{3.140012in}{1.804570in}}%
\pgfpathlineto{\pgfqpoint{3.140371in}{1.807532in}}%
\pgfpathlineto{\pgfqpoint{3.140392in}{1.807836in}}%
\pgfpathlineto{\pgfqpoint{3.140740in}{1.811329in}}%
\pgfpathlineto{\pgfqpoint{3.140805in}{1.811632in}}%
\pgfpathlineto{\pgfqpoint{3.141168in}{1.814518in}}%
\pgfpathlineto{\pgfqpoint{3.141212in}{1.814822in}}%
\pgfpathlineto{\pgfqpoint{3.141581in}{1.817783in}}%
\pgfpathlineto{\pgfqpoint{3.141614in}{1.818087in}}%
\pgfpathlineto{\pgfqpoint{3.141978in}{1.820593in}}%
\pgfpathlineto{\pgfqpoint{3.142009in}{1.820897in}}%
\pgfpathlineto{\pgfqpoint{3.142355in}{1.823555in}}%
\pgfpathlineto{\pgfqpoint{3.142397in}{1.823859in}}%
\pgfpathlineto{\pgfqpoint{3.142742in}{1.826364in}}%
\pgfpathlineto{\pgfqpoint{3.142836in}{1.826668in}}%
\pgfpathlineto{\pgfqpoint{3.143197in}{1.829326in}}%
\pgfpathlineto{\pgfqpoint{3.143276in}{1.829630in}}%
\pgfpathlineto{\pgfqpoint{3.143628in}{1.832136in}}%
\pgfpathlineto{\pgfqpoint{3.143694in}{1.832440in}}%
\pgfpathlineto{\pgfqpoint{3.144049in}{1.834718in}}%
\pgfpathlineto{\pgfqpoint{3.144114in}{1.835021in}}%
\pgfpathlineto{\pgfqpoint{3.144464in}{1.837148in}}%
\pgfpathlineto{\pgfqpoint{3.144522in}{1.837451in}}%
\pgfpathlineto{\pgfqpoint{3.144889in}{1.840185in}}%
\pgfpathlineto{\pgfqpoint{3.144945in}{1.840489in}}%
\pgfpathlineto{\pgfqpoint{3.145311in}{1.842387in}}%
\pgfpathlineto{\pgfqpoint{3.145365in}{1.842691in}}%
\pgfpathlineto{\pgfqpoint{3.145730in}{1.844969in}}%
\pgfpathlineto{\pgfqpoint{3.145802in}{1.845273in}}%
\pgfpathlineto{\pgfqpoint{3.146171in}{1.847551in}}%
\pgfpathlineto{\pgfqpoint{3.146208in}{1.847855in}}%
\pgfpathlineto{\pgfqpoint{3.146562in}{1.850437in}}%
\pgfpathlineto{\pgfqpoint{3.146684in}{1.850741in}}%
\pgfpathlineto{\pgfqpoint{3.147038in}{1.853323in}}%
\pgfpathlineto{\pgfqpoint{3.147106in}{1.853626in}}%
\pgfpathlineto{\pgfqpoint{3.147471in}{1.856132in}}%
\pgfpathlineto{\pgfqpoint{3.147537in}{1.856436in}}%
\pgfpathlineto{\pgfqpoint{3.147866in}{1.858334in}}%
\pgfpathlineto{\pgfqpoint{3.147980in}{1.858638in}}%
\pgfpathlineto{\pgfqpoint{3.148311in}{1.860461in}}%
\pgfpathlineto{\pgfqpoint{3.148433in}{1.860765in}}%
\pgfpathlineto{\pgfqpoint{3.148791in}{1.862359in}}%
\pgfpathlineto{\pgfqpoint{3.148885in}{1.862663in}}%
\pgfpathlineto{\pgfqpoint{3.149244in}{1.864561in}}%
\pgfpathlineto{\pgfqpoint{3.149357in}{1.864865in}}%
\pgfpathlineto{\pgfqpoint{3.149724in}{1.866536in}}%
\pgfpathlineto{\pgfqpoint{3.149838in}{1.866840in}}%
\pgfpathlineto{\pgfqpoint{3.150164in}{1.868510in}}%
\pgfpathlineto{\pgfqpoint{3.150262in}{1.868814in}}%
\pgfpathlineto{\pgfqpoint{3.150606in}{1.870636in}}%
\pgfpathlineto{\pgfqpoint{3.150712in}{1.870940in}}%
\pgfpathlineto{\pgfqpoint{3.151044in}{1.871700in}}%
\pgfpathlineto{\pgfqpoint{3.151261in}{1.872003in}}%
\pgfpathlineto{\pgfqpoint{3.151563in}{1.872763in}}%
\pgfpathlineto{\pgfqpoint{3.151776in}{1.873067in}}%
\pgfpathlineto{\pgfqpoint{3.152108in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{3.152295in}{1.875421in}}%
\pgfpathlineto{\pgfqpoint{3.152648in}{1.876712in}}%
\pgfpathlineto{\pgfqpoint{3.152936in}{1.877015in}}%
\pgfpathlineto{\pgfqpoint{3.153233in}{1.877623in}}%
\pgfpathlineto{\pgfqpoint{3.153393in}{1.877927in}}%
\pgfpathlineto{\pgfqpoint{3.153757in}{1.878914in}}%
\pgfpathlineto{\pgfqpoint{3.154172in}{1.879218in}}%
\pgfpathlineto{\pgfqpoint{3.154455in}{1.879673in}}%
\pgfpathlineto{\pgfqpoint{3.155146in}{1.879977in}}%
\pgfpathlineto{\pgfqpoint{3.155430in}{1.880508in}}%
\pgfpathlineto{\pgfqpoint{3.155954in}{1.880812in}}%
\pgfpathlineto{\pgfqpoint{3.156255in}{1.881040in}}%
\pgfpathlineto{\pgfqpoint{3.157060in}{1.881344in}}%
\pgfpathlineto{\pgfqpoint{3.157060in}{1.881420in}}%
\pgfpathlineto{\pgfqpoint{3.157060in}{1.881420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{0.362654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.196875,0.665670,0.761022}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.470253in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.470253in}{0.362730in}}%
\pgfpathlineto{\pgfqpoint{1.755192in}{0.363034in}}%
\pgfpathlineto{\pgfqpoint{1.755192in}{0.363110in}}%
\pgfpathlineto{\pgfqpoint{1.855022in}{0.363414in}}%
\pgfpathlineto{\pgfqpoint{1.855022in}{0.363490in}}%
\pgfpathlineto{\pgfqpoint{1.898412in}{0.363794in}}%
\pgfpathlineto{\pgfqpoint{1.898412in}{0.363869in}}%
\pgfpathlineto{\pgfqpoint{1.942226in}{0.364173in}}%
\pgfpathlineto{\pgfqpoint{1.942226in}{0.364249in}}%
\pgfpathlineto{\pgfqpoint{1.966670in}{0.364553in}}%
\pgfpathlineto{\pgfqpoint{1.966670in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{1.982074in}{0.364933in}}%
\pgfpathlineto{\pgfqpoint{1.982328in}{0.365084in}}%
\pgfpathlineto{\pgfqpoint{1.999884in}{0.365388in}}%
\pgfpathlineto{\pgfqpoint{2.000119in}{0.365616in}}%
\pgfpathlineto{\pgfqpoint{2.007470in}{0.365920in}}%
\pgfpathlineto{\pgfqpoint{2.007470in}{0.365996in}}%
\pgfpathlineto{\pgfqpoint{2.033387in}{0.366299in}}%
\pgfpathlineto{\pgfqpoint{2.033387in}{0.366375in}}%
\pgfpathlineto{\pgfqpoint{2.041616in}{0.366679in}}%
\pgfpathlineto{\pgfqpoint{2.041616in}{0.366755in}}%
\pgfpathlineto{\pgfqpoint{2.052495in}{0.367059in}}%
\pgfpathlineto{\pgfqpoint{2.052495in}{0.367135in}}%
\pgfpathlineto{\pgfqpoint{2.063988in}{0.367439in}}%
\pgfpathlineto{\pgfqpoint{2.063988in}{0.367514in}}%
\pgfpathlineto{\pgfqpoint{2.076623in}{0.367818in}}%
\pgfpathlineto{\pgfqpoint{2.076623in}{0.367894in}}%
\pgfpathlineto{\pgfqpoint{2.089107in}{0.368198in}}%
\pgfpathlineto{\pgfqpoint{2.089107in}{0.368274in}}%
\pgfpathlineto{\pgfqpoint{2.102414in}{0.368578in}}%
\pgfpathlineto{\pgfqpoint{2.102414in}{0.368654in}}%
\pgfpathlineto{\pgfqpoint{2.116279in}{0.368957in}}%
\pgfpathlineto{\pgfqpoint{2.116279in}{0.369033in}}%
\pgfpathlineto{\pgfqpoint{2.134160in}{0.369337in}}%
\pgfpathlineto{\pgfqpoint{2.134160in}{0.369413in}}%
\pgfpathlineto{\pgfqpoint{2.141382in}{0.369717in}}%
\pgfpathlineto{\pgfqpoint{2.141382in}{0.369793in}}%
\pgfpathlineto{\pgfqpoint{2.163241in}{0.370096in}}%
\pgfpathlineto{\pgfqpoint{2.163241in}{0.370172in}}%
\pgfpathlineto{\pgfqpoint{2.177667in}{0.370476in}}%
\pgfpathlineto{\pgfqpoint{2.177667in}{0.370552in}}%
\pgfpathlineto{\pgfqpoint{2.194546in}{0.370856in}}%
\pgfpathlineto{\pgfqpoint{2.194689in}{0.371008in}}%
\pgfpathlineto{\pgfqpoint{2.205793in}{0.371311in}}%
\pgfpathlineto{\pgfqpoint{2.205793in}{0.371387in}}%
\pgfpathlineto{\pgfqpoint{2.219237in}{0.371691in}}%
\pgfpathlineto{\pgfqpoint{2.219258in}{0.371843in}}%
\pgfpathlineto{\pgfqpoint{2.228687in}{0.372147in}}%
\pgfpathlineto{\pgfqpoint{2.228889in}{0.372375in}}%
\pgfpathlineto{\pgfqpoint{2.237800in}{0.372678in}}%
\pgfpathlineto{\pgfqpoint{2.237800in}{0.372754in}}%
\pgfpathlineto{\pgfqpoint{2.244475in}{0.373058in}}%
\pgfpathlineto{\pgfqpoint{2.244475in}{0.373134in}}%
\pgfpathlineto{\pgfqpoint{2.251247in}{0.373438in}}%
\pgfpathlineto{\pgfqpoint{2.251498in}{0.373590in}}%
\pgfpathlineto{\pgfqpoint{2.262839in}{0.373893in}}%
\pgfpathlineto{\pgfqpoint{2.262839in}{0.373969in}}%
\pgfpathlineto{\pgfqpoint{2.269968in}{0.374273in}}%
\pgfpathlineto{\pgfqpoint{2.269968in}{0.374349in}}%
\pgfpathlineto{\pgfqpoint{2.272866in}{0.374653in}}%
\pgfpathlineto{\pgfqpoint{2.272866in}{0.374729in}}%
\pgfpathlineto{\pgfqpoint{2.278526in}{0.375032in}}%
\pgfpathlineto{\pgfqpoint{2.278580in}{0.375184in}}%
\pgfpathlineto{\pgfqpoint{2.284957in}{0.375488in}}%
\pgfpathlineto{\pgfqpoint{2.284957in}{0.375564in}}%
\pgfpathlineto{\pgfqpoint{2.290328in}{0.375868in}}%
\pgfpathlineto{\pgfqpoint{2.290328in}{0.375944in}}%
\pgfpathlineto{\pgfqpoint{2.295613in}{0.376247in}}%
\pgfpathlineto{\pgfqpoint{2.295613in}{0.376323in}}%
\pgfpathlineto{\pgfqpoint{2.303856in}{0.376627in}}%
\pgfpathlineto{\pgfqpoint{2.303856in}{0.376703in}}%
\pgfpathlineto{\pgfqpoint{2.308757in}{0.377007in}}%
\pgfpathlineto{\pgfqpoint{2.308904in}{0.377159in}}%
\pgfpathlineto{\pgfqpoint{2.312790in}{0.377462in}}%
\pgfpathlineto{\pgfqpoint{2.312802in}{0.377614in}}%
\pgfpathlineto{\pgfqpoint{2.316515in}{0.377918in}}%
\pgfpathlineto{\pgfqpoint{2.316515in}{0.377994in}}%
\pgfpathlineto{\pgfqpoint{2.321104in}{0.378298in}}%
\pgfpathlineto{\pgfqpoint{2.321437in}{0.378450in}}%
\pgfpathlineto{\pgfqpoint{2.326375in}{0.378753in}}%
\pgfpathlineto{\pgfqpoint{2.326375in}{0.378829in}}%
\pgfpathlineto{\pgfqpoint{2.330105in}{0.379133in}}%
\pgfpathlineto{\pgfqpoint{2.330105in}{0.379209in}}%
\pgfpathlineto{\pgfqpoint{2.330973in}{0.379513in}}%
\pgfpathlineto{\pgfqpoint{2.330973in}{0.379589in}}%
\pgfpathlineto{\pgfqpoint{2.334654in}{0.379892in}}%
\pgfpathlineto{\pgfqpoint{2.334775in}{0.380044in}}%
\pgfpathlineto{\pgfqpoint{2.338929in}{0.380348in}}%
\pgfpathlineto{\pgfqpoint{2.339203in}{0.380500in}}%
\pgfpathlineto{\pgfqpoint{2.343829in}{0.380804in}}%
\pgfpathlineto{\pgfqpoint{2.343829in}{0.380880in}}%
\pgfpathlineto{\pgfqpoint{2.354842in}{0.381183in}}%
\pgfpathlineto{\pgfqpoint{2.354842in}{0.381259in}}%
\pgfpathlineto{\pgfqpoint{2.358106in}{0.381563in}}%
\pgfpathlineto{\pgfqpoint{2.358364in}{0.381715in}}%
\pgfpathlineto{\pgfqpoint{2.361636in}{0.382019in}}%
\pgfpathlineto{\pgfqpoint{2.361903in}{0.382247in}}%
\pgfpathlineto{\pgfqpoint{2.364790in}{0.382550in}}%
\pgfpathlineto{\pgfqpoint{2.364931in}{0.382702in}}%
\pgfpathlineto{\pgfqpoint{2.368614in}{0.383006in}}%
\pgfpathlineto{\pgfqpoint{2.368614in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{2.370769in}{0.383386in}}%
\pgfpathlineto{\pgfqpoint{2.370856in}{0.383537in}}%
\pgfpathlineto{\pgfqpoint{2.375513in}{0.383841in}}%
\pgfpathlineto{\pgfqpoint{2.375835in}{0.383993in}}%
\pgfpathlineto{\pgfqpoint{2.380903in}{0.384297in}}%
\pgfpathlineto{\pgfqpoint{2.380903in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{2.387934in}{0.384677in}}%
\pgfpathlineto{\pgfqpoint{2.387934in}{0.384752in}}%
\pgfpathlineto{\pgfqpoint{2.392919in}{0.385056in}}%
\pgfpathlineto{\pgfqpoint{2.393284in}{0.385208in}}%
\pgfpathlineto{\pgfqpoint{2.394593in}{0.385512in}}%
\pgfpathlineto{\pgfqpoint{2.394593in}{0.385588in}}%
\pgfpathlineto{\pgfqpoint{2.397518in}{0.385892in}}%
\pgfpathlineto{\pgfqpoint{2.397596in}{0.386043in}}%
\pgfpathlineto{\pgfqpoint{2.402479in}{0.386347in}}%
\pgfpathlineto{\pgfqpoint{2.402479in}{0.386423in}}%
\pgfpathlineto{\pgfqpoint{2.406679in}{0.386727in}}%
\pgfpathlineto{\pgfqpoint{2.407027in}{0.386879in}}%
\pgfpathlineto{\pgfqpoint{2.408523in}{0.387183in}}%
\pgfpathlineto{\pgfqpoint{2.408877in}{0.387334in}}%
\pgfpathlineto{\pgfqpoint{2.412468in}{0.387638in}}%
\pgfpathlineto{\pgfqpoint{2.412468in}{0.387714in}}%
\pgfpathlineto{\pgfqpoint{2.415112in}{0.388018in}}%
\pgfpathlineto{\pgfqpoint{2.415393in}{0.388170in}}%
\pgfpathlineto{\pgfqpoint{2.418653in}{0.388473in}}%
\pgfpathlineto{\pgfqpoint{2.418885in}{0.388625in}}%
\pgfpathlineto{\pgfqpoint{2.421081in}{0.388929in}}%
\pgfpathlineto{\pgfqpoint{2.421081in}{0.389005in}}%
\pgfpathlineto{\pgfqpoint{2.423669in}{0.389309in}}%
\pgfpathlineto{\pgfqpoint{2.423669in}{0.389385in}}%
\pgfpathlineto{\pgfqpoint{2.426267in}{0.389688in}}%
\pgfpathlineto{\pgfqpoint{2.426556in}{0.389840in}}%
\pgfpathlineto{\pgfqpoint{2.427775in}{0.390144in}}%
\pgfpathlineto{\pgfqpoint{2.427775in}{0.390220in}}%
\pgfpathlineto{\pgfqpoint{2.432370in}{0.390524in}}%
\pgfpathlineto{\pgfqpoint{2.432722in}{0.390752in}}%
\pgfpathlineto{\pgfqpoint{2.433753in}{0.391055in}}%
\pgfpathlineto{\pgfqpoint{2.433908in}{0.391207in}}%
\pgfpathlineto{\pgfqpoint{2.437280in}{0.391511in}}%
\pgfpathlineto{\pgfqpoint{2.437384in}{0.391663in}}%
\pgfpathlineto{\pgfqpoint{2.439889in}{0.391967in}}%
\pgfpathlineto{\pgfqpoint{2.440010in}{0.392118in}}%
\pgfpathlineto{\pgfqpoint{2.443426in}{0.392422in}}%
\pgfpathlineto{\pgfqpoint{2.443634in}{0.392574in}}%
\pgfpathlineto{\pgfqpoint{2.444955in}{0.392878in}}%
\pgfpathlineto{\pgfqpoint{2.444955in}{0.392954in}}%
\pgfpathlineto{\pgfqpoint{2.447817in}{0.393258in}}%
\pgfpathlineto{\pgfqpoint{2.447909in}{0.393409in}}%
\pgfpathlineto{\pgfqpoint{2.450221in}{0.393713in}}%
\pgfpathlineto{\pgfqpoint{2.450265in}{0.393865in}}%
\pgfpathlineto{\pgfqpoint{2.453191in}{0.394169in}}%
\pgfpathlineto{\pgfqpoint{2.453191in}{0.394245in}}%
\pgfpathlineto{\pgfqpoint{2.454462in}{0.394549in}}%
\pgfpathlineto{\pgfqpoint{2.454561in}{0.394700in}}%
\pgfpathlineto{\pgfqpoint{2.458655in}{0.395004in}}%
\pgfpathlineto{\pgfqpoint{2.458655in}{0.395080in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{0.395384in}}%
\pgfpathlineto{\pgfqpoint{2.460697in}{0.395460in}}%
\pgfpathlineto{\pgfqpoint{2.462936in}{0.395764in}}%
\pgfpathlineto{\pgfqpoint{2.463219in}{0.395991in}}%
\pgfpathlineto{\pgfqpoint{2.464256in}{0.396295in}}%
\pgfpathlineto{\pgfqpoint{2.464256in}{0.396371in}}%
\pgfpathlineto{\pgfqpoint{2.466309in}{0.396675in}}%
\pgfpathlineto{\pgfqpoint{2.466646in}{0.396903in}}%
\pgfpathlineto{\pgfqpoint{2.468275in}{0.397206in}}%
\pgfpathlineto{\pgfqpoint{2.468476in}{0.397358in}}%
\pgfpathlineto{\pgfqpoint{2.472542in}{0.397662in}}%
\pgfpathlineto{\pgfqpoint{2.472897in}{0.397890in}}%
\pgfpathlineto{\pgfqpoint{2.475486in}{0.398194in}}%
\pgfpathlineto{\pgfqpoint{2.475601in}{0.398345in}}%
\pgfpathlineto{\pgfqpoint{2.477748in}{0.398649in}}%
\pgfpathlineto{\pgfqpoint{2.477748in}{0.398725in}}%
\pgfpathlineto{\pgfqpoint{2.480513in}{0.399029in}}%
\pgfpathlineto{\pgfqpoint{2.480619in}{0.399181in}}%
\pgfpathlineto{\pgfqpoint{2.481826in}{0.399485in}}%
\pgfpathlineto{\pgfqpoint{2.481826in}{0.399560in}}%
\pgfpathlineto{\pgfqpoint{2.484419in}{0.399864in}}%
\pgfpathlineto{\pgfqpoint{2.484455in}{0.400016in}}%
\pgfpathlineto{\pgfqpoint{2.487474in}{0.400320in}}%
\pgfpathlineto{\pgfqpoint{2.487599in}{0.400624in}}%
\pgfpathlineto{\pgfqpoint{2.488800in}{0.400927in}}%
\pgfpathlineto{\pgfqpoint{2.489160in}{0.401155in}}%
\pgfpathlineto{\pgfqpoint{2.490379in}{0.401459in}}%
\pgfpathlineto{\pgfqpoint{2.490379in}{0.401535in}}%
\pgfpathlineto{\pgfqpoint{2.492376in}{0.401839in}}%
\pgfpathlineto{\pgfqpoint{2.492550in}{0.401990in}}%
\pgfpathlineto{\pgfqpoint{2.494633in}{0.402294in}}%
\pgfpathlineto{\pgfqpoint{2.494886in}{0.402446in}}%
\pgfpathlineto{\pgfqpoint{2.496256in}{0.402750in}}%
\pgfpathlineto{\pgfqpoint{2.496256in}{0.402826in}}%
\pgfpathlineto{\pgfqpoint{2.497991in}{0.403130in}}%
\pgfpathlineto{\pgfqpoint{2.498360in}{0.403357in}}%
\pgfpathlineto{\pgfqpoint{2.500646in}{0.403661in}}%
\pgfpathlineto{\pgfqpoint{2.500646in}{0.403737in}}%
\pgfpathlineto{\pgfqpoint{2.502910in}{0.404041in}}%
\pgfpathlineto{\pgfqpoint{2.502910in}{0.404117in}}%
\pgfpathlineto{\pgfqpoint{2.505396in}{0.404420in}}%
\pgfpathlineto{\pgfqpoint{2.505685in}{0.404648in}}%
\pgfpathlineto{\pgfqpoint{2.506298in}{0.404952in}}%
\pgfpathlineto{\pgfqpoint{2.506298in}{0.405028in}}%
\pgfpathlineto{\pgfqpoint{2.509198in}{0.405332in}}%
\pgfpathlineto{\pgfqpoint{2.509198in}{0.405408in}}%
\pgfpathlineto{\pgfqpoint{2.511469in}{0.405711in}}%
\pgfpathlineto{\pgfqpoint{2.511836in}{0.405939in}}%
\pgfpathlineto{\pgfqpoint{2.513542in}{0.406243in}}%
\pgfpathlineto{\pgfqpoint{2.513542in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{2.517680in}{0.406623in}}%
\pgfpathlineto{\pgfqpoint{2.517935in}{0.406775in}}%
\pgfpathlineto{\pgfqpoint{2.519041in}{0.407078in}}%
\pgfpathlineto{\pgfqpoint{2.519316in}{0.407230in}}%
\pgfpathlineto{\pgfqpoint{2.520465in}{0.407534in}}%
\pgfpathlineto{\pgfqpoint{2.520709in}{0.407762in}}%
\pgfpathlineto{\pgfqpoint{2.523094in}{0.408066in}}%
\pgfpathlineto{\pgfqpoint{2.523382in}{0.408217in}}%
\pgfpathlineto{\pgfqpoint{2.524152in}{0.408521in}}%
\pgfpathlineto{\pgfqpoint{2.524152in}{0.408597in}}%
\pgfpathlineto{\pgfqpoint{2.525995in}{0.408901in}}%
\pgfpathlineto{\pgfqpoint{2.526189in}{0.409129in}}%
\pgfpathlineto{\pgfqpoint{2.527578in}{0.409432in}}%
\pgfpathlineto{\pgfqpoint{2.527886in}{0.409660in}}%
\pgfpathlineto{\pgfqpoint{2.530515in}{0.409964in}}%
\pgfpathlineto{\pgfqpoint{2.530834in}{0.410192in}}%
\pgfpathlineto{\pgfqpoint{2.531829in}{0.410496in}}%
\pgfpathlineto{\pgfqpoint{2.531932in}{0.410647in}}%
\pgfpathlineto{\pgfqpoint{2.533450in}{0.410951in}}%
\pgfpathlineto{\pgfqpoint{2.533759in}{0.411331in}}%
\pgfpathlineto{\pgfqpoint{2.535528in}{0.411635in}}%
\pgfpathlineto{\pgfqpoint{2.535760in}{0.411787in}}%
\pgfpathlineto{\pgfqpoint{2.537170in}{0.412090in}}%
\pgfpathlineto{\pgfqpoint{2.537444in}{0.412242in}}%
\pgfpathlineto{\pgfqpoint{2.538758in}{0.412546in}}%
\pgfpathlineto{\pgfqpoint{2.538758in}{0.412622in}}%
\pgfpathlineto{\pgfqpoint{2.540560in}{0.412926in}}%
\pgfpathlineto{\pgfqpoint{2.540560in}{0.413002in}}%
\pgfpathlineto{\pgfqpoint{2.541918in}{0.413305in}}%
\pgfpathlineto{\pgfqpoint{2.542242in}{0.413533in}}%
\pgfpathlineto{\pgfqpoint{2.543049in}{0.413837in}}%
\pgfpathlineto{\pgfqpoint{2.543049in}{0.413913in}}%
\pgfpathlineto{\pgfqpoint{2.545299in}{0.414217in}}%
\pgfpathlineto{\pgfqpoint{2.545299in}{0.414292in}}%
\pgfpathlineto{\pgfqpoint{2.546537in}{0.414596in}}%
\pgfpathlineto{\pgfqpoint{2.546610in}{0.414748in}}%
\pgfpathlineto{\pgfqpoint{2.547452in}{0.415052in}}%
\pgfpathlineto{\pgfqpoint{2.547688in}{0.415280in}}%
\pgfpathlineto{\pgfqpoint{2.549728in}{0.415583in}}%
\pgfpathlineto{\pgfqpoint{2.549728in}{0.415659in}}%
\pgfpathlineto{\pgfqpoint{2.551246in}{0.415963in}}%
\pgfpathlineto{\pgfqpoint{2.551506in}{0.416115in}}%
\pgfpathlineto{\pgfqpoint{2.552639in}{0.416419in}}%
\pgfpathlineto{\pgfqpoint{2.552639in}{0.416495in}}%
\pgfpathlineto{\pgfqpoint{2.554863in}{0.416798in}}%
\pgfpathlineto{\pgfqpoint{2.554863in}{0.416874in}}%
\pgfpathlineto{\pgfqpoint{2.556466in}{0.417178in}}%
\pgfpathlineto{\pgfqpoint{2.556466in}{0.417254in}}%
\pgfpathlineto{\pgfqpoint{2.557670in}{0.417558in}}%
\pgfpathlineto{\pgfqpoint{2.557902in}{0.417710in}}%
\pgfpathlineto{\pgfqpoint{2.559723in}{0.418013in}}%
\pgfpathlineto{\pgfqpoint{2.559723in}{0.418089in}}%
\pgfpathlineto{\pgfqpoint{2.560368in}{0.418393in}}%
\pgfpathlineto{\pgfqpoint{2.560453in}{0.418697in}}%
\pgfpathlineto{\pgfqpoint{2.561368in}{0.419001in}}%
\pgfpathlineto{\pgfqpoint{2.561368in}{0.419077in}}%
\pgfpathlineto{\pgfqpoint{2.562083in}{0.419380in}}%
\pgfpathlineto{\pgfqpoint{2.562250in}{0.419532in}}%
\pgfpathlineto{\pgfqpoint{2.563587in}{0.419836in}}%
\pgfpathlineto{\pgfqpoint{2.563866in}{0.420064in}}%
\pgfpathlineto{\pgfqpoint{2.565133in}{0.420368in}}%
\pgfpathlineto{\pgfqpoint{2.565454in}{0.420823in}}%
\pgfpathlineto{\pgfqpoint{2.567120in}{0.421127in}}%
\pgfpathlineto{\pgfqpoint{2.567367in}{0.421431in}}%
\pgfpathlineto{\pgfqpoint{2.569201in}{0.421734in}}%
\pgfpathlineto{\pgfqpoint{2.569448in}{0.421962in}}%
\pgfpathlineto{\pgfqpoint{2.570405in}{0.422266in}}%
\pgfpathlineto{\pgfqpoint{2.570706in}{0.422722in}}%
\pgfpathlineto{\pgfqpoint{2.572316in}{0.423025in}}%
\pgfpathlineto{\pgfqpoint{2.572597in}{0.423177in}}%
\pgfpathlineto{\pgfqpoint{2.573777in}{0.423481in}}%
\pgfpathlineto{\pgfqpoint{2.573896in}{0.423633in}}%
\pgfpathlineto{\pgfqpoint{2.574782in}{0.423937in}}%
\pgfpathlineto{\pgfqpoint{2.574782in}{0.424013in}}%
\pgfpathlineto{\pgfqpoint{2.576908in}{0.424316in}}%
\pgfpathlineto{\pgfqpoint{2.576908in}{0.424392in}}%
\pgfpathlineto{\pgfqpoint{2.577800in}{0.424696in}}%
\pgfpathlineto{\pgfqpoint{2.577800in}{0.424772in}}%
\pgfpathlineto{\pgfqpoint{2.578835in}{0.425076in}}%
\pgfpathlineto{\pgfqpoint{2.578835in}{0.425152in}}%
\pgfpathlineto{\pgfqpoint{2.579835in}{0.425455in}}%
\pgfpathlineto{\pgfqpoint{2.580004in}{0.425683in}}%
\pgfpathlineto{\pgfqpoint{2.580955in}{0.425987in}}%
\pgfpathlineto{\pgfqpoint{2.581199in}{0.426215in}}%
\pgfpathlineto{\pgfqpoint{2.582612in}{0.426519in}}%
\pgfpathlineto{\pgfqpoint{2.582689in}{0.426670in}}%
\pgfpathlineto{\pgfqpoint{2.583706in}{0.426974in}}%
\pgfpathlineto{\pgfqpoint{2.584044in}{0.427202in}}%
\pgfpathlineto{\pgfqpoint{2.585025in}{0.427506in}}%
\pgfpathlineto{\pgfqpoint{2.585289in}{0.427658in}}%
\pgfpathlineto{\pgfqpoint{2.586256in}{0.427961in}}%
\pgfpathlineto{\pgfqpoint{2.586513in}{0.428341in}}%
\pgfpathlineto{\pgfqpoint{2.587124in}{0.428645in}}%
\pgfpathlineto{\pgfqpoint{2.587124in}{0.428721in}}%
\pgfpathlineto{\pgfqpoint{2.588658in}{0.429024in}}%
\pgfpathlineto{\pgfqpoint{2.588905in}{0.429328in}}%
\pgfpathlineto{\pgfqpoint{2.590720in}{0.429632in}}%
\pgfpathlineto{\pgfqpoint{2.591089in}{0.429936in}}%
\pgfpathlineto{\pgfqpoint{2.591758in}{0.430239in}}%
\pgfpathlineto{\pgfqpoint{2.591818in}{0.430391in}}%
\pgfpathlineto{\pgfqpoint{2.593634in}{0.430695in}}%
\pgfpathlineto{\pgfqpoint{2.593936in}{0.430847in}}%
\pgfpathlineto{\pgfqpoint{2.594345in}{0.431151in}}%
\pgfpathlineto{\pgfqpoint{2.594345in}{0.431227in}}%
\pgfpathlineto{\pgfqpoint{2.595771in}{0.431530in}}%
\pgfpathlineto{\pgfqpoint{2.595950in}{0.431682in}}%
\pgfpathlineto{\pgfqpoint{2.597171in}{0.431986in}}%
\pgfpathlineto{\pgfqpoint{2.597285in}{0.432214in}}%
\pgfpathlineto{\pgfqpoint{2.597828in}{0.432518in}}%
\pgfpathlineto{\pgfqpoint{2.598169in}{0.432821in}}%
\pgfpathlineto{\pgfqpoint{2.599025in}{0.433125in}}%
\pgfpathlineto{\pgfqpoint{2.599196in}{0.433353in}}%
\pgfpathlineto{\pgfqpoint{2.601223in}{0.433657in}}%
\pgfpathlineto{\pgfqpoint{2.601255in}{0.433809in}}%
\pgfpathlineto{\pgfqpoint{2.602308in}{0.434112in}}%
\pgfpathlineto{\pgfqpoint{2.602525in}{0.434340in}}%
\pgfpathlineto{\pgfqpoint{2.604457in}{0.434644in}}%
\pgfpathlineto{\pgfqpoint{2.604710in}{0.434796in}}%
\pgfpathlineto{\pgfqpoint{2.605830in}{0.435100in}}%
\pgfpathlineto{\pgfqpoint{2.606060in}{0.435479in}}%
\pgfpathlineto{\pgfqpoint{2.607468in}{0.435783in}}%
\pgfpathlineto{\pgfqpoint{2.607709in}{0.436011in}}%
\pgfpathlineto{\pgfqpoint{2.608306in}{0.436315in}}%
\pgfpathlineto{\pgfqpoint{2.608433in}{0.436466in}}%
\pgfpathlineto{\pgfqpoint{2.609758in}{0.436770in}}%
\pgfpathlineto{\pgfqpoint{2.610105in}{0.437074in}}%
\pgfpathlineto{\pgfqpoint{2.611141in}{0.437378in}}%
\pgfpathlineto{\pgfqpoint{2.611390in}{0.437530in}}%
\pgfpathlineto{\pgfqpoint{2.613148in}{0.437833in}}%
\pgfpathlineto{\pgfqpoint{2.613384in}{0.438137in}}%
\pgfpathlineto{\pgfqpoint{2.614573in}{0.438441in}}%
\pgfpathlineto{\pgfqpoint{2.614755in}{0.438593in}}%
\pgfpathlineto{\pgfqpoint{2.616533in}{0.438896in}}%
\pgfpathlineto{\pgfqpoint{2.616888in}{0.439124in}}%
\pgfpathlineto{\pgfqpoint{2.617468in}{0.439428in}}%
\pgfpathlineto{\pgfqpoint{2.617556in}{0.439732in}}%
\pgfpathlineto{\pgfqpoint{2.618568in}{0.440036in}}%
\pgfpathlineto{\pgfqpoint{2.618726in}{0.440339in}}%
\pgfpathlineto{\pgfqpoint{2.619424in}{0.440643in}}%
\pgfpathlineto{\pgfqpoint{2.619763in}{0.440947in}}%
\pgfpathlineto{\pgfqpoint{2.620833in}{0.441251in}}%
\pgfpathlineto{\pgfqpoint{2.621116in}{0.441554in}}%
\pgfpathlineto{\pgfqpoint{2.621975in}{0.441858in}}%
\pgfpathlineto{\pgfqpoint{2.622180in}{0.442086in}}%
\pgfpathlineto{\pgfqpoint{2.623165in}{0.442390in}}%
\pgfpathlineto{\pgfqpoint{2.623446in}{0.442693in}}%
\pgfpathlineto{\pgfqpoint{2.624265in}{0.442997in}}%
\pgfpathlineto{\pgfqpoint{2.624393in}{0.443301in}}%
\pgfpathlineto{\pgfqpoint{2.625452in}{0.443605in}}%
\pgfpathlineto{\pgfqpoint{2.625817in}{0.443757in}}%
\pgfpathlineto{\pgfqpoint{2.626383in}{0.444060in}}%
\pgfpathlineto{\pgfqpoint{2.626683in}{0.444440in}}%
\pgfpathlineto{\pgfqpoint{2.627045in}{0.444744in}}%
\pgfpathlineto{\pgfqpoint{2.627252in}{0.444972in}}%
\pgfpathlineto{\pgfqpoint{2.628992in}{0.445275in}}%
\pgfpathlineto{\pgfqpoint{2.629340in}{0.445427in}}%
\pgfpathlineto{\pgfqpoint{2.629902in}{0.445731in}}%
\pgfpathlineto{\pgfqpoint{2.629919in}{0.445883in}}%
\pgfpathlineto{\pgfqpoint{2.630660in}{0.446187in}}%
\pgfpathlineto{\pgfqpoint{2.630908in}{0.446414in}}%
\pgfpathlineto{\pgfqpoint{2.631513in}{0.446718in}}%
\pgfpathlineto{\pgfqpoint{2.631513in}{0.446794in}}%
\pgfpathlineto{\pgfqpoint{2.633321in}{0.447098in}}%
\pgfpathlineto{\pgfqpoint{2.633473in}{0.447402in}}%
\pgfpathlineto{\pgfqpoint{2.634952in}{0.447705in}}%
\pgfpathlineto{\pgfqpoint{2.635117in}{0.447933in}}%
\pgfpathlineto{\pgfqpoint{2.635824in}{0.448237in}}%
\pgfpathlineto{\pgfqpoint{2.636170in}{0.448541in}}%
\pgfpathlineto{\pgfqpoint{2.637032in}{0.448844in}}%
\pgfpathlineto{\pgfqpoint{2.637289in}{0.449072in}}%
\pgfpathlineto{\pgfqpoint{2.638003in}{0.449376in}}%
\pgfpathlineto{\pgfqpoint{2.638003in}{0.449452in}}%
\pgfpathlineto{\pgfqpoint{2.639145in}{0.449756in}}%
\pgfpathlineto{\pgfqpoint{2.639491in}{0.450211in}}%
\pgfpathlineto{\pgfqpoint{2.639741in}{0.450515in}}%
\pgfpathlineto{\pgfqpoint{2.640096in}{0.450819in}}%
\pgfpathlineto{\pgfqpoint{2.640479in}{0.451123in}}%
\pgfpathlineto{\pgfqpoint{2.640825in}{0.451578in}}%
\pgfpathlineto{\pgfqpoint{2.641478in}{0.451882in}}%
\pgfpathlineto{\pgfqpoint{2.641697in}{0.452110in}}%
\pgfpathlineto{\pgfqpoint{2.642610in}{0.452413in}}%
\pgfpathlineto{\pgfqpoint{2.642824in}{0.452641in}}%
\pgfpathlineto{\pgfqpoint{2.644225in}{0.452945in}}%
\pgfpathlineto{\pgfqpoint{2.644316in}{0.453097in}}%
\pgfpathlineto{\pgfqpoint{2.645188in}{0.453401in}}%
\pgfpathlineto{\pgfqpoint{2.645525in}{0.453628in}}%
\pgfpathlineto{\pgfqpoint{2.645978in}{0.453932in}}%
\pgfpathlineto{\pgfqpoint{2.646089in}{0.454084in}}%
\pgfpathlineto{\pgfqpoint{2.647354in}{0.454388in}}%
\pgfpathlineto{\pgfqpoint{2.647422in}{0.454540in}}%
\pgfpathlineto{\pgfqpoint{2.648331in}{0.454843in}}%
\pgfpathlineto{\pgfqpoint{2.648654in}{0.455147in}}%
\pgfpathlineto{\pgfqpoint{2.649522in}{0.455451in}}%
\pgfpathlineto{\pgfqpoint{2.649522in}{0.455527in}}%
\pgfpathlineto{\pgfqpoint{2.650294in}{0.455831in}}%
\pgfpathlineto{\pgfqpoint{2.650294in}{0.455907in}}%
\pgfpathlineto{\pgfqpoint{2.651597in}{0.456210in}}%
\pgfpathlineto{\pgfqpoint{2.651949in}{0.456590in}}%
\pgfpathlineto{\pgfqpoint{2.652651in}{0.456894in}}%
\pgfpathlineto{\pgfqpoint{2.652709in}{0.457046in}}%
\pgfpathlineto{\pgfqpoint{2.653351in}{0.457349in}}%
\pgfpathlineto{\pgfqpoint{2.653596in}{0.457577in}}%
\pgfpathlineto{\pgfqpoint{2.654701in}{0.457881in}}%
\pgfpathlineto{\pgfqpoint{2.654983in}{0.458185in}}%
\pgfpathlineto{\pgfqpoint{2.655740in}{0.458489in}}%
\pgfpathlineto{\pgfqpoint{2.656107in}{0.458792in}}%
\pgfpathlineto{\pgfqpoint{2.656281in}{0.459096in}}%
\pgfpathlineto{\pgfqpoint{2.656610in}{0.459476in}}%
\pgfpathlineto{\pgfqpoint{2.657234in}{0.459779in}}%
\pgfpathlineto{\pgfqpoint{2.657326in}{0.459931in}}%
\pgfpathlineto{\pgfqpoint{2.658202in}{0.460235in}}%
\pgfpathlineto{\pgfqpoint{2.658492in}{0.460463in}}%
\pgfpathlineto{\pgfqpoint{2.659370in}{0.460767in}}%
\pgfpathlineto{\pgfqpoint{2.659491in}{0.460919in}}%
\pgfpathlineto{\pgfqpoint{2.660684in}{0.461222in}}%
\pgfpathlineto{\pgfqpoint{2.660958in}{0.461374in}}%
\pgfpathlineto{\pgfqpoint{2.661970in}{0.461678in}}%
\pgfpathlineto{\pgfqpoint{2.662299in}{0.462058in}}%
\pgfpathlineto{\pgfqpoint{2.663197in}{0.462361in}}%
\pgfpathlineto{\pgfqpoint{2.663539in}{0.462665in}}%
\pgfpathlineto{\pgfqpoint{2.664045in}{0.462969in}}%
\pgfpathlineto{\pgfqpoint{2.664366in}{0.463121in}}%
\pgfpathlineto{\pgfqpoint{2.665141in}{0.463425in}}%
\pgfpathlineto{\pgfqpoint{2.665313in}{0.463652in}}%
\pgfpathlineto{\pgfqpoint{2.665769in}{0.463956in}}%
\pgfpathlineto{\pgfqpoint{2.665769in}{0.464032in}}%
\pgfpathlineto{\pgfqpoint{2.667060in}{0.464336in}}%
\pgfpathlineto{\pgfqpoint{2.667279in}{0.464488in}}%
\pgfpathlineto{\pgfqpoint{2.668260in}{0.464791in}}%
\pgfpathlineto{\pgfqpoint{2.668549in}{0.464943in}}%
\pgfpathlineto{\pgfqpoint{2.669487in}{0.465247in}}%
\pgfpathlineto{\pgfqpoint{2.669711in}{0.465475in}}%
\pgfpathlineto{\pgfqpoint{2.670152in}{0.465779in}}%
\pgfpathlineto{\pgfqpoint{2.670492in}{0.466234in}}%
\pgfpathlineto{\pgfqpoint{2.670903in}{0.466538in}}%
\pgfpathlineto{\pgfqpoint{2.671196in}{0.466766in}}%
\pgfpathlineto{\pgfqpoint{2.671706in}{0.467070in}}%
\pgfpathlineto{\pgfqpoint{2.672070in}{0.467677in}}%
\pgfpathlineto{\pgfqpoint{2.672687in}{0.467981in}}%
\pgfpathlineto{\pgfqpoint{2.672921in}{0.468285in}}%
\pgfpathlineto{\pgfqpoint{2.674011in}{0.468588in}}%
\pgfpathlineto{\pgfqpoint{2.674330in}{0.468968in}}%
\pgfpathlineto{\pgfqpoint{2.675102in}{0.469272in}}%
\pgfpathlineto{\pgfqpoint{2.675445in}{0.469803in}}%
\pgfpathlineto{\pgfqpoint{2.676157in}{0.470107in}}%
\pgfpathlineto{\pgfqpoint{2.676455in}{0.470411in}}%
\pgfpathlineto{\pgfqpoint{2.676991in}{0.470715in}}%
\pgfpathlineto{\pgfqpoint{2.677308in}{0.470942in}}%
\pgfpathlineto{\pgfqpoint{2.677782in}{0.471246in}}%
\pgfpathlineto{\pgfqpoint{2.677789in}{0.471398in}}%
\pgfpathlineto{\pgfqpoint{2.678404in}{0.471702in}}%
\pgfpathlineto{\pgfqpoint{2.678664in}{0.472157in}}%
\pgfpathlineto{\pgfqpoint{2.679569in}{0.472461in}}%
\pgfpathlineto{\pgfqpoint{2.679861in}{0.472841in}}%
\pgfpathlineto{\pgfqpoint{2.680379in}{0.473145in}}%
\pgfpathlineto{\pgfqpoint{2.680652in}{0.473600in}}%
\pgfpathlineto{\pgfqpoint{2.681866in}{0.473904in}}%
\pgfpathlineto{\pgfqpoint{2.681963in}{0.474132in}}%
\pgfpathlineto{\pgfqpoint{2.682771in}{0.474436in}}%
\pgfpathlineto{\pgfqpoint{2.683118in}{0.474663in}}%
\pgfpathlineto{\pgfqpoint{2.683842in}{0.474967in}}%
\pgfpathlineto{\pgfqpoint{2.684129in}{0.475195in}}%
\pgfpathlineto{\pgfqpoint{2.684580in}{0.475499in}}%
\pgfpathlineto{\pgfqpoint{2.684796in}{0.475802in}}%
\pgfpathlineto{\pgfqpoint{2.686217in}{0.476106in}}%
\pgfpathlineto{\pgfqpoint{2.686487in}{0.476562in}}%
\pgfpathlineto{\pgfqpoint{2.687376in}{0.476866in}}%
\pgfpathlineto{\pgfqpoint{2.687717in}{0.477093in}}%
\pgfpathlineto{\pgfqpoint{2.687915in}{0.477397in}}%
\pgfpathlineto{\pgfqpoint{2.688252in}{0.477701in}}%
\pgfpathlineto{\pgfqpoint{2.688580in}{0.478005in}}%
\pgfpathlineto{\pgfqpoint{2.688669in}{0.478232in}}%
\pgfpathlineto{\pgfqpoint{2.689331in}{0.478536in}}%
\pgfpathlineto{\pgfqpoint{2.689564in}{0.478840in}}%
\pgfpathlineto{\pgfqpoint{2.690482in}{0.479144in}}%
\pgfpathlineto{\pgfqpoint{2.690843in}{0.479372in}}%
\pgfpathlineto{\pgfqpoint{2.691404in}{0.479675in}}%
\pgfpathlineto{\pgfqpoint{2.691589in}{0.479979in}}%
\pgfpathlineto{\pgfqpoint{2.691903in}{0.480283in}}%
\pgfpathlineto{\pgfqpoint{2.692239in}{0.480814in}}%
\pgfpathlineto{\pgfqpoint{2.693244in}{0.481118in}}%
\pgfpathlineto{\pgfqpoint{2.693556in}{0.481346in}}%
\pgfpathlineto{\pgfqpoint{2.694675in}{0.481650in}}%
\pgfpathlineto{\pgfqpoint{2.694868in}{0.481802in}}%
\pgfpathlineto{\pgfqpoint{2.695404in}{0.482105in}}%
\pgfpathlineto{\pgfqpoint{2.695699in}{0.482409in}}%
\pgfpathlineto{\pgfqpoint{2.696233in}{0.482713in}}%
\pgfpathlineto{\pgfqpoint{2.696538in}{0.483093in}}%
\pgfpathlineto{\pgfqpoint{2.697158in}{0.483396in}}%
\pgfpathlineto{\pgfqpoint{2.697506in}{0.483700in}}%
\pgfpathlineto{\pgfqpoint{2.698402in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{2.698688in}{0.484156in}}%
\pgfpathlineto{\pgfqpoint{2.699183in}{0.484459in}}%
\pgfpathlineto{\pgfqpoint{2.699348in}{0.484915in}}%
\pgfpathlineto{\pgfqpoint{2.700047in}{0.485219in}}%
\pgfpathlineto{\pgfqpoint{2.700368in}{0.485674in}}%
\pgfpathlineto{\pgfqpoint{2.701380in}{0.485978in}}%
\pgfpathlineto{\pgfqpoint{2.701682in}{0.486282in}}%
\pgfpathlineto{\pgfqpoint{2.702053in}{0.486586in}}%
\pgfpathlineto{\pgfqpoint{2.702326in}{0.486814in}}%
\pgfpathlineto{\pgfqpoint{2.702903in}{0.487117in}}%
\pgfpathlineto{\pgfqpoint{2.703230in}{0.487269in}}%
\pgfpathlineto{\pgfqpoint{2.703685in}{0.487573in}}%
\pgfpathlineto{\pgfqpoint{2.704051in}{0.488029in}}%
\pgfpathlineto{\pgfqpoint{2.704595in}{0.488332in}}%
\pgfpathlineto{\pgfqpoint{2.704761in}{0.488560in}}%
\pgfpathlineto{\pgfqpoint{2.705424in}{0.488864in}}%
\pgfpathlineto{\pgfqpoint{2.705666in}{0.489244in}}%
\pgfpathlineto{\pgfqpoint{2.706383in}{0.489547in}}%
\pgfpathlineto{\pgfqpoint{2.706751in}{0.490079in}}%
\pgfpathlineto{\pgfqpoint{2.707078in}{0.490383in}}%
\pgfpathlineto{\pgfqpoint{2.707401in}{0.490610in}}%
\pgfpathlineto{\pgfqpoint{2.708013in}{0.490914in}}%
\pgfpathlineto{\pgfqpoint{2.708357in}{0.491446in}}%
\pgfpathlineto{\pgfqpoint{2.708633in}{0.491749in}}%
\pgfpathlineto{\pgfqpoint{2.708743in}{0.491977in}}%
\pgfpathlineto{\pgfqpoint{2.710013in}{0.492281in}}%
\pgfpathlineto{\pgfqpoint{2.710295in}{0.492661in}}%
\pgfpathlineto{\pgfqpoint{2.710797in}{0.492965in}}%
\pgfpathlineto{\pgfqpoint{2.711060in}{0.493344in}}%
\pgfpathlineto{\pgfqpoint{2.711539in}{0.493648in}}%
\pgfpathlineto{\pgfqpoint{2.711805in}{0.494028in}}%
\pgfpathlineto{\pgfqpoint{2.712155in}{0.494331in}}%
\pgfpathlineto{\pgfqpoint{2.712424in}{0.494635in}}%
\pgfpathlineto{\pgfqpoint{2.713441in}{0.494939in}}%
\pgfpathlineto{\pgfqpoint{2.713705in}{0.495167in}}%
\pgfpathlineto{\pgfqpoint{2.714368in}{0.495470in}}%
\pgfpathlineto{\pgfqpoint{2.714673in}{0.495698in}}%
\pgfpathlineto{\pgfqpoint{2.715063in}{0.496002in}}%
\pgfpathlineto{\pgfqpoint{2.715409in}{0.496382in}}%
\pgfpathlineto{\pgfqpoint{2.716329in}{0.496685in}}%
\pgfpathlineto{\pgfqpoint{2.716691in}{0.497217in}}%
\pgfpathlineto{\pgfqpoint{2.717086in}{0.497521in}}%
\pgfpathlineto{\pgfqpoint{2.717453in}{0.497976in}}%
\pgfpathlineto{\pgfqpoint{2.717934in}{0.498280in}}%
\pgfpathlineto{\pgfqpoint{2.718197in}{0.498660in}}%
\pgfpathlineto{\pgfqpoint{2.718721in}{0.498964in}}%
\pgfpathlineto{\pgfqpoint{2.718721in}{0.499040in}}%
\pgfpathlineto{\pgfqpoint{2.719843in}{0.499343in}}%
\pgfpathlineto{\pgfqpoint{2.720170in}{0.499723in}}%
\pgfpathlineto{\pgfqpoint{2.720598in}{0.500027in}}%
\pgfpathlineto{\pgfqpoint{2.720929in}{0.500482in}}%
\pgfpathlineto{\pgfqpoint{2.721672in}{0.500786in}}%
\pgfpathlineto{\pgfqpoint{2.721987in}{0.501318in}}%
\pgfpathlineto{\pgfqpoint{2.722445in}{0.501621in}}%
\pgfpathlineto{\pgfqpoint{2.722634in}{0.501773in}}%
\pgfpathlineto{\pgfqpoint{2.723461in}{0.502077in}}%
\pgfpathlineto{\pgfqpoint{2.723752in}{0.502381in}}%
\pgfpathlineto{\pgfqpoint{2.724420in}{0.502685in}}%
\pgfpathlineto{\pgfqpoint{2.724674in}{0.503140in}}%
\pgfpathlineto{\pgfqpoint{2.725443in}{0.503444in}}%
\pgfpathlineto{\pgfqpoint{2.725762in}{0.503900in}}%
\pgfpathlineto{\pgfqpoint{2.725967in}{0.504203in}}%
\pgfpathlineto{\pgfqpoint{2.726224in}{0.504583in}}%
\pgfpathlineto{\pgfqpoint{2.726745in}{0.504887in}}%
\pgfpathlineto{\pgfqpoint{2.726942in}{0.505115in}}%
\pgfpathlineto{\pgfqpoint{2.727395in}{0.505418in}}%
\pgfpathlineto{\pgfqpoint{2.727747in}{0.506178in}}%
\pgfpathlineto{\pgfqpoint{2.728230in}{0.506482in}}%
\pgfpathlineto{\pgfqpoint{2.728587in}{0.506937in}}%
\pgfpathlineto{\pgfqpoint{2.729072in}{0.507241in}}%
\pgfpathlineto{\pgfqpoint{2.729431in}{0.507545in}}%
\pgfpathlineto{\pgfqpoint{2.729918in}{0.507848in}}%
\pgfpathlineto{\pgfqpoint{2.730287in}{0.508228in}}%
\pgfpathlineto{\pgfqpoint{2.730604in}{0.508532in}}%
\pgfpathlineto{\pgfqpoint{2.730895in}{0.508987in}}%
\pgfpathlineto{\pgfqpoint{2.731765in}{0.509291in}}%
\pgfpathlineto{\pgfqpoint{2.732031in}{0.509595in}}%
\pgfpathlineto{\pgfqpoint{2.732641in}{0.509899in}}%
\pgfpathlineto{\pgfqpoint{2.732939in}{0.510354in}}%
\pgfpathlineto{\pgfqpoint{2.733796in}{0.510658in}}%
\pgfpathlineto{\pgfqpoint{2.734125in}{0.511190in}}%
\pgfpathlineto{\pgfqpoint{2.735102in}{0.511493in}}%
\pgfpathlineto{\pgfqpoint{2.735464in}{0.511949in}}%
\pgfpathlineto{\pgfqpoint{2.736034in}{0.512253in}}%
\pgfpathlineto{\pgfqpoint{2.736401in}{0.512936in}}%
\pgfpathlineto{\pgfqpoint{2.736668in}{0.513240in}}%
\pgfpathlineto{\pgfqpoint{2.737022in}{0.513544in}}%
\pgfpathlineto{\pgfqpoint{2.737436in}{0.513848in}}%
\pgfpathlineto{\pgfqpoint{2.737772in}{0.514379in}}%
\pgfpathlineto{\pgfqpoint{2.738321in}{0.514683in}}%
\pgfpathlineto{\pgfqpoint{2.738681in}{0.514911in}}%
\pgfpathlineto{\pgfqpoint{2.739116in}{0.515214in}}%
\pgfpathlineto{\pgfqpoint{2.739421in}{0.515746in}}%
\pgfpathlineto{\pgfqpoint{2.740035in}{0.516050in}}%
\pgfpathlineto{\pgfqpoint{2.740391in}{0.516505in}}%
\pgfpathlineto{\pgfqpoint{2.740641in}{0.516809in}}%
\pgfpathlineto{\pgfqpoint{2.740941in}{0.517113in}}%
\pgfpathlineto{\pgfqpoint{2.741919in}{0.517417in}}%
\pgfpathlineto{\pgfqpoint{2.742102in}{0.517720in}}%
\pgfpathlineto{\pgfqpoint{2.742693in}{0.518024in}}%
\pgfpathlineto{\pgfqpoint{2.743049in}{0.518328in}}%
\pgfpathlineto{\pgfqpoint{2.743505in}{0.518632in}}%
\pgfpathlineto{\pgfqpoint{2.743774in}{0.519163in}}%
\pgfpathlineto{\pgfqpoint{2.744440in}{0.519467in}}%
\pgfpathlineto{\pgfqpoint{2.744760in}{0.519695in}}%
\pgfpathlineto{\pgfqpoint{2.745117in}{0.519999in}}%
\pgfpathlineto{\pgfqpoint{2.745347in}{0.520150in}}%
\pgfpathlineto{\pgfqpoint{2.745931in}{0.520454in}}%
\pgfpathlineto{\pgfqpoint{2.746284in}{0.520682in}}%
\pgfpathlineto{\pgfqpoint{2.747000in}{0.520986in}}%
\pgfpathlineto{\pgfqpoint{2.747328in}{0.521593in}}%
\pgfpathlineto{\pgfqpoint{2.747704in}{0.521897in}}%
\pgfpathlineto{\pgfqpoint{2.748032in}{0.522201in}}%
\pgfpathlineto{\pgfqpoint{2.748370in}{0.522504in}}%
\pgfpathlineto{\pgfqpoint{2.748707in}{0.522884in}}%
\pgfpathlineto{\pgfqpoint{2.748995in}{0.523188in}}%
\pgfpathlineto{\pgfqpoint{2.749349in}{0.523492in}}%
\pgfpathlineto{\pgfqpoint{2.749581in}{0.523795in}}%
\pgfpathlineto{\pgfqpoint{2.749951in}{0.524099in}}%
\pgfpathlineto{\pgfqpoint{2.750190in}{0.524403in}}%
\pgfpathlineto{\pgfqpoint{2.750528in}{0.524783in}}%
\pgfpathlineto{\pgfqpoint{2.750927in}{0.525086in}}%
\pgfpathlineto{\pgfqpoint{2.751215in}{0.525466in}}%
\pgfpathlineto{\pgfqpoint{2.751557in}{0.525770in}}%
\pgfpathlineto{\pgfqpoint{2.751897in}{0.526150in}}%
\pgfpathlineto{\pgfqpoint{2.752442in}{0.526453in}}%
\pgfpathlineto{\pgfqpoint{2.752609in}{0.526681in}}%
\pgfpathlineto{\pgfqpoint{2.753250in}{0.526985in}}%
\pgfpathlineto{\pgfqpoint{2.753602in}{0.527289in}}%
\pgfpathlineto{\pgfqpoint{2.754118in}{0.527592in}}%
\pgfpathlineto{\pgfqpoint{2.754309in}{0.527820in}}%
\pgfpathlineto{\pgfqpoint{2.754702in}{0.528124in}}%
\pgfpathlineto{\pgfqpoint{2.755046in}{0.528731in}}%
\pgfpathlineto{\pgfqpoint{2.755365in}{0.529035in}}%
\pgfpathlineto{\pgfqpoint{2.755688in}{0.529339in}}%
\pgfpathlineto{\pgfqpoint{2.756074in}{0.529643in}}%
\pgfpathlineto{\pgfqpoint{2.756202in}{0.529871in}}%
\pgfpathlineto{\pgfqpoint{2.756758in}{0.530174in}}%
\pgfpathlineto{\pgfqpoint{2.757083in}{0.530554in}}%
\pgfpathlineto{\pgfqpoint{2.757587in}{0.530858in}}%
\pgfpathlineto{\pgfqpoint{2.757942in}{0.531161in}}%
\pgfpathlineto{\pgfqpoint{2.758194in}{0.531465in}}%
\pgfpathlineto{\pgfqpoint{2.758504in}{0.531921in}}%
\pgfpathlineto{\pgfqpoint{2.759008in}{0.532225in}}%
\pgfpathlineto{\pgfqpoint{2.759312in}{0.532680in}}%
\pgfpathlineto{\pgfqpoint{2.759664in}{0.532984in}}%
\pgfpathlineto{\pgfqpoint{2.759999in}{0.533364in}}%
\pgfpathlineto{\pgfqpoint{2.760290in}{0.533667in}}%
\pgfpathlineto{\pgfqpoint{2.760630in}{0.534199in}}%
\pgfpathlineto{\pgfqpoint{2.761354in}{0.534503in}}%
\pgfpathlineto{\pgfqpoint{2.761592in}{0.534806in}}%
\pgfpathlineto{\pgfqpoint{2.762045in}{0.535110in}}%
\pgfpathlineto{\pgfqpoint{2.762400in}{0.535566in}}%
\pgfpathlineto{\pgfqpoint{2.762820in}{0.535870in}}%
\pgfpathlineto{\pgfqpoint{2.762946in}{0.536173in}}%
\pgfpathlineto{\pgfqpoint{2.763572in}{0.536477in}}%
\pgfpathlineto{\pgfqpoint{2.763924in}{0.536857in}}%
\pgfpathlineto{\pgfqpoint{2.764109in}{0.537161in}}%
\pgfpathlineto{\pgfqpoint{2.764377in}{0.537540in}}%
\pgfpathlineto{\pgfqpoint{2.764630in}{0.537844in}}%
\pgfpathlineto{\pgfqpoint{2.764990in}{0.538300in}}%
\pgfpathlineto{\pgfqpoint{2.765346in}{0.538603in}}%
\pgfpathlineto{\pgfqpoint{2.765625in}{0.539059in}}%
\pgfpathlineto{\pgfqpoint{2.765871in}{0.539363in}}%
\pgfpathlineto{\pgfqpoint{2.766224in}{0.540046in}}%
\pgfpathlineto{\pgfqpoint{2.766846in}{0.540350in}}%
\pgfpathlineto{\pgfqpoint{2.767146in}{0.540806in}}%
\pgfpathlineto{\pgfqpoint{2.767357in}{0.541109in}}%
\pgfpathlineto{\pgfqpoint{2.767727in}{0.541793in}}%
\pgfpathlineto{\pgfqpoint{2.768454in}{0.542097in}}%
\pgfpathlineto{\pgfqpoint{2.768821in}{0.542324in}}%
\pgfpathlineto{\pgfqpoint{2.769472in}{0.542628in}}%
\pgfpathlineto{\pgfqpoint{2.769806in}{0.543388in}}%
\pgfpathlineto{\pgfqpoint{2.770504in}{0.543691in}}%
\pgfpathlineto{\pgfqpoint{2.770860in}{0.544451in}}%
\pgfpathlineto{\pgfqpoint{2.771142in}{0.544754in}}%
\pgfpathlineto{\pgfqpoint{2.771385in}{0.545362in}}%
\pgfpathlineto{\pgfqpoint{2.771804in}{0.545666in}}%
\pgfpathlineto{\pgfqpoint{2.772038in}{0.546045in}}%
\pgfpathlineto{\pgfqpoint{2.772575in}{0.546349in}}%
\pgfpathlineto{\pgfqpoint{2.772944in}{0.546729in}}%
\pgfpathlineto{\pgfqpoint{2.773554in}{0.547033in}}%
\pgfpathlineto{\pgfqpoint{2.773907in}{0.547564in}}%
\pgfpathlineto{\pgfqpoint{2.774103in}{0.547868in}}%
\pgfpathlineto{\pgfqpoint{2.774387in}{0.548399in}}%
\pgfpathlineto{\pgfqpoint{2.774684in}{0.548703in}}%
\pgfpathlineto{\pgfqpoint{2.775054in}{0.549463in}}%
\pgfpathlineto{\pgfqpoint{2.775533in}{0.549766in}}%
\pgfpathlineto{\pgfqpoint{2.775877in}{0.550450in}}%
\pgfpathlineto{\pgfqpoint{2.776217in}{0.550754in}}%
\pgfpathlineto{\pgfqpoint{2.776432in}{0.551361in}}%
\pgfpathlineto{\pgfqpoint{2.777117in}{0.551665in}}%
\pgfpathlineto{\pgfqpoint{2.777343in}{0.552272in}}%
\pgfpathlineto{\pgfqpoint{2.777640in}{0.552576in}}%
\pgfpathlineto{\pgfqpoint{2.777825in}{0.552956in}}%
\pgfpathlineto{\pgfqpoint{2.778380in}{0.553259in}}%
\pgfpathlineto{\pgfqpoint{2.778738in}{0.553943in}}%
\pgfpathlineto{\pgfqpoint{2.779375in}{0.554247in}}%
\pgfpathlineto{\pgfqpoint{2.779717in}{0.554854in}}%
\pgfpathlineto{\pgfqpoint{2.779840in}{0.555158in}}%
\pgfpathlineto{\pgfqpoint{2.780206in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{2.780641in}{0.555765in}}%
\pgfpathlineto{\pgfqpoint{2.780851in}{0.555993in}}%
\pgfpathlineto{\pgfqpoint{2.781386in}{0.556297in}}%
\pgfpathlineto{\pgfqpoint{2.781694in}{0.556905in}}%
\pgfpathlineto{\pgfqpoint{2.782027in}{0.557208in}}%
\pgfpathlineto{\pgfqpoint{2.782064in}{0.557588in}}%
\pgfpathlineto{\pgfqpoint{2.782616in}{0.557892in}}%
\pgfpathlineto{\pgfqpoint{2.782972in}{0.558271in}}%
\pgfpathlineto{\pgfqpoint{2.783440in}{0.558575in}}%
\pgfpathlineto{\pgfqpoint{2.783656in}{0.558879in}}%
\pgfpathlineto{\pgfqpoint{2.783976in}{0.559183in}}%
\pgfpathlineto{\pgfqpoint{2.784313in}{0.559410in}}%
\pgfpathlineto{\pgfqpoint{2.784653in}{0.559714in}}%
\pgfpathlineto{\pgfqpoint{2.784949in}{0.560322in}}%
\pgfpathlineto{\pgfqpoint{2.785343in}{0.560625in}}%
\pgfpathlineto{\pgfqpoint{2.785639in}{0.561157in}}%
\pgfpathlineto{\pgfqpoint{2.786374in}{0.561461in}}%
\pgfpathlineto{\pgfqpoint{2.786714in}{0.561992in}}%
\pgfpathlineto{\pgfqpoint{2.786965in}{0.562296in}}%
\pgfpathlineto{\pgfqpoint{2.787309in}{0.562904in}}%
\pgfpathlineto{\pgfqpoint{2.787730in}{0.563207in}}%
\pgfpathlineto{\pgfqpoint{2.788089in}{0.563663in}}%
\pgfpathlineto{\pgfqpoint{2.788351in}{0.563967in}}%
\pgfpathlineto{\pgfqpoint{2.788643in}{0.564346in}}%
\pgfpathlineto{\pgfqpoint{2.789397in}{0.564650in}}%
\pgfpathlineto{\pgfqpoint{2.789552in}{0.564954in}}%
\pgfpathlineto{\pgfqpoint{2.789927in}{0.565258in}}%
\pgfpathlineto{\pgfqpoint{2.790165in}{0.565561in}}%
\pgfpathlineto{\pgfqpoint{2.790575in}{0.565865in}}%
\pgfpathlineto{\pgfqpoint{2.790937in}{0.566169in}}%
\pgfpathlineto{\pgfqpoint{2.791320in}{0.566473in}}%
\pgfpathlineto{\pgfqpoint{2.791570in}{0.566701in}}%
\pgfpathlineto{\pgfqpoint{2.792034in}{0.567004in}}%
\pgfpathlineto{\pgfqpoint{2.792373in}{0.567384in}}%
\pgfpathlineto{\pgfqpoint{2.792658in}{0.567688in}}%
\pgfpathlineto{\pgfqpoint{2.792955in}{0.568371in}}%
\pgfpathlineto{\pgfqpoint{2.793324in}{0.568675in}}%
\pgfpathlineto{\pgfqpoint{2.793682in}{0.569131in}}%
\pgfpathlineto{\pgfqpoint{2.793878in}{0.569434in}}%
\pgfpathlineto{\pgfqpoint{2.794203in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{2.794469in}{0.570346in}}%
\pgfpathlineto{\pgfqpoint{2.794635in}{0.571105in}}%
\pgfpathlineto{\pgfqpoint{2.795163in}{0.571409in}}%
\pgfpathlineto{\pgfqpoint{2.795270in}{0.571712in}}%
\pgfpathlineto{\pgfqpoint{2.795944in}{0.572016in}}%
\pgfpathlineto{\pgfqpoint{2.796255in}{0.572320in}}%
\pgfpathlineto{\pgfqpoint{2.796865in}{0.572624in}}%
\pgfpathlineto{\pgfqpoint{2.797146in}{0.573155in}}%
\pgfpathlineto{\pgfqpoint{2.797610in}{0.573459in}}%
\pgfpathlineto{\pgfqpoint{2.797925in}{0.573991in}}%
\pgfpathlineto{\pgfqpoint{2.798364in}{0.574294in}}%
\pgfpathlineto{\pgfqpoint{2.798702in}{0.574826in}}%
\pgfpathlineto{\pgfqpoint{2.799005in}{0.575130in}}%
\pgfpathlineto{\pgfqpoint{2.799318in}{0.575433in}}%
\pgfpathlineto{\pgfqpoint{2.799926in}{0.575737in}}%
\pgfpathlineto{\pgfqpoint{2.800275in}{0.576041in}}%
\pgfpathlineto{\pgfqpoint{2.801145in}{0.576345in}}%
\pgfpathlineto{\pgfqpoint{2.801508in}{0.576876in}}%
\pgfpathlineto{\pgfqpoint{2.801774in}{0.577180in}}%
\pgfpathlineto{\pgfqpoint{2.802113in}{0.577636in}}%
\pgfpathlineto{\pgfqpoint{2.802339in}{0.577939in}}%
\pgfpathlineto{\pgfqpoint{2.802653in}{0.578623in}}%
\pgfpathlineto{\pgfqpoint{2.803226in}{0.578927in}}%
\pgfpathlineto{\pgfqpoint{2.803473in}{0.579306in}}%
\pgfpathlineto{\pgfqpoint{2.804661in}{0.579610in}}%
\pgfpathlineto{\pgfqpoint{2.804929in}{0.580066in}}%
\pgfpathlineto{\pgfqpoint{2.805380in}{0.580369in}}%
\pgfpathlineto{\pgfqpoint{2.805603in}{0.581053in}}%
\pgfpathlineto{\pgfqpoint{2.806264in}{0.581357in}}%
\pgfpathlineto{\pgfqpoint{2.806565in}{0.581812in}}%
\pgfpathlineto{\pgfqpoint{2.807029in}{0.582116in}}%
\pgfpathlineto{\pgfqpoint{2.807381in}{0.582268in}}%
\pgfpathlineto{\pgfqpoint{2.807926in}{0.582572in}}%
\pgfpathlineto{\pgfqpoint{2.808168in}{0.583179in}}%
\pgfpathlineto{\pgfqpoint{2.808643in}{0.583483in}}%
\pgfpathlineto{\pgfqpoint{2.808896in}{0.584318in}}%
\pgfpathlineto{\pgfqpoint{2.809211in}{0.584622in}}%
\pgfpathlineto{\pgfqpoint{2.809556in}{0.585457in}}%
\pgfpathlineto{\pgfqpoint{2.809761in}{0.585761in}}%
\pgfpathlineto{\pgfqpoint{2.810130in}{0.586217in}}%
\pgfpathlineto{\pgfqpoint{2.810604in}{0.586520in}}%
\pgfpathlineto{\pgfqpoint{2.810861in}{0.586748in}}%
\pgfpathlineto{\pgfqpoint{2.811350in}{0.587052in}}%
\pgfpathlineto{\pgfqpoint{2.811550in}{0.587432in}}%
\pgfpathlineto{\pgfqpoint{2.812115in}{0.587735in}}%
\pgfpathlineto{\pgfqpoint{2.812400in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{2.812936in}{0.588419in}}%
\pgfpathlineto{\pgfqpoint{2.813276in}{0.588950in}}%
\pgfpathlineto{\pgfqpoint{2.813709in}{0.589254in}}%
\pgfpathlineto{\pgfqpoint{2.813949in}{0.589558in}}%
\pgfpathlineto{\pgfqpoint{2.814400in}{0.589862in}}%
\pgfpathlineto{\pgfqpoint{2.814759in}{0.590545in}}%
\pgfpathlineto{\pgfqpoint{2.814982in}{0.590849in}}%
\pgfpathlineto{\pgfqpoint{2.815301in}{0.591305in}}%
\pgfpathlineto{\pgfqpoint{2.815448in}{0.591608in}}%
\pgfpathlineto{\pgfqpoint{2.815806in}{0.592444in}}%
\pgfpathlineto{\pgfqpoint{2.816092in}{0.592747in}}%
\pgfpathlineto{\pgfqpoint{2.816451in}{0.593279in}}%
\pgfpathlineto{\pgfqpoint{2.816583in}{0.593583in}}%
\pgfpathlineto{\pgfqpoint{2.816946in}{0.594114in}}%
\pgfpathlineto{\pgfqpoint{2.817109in}{0.594418in}}%
\pgfpathlineto{\pgfqpoint{2.817474in}{0.595101in}}%
\pgfpathlineto{\pgfqpoint{2.817609in}{0.595405in}}%
\pgfpathlineto{\pgfqpoint{2.817977in}{0.595937in}}%
\pgfpathlineto{\pgfqpoint{2.818158in}{0.596241in}}%
\pgfpathlineto{\pgfqpoint{2.818515in}{0.596924in}}%
\pgfpathlineto{\pgfqpoint{2.818743in}{0.597228in}}%
\pgfpathlineto{\pgfqpoint{2.819091in}{0.597759in}}%
\pgfpathlineto{\pgfqpoint{2.819365in}{0.598063in}}%
\pgfpathlineto{\pgfqpoint{2.819650in}{0.598671in}}%
\pgfpathlineto{\pgfqpoint{2.819889in}{0.598974in}}%
\pgfpathlineto{\pgfqpoint{2.820191in}{0.599734in}}%
\pgfpathlineto{\pgfqpoint{2.820525in}{0.600037in}}%
\pgfpathlineto{\pgfqpoint{2.820779in}{0.600417in}}%
\pgfpathlineto{\pgfqpoint{2.821174in}{0.600721in}}%
\pgfpathlineto{\pgfqpoint{2.821459in}{0.601101in}}%
\pgfpathlineto{\pgfqpoint{2.821907in}{0.601404in}}%
\pgfpathlineto{\pgfqpoint{2.822195in}{0.602088in}}%
\pgfpathlineto{\pgfqpoint{2.822591in}{0.602392in}}%
\pgfpathlineto{\pgfqpoint{2.822776in}{0.602923in}}%
\pgfpathlineto{\pgfqpoint{2.823175in}{0.603227in}}%
\pgfpathlineto{\pgfqpoint{2.823525in}{0.604214in}}%
\pgfpathlineto{\pgfqpoint{2.823708in}{0.604518in}}%
\pgfpathlineto{\pgfqpoint{2.823916in}{0.604822in}}%
\pgfpathlineto{\pgfqpoint{2.824400in}{0.605125in}}%
\pgfpathlineto{\pgfqpoint{2.824736in}{0.605657in}}%
\pgfpathlineto{\pgfqpoint{2.824887in}{0.605961in}}%
\pgfpathlineto{\pgfqpoint{2.825193in}{0.606416in}}%
\pgfpathlineto{\pgfqpoint{2.825555in}{0.606720in}}%
\pgfpathlineto{\pgfqpoint{2.825828in}{0.607024in}}%
\pgfpathlineto{\pgfqpoint{2.826089in}{0.607328in}}%
\pgfpathlineto{\pgfqpoint{2.826440in}{0.608239in}}%
\pgfpathlineto{\pgfqpoint{2.826603in}{0.608543in}}%
\pgfpathlineto{\pgfqpoint{2.826830in}{0.608922in}}%
\pgfpathlineto{\pgfqpoint{2.827154in}{0.609226in}}%
\pgfpathlineto{\pgfqpoint{2.827504in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{2.827692in}{0.609985in}}%
\pgfpathlineto{\pgfqpoint{2.828051in}{0.610441in}}%
\pgfpathlineto{\pgfqpoint{2.828384in}{0.610745in}}%
\pgfpathlineto{\pgfqpoint{2.828734in}{0.611352in}}%
\pgfpathlineto{\pgfqpoint{2.828972in}{0.611656in}}%
\pgfpathlineto{\pgfqpoint{2.829303in}{0.612112in}}%
\pgfpathlineto{\pgfqpoint{2.829709in}{0.612415in}}%
\pgfpathlineto{\pgfqpoint{2.829979in}{0.612795in}}%
\pgfpathlineto{\pgfqpoint{2.830487in}{0.613099in}}%
\pgfpathlineto{\pgfqpoint{2.830731in}{0.613706in}}%
\pgfpathlineto{\pgfqpoint{2.831152in}{0.614010in}}%
\pgfpathlineto{\pgfqpoint{2.831308in}{0.614618in}}%
\pgfpathlineto{\pgfqpoint{2.831809in}{0.614921in}}%
\pgfpathlineto{\pgfqpoint{2.832166in}{0.615377in}}%
\pgfpathlineto{\pgfqpoint{2.832409in}{0.615681in}}%
\pgfpathlineto{\pgfqpoint{2.832693in}{0.615984in}}%
\pgfpathlineto{\pgfqpoint{2.833088in}{0.616288in}}%
\pgfpathlineto{\pgfqpoint{2.833424in}{0.617124in}}%
\pgfpathlineto{\pgfqpoint{2.833625in}{0.617427in}}%
\pgfpathlineto{\pgfqpoint{2.833943in}{0.618263in}}%
\pgfpathlineto{\pgfqpoint{2.834320in}{0.618566in}}%
\pgfpathlineto{\pgfqpoint{2.834603in}{0.618946in}}%
\pgfpathlineto{\pgfqpoint{2.834863in}{0.619250in}}%
\pgfpathlineto{\pgfqpoint{2.835191in}{0.619554in}}%
\pgfpathlineto{\pgfqpoint{2.835392in}{0.619857in}}%
\pgfpathlineto{\pgfqpoint{2.835733in}{0.620389in}}%
\pgfpathlineto{\pgfqpoint{2.836153in}{0.620693in}}%
\pgfpathlineto{\pgfqpoint{2.836420in}{0.621376in}}%
\pgfpathlineto{\pgfqpoint{2.836707in}{0.621680in}}%
\pgfpathlineto{\pgfqpoint{2.837041in}{0.621984in}}%
\pgfpathlineto{\pgfqpoint{2.837363in}{0.622287in}}%
\pgfpathlineto{\pgfqpoint{2.837730in}{0.623047in}}%
\pgfpathlineto{\pgfqpoint{2.837832in}{0.623351in}}%
\pgfpathlineto{\pgfqpoint{2.838122in}{0.624262in}}%
\pgfpathlineto{\pgfqpoint{2.838425in}{0.624566in}}%
\pgfpathlineto{\pgfqpoint{2.838753in}{0.625021in}}%
\pgfpathlineto{\pgfqpoint{2.838858in}{0.625325in}}%
\pgfpathlineto{\pgfqpoint{2.839200in}{0.625856in}}%
\pgfpathlineto{\pgfqpoint{2.839841in}{0.626160in}}%
\pgfpathlineto{\pgfqpoint{2.840008in}{0.626388in}}%
\pgfpathlineto{\pgfqpoint{2.840556in}{0.626692in}}%
\pgfpathlineto{\pgfqpoint{2.840900in}{0.627451in}}%
\pgfpathlineto{\pgfqpoint{2.841092in}{0.627755in}}%
\pgfpathlineto{\pgfqpoint{2.841447in}{0.628514in}}%
\pgfpathlineto{\pgfqpoint{2.841556in}{0.628818in}}%
\pgfpathlineto{\pgfqpoint{2.841821in}{0.629274in}}%
\pgfpathlineto{\pgfqpoint{2.842208in}{0.629577in}}%
\pgfpathlineto{\pgfqpoint{2.842538in}{0.630337in}}%
\pgfpathlineto{\pgfqpoint{2.842726in}{0.630641in}}%
\pgfpathlineto{\pgfqpoint{2.843074in}{0.631324in}}%
\pgfpathlineto{\pgfqpoint{2.843532in}{0.631628in}}%
\pgfpathlineto{\pgfqpoint{2.843872in}{0.632311in}}%
\pgfpathlineto{\pgfqpoint{2.844174in}{0.632615in}}%
\pgfpathlineto{\pgfqpoint{2.844520in}{0.633147in}}%
\pgfpathlineto{\pgfqpoint{2.844740in}{0.633450in}}%
\pgfpathlineto{\pgfqpoint{2.845104in}{0.634210in}}%
\pgfpathlineto{\pgfqpoint{2.845249in}{0.634513in}}%
\pgfpathlineto{\pgfqpoint{2.845597in}{0.634817in}}%
\pgfpathlineto{\pgfqpoint{2.845945in}{0.635121in}}%
\pgfpathlineto{\pgfqpoint{2.846242in}{0.635501in}}%
\pgfpathlineto{\pgfqpoint{2.846554in}{0.635804in}}%
\pgfpathlineto{\pgfqpoint{2.846855in}{0.636488in}}%
\pgfpathlineto{\pgfqpoint{2.847125in}{0.636792in}}%
\pgfpathlineto{\pgfqpoint{2.847439in}{0.637551in}}%
\pgfpathlineto{\pgfqpoint{2.847730in}{0.637855in}}%
\pgfpathlineto{\pgfqpoint{2.848039in}{0.638462in}}%
\pgfpathlineto{\pgfqpoint{2.848268in}{0.638766in}}%
\pgfpathlineto{\pgfqpoint{2.848538in}{0.639449in}}%
\pgfpathlineto{\pgfqpoint{2.848886in}{0.639753in}}%
\pgfpathlineto{\pgfqpoint{2.849255in}{0.640209in}}%
\pgfpathlineto{\pgfqpoint{2.849415in}{0.640513in}}%
\pgfpathlineto{\pgfqpoint{2.849750in}{0.640968in}}%
\pgfpathlineto{\pgfqpoint{2.849905in}{0.641272in}}%
\pgfpathlineto{\pgfqpoint{2.850230in}{0.641728in}}%
\pgfpathlineto{\pgfqpoint{2.850494in}{0.642031in}}%
\pgfpathlineto{\pgfqpoint{2.850845in}{0.642639in}}%
\pgfpathlineto{\pgfqpoint{2.851196in}{0.642943in}}%
\pgfpathlineto{\pgfqpoint{2.851562in}{0.643854in}}%
\pgfpathlineto{\pgfqpoint{2.851722in}{0.644158in}}%
\pgfpathlineto{\pgfqpoint{2.852048in}{0.645069in}}%
\pgfpathlineto{\pgfqpoint{2.852214in}{0.645373in}}%
\pgfpathlineto{\pgfqpoint{2.852480in}{0.645752in}}%
\pgfpathlineto{\pgfqpoint{2.853199in}{0.646056in}}%
\pgfpathlineto{\pgfqpoint{2.853550in}{0.646739in}}%
\pgfpathlineto{\pgfqpoint{2.853821in}{0.647043in}}%
\pgfpathlineto{\pgfqpoint{2.854096in}{0.647803in}}%
\pgfpathlineto{\pgfqpoint{2.854328in}{0.648106in}}%
\pgfpathlineto{\pgfqpoint{2.854695in}{0.648790in}}%
\pgfpathlineto{\pgfqpoint{2.854842in}{0.649094in}}%
\pgfpathlineto{\pgfqpoint{2.855154in}{0.649929in}}%
\pgfpathlineto{\pgfqpoint{2.855428in}{0.650233in}}%
\pgfpathlineto{\pgfqpoint{2.855789in}{0.651144in}}%
\pgfpathlineto{\pgfqpoint{2.855883in}{0.651448in}}%
\pgfpathlineto{\pgfqpoint{2.856230in}{0.652359in}}%
\pgfpathlineto{\pgfqpoint{2.856649in}{0.652663in}}%
\pgfpathlineto{\pgfqpoint{2.857012in}{0.654030in}}%
\pgfpathlineto{\pgfqpoint{2.857224in}{0.654333in}}%
\pgfpathlineto{\pgfqpoint{2.857552in}{0.654941in}}%
\pgfpathlineto{\pgfqpoint{2.857802in}{0.655245in}}%
\pgfpathlineto{\pgfqpoint{2.858060in}{0.655852in}}%
\pgfpathlineto{\pgfqpoint{2.858431in}{0.656156in}}%
\pgfpathlineto{\pgfqpoint{2.858780in}{0.656763in}}%
\pgfpathlineto{\pgfqpoint{2.858951in}{0.657067in}}%
\pgfpathlineto{\pgfqpoint{2.859285in}{0.657675in}}%
\pgfpathlineto{\pgfqpoint{2.859857in}{0.657978in}}%
\pgfpathlineto{\pgfqpoint{2.860198in}{0.658814in}}%
\pgfpathlineto{\pgfqpoint{2.860356in}{0.659117in}}%
\pgfpathlineto{\pgfqpoint{2.860680in}{0.659497in}}%
\pgfpathlineto{\pgfqpoint{2.861228in}{0.659801in}}%
\pgfpathlineto{\pgfqpoint{2.861590in}{0.660940in}}%
\pgfpathlineto{\pgfqpoint{2.861812in}{0.661244in}}%
\pgfpathlineto{\pgfqpoint{2.862180in}{0.661851in}}%
\pgfpathlineto{\pgfqpoint{2.862257in}{0.662155in}}%
\pgfpathlineto{\pgfqpoint{2.862620in}{0.663370in}}%
\pgfpathlineto{\pgfqpoint{2.862789in}{0.663674in}}%
\pgfpathlineto{\pgfqpoint{2.863145in}{0.664357in}}%
\pgfpathlineto{\pgfqpoint{2.863313in}{0.664661in}}%
\pgfpathlineto{\pgfqpoint{2.863592in}{0.665192in}}%
\pgfpathlineto{\pgfqpoint{2.863755in}{0.665496in}}%
\pgfpathlineto{\pgfqpoint{2.864093in}{0.666180in}}%
\pgfpathlineto{\pgfqpoint{2.864309in}{0.666483in}}%
\pgfpathlineto{\pgfqpoint{2.864655in}{0.667015in}}%
\pgfpathlineto{\pgfqpoint{2.864918in}{0.667319in}}%
\pgfpathlineto{\pgfqpoint{2.865279in}{0.668230in}}%
\pgfpathlineto{\pgfqpoint{2.865363in}{0.668534in}}%
\pgfpathlineto{\pgfqpoint{2.865659in}{0.669217in}}%
\pgfpathlineto{\pgfqpoint{2.865909in}{0.669521in}}%
\pgfpathlineto{\pgfqpoint{2.866272in}{0.670660in}}%
\pgfpathlineto{\pgfqpoint{2.866507in}{0.670964in}}%
\pgfpathlineto{\pgfqpoint{2.866871in}{0.672179in}}%
\pgfpathlineto{\pgfqpoint{2.867201in}{0.672483in}}%
\pgfpathlineto{\pgfqpoint{2.867533in}{0.673318in}}%
\pgfpathlineto{\pgfqpoint{2.867633in}{0.673622in}}%
\pgfpathlineto{\pgfqpoint{2.867971in}{0.674305in}}%
\pgfpathlineto{\pgfqpoint{2.868120in}{0.674609in}}%
\pgfpathlineto{\pgfqpoint{2.868476in}{0.675672in}}%
\pgfpathlineto{\pgfqpoint{2.868594in}{0.675976in}}%
\pgfpathlineto{\pgfqpoint{2.868886in}{0.677115in}}%
\pgfpathlineto{\pgfqpoint{2.869098in}{0.677419in}}%
\pgfpathlineto{\pgfqpoint{2.869446in}{0.678102in}}%
\pgfpathlineto{\pgfqpoint{2.869706in}{0.678406in}}%
\pgfpathlineto{\pgfqpoint{2.870049in}{0.679013in}}%
\pgfpathlineto{\pgfqpoint{2.870171in}{0.679317in}}%
\pgfpathlineto{\pgfqpoint{2.870533in}{0.679925in}}%
\pgfpathlineto{\pgfqpoint{2.870702in}{0.680228in}}%
\pgfpathlineto{\pgfqpoint{2.871035in}{0.680912in}}%
\pgfpathlineto{\pgfqpoint{2.871401in}{0.681215in}}%
\pgfpathlineto{\pgfqpoint{2.871743in}{0.682051in}}%
\pgfpathlineto{\pgfqpoint{2.872063in}{0.682355in}}%
\pgfpathlineto{\pgfqpoint{2.872404in}{0.682886in}}%
\pgfpathlineto{\pgfqpoint{2.872755in}{0.683190in}}%
\pgfpathlineto{\pgfqpoint{2.873097in}{0.683873in}}%
\pgfpathlineto{\pgfqpoint{2.873334in}{0.684177in}}%
\pgfpathlineto{\pgfqpoint{2.873629in}{0.684709in}}%
\pgfpathlineto{\pgfqpoint{2.873900in}{0.685012in}}%
\pgfpathlineto{\pgfqpoint{2.874235in}{0.685392in}}%
\pgfpathlineto{\pgfqpoint{2.874613in}{0.685696in}}%
\pgfpathlineto{\pgfqpoint{2.874924in}{0.686379in}}%
\pgfpathlineto{\pgfqpoint{2.875258in}{0.686683in}}%
\pgfpathlineto{\pgfqpoint{2.875584in}{0.687518in}}%
\pgfpathlineto{\pgfqpoint{2.875853in}{0.687822in}}%
\pgfpathlineto{\pgfqpoint{2.876165in}{0.688506in}}%
\pgfpathlineto{\pgfqpoint{2.876391in}{0.688809in}}%
\pgfpathlineto{\pgfqpoint{2.876741in}{0.689569in}}%
\pgfpathlineto{\pgfqpoint{2.876881in}{0.689872in}}%
\pgfpathlineto{\pgfqpoint{2.877182in}{0.690708in}}%
\pgfpathlineto{\pgfqpoint{2.877427in}{0.691011in}}%
\pgfpathlineto{\pgfqpoint{2.877739in}{0.691467in}}%
\pgfpathlineto{\pgfqpoint{2.877957in}{0.691771in}}%
\pgfpathlineto{\pgfqpoint{2.878125in}{0.692378in}}%
\pgfpathlineto{\pgfqpoint{2.878514in}{0.692682in}}%
\pgfpathlineto{\pgfqpoint{2.878756in}{0.693366in}}%
\pgfpathlineto{\pgfqpoint{2.879020in}{0.693669in}}%
\pgfpathlineto{\pgfqpoint{2.879336in}{0.694429in}}%
\pgfpathlineto{\pgfqpoint{2.879763in}{0.694732in}}%
\pgfpathlineto{\pgfqpoint{2.880099in}{0.695492in}}%
\pgfpathlineto{\pgfqpoint{2.880236in}{0.695796in}}%
\pgfpathlineto{\pgfqpoint{2.880546in}{0.696251in}}%
\pgfpathlineto{\pgfqpoint{2.880671in}{0.696555in}}%
\pgfpathlineto{\pgfqpoint{2.881025in}{0.697542in}}%
\pgfpathlineto{\pgfqpoint{2.881314in}{0.697846in}}%
\pgfpathlineto{\pgfqpoint{2.881664in}{0.698909in}}%
\pgfpathlineto{\pgfqpoint{2.881853in}{0.699213in}}%
\pgfpathlineto{\pgfqpoint{2.882214in}{0.700580in}}%
\pgfpathlineto{\pgfqpoint{2.882410in}{0.700883in}}%
\pgfpathlineto{\pgfqpoint{2.882725in}{0.701643in}}%
\pgfpathlineto{\pgfqpoint{2.882914in}{0.701947in}}%
\pgfpathlineto{\pgfqpoint{2.883237in}{0.702706in}}%
\pgfpathlineto{\pgfqpoint{2.883544in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{2.883807in}{0.703389in}}%
\pgfpathlineto{\pgfqpoint{2.884075in}{0.703693in}}%
\pgfpathlineto{\pgfqpoint{2.884409in}{0.704149in}}%
\pgfpathlineto{\pgfqpoint{2.884720in}{0.704453in}}%
\pgfpathlineto{\pgfqpoint{2.885088in}{0.705440in}}%
\pgfpathlineto{\pgfqpoint{2.885230in}{0.705744in}}%
\pgfpathlineto{\pgfqpoint{2.885595in}{0.706351in}}%
\pgfpathlineto{\pgfqpoint{2.885781in}{0.706655in}}%
\pgfpathlineto{\pgfqpoint{2.886106in}{0.707110in}}%
\pgfpathlineto{\pgfqpoint{2.886293in}{0.707414in}}%
\pgfpathlineto{\pgfqpoint{2.886581in}{0.708477in}}%
\pgfpathlineto{\pgfqpoint{2.886772in}{0.708781in}}%
\pgfpathlineto{\pgfqpoint{2.887118in}{0.709616in}}%
\pgfpathlineto{\pgfqpoint{2.887605in}{0.709920in}}%
\pgfpathlineto{\pgfqpoint{2.887893in}{0.710452in}}%
\pgfpathlineto{\pgfqpoint{2.888356in}{0.710755in}}%
\pgfpathlineto{\pgfqpoint{2.888662in}{0.711363in}}%
\pgfpathlineto{\pgfqpoint{2.888794in}{0.711667in}}%
\pgfpathlineto{\pgfqpoint{2.888972in}{0.712350in}}%
\pgfpathlineto{\pgfqpoint{2.889374in}{0.712654in}}%
\pgfpathlineto{\pgfqpoint{2.889663in}{0.713261in}}%
\pgfpathlineto{\pgfqpoint{2.890069in}{0.713565in}}%
\pgfpathlineto{\pgfqpoint{2.890423in}{0.714476in}}%
\pgfpathlineto{\pgfqpoint{2.890581in}{0.714780in}}%
\pgfpathlineto{\pgfqpoint{2.890899in}{0.715540in}}%
\pgfpathlineto{\pgfqpoint{2.891221in}{0.715843in}}%
\pgfpathlineto{\pgfqpoint{2.891580in}{0.716831in}}%
\pgfpathlineto{\pgfqpoint{2.891856in}{0.717134in}}%
\pgfpathlineto{\pgfqpoint{2.892212in}{0.718121in}}%
\pgfpathlineto{\pgfqpoint{2.892489in}{0.718425in}}%
\pgfpathlineto{\pgfqpoint{2.892851in}{0.720324in}}%
\pgfpathlineto{\pgfqpoint{2.893187in}{0.720627in}}%
\pgfpathlineto{\pgfqpoint{2.893542in}{0.721007in}}%
\pgfpathlineto{\pgfqpoint{2.893701in}{0.721311in}}%
\pgfpathlineto{\pgfqpoint{2.894055in}{0.721994in}}%
\pgfpathlineto{\pgfqpoint{2.894213in}{0.722298in}}%
\pgfpathlineto{\pgfqpoint{2.894559in}{0.722830in}}%
\pgfpathlineto{\pgfqpoint{2.894703in}{0.723133in}}%
\pgfpathlineto{\pgfqpoint{2.895011in}{0.723817in}}%
\pgfpathlineto{\pgfqpoint{2.895233in}{0.724121in}}%
\pgfpathlineto{\pgfqpoint{2.895603in}{0.725108in}}%
\pgfpathlineto{\pgfqpoint{2.895846in}{0.725412in}}%
\pgfpathlineto{\pgfqpoint{2.896195in}{0.726778in}}%
\pgfpathlineto{\pgfqpoint{2.896581in}{0.727082in}}%
\pgfpathlineto{\pgfqpoint{2.896945in}{0.728069in}}%
\pgfpathlineto{\pgfqpoint{2.897111in}{0.728373in}}%
\pgfpathlineto{\pgfqpoint{2.897437in}{0.729360in}}%
\pgfpathlineto{\pgfqpoint{2.897700in}{0.729664in}}%
\pgfpathlineto{\pgfqpoint{2.898047in}{0.730044in}}%
\pgfpathlineto{\pgfqpoint{2.898290in}{0.730348in}}%
\pgfpathlineto{\pgfqpoint{2.898641in}{0.731563in}}%
\pgfpathlineto{\pgfqpoint{2.898768in}{0.731866in}}%
\pgfpathlineto{\pgfqpoint{2.899074in}{0.732702in}}%
\pgfpathlineto{\pgfqpoint{2.899266in}{0.733005in}}%
\pgfpathlineto{\pgfqpoint{2.899607in}{0.733765in}}%
\pgfpathlineto{\pgfqpoint{2.899750in}{0.734068in}}%
\pgfpathlineto{\pgfqpoint{2.900120in}{0.735132in}}%
\pgfpathlineto{\pgfqpoint{2.900242in}{0.735435in}}%
\pgfpathlineto{\pgfqpoint{2.900610in}{0.736119in}}%
\pgfpathlineto{\pgfqpoint{2.900863in}{0.736423in}}%
\pgfpathlineto{\pgfqpoint{2.901218in}{0.737106in}}%
\pgfpathlineto{\pgfqpoint{2.901377in}{0.737410in}}%
\pgfpathlineto{\pgfqpoint{2.901741in}{0.738625in}}%
\pgfpathlineto{\pgfqpoint{2.901950in}{0.738929in}}%
\pgfpathlineto{\pgfqpoint{2.902312in}{0.739840in}}%
\pgfpathlineto{\pgfqpoint{2.902374in}{0.740144in}}%
\pgfpathlineto{\pgfqpoint{2.902708in}{0.740979in}}%
\pgfpathlineto{\pgfqpoint{2.902838in}{0.741283in}}%
\pgfpathlineto{\pgfqpoint{2.903176in}{0.742346in}}%
\pgfpathlineto{\pgfqpoint{2.903336in}{0.742650in}}%
\pgfpathlineto{\pgfqpoint{2.903698in}{0.743637in}}%
\pgfpathlineto{\pgfqpoint{2.903830in}{0.743940in}}%
\pgfpathlineto{\pgfqpoint{2.904199in}{0.744472in}}%
\pgfpathlineto{\pgfqpoint{2.904555in}{0.744776in}}%
\pgfpathlineto{\pgfqpoint{2.904894in}{0.745763in}}%
\pgfpathlineto{\pgfqpoint{2.905079in}{0.746067in}}%
\pgfpathlineto{\pgfqpoint{2.905446in}{0.746902in}}%
\pgfpathlineto{\pgfqpoint{2.905699in}{0.747206in}}%
\pgfpathlineto{\pgfqpoint{2.906050in}{0.748345in}}%
\pgfpathlineto{\pgfqpoint{2.906167in}{0.748649in}}%
\pgfpathlineto{\pgfqpoint{2.906512in}{0.749408in}}%
\pgfpathlineto{\pgfqpoint{2.906733in}{0.749712in}}%
\pgfpathlineto{\pgfqpoint{2.907017in}{0.750471in}}%
\pgfpathlineto{\pgfqpoint{2.907258in}{0.750775in}}%
\pgfpathlineto{\pgfqpoint{2.907474in}{0.751382in}}%
\pgfpathlineto{\pgfqpoint{2.907813in}{0.751686in}}%
\pgfpathlineto{\pgfqpoint{2.908152in}{0.752446in}}%
\pgfpathlineto{\pgfqpoint{2.908307in}{0.752749in}}%
\pgfpathlineto{\pgfqpoint{2.908635in}{0.753205in}}%
\pgfpathlineto{\pgfqpoint{2.908779in}{0.753509in}}%
\pgfpathlineto{\pgfqpoint{2.909125in}{0.754420in}}%
\pgfpathlineto{\pgfqpoint{2.909190in}{0.754724in}}%
\pgfpathlineto{\pgfqpoint{2.909524in}{0.755179in}}%
\pgfpathlineto{\pgfqpoint{2.909665in}{0.755483in}}%
\pgfpathlineto{\pgfqpoint{2.910027in}{0.756394in}}%
\pgfpathlineto{\pgfqpoint{2.910252in}{0.756698in}}%
\pgfpathlineto{\pgfqpoint{2.910621in}{0.757913in}}%
\pgfpathlineto{\pgfqpoint{2.910770in}{0.758217in}}%
\pgfpathlineto{\pgfqpoint{2.911113in}{0.758824in}}%
\pgfpathlineto{\pgfqpoint{2.911366in}{0.759128in}}%
\pgfpathlineto{\pgfqpoint{2.911727in}{0.759888in}}%
\pgfpathlineto{\pgfqpoint{2.911836in}{0.760191in}}%
\pgfpathlineto{\pgfqpoint{2.912171in}{0.761027in}}%
\pgfpathlineto{\pgfqpoint{2.912332in}{0.761330in}}%
\pgfpathlineto{\pgfqpoint{2.912674in}{0.762621in}}%
\pgfpathlineto{\pgfqpoint{2.912777in}{0.762925in}}%
\pgfpathlineto{\pgfqpoint{2.913143in}{0.763684in}}%
\pgfpathlineto{\pgfqpoint{2.913368in}{0.763988in}}%
\pgfpathlineto{\pgfqpoint{2.913720in}{0.764748in}}%
\pgfpathlineto{\pgfqpoint{2.913794in}{0.765051in}}%
\pgfpathlineto{\pgfqpoint{2.914152in}{0.766039in}}%
\pgfpathlineto{\pgfqpoint{2.914372in}{0.766342in}}%
\pgfpathlineto{\pgfqpoint{2.914658in}{0.767102in}}%
\pgfpathlineto{\pgfqpoint{2.914969in}{0.767405in}}%
\pgfpathlineto{\pgfqpoint{2.915325in}{0.768620in}}%
\pgfpathlineto{\pgfqpoint{2.915582in}{0.768924in}}%
\pgfpathlineto{\pgfqpoint{2.915936in}{0.769835in}}%
\pgfpathlineto{\pgfqpoint{2.916090in}{0.770139in}}%
\pgfpathlineto{\pgfqpoint{2.916450in}{0.771354in}}%
\pgfpathlineto{\pgfqpoint{2.916666in}{0.771658in}}%
\pgfpathlineto{\pgfqpoint{2.916953in}{0.772190in}}%
\pgfpathlineto{\pgfqpoint{2.917313in}{0.772493in}}%
\pgfpathlineto{\pgfqpoint{2.917592in}{0.773480in}}%
\pgfpathlineto{\pgfqpoint{2.917786in}{0.773784in}}%
\pgfpathlineto{\pgfqpoint{2.918090in}{0.774771in}}%
\pgfpathlineto{\pgfqpoint{2.918398in}{0.775075in}}%
\pgfpathlineto{\pgfqpoint{2.918742in}{0.776062in}}%
\pgfpathlineto{\pgfqpoint{2.919043in}{0.776366in}}%
\pgfpathlineto{\pgfqpoint{2.919374in}{0.776822in}}%
\pgfpathlineto{\pgfqpoint{2.919538in}{0.777125in}}%
\pgfpathlineto{\pgfqpoint{2.919890in}{0.777961in}}%
\pgfpathlineto{\pgfqpoint{2.920292in}{0.778265in}}%
\pgfpathlineto{\pgfqpoint{2.920644in}{0.779176in}}%
\pgfpathlineto{\pgfqpoint{2.920903in}{0.779480in}}%
\pgfpathlineto{\pgfqpoint{2.921266in}{0.780087in}}%
\pgfpathlineto{\pgfqpoint{2.921485in}{0.780391in}}%
\pgfpathlineto{\pgfqpoint{2.921841in}{0.780998in}}%
\pgfpathlineto{\pgfqpoint{2.922112in}{0.781302in}}%
\pgfpathlineto{\pgfqpoint{2.922450in}{0.782213in}}%
\pgfpathlineto{\pgfqpoint{2.922636in}{0.782517in}}%
\pgfpathlineto{\pgfqpoint{2.922992in}{0.783580in}}%
\pgfpathlineto{\pgfqpoint{2.923098in}{0.783884in}}%
\pgfpathlineto{\pgfqpoint{2.923434in}{0.785023in}}%
\pgfpathlineto{\pgfqpoint{2.923772in}{0.785327in}}%
\pgfpathlineto{\pgfqpoint{2.924120in}{0.785934in}}%
\pgfpathlineto{\pgfqpoint{2.924225in}{0.786238in}}%
\pgfpathlineto{\pgfqpoint{2.924584in}{0.786997in}}%
\pgfpathlineto{\pgfqpoint{2.924746in}{0.787301in}}%
\pgfpathlineto{\pgfqpoint{2.925069in}{0.788061in}}%
\pgfpathlineto{\pgfqpoint{2.925233in}{0.788364in}}%
\pgfpathlineto{\pgfqpoint{2.925568in}{0.789276in}}%
\pgfpathlineto{\pgfqpoint{2.925806in}{0.789579in}}%
\pgfpathlineto{\pgfqpoint{2.926147in}{0.790339in}}%
\pgfpathlineto{\pgfqpoint{2.926356in}{0.790642in}}%
\pgfpathlineto{\pgfqpoint{2.926693in}{0.791782in}}%
\pgfpathlineto{\pgfqpoint{2.926981in}{0.792085in}}%
\pgfpathlineto{\pgfqpoint{2.927305in}{0.793148in}}%
\pgfpathlineto{\pgfqpoint{2.927506in}{0.793452in}}%
\pgfpathlineto{\pgfqpoint{2.927826in}{0.794212in}}%
\pgfpathlineto{\pgfqpoint{2.928064in}{0.794515in}}%
\pgfpathlineto{\pgfqpoint{2.928422in}{0.795351in}}%
\pgfpathlineto{\pgfqpoint{2.928558in}{0.795654in}}%
\pgfpathlineto{\pgfqpoint{2.928896in}{0.796490in}}%
\pgfpathlineto{\pgfqpoint{2.929076in}{0.796793in}}%
\pgfpathlineto{\pgfqpoint{2.929409in}{0.798009in}}%
\pgfpathlineto{\pgfqpoint{2.929564in}{0.798312in}}%
\pgfpathlineto{\pgfqpoint{2.929926in}{0.798920in}}%
\pgfpathlineto{\pgfqpoint{2.930090in}{0.799224in}}%
\pgfpathlineto{\pgfqpoint{2.930456in}{0.799983in}}%
\pgfpathlineto{\pgfqpoint{2.930627in}{0.800287in}}%
\pgfpathlineto{\pgfqpoint{2.930914in}{0.801046in}}%
\pgfpathlineto{\pgfqpoint{2.931170in}{0.801350in}}%
\pgfpathlineto{\pgfqpoint{2.931444in}{0.802109in}}%
\pgfpathlineto{\pgfqpoint{2.931745in}{0.802413in}}%
\pgfpathlineto{\pgfqpoint{2.932111in}{0.802944in}}%
\pgfpathlineto{\pgfqpoint{2.932221in}{0.803248in}}%
\pgfpathlineto{\pgfqpoint{2.932551in}{0.803552in}}%
\pgfpathlineto{\pgfqpoint{2.932714in}{0.803856in}}%
\pgfpathlineto{\pgfqpoint{2.933025in}{0.804311in}}%
\pgfpathlineto{\pgfqpoint{2.933201in}{0.804615in}}%
\pgfpathlineto{\pgfqpoint{2.933562in}{0.805830in}}%
\pgfpathlineto{\pgfqpoint{2.933850in}{0.806134in}}%
\pgfpathlineto{\pgfqpoint{2.934133in}{0.807121in}}%
\pgfpathlineto{\pgfqpoint{2.934299in}{0.807425in}}%
\pgfpathlineto{\pgfqpoint{2.934663in}{0.808868in}}%
\pgfpathlineto{\pgfqpoint{2.934798in}{0.809171in}}%
\pgfpathlineto{\pgfqpoint{2.935060in}{0.809855in}}%
\pgfpathlineto{\pgfqpoint{2.935277in}{0.810159in}}%
\pgfpathlineto{\pgfqpoint{2.935640in}{0.810766in}}%
\pgfpathlineto{\pgfqpoint{2.935826in}{0.811070in}}%
\pgfpathlineto{\pgfqpoint{2.936070in}{0.812209in}}%
\pgfpathlineto{\pgfqpoint{2.936388in}{0.812513in}}%
\pgfpathlineto{\pgfqpoint{2.936727in}{0.813196in}}%
\pgfpathlineto{\pgfqpoint{2.936869in}{0.813500in}}%
\pgfpathlineto{\pgfqpoint{2.937212in}{0.814487in}}%
\pgfpathlineto{\pgfqpoint{2.937336in}{0.814791in}}%
\pgfpathlineto{\pgfqpoint{2.937646in}{0.815474in}}%
\pgfpathlineto{\pgfqpoint{2.937937in}{0.815778in}}%
\pgfpathlineto{\pgfqpoint{2.938293in}{0.816689in}}%
\pgfpathlineto{\pgfqpoint{2.938426in}{0.816993in}}%
\pgfpathlineto{\pgfqpoint{2.938781in}{0.818360in}}%
\pgfpathlineto{\pgfqpoint{2.938903in}{0.818664in}}%
\pgfpathlineto{\pgfqpoint{2.939252in}{0.819651in}}%
\pgfpathlineto{\pgfqpoint{2.939372in}{0.819955in}}%
\pgfpathlineto{\pgfqpoint{2.939742in}{0.821322in}}%
\pgfpathlineto{\pgfqpoint{2.939923in}{0.821625in}}%
\pgfpathlineto{\pgfqpoint{2.940290in}{0.822764in}}%
\pgfpathlineto{\pgfqpoint{2.940462in}{0.823068in}}%
\pgfpathlineto{\pgfqpoint{2.940810in}{0.823600in}}%
\pgfpathlineto{\pgfqpoint{2.940997in}{0.823903in}}%
\pgfpathlineto{\pgfqpoint{2.941366in}{0.825043in}}%
\pgfpathlineto{\pgfqpoint{2.941565in}{0.825346in}}%
\pgfpathlineto{\pgfqpoint{2.941935in}{0.826865in}}%
\pgfpathlineto{\pgfqpoint{2.942110in}{0.827169in}}%
\pgfpathlineto{\pgfqpoint{2.942398in}{0.827624in}}%
\pgfpathlineto{\pgfqpoint{2.942606in}{0.827928in}}%
\pgfpathlineto{\pgfqpoint{2.942870in}{0.828612in}}%
\pgfpathlineto{\pgfqpoint{2.943131in}{0.828915in}}%
\pgfpathlineto{\pgfqpoint{2.943434in}{0.829827in}}%
\pgfpathlineto{\pgfqpoint{2.943660in}{0.830130in}}%
\pgfpathlineto{\pgfqpoint{2.944010in}{0.830586in}}%
\pgfpathlineto{\pgfqpoint{2.944110in}{0.830890in}}%
\pgfpathlineto{\pgfqpoint{2.944478in}{0.831649in}}%
\pgfpathlineto{\pgfqpoint{2.944555in}{0.831953in}}%
\pgfpathlineto{\pgfqpoint{2.944918in}{0.833016in}}%
\pgfpathlineto{\pgfqpoint{2.945094in}{0.833320in}}%
\pgfpathlineto{\pgfqpoint{2.945439in}{0.834611in}}%
\pgfpathlineto{\pgfqpoint{2.945699in}{0.834915in}}%
\pgfpathlineto{\pgfqpoint{2.946068in}{0.836433in}}%
\pgfpathlineto{\pgfqpoint{2.946145in}{0.836737in}}%
\pgfpathlineto{\pgfqpoint{2.946485in}{0.837648in}}%
\pgfpathlineto{\pgfqpoint{2.946708in}{0.837952in}}%
\pgfpathlineto{\pgfqpoint{2.947057in}{0.839167in}}%
\pgfpathlineto{\pgfqpoint{2.947184in}{0.839471in}}%
\pgfpathlineto{\pgfqpoint{2.947536in}{0.840002in}}%
\pgfpathlineto{\pgfqpoint{2.947783in}{0.840306in}}%
\pgfpathlineto{\pgfqpoint{2.948143in}{0.841825in}}%
\pgfpathlineto{\pgfqpoint{2.948257in}{0.842129in}}%
\pgfpathlineto{\pgfqpoint{2.948593in}{0.843192in}}%
\pgfpathlineto{\pgfqpoint{2.948771in}{0.843496in}}%
\pgfpathlineto{\pgfqpoint{2.949131in}{0.844862in}}%
\pgfpathlineto{\pgfqpoint{2.949232in}{0.845166in}}%
\pgfpathlineto{\pgfqpoint{2.949542in}{0.846229in}}%
\pgfpathlineto{\pgfqpoint{2.949680in}{0.846533in}}%
\pgfpathlineto{\pgfqpoint{2.950049in}{0.847292in}}%
\pgfpathlineto{\pgfqpoint{2.950169in}{0.847596in}}%
\pgfpathlineto{\pgfqpoint{2.950521in}{0.848356in}}%
\pgfpathlineto{\pgfqpoint{2.950675in}{0.848659in}}%
\pgfpathlineto{\pgfqpoint{2.950984in}{0.849495in}}%
\pgfpathlineto{\pgfqpoint{2.951125in}{0.849798in}}%
\pgfpathlineto{\pgfqpoint{2.951448in}{0.850937in}}%
\pgfpathlineto{\pgfqpoint{2.951666in}{0.851241in}}%
\pgfpathlineto{\pgfqpoint{2.952020in}{0.852380in}}%
\pgfpathlineto{\pgfqpoint{2.952223in}{0.852684in}}%
\pgfpathlineto{\pgfqpoint{2.952575in}{0.853975in}}%
\pgfpathlineto{\pgfqpoint{2.952708in}{0.854279in}}%
\pgfpathlineto{\pgfqpoint{2.953043in}{0.855798in}}%
\pgfpathlineto{\pgfqpoint{2.953140in}{0.856101in}}%
\pgfpathlineto{\pgfqpoint{2.953489in}{0.857164in}}%
\pgfpathlineto{\pgfqpoint{2.953612in}{0.857468in}}%
\pgfpathlineto{\pgfqpoint{2.953964in}{0.858759in}}%
\pgfpathlineto{\pgfqpoint{2.954106in}{0.859063in}}%
\pgfpathlineto{\pgfqpoint{2.954413in}{0.860430in}}%
\pgfpathlineto{\pgfqpoint{2.954676in}{0.860734in}}%
\pgfpathlineto{\pgfqpoint{2.955042in}{0.861569in}}%
\pgfpathlineto{\pgfqpoint{2.955163in}{0.861873in}}%
\pgfpathlineto{\pgfqpoint{2.955515in}{0.863239in}}%
\pgfpathlineto{\pgfqpoint{2.955728in}{0.863543in}}%
\pgfpathlineto{\pgfqpoint{2.956054in}{0.864227in}}%
\pgfpathlineto{\pgfqpoint{2.956172in}{0.864530in}}%
\pgfpathlineto{\pgfqpoint{2.956534in}{0.865518in}}%
\pgfpathlineto{\pgfqpoint{2.956608in}{0.865821in}}%
\pgfpathlineto{\pgfqpoint{2.956965in}{0.866885in}}%
\pgfpathlineto{\pgfqpoint{2.957062in}{0.867188in}}%
\pgfpathlineto{\pgfqpoint{2.957427in}{0.868024in}}%
\pgfpathlineto{\pgfqpoint{2.957551in}{0.868327in}}%
\pgfpathlineto{\pgfqpoint{2.957891in}{0.869618in}}%
\pgfpathlineto{\pgfqpoint{2.957971in}{0.869922in}}%
\pgfpathlineto{\pgfqpoint{2.958259in}{0.870985in}}%
\pgfpathlineto{\pgfqpoint{2.958382in}{0.871289in}}%
\pgfpathlineto{\pgfqpoint{2.958696in}{0.872200in}}%
\pgfpathlineto{\pgfqpoint{2.958901in}{0.872504in}}%
\pgfpathlineto{\pgfqpoint{2.959244in}{0.873719in}}%
\pgfpathlineto{\pgfqpoint{2.959460in}{0.874023in}}%
\pgfpathlineto{\pgfqpoint{2.959802in}{0.875162in}}%
\pgfpathlineto{\pgfqpoint{2.959932in}{0.875466in}}%
\pgfpathlineto{\pgfqpoint{2.960297in}{0.876832in}}%
\pgfpathlineto{\pgfqpoint{2.960503in}{0.877136in}}%
\pgfpathlineto{\pgfqpoint{2.960852in}{0.878275in}}%
\pgfpathlineto{\pgfqpoint{2.961069in}{0.878579in}}%
\pgfpathlineto{\pgfqpoint{2.961421in}{0.879414in}}%
\pgfpathlineto{\pgfqpoint{2.961561in}{0.879718in}}%
\pgfpathlineto{\pgfqpoint{2.961931in}{0.881009in}}%
\pgfpathlineto{\pgfqpoint{2.962063in}{0.881313in}}%
\pgfpathlineto{\pgfqpoint{2.962423in}{0.882376in}}%
\pgfpathlineto{\pgfqpoint{2.962542in}{0.882680in}}%
\pgfpathlineto{\pgfqpoint{2.962878in}{0.883667in}}%
\pgfpathlineto{\pgfqpoint{2.963035in}{0.883971in}}%
\pgfpathlineto{\pgfqpoint{2.963389in}{0.885110in}}%
\pgfpathlineto{\pgfqpoint{2.963452in}{0.885413in}}%
\pgfpathlineto{\pgfqpoint{2.963776in}{0.886553in}}%
\pgfpathlineto{\pgfqpoint{2.964039in}{0.886856in}}%
\pgfpathlineto{\pgfqpoint{2.964397in}{0.888071in}}%
\pgfpathlineto{\pgfqpoint{2.964529in}{0.888375in}}%
\pgfpathlineto{\pgfqpoint{2.964887in}{0.889210in}}%
\pgfpathlineto{\pgfqpoint{2.965059in}{0.889514in}}%
\pgfpathlineto{\pgfqpoint{2.965426in}{0.891109in}}%
\pgfpathlineto{\pgfqpoint{2.965589in}{0.891413in}}%
\pgfpathlineto{\pgfqpoint{2.965883in}{0.892400in}}%
\pgfpathlineto{\pgfqpoint{2.966042in}{0.892704in}}%
\pgfpathlineto{\pgfqpoint{2.966411in}{0.893994in}}%
\pgfpathlineto{\pgfqpoint{2.966575in}{0.894298in}}%
\pgfpathlineto{\pgfqpoint{2.966932in}{0.895665in}}%
\pgfpathlineto{\pgfqpoint{2.967083in}{0.895969in}}%
\pgfpathlineto{\pgfqpoint{2.967448in}{0.897184in}}%
\pgfpathlineto{\pgfqpoint{2.967608in}{0.897488in}}%
\pgfpathlineto{\pgfqpoint{2.967978in}{0.898323in}}%
\pgfpathlineto{\pgfqpoint{2.968077in}{0.898627in}}%
\pgfpathlineto{\pgfqpoint{2.968420in}{0.900070in}}%
\pgfpathlineto{\pgfqpoint{2.968557in}{0.900373in}}%
\pgfpathlineto{\pgfqpoint{2.968905in}{0.901740in}}%
\pgfpathlineto{\pgfqpoint{2.969099in}{0.902044in}}%
\pgfpathlineto{\pgfqpoint{2.969467in}{0.903183in}}%
\pgfpathlineto{\pgfqpoint{2.969724in}{0.903487in}}%
\pgfpathlineto{\pgfqpoint{2.970078in}{0.904702in}}%
\pgfpathlineto{\pgfqpoint{2.970244in}{0.905006in}}%
\pgfpathlineto{\pgfqpoint{2.970545in}{0.905917in}}%
\pgfpathlineto{\pgfqpoint{2.970707in}{0.906221in}}%
\pgfpathlineto{\pgfqpoint{2.971077in}{0.907132in}}%
\pgfpathlineto{\pgfqpoint{2.971144in}{0.907436in}}%
\pgfpathlineto{\pgfqpoint{2.971497in}{0.908878in}}%
\pgfpathlineto{\pgfqpoint{2.971607in}{0.909182in}}%
\pgfpathlineto{\pgfqpoint{2.971970in}{0.910473in}}%
\pgfpathlineto{\pgfqpoint{2.972090in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.972437in}{0.911992in}}%
\pgfpathlineto{\pgfqpoint{2.972505in}{0.912296in}}%
\pgfpathlineto{\pgfqpoint{2.972875in}{0.913966in}}%
\pgfpathlineto{\pgfqpoint{2.972922in}{0.914270in}}%
\pgfpathlineto{\pgfqpoint{2.973292in}{0.915941in}}%
\pgfpathlineto{\pgfqpoint{2.973405in}{0.916244in}}%
\pgfpathlineto{\pgfqpoint{2.973758in}{0.917763in}}%
\pgfpathlineto{\pgfqpoint{2.973883in}{0.918067in}}%
\pgfpathlineto{\pgfqpoint{2.974249in}{0.919206in}}%
\pgfpathlineto{\pgfqpoint{2.974343in}{0.919510in}}%
\pgfpathlineto{\pgfqpoint{2.974700in}{0.920725in}}%
\pgfpathlineto{\pgfqpoint{2.974797in}{0.921028in}}%
\pgfpathlineto{\pgfqpoint{2.975129in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{2.975288in}{0.923231in}}%
\pgfpathlineto{\pgfqpoint{2.975555in}{0.924066in}}%
\pgfpathlineto{\pgfqpoint{2.975767in}{0.924370in}}%
\pgfpathlineto{\pgfqpoint{2.976086in}{0.925585in}}%
\pgfpathlineto{\pgfqpoint{2.976305in}{0.925889in}}%
\pgfpathlineto{\pgfqpoint{2.976664in}{0.926876in}}%
\pgfpathlineto{\pgfqpoint{2.976725in}{0.927179in}}%
\pgfpathlineto{\pgfqpoint{2.977014in}{0.928395in}}%
\pgfpathlineto{\pgfqpoint{2.977258in}{0.928698in}}%
\pgfpathlineto{\pgfqpoint{2.977586in}{0.929761in}}%
\pgfpathlineto{\pgfqpoint{2.977724in}{0.930065in}}%
\pgfpathlineto{\pgfqpoint{2.978075in}{0.931432in}}%
\pgfpathlineto{\pgfqpoint{2.978249in}{0.931736in}}%
\pgfpathlineto{\pgfqpoint{2.978582in}{0.932875in}}%
\pgfpathlineto{\pgfqpoint{2.978761in}{0.933179in}}%
\pgfpathlineto{\pgfqpoint{2.979100in}{0.934166in}}%
\pgfpathlineto{\pgfqpoint{2.979216in}{0.934470in}}%
\pgfpathlineto{\pgfqpoint{2.979584in}{0.935912in}}%
\pgfpathlineto{\pgfqpoint{2.979648in}{0.936216in}}%
\pgfpathlineto{\pgfqpoint{2.979998in}{0.937887in}}%
\pgfpathlineto{\pgfqpoint{2.980230in}{0.938191in}}%
\pgfpathlineto{\pgfqpoint{2.980589in}{0.939254in}}%
\pgfpathlineto{\pgfqpoint{2.980789in}{0.939557in}}%
\pgfpathlineto{\pgfqpoint{2.981140in}{0.940772in}}%
\pgfpathlineto{\pgfqpoint{2.981376in}{0.941076in}}%
\pgfpathlineto{\pgfqpoint{2.981737in}{0.942215in}}%
\pgfpathlineto{\pgfqpoint{2.981955in}{0.942519in}}%
\pgfpathlineto{\pgfqpoint{2.982309in}{0.943582in}}%
\pgfpathlineto{\pgfqpoint{2.982452in}{0.943886in}}%
\pgfpathlineto{\pgfqpoint{2.982800in}{0.945329in}}%
\pgfpathlineto{\pgfqpoint{2.982946in}{0.945632in}}%
\pgfpathlineto{\pgfqpoint{2.983290in}{0.946772in}}%
\pgfpathlineto{\pgfqpoint{2.983472in}{0.947075in}}%
\pgfpathlineto{\pgfqpoint{2.983828in}{0.948214in}}%
\pgfpathlineto{\pgfqpoint{2.983925in}{0.948518in}}%
\pgfpathlineto{\pgfqpoint{2.984294in}{0.950037in}}%
\pgfpathlineto{\pgfqpoint{2.984381in}{0.950341in}}%
\pgfpathlineto{\pgfqpoint{2.984747in}{0.951328in}}%
\pgfpathlineto{\pgfqpoint{2.984812in}{0.951632in}}%
\pgfpathlineto{\pgfqpoint{2.985134in}{0.952391in}}%
\pgfpathlineto{\pgfqpoint{2.985265in}{0.952695in}}%
\pgfpathlineto{\pgfqpoint{2.985599in}{0.954138in}}%
\pgfpathlineto{\pgfqpoint{2.985722in}{0.954441in}}%
\pgfpathlineto{\pgfqpoint{2.986088in}{0.956036in}}%
\pgfpathlineto{\pgfqpoint{2.986205in}{0.956340in}}%
\pgfpathlineto{\pgfqpoint{2.986560in}{0.957631in}}%
\pgfpathlineto{\pgfqpoint{2.986647in}{0.957934in}}%
\pgfpathlineto{\pgfqpoint{2.986979in}{0.959301in}}%
\pgfpathlineto{\pgfqpoint{2.987243in}{0.959605in}}%
\pgfpathlineto{\pgfqpoint{2.987605in}{0.960896in}}%
\pgfpathlineto{\pgfqpoint{2.987654in}{0.961200in}}%
\pgfpathlineto{\pgfqpoint{2.988024in}{0.962339in}}%
\pgfpathlineto{\pgfqpoint{2.988117in}{0.962643in}}%
\pgfpathlineto{\pgfqpoint{2.988485in}{0.963782in}}%
\pgfpathlineto{\pgfqpoint{2.988529in}{0.964085in}}%
\pgfpathlineto{\pgfqpoint{2.988885in}{0.964921in}}%
\pgfpathlineto{\pgfqpoint{2.989174in}{0.965225in}}%
\pgfpathlineto{\pgfqpoint{2.989536in}{0.966516in}}%
\pgfpathlineto{\pgfqpoint{2.989634in}{0.966819in}}%
\pgfpathlineto{\pgfqpoint{2.989912in}{0.967655in}}%
\pgfpathlineto{\pgfqpoint{2.990100in}{0.967958in}}%
\pgfpathlineto{\pgfqpoint{2.990444in}{0.969173in}}%
\pgfpathlineto{\pgfqpoint{2.990553in}{0.969477in}}%
\pgfpathlineto{\pgfqpoint{2.990919in}{0.970616in}}%
\pgfpathlineto{\pgfqpoint{2.991003in}{0.970920in}}%
\pgfpathlineto{\pgfqpoint{2.991362in}{0.972135in}}%
\pgfpathlineto{\pgfqpoint{2.991462in}{0.972439in}}%
\pgfpathlineto{\pgfqpoint{2.991806in}{0.973578in}}%
\pgfpathlineto{\pgfqpoint{2.991910in}{0.973882in}}%
\pgfpathlineto{\pgfqpoint{2.992276in}{0.975172in}}%
\pgfpathlineto{\pgfqpoint{2.992378in}{0.975476in}}%
\pgfpathlineto{\pgfqpoint{2.992738in}{0.977071in}}%
\pgfpathlineto{\pgfqpoint{2.992900in}{0.977375in}}%
\pgfpathlineto{\pgfqpoint{2.993262in}{0.979121in}}%
\pgfpathlineto{\pgfqpoint{2.993330in}{0.979425in}}%
\pgfpathlineto{\pgfqpoint{2.993692in}{0.980944in}}%
\pgfpathlineto{\pgfqpoint{2.993853in}{0.981248in}}%
\pgfpathlineto{\pgfqpoint{2.994206in}{0.982766in}}%
\pgfpathlineto{\pgfqpoint{2.994332in}{0.983070in}}%
\pgfpathlineto{\pgfqpoint{2.994695in}{0.984589in}}%
\pgfpathlineto{\pgfqpoint{2.994826in}{0.984893in}}%
\pgfpathlineto{\pgfqpoint{2.995174in}{0.986487in}}%
\pgfpathlineto{\pgfqpoint{2.995354in}{0.986791in}}%
\pgfpathlineto{\pgfqpoint{2.995718in}{0.988614in}}%
\pgfpathlineto{\pgfqpoint{2.995811in}{0.988917in}}%
\pgfpathlineto{\pgfqpoint{2.996151in}{0.990436in}}%
\pgfpathlineto{\pgfqpoint{2.996244in}{0.990740in}}%
\pgfpathlineto{\pgfqpoint{2.996591in}{0.992183in}}%
\pgfpathlineto{\pgfqpoint{2.996714in}{0.992486in}}%
\pgfpathlineto{\pgfqpoint{2.997054in}{0.993550in}}%
\pgfpathlineto{\pgfqpoint{2.997136in}{0.993853in}}%
\pgfpathlineto{\pgfqpoint{2.997481in}{0.995068in}}%
\pgfpathlineto{\pgfqpoint{2.997601in}{0.995372in}}%
\pgfpathlineto{\pgfqpoint{2.997960in}{0.996663in}}%
\pgfpathlineto{\pgfqpoint{2.997986in}{0.996967in}}%
\pgfpathlineto{\pgfqpoint{2.998331in}{0.997726in}}%
\pgfpathlineto{\pgfqpoint{2.998444in}{0.998030in}}%
\pgfpathlineto{\pgfqpoint{2.998800in}{0.999701in}}%
\pgfpathlineto{\pgfqpoint{2.999029in}{1.000004in}}%
\pgfpathlineto{\pgfqpoint{2.999370in}{1.000916in}}%
\pgfpathlineto{\pgfqpoint{2.999545in}{1.001219in}}%
\pgfpathlineto{\pgfqpoint{2.999911in}{1.002434in}}%
\pgfpathlineto{\pgfqpoint{3.000088in}{1.002738in}}%
\pgfpathlineto{\pgfqpoint{3.000437in}{1.003725in}}%
\pgfpathlineto{\pgfqpoint{3.000555in}{1.004029in}}%
\pgfpathlineto{\pgfqpoint{3.000917in}{1.005548in}}%
\pgfpathlineto{\pgfqpoint{3.001052in}{1.005852in}}%
\pgfpathlineto{\pgfqpoint{3.001421in}{1.007218in}}%
\pgfpathlineto{\pgfqpoint{3.001514in}{1.007522in}}%
\pgfpathlineto{\pgfqpoint{3.001870in}{1.009117in}}%
\pgfpathlineto{\pgfqpoint{3.001985in}{1.009421in}}%
\pgfpathlineto{\pgfqpoint{3.002309in}{1.010636in}}%
\pgfpathlineto{\pgfqpoint{3.002566in}{1.010939in}}%
\pgfpathlineto{\pgfqpoint{3.002934in}{1.012078in}}%
\pgfpathlineto{\pgfqpoint{3.003109in}{1.012382in}}%
\pgfpathlineto{\pgfqpoint{3.003448in}{1.013977in}}%
\pgfpathlineto{\pgfqpoint{3.003674in}{1.014281in}}%
\pgfpathlineto{\pgfqpoint{3.004042in}{1.015724in}}%
\pgfpathlineto{\pgfqpoint{3.004103in}{1.016027in}}%
\pgfpathlineto{\pgfqpoint{3.004440in}{1.016939in}}%
\pgfpathlineto{\pgfqpoint{3.004586in}{1.017242in}}%
\pgfpathlineto{\pgfqpoint{3.004915in}{1.018913in}}%
\pgfpathlineto{\pgfqpoint{3.005043in}{1.019217in}}%
\pgfpathlineto{\pgfqpoint{3.005390in}{1.020811in}}%
\pgfpathlineto{\pgfqpoint{3.005559in}{1.021115in}}%
\pgfpathlineto{\pgfqpoint{3.005902in}{1.022634in}}%
\pgfpathlineto{\pgfqpoint{3.006050in}{1.022938in}}%
\pgfpathlineto{\pgfqpoint{3.006363in}{1.024001in}}%
\pgfpathlineto{\pgfqpoint{3.006490in}{1.024305in}}%
\pgfpathlineto{\pgfqpoint{3.006850in}{1.025520in}}%
\pgfpathlineto{\pgfqpoint{3.006909in}{1.025823in}}%
\pgfpathlineto{\pgfqpoint{3.007277in}{1.027190in}}%
\pgfpathlineto{\pgfqpoint{3.007345in}{1.027494in}}%
\pgfpathlineto{\pgfqpoint{3.007706in}{1.029165in}}%
\pgfpathlineto{\pgfqpoint{3.007805in}{1.029468in}}%
\pgfpathlineto{\pgfqpoint{3.008173in}{1.030911in}}%
\pgfpathlineto{\pgfqpoint{3.008278in}{1.031215in}}%
\pgfpathlineto{\pgfqpoint{3.008640in}{1.032734in}}%
\pgfpathlineto{\pgfqpoint{3.008806in}{1.033037in}}%
\pgfpathlineto{\pgfqpoint{3.009162in}{1.034936in}}%
\pgfpathlineto{\pgfqpoint{3.009259in}{1.035240in}}%
\pgfpathlineto{\pgfqpoint{3.009608in}{1.036758in}}%
\pgfpathlineto{\pgfqpoint{3.009673in}{1.037062in}}%
\pgfpathlineto{\pgfqpoint{3.010037in}{1.038353in}}%
\pgfpathlineto{\pgfqpoint{3.010131in}{1.038657in}}%
\pgfpathlineto{\pgfqpoint{3.010501in}{1.040707in}}%
\pgfpathlineto{\pgfqpoint{3.010565in}{1.041011in}}%
\pgfpathlineto{\pgfqpoint{3.010928in}{1.042226in}}%
\pgfpathlineto{\pgfqpoint{3.011048in}{1.042530in}}%
\pgfpathlineto{\pgfqpoint{3.011405in}{1.044732in}}%
\pgfpathlineto{\pgfqpoint{3.011478in}{1.045036in}}%
\pgfpathlineto{\pgfqpoint{3.011801in}{1.046251in}}%
\pgfpathlineto{\pgfqpoint{3.011913in}{1.046554in}}%
\pgfpathlineto{\pgfqpoint{3.012237in}{1.047694in}}%
\pgfpathlineto{\pgfqpoint{3.012447in}{1.047997in}}%
\pgfpathlineto{\pgfqpoint{3.012795in}{1.049364in}}%
\pgfpathlineto{\pgfqpoint{3.012983in}{1.049668in}}%
\pgfpathlineto{\pgfqpoint{3.013346in}{1.051339in}}%
\pgfpathlineto{\pgfqpoint{3.013416in}{1.051642in}}%
\pgfpathlineto{\pgfqpoint{3.013785in}{1.053237in}}%
\pgfpathlineto{\pgfqpoint{3.013838in}{1.053541in}}%
\pgfpathlineto{\pgfqpoint{3.014179in}{1.055211in}}%
\pgfpathlineto{\pgfqpoint{3.014392in}{1.055515in}}%
\pgfpathlineto{\pgfqpoint{3.014695in}{1.056426in}}%
\pgfpathlineto{\pgfqpoint{3.014819in}{1.056730in}}%
\pgfpathlineto{\pgfqpoint{3.015155in}{1.057641in}}%
\pgfpathlineto{\pgfqpoint{3.015287in}{1.057945in}}%
\pgfpathlineto{\pgfqpoint{3.015633in}{1.060147in}}%
\pgfpathlineto{\pgfqpoint{3.015716in}{1.060451in}}%
\pgfpathlineto{\pgfqpoint{3.016069in}{1.061894in}}%
\pgfpathlineto{\pgfqpoint{3.016244in}{1.062198in}}%
\pgfpathlineto{\pgfqpoint{3.016609in}{1.063716in}}%
\pgfpathlineto{\pgfqpoint{3.016639in}{1.064020in}}%
\pgfpathlineto{\pgfqpoint{3.016989in}{1.065387in}}%
\pgfpathlineto{\pgfqpoint{3.017130in}{1.065691in}}%
\pgfpathlineto{\pgfqpoint{3.017490in}{1.066982in}}%
\pgfpathlineto{\pgfqpoint{3.017582in}{1.067286in}}%
\pgfpathlineto{\pgfqpoint{3.017854in}{1.068121in}}%
\pgfpathlineto{\pgfqpoint{3.018016in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{3.018335in}{1.069943in}}%
\pgfpathlineto{\pgfqpoint{3.018461in}{1.070247in}}%
\pgfpathlineto{\pgfqpoint{3.018827in}{1.071690in}}%
\pgfpathlineto{\pgfqpoint{3.018905in}{1.071994in}}%
\pgfpathlineto{\pgfqpoint{3.019273in}{1.073133in}}%
\pgfpathlineto{\pgfqpoint{3.019357in}{1.073437in}}%
\pgfpathlineto{\pgfqpoint{3.019690in}{1.075031in}}%
\pgfpathlineto{\pgfqpoint{3.019764in}{1.075335in}}%
\pgfpathlineto{\pgfqpoint{3.020094in}{1.076550in}}%
\pgfpathlineto{\pgfqpoint{3.020224in}{1.076854in}}%
\pgfpathlineto{\pgfqpoint{3.020590in}{1.079056in}}%
\pgfpathlineto{\pgfqpoint{3.020660in}{1.079360in}}%
\pgfpathlineto{\pgfqpoint{3.021014in}{1.081106in}}%
\pgfpathlineto{\pgfqpoint{3.021086in}{1.081410in}}%
\pgfpathlineto{\pgfqpoint{3.021444in}{1.083233in}}%
\pgfpathlineto{\pgfqpoint{3.021494in}{1.083536in}}%
\pgfpathlineto{\pgfqpoint{3.021858in}{1.084979in}}%
\pgfpathlineto{\pgfqpoint{3.021952in}{1.085283in}}%
\pgfpathlineto{\pgfqpoint{3.022319in}{1.087257in}}%
\pgfpathlineto{\pgfqpoint{3.022409in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{3.022773in}{1.089080in}}%
\pgfpathlineto{\pgfqpoint{3.022828in}{1.089384in}}%
\pgfpathlineto{\pgfqpoint{3.023184in}{1.090978in}}%
\pgfpathlineto{\pgfqpoint{3.023239in}{1.091282in}}%
\pgfpathlineto{\pgfqpoint{3.023607in}{1.092497in}}%
\pgfpathlineto{\pgfqpoint{3.023827in}{1.092801in}}%
\pgfpathlineto{\pgfqpoint{3.024189in}{1.094699in}}%
\pgfpathlineto{\pgfqpoint{3.024305in}{1.095003in}}%
\pgfpathlineto{\pgfqpoint{3.024651in}{1.096142in}}%
\pgfpathlineto{\pgfqpoint{3.024762in}{1.096446in}}%
\pgfpathlineto{\pgfqpoint{3.025131in}{1.097889in}}%
\pgfpathlineto{\pgfqpoint{3.025214in}{1.098192in}}%
\pgfpathlineto{\pgfqpoint{3.025578in}{1.099711in}}%
\pgfpathlineto{\pgfqpoint{3.025657in}{1.100015in}}%
\pgfpathlineto{\pgfqpoint{3.025984in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{3.026081in}{1.102217in}}%
\pgfpathlineto{\pgfqpoint{3.026444in}{1.103660in}}%
\pgfpathlineto{\pgfqpoint{3.026566in}{1.103964in}}%
\pgfpathlineto{\pgfqpoint{3.026899in}{1.104875in}}%
\pgfpathlineto{\pgfqpoint{3.027040in}{1.105179in}}%
\pgfpathlineto{\pgfqpoint{3.027409in}{1.107457in}}%
\pgfpathlineto{\pgfqpoint{3.027458in}{1.107761in}}%
\pgfpathlineto{\pgfqpoint{3.027813in}{1.109279in}}%
\pgfpathlineto{\pgfqpoint{3.027945in}{1.109583in}}%
\pgfpathlineto{\pgfqpoint{3.028310in}{1.110646in}}%
\pgfpathlineto{\pgfqpoint{3.028372in}{1.110950in}}%
\pgfpathlineto{\pgfqpoint{3.028736in}{1.112545in}}%
\pgfpathlineto{\pgfqpoint{3.028818in}{1.112849in}}%
\pgfpathlineto{\pgfqpoint{3.029167in}{1.114291in}}%
\pgfpathlineto{\pgfqpoint{3.029257in}{1.114595in}}%
\pgfpathlineto{\pgfqpoint{3.029612in}{1.115734in}}%
\pgfpathlineto{\pgfqpoint{3.029723in}{1.116038in}}%
\pgfpathlineto{\pgfqpoint{3.030085in}{1.117405in}}%
\pgfpathlineto{\pgfqpoint{3.030156in}{1.117709in}}%
\pgfpathlineto{\pgfqpoint{3.030525in}{1.119531in}}%
\pgfpathlineto{\pgfqpoint{3.030680in}{1.119835in}}%
\pgfpathlineto{\pgfqpoint{3.031046in}{1.121581in}}%
\pgfpathlineto{\pgfqpoint{3.031081in}{1.121885in}}%
\pgfpathlineto{\pgfqpoint{3.031436in}{1.123480in}}%
\pgfpathlineto{\pgfqpoint{3.031560in}{1.123784in}}%
\pgfpathlineto{\pgfqpoint{3.031930in}{1.125606in}}%
\pgfpathlineto{\pgfqpoint{3.032005in}{1.125910in}}%
\pgfpathlineto{\pgfqpoint{3.032372in}{1.127277in}}%
\pgfpathlineto{\pgfqpoint{3.032476in}{1.127581in}}%
\pgfpathlineto{\pgfqpoint{3.032824in}{1.128796in}}%
\pgfpathlineto{\pgfqpoint{3.032908in}{1.129099in}}%
\pgfpathlineto{\pgfqpoint{3.033266in}{1.130846in}}%
\pgfpathlineto{\pgfqpoint{3.033338in}{1.131150in}}%
\pgfpathlineto{\pgfqpoint{3.033703in}{1.132972in}}%
\pgfpathlineto{\pgfqpoint{3.033810in}{1.133276in}}%
\pgfpathlineto{\pgfqpoint{3.034171in}{1.135023in}}%
\pgfpathlineto{\pgfqpoint{3.034252in}{1.135326in}}%
\pgfpathlineto{\pgfqpoint{3.034621in}{1.136617in}}%
\pgfpathlineto{\pgfqpoint{3.034686in}{1.136921in}}%
\pgfpathlineto{\pgfqpoint{3.035054in}{1.138288in}}%
\pgfpathlineto{\pgfqpoint{3.035115in}{1.138592in}}%
\pgfpathlineto{\pgfqpoint{3.035476in}{1.140262in}}%
\pgfpathlineto{\pgfqpoint{3.035624in}{1.140566in}}%
\pgfpathlineto{\pgfqpoint{3.035985in}{1.142844in}}%
\pgfpathlineto{\pgfqpoint{3.036075in}{1.143148in}}%
\pgfpathlineto{\pgfqpoint{3.036441in}{1.144970in}}%
\pgfpathlineto{\pgfqpoint{3.036484in}{1.145274in}}%
\pgfpathlineto{\pgfqpoint{3.036842in}{1.147173in}}%
\pgfpathlineto{\pgfqpoint{3.036907in}{1.147476in}}%
\pgfpathlineto{\pgfqpoint{3.037274in}{1.149299in}}%
\pgfpathlineto{\pgfqpoint{3.037333in}{1.149603in}}%
\pgfpathlineto{\pgfqpoint{3.037698in}{1.150894in}}%
\pgfpathlineto{\pgfqpoint{3.037788in}{1.151197in}}%
\pgfpathlineto{\pgfqpoint{3.038155in}{1.153400in}}%
\pgfpathlineto{\pgfqpoint{3.038266in}{1.153703in}}%
\pgfpathlineto{\pgfqpoint{3.038610in}{1.155298in}}%
\pgfpathlineto{\pgfqpoint{3.038711in}{1.155602in}}%
\pgfpathlineto{\pgfqpoint{3.039077in}{1.157728in}}%
\pgfpathlineto{\pgfqpoint{3.039120in}{1.158032in}}%
\pgfpathlineto{\pgfqpoint{3.039481in}{1.159247in}}%
\pgfpathlineto{\pgfqpoint{3.039543in}{1.159551in}}%
\pgfpathlineto{\pgfqpoint{3.039900in}{1.161525in}}%
\pgfpathlineto{\pgfqpoint{3.039969in}{1.161829in}}%
\pgfpathlineto{\pgfqpoint{3.040294in}{1.164183in}}%
\pgfpathlineto{\pgfqpoint{3.040388in}{1.164487in}}%
\pgfpathlineto{\pgfqpoint{3.040735in}{1.166081in}}%
\pgfpathlineto{\pgfqpoint{3.040822in}{1.166385in}}%
\pgfpathlineto{\pgfqpoint{3.041187in}{1.168359in}}%
\pgfpathlineto{\pgfqpoint{3.041350in}{1.168663in}}%
\pgfpathlineto{\pgfqpoint{3.041718in}{1.170638in}}%
\pgfpathlineto{\pgfqpoint{3.041784in}{1.170941in}}%
\pgfpathlineto{\pgfqpoint{3.042122in}{1.172308in}}%
\pgfpathlineto{\pgfqpoint{3.042208in}{1.172612in}}%
\pgfpathlineto{\pgfqpoint{3.042567in}{1.174359in}}%
\pgfpathlineto{\pgfqpoint{3.042613in}{1.174662in}}%
\pgfpathlineto{\pgfqpoint{3.042949in}{1.176181in}}%
\pgfpathlineto{\pgfqpoint{3.043015in}{1.176485in}}%
\pgfpathlineto{\pgfqpoint{3.043361in}{1.178080in}}%
\pgfpathlineto{\pgfqpoint{3.043519in}{1.178383in}}%
\pgfpathlineto{\pgfqpoint{3.043882in}{1.180206in}}%
\pgfpathlineto{\pgfqpoint{3.043950in}{1.180510in}}%
\pgfpathlineto{\pgfqpoint{3.044318in}{1.182940in}}%
\pgfpathlineto{\pgfqpoint{3.044397in}{1.183243in}}%
\pgfpathlineto{\pgfqpoint{3.044766in}{1.185749in}}%
\pgfpathlineto{\pgfqpoint{3.044831in}{1.186053in}}%
\pgfpathlineto{\pgfqpoint{3.045192in}{1.187876in}}%
\pgfpathlineto{\pgfqpoint{3.045288in}{1.188179in}}%
\pgfpathlineto{\pgfqpoint{3.045649in}{1.190230in}}%
\pgfpathlineto{\pgfqpoint{3.045756in}{1.190533in}}%
\pgfpathlineto{\pgfqpoint{3.046124in}{1.192736in}}%
\pgfpathlineto{\pgfqpoint{3.046185in}{1.193039in}}%
\pgfpathlineto{\pgfqpoint{3.046537in}{1.194254in}}%
\pgfpathlineto{\pgfqpoint{3.046619in}{1.194558in}}%
\pgfpathlineto{\pgfqpoint{3.046977in}{1.195697in}}%
\pgfpathlineto{\pgfqpoint{3.047082in}{1.196001in}}%
\pgfpathlineto{\pgfqpoint{3.047451in}{1.197444in}}%
\pgfpathlineto{\pgfqpoint{3.047531in}{1.197748in}}%
\pgfpathlineto{\pgfqpoint{3.047868in}{1.199570in}}%
\pgfpathlineto{\pgfqpoint{3.048005in}{1.199874in}}%
\pgfpathlineto{\pgfqpoint{3.048359in}{1.201772in}}%
\pgfpathlineto{\pgfqpoint{3.048408in}{1.202076in}}%
\pgfpathlineto{\pgfqpoint{3.048775in}{1.204278in}}%
\pgfpathlineto{\pgfqpoint{3.048875in}{1.204582in}}%
\pgfpathlineto{\pgfqpoint{3.049212in}{1.206404in}}%
\pgfpathlineto{\pgfqpoint{3.049317in}{1.206708in}}%
\pgfpathlineto{\pgfqpoint{3.049679in}{1.208683in}}%
\pgfpathlineto{\pgfqpoint{3.049770in}{1.208986in}}%
\pgfpathlineto{\pgfqpoint{3.050127in}{1.210809in}}%
\pgfpathlineto{\pgfqpoint{3.050243in}{1.211113in}}%
\pgfpathlineto{\pgfqpoint{3.050604in}{1.213467in}}%
\pgfpathlineto{\pgfqpoint{3.050703in}{1.213771in}}%
\pgfpathlineto{\pgfqpoint{3.051064in}{1.215669in}}%
\pgfpathlineto{\pgfqpoint{3.051104in}{1.215973in}}%
\pgfpathlineto{\pgfqpoint{3.051469in}{1.218555in}}%
\pgfpathlineto{\pgfqpoint{3.051484in}{1.218858in}}%
\pgfpathlineto{\pgfqpoint{3.051835in}{1.220833in}}%
\pgfpathlineto{\pgfqpoint{3.052020in}{1.221137in}}%
\pgfpathlineto{\pgfqpoint{3.052388in}{1.223794in}}%
\pgfpathlineto{\pgfqpoint{3.052457in}{1.224098in}}%
\pgfpathlineto{\pgfqpoint{3.052811in}{1.226452in}}%
\pgfpathlineto{\pgfqpoint{3.052897in}{1.226756in}}%
\pgfpathlineto{\pgfqpoint{3.053180in}{1.228503in}}%
\pgfpathlineto{\pgfqpoint{3.053345in}{1.228806in}}%
\pgfpathlineto{\pgfqpoint{3.053688in}{1.231084in}}%
\pgfpathlineto{\pgfqpoint{3.053760in}{1.231388in}}%
\pgfpathlineto{\pgfqpoint{3.054129in}{1.233211in}}%
\pgfpathlineto{\pgfqpoint{3.054220in}{1.233514in}}%
\pgfpathlineto{\pgfqpoint{3.054583in}{1.234654in}}%
\pgfpathlineto{\pgfqpoint{3.054644in}{1.234957in}}%
\pgfpathlineto{\pgfqpoint{3.054991in}{1.236628in}}%
\pgfpathlineto{\pgfqpoint{3.055077in}{1.236932in}}%
\pgfpathlineto{\pgfqpoint{3.055385in}{1.239210in}}%
\pgfpathlineto{\pgfqpoint{3.055527in}{1.239514in}}%
\pgfpathlineto{\pgfqpoint{3.055892in}{1.241716in}}%
\pgfpathlineto{\pgfqpoint{3.055989in}{1.242020in}}%
\pgfpathlineto{\pgfqpoint{3.056353in}{1.244222in}}%
\pgfpathlineto{\pgfqpoint{3.056460in}{1.244526in}}%
\pgfpathlineto{\pgfqpoint{3.056827in}{1.246956in}}%
\pgfpathlineto{\pgfqpoint{3.056887in}{1.247259in}}%
\pgfpathlineto{\pgfqpoint{3.057242in}{1.248778in}}%
\pgfpathlineto{\pgfqpoint{3.057344in}{1.249082in}}%
\pgfpathlineto{\pgfqpoint{3.057684in}{1.250525in}}%
\pgfpathlineto{\pgfqpoint{3.057802in}{1.250828in}}%
\pgfpathlineto{\pgfqpoint{3.058148in}{1.252727in}}%
\pgfpathlineto{\pgfqpoint{3.058268in}{1.253031in}}%
\pgfpathlineto{\pgfqpoint{3.058634in}{1.255764in}}%
\pgfpathlineto{\pgfqpoint{3.058742in}{1.256068in}}%
\pgfpathlineto{\pgfqpoint{3.059104in}{1.257739in}}%
\pgfpathlineto{\pgfqpoint{3.059150in}{1.258043in}}%
\pgfpathlineto{\pgfqpoint{3.059505in}{1.260017in}}%
\pgfpathlineto{\pgfqpoint{3.059568in}{1.260321in}}%
\pgfpathlineto{\pgfqpoint{3.059931in}{1.262751in}}%
\pgfpathlineto{\pgfqpoint{3.059984in}{1.263054in}}%
\pgfpathlineto{\pgfqpoint{3.060348in}{1.265029in}}%
\pgfpathlineto{\pgfqpoint{3.060422in}{1.265333in}}%
\pgfpathlineto{\pgfqpoint{3.060739in}{1.267839in}}%
\pgfpathlineto{\pgfqpoint{3.060876in}{1.268142in}}%
\pgfpathlineto{\pgfqpoint{3.061242in}{1.270041in}}%
\pgfpathlineto{\pgfqpoint{3.061292in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{3.061622in}{1.271635in}}%
\pgfpathlineto{\pgfqpoint{3.061730in}{1.271939in}}%
\pgfpathlineto{\pgfqpoint{3.062089in}{1.273610in}}%
\pgfpathlineto{\pgfqpoint{3.062186in}{1.273914in}}%
\pgfpathlineto{\pgfqpoint{3.062535in}{1.275812in}}%
\pgfpathlineto{\pgfqpoint{3.062622in}{1.276116in}}%
\pgfpathlineto{\pgfqpoint{3.062949in}{1.277331in}}%
\pgfpathlineto{\pgfqpoint{3.063039in}{1.277635in}}%
\pgfpathlineto{\pgfqpoint{3.063389in}{1.279837in}}%
\pgfpathlineto{\pgfqpoint{3.063438in}{1.280141in}}%
\pgfpathlineto{\pgfqpoint{3.063807in}{1.281659in}}%
\pgfpathlineto{\pgfqpoint{3.063923in}{1.281963in}}%
\pgfpathlineto{\pgfqpoint{3.064242in}{1.283710in}}%
\pgfpathlineto{\pgfqpoint{3.064417in}{1.284013in}}%
\pgfpathlineto{\pgfqpoint{3.064738in}{1.285988in}}%
\pgfpathlineto{\pgfqpoint{3.064822in}{1.286292in}}%
\pgfpathlineto{\pgfqpoint{3.065183in}{1.288342in}}%
\pgfpathlineto{\pgfqpoint{3.065301in}{1.288646in}}%
\pgfpathlineto{\pgfqpoint{3.065662in}{1.290848in}}%
\pgfpathlineto{\pgfqpoint{3.065741in}{1.291152in}}%
\pgfpathlineto{\pgfqpoint{3.066097in}{1.293582in}}%
\pgfpathlineto{\pgfqpoint{3.066199in}{1.293885in}}%
\pgfpathlineto{\pgfqpoint{3.066560in}{1.295936in}}%
\pgfpathlineto{\pgfqpoint{3.066662in}{1.296239in}}%
\pgfpathlineto{\pgfqpoint{3.067030in}{1.298745in}}%
\pgfpathlineto{\pgfqpoint{3.067182in}{1.299049in}}%
\pgfpathlineto{\pgfqpoint{3.067499in}{1.300644in}}%
\pgfpathlineto{\pgfqpoint{3.067654in}{1.300948in}}%
\pgfpathlineto{\pgfqpoint{3.068021in}{1.302846in}}%
\pgfpathlineto{\pgfqpoint{3.068063in}{1.303150in}}%
\pgfpathlineto{\pgfqpoint{3.068398in}{1.305504in}}%
\pgfpathlineto{\pgfqpoint{3.068506in}{1.305808in}}%
\pgfpathlineto{\pgfqpoint{3.068876in}{1.308693in}}%
\pgfpathlineto{\pgfqpoint{3.068931in}{1.308997in}}%
\pgfpathlineto{\pgfqpoint{3.069290in}{1.310440in}}%
\pgfpathlineto{\pgfqpoint{3.069359in}{1.310744in}}%
\pgfpathlineto{\pgfqpoint{3.069720in}{1.312566in}}%
\pgfpathlineto{\pgfqpoint{3.069801in}{1.312870in}}%
\pgfpathlineto{\pgfqpoint{3.070167in}{1.315528in}}%
\pgfpathlineto{\pgfqpoint{3.070281in}{1.315832in}}%
\pgfpathlineto{\pgfqpoint{3.070632in}{1.318110in}}%
\pgfpathlineto{\pgfqpoint{3.070746in}{1.318413in}}%
\pgfpathlineto{\pgfqpoint{3.071103in}{1.320312in}}%
\pgfpathlineto{\pgfqpoint{3.071214in}{1.320616in}}%
\pgfpathlineto{\pgfqpoint{3.071569in}{1.322666in}}%
\pgfpathlineto{\pgfqpoint{3.071674in}{1.322970in}}%
\pgfpathlineto{\pgfqpoint{3.072041in}{1.324944in}}%
\pgfpathlineto{\pgfqpoint{3.072096in}{1.325248in}}%
\pgfpathlineto{\pgfqpoint{3.072447in}{1.327070in}}%
\pgfpathlineto{\pgfqpoint{3.072523in}{1.327374in}}%
\pgfpathlineto{\pgfqpoint{3.072874in}{1.329424in}}%
\pgfpathlineto{\pgfqpoint{3.072923in}{1.329728in}}%
\pgfpathlineto{\pgfqpoint{3.073286in}{1.332690in}}%
\pgfpathlineto{\pgfqpoint{3.073348in}{1.332994in}}%
\pgfpathlineto{\pgfqpoint{3.073707in}{1.335348in}}%
\pgfpathlineto{\pgfqpoint{3.073844in}{1.335651in}}%
\pgfpathlineto{\pgfqpoint{3.074211in}{1.337550in}}%
\pgfpathlineto{\pgfqpoint{3.074238in}{1.337854in}}%
\pgfpathlineto{\pgfqpoint{3.074601in}{1.340132in}}%
\pgfpathlineto{\pgfqpoint{3.074684in}{1.340436in}}%
\pgfpathlineto{\pgfqpoint{3.075054in}{1.342790in}}%
\pgfpathlineto{\pgfqpoint{3.075084in}{1.343093in}}%
\pgfpathlineto{\pgfqpoint{3.075447in}{1.345296in}}%
\pgfpathlineto{\pgfqpoint{3.075485in}{1.345599in}}%
\pgfpathlineto{\pgfqpoint{3.075842in}{1.347877in}}%
\pgfpathlineto{\pgfqpoint{3.075886in}{1.348181in}}%
\pgfpathlineto{\pgfqpoint{3.076242in}{1.349928in}}%
\pgfpathlineto{\pgfqpoint{3.076317in}{1.350232in}}%
\pgfpathlineto{\pgfqpoint{3.076684in}{1.352130in}}%
\pgfpathlineto{\pgfqpoint{3.076775in}{1.352434in}}%
\pgfpathlineto{\pgfqpoint{3.077144in}{1.355395in}}%
\pgfpathlineto{\pgfqpoint{3.077201in}{1.355699in}}%
\pgfpathlineto{\pgfqpoint{3.077556in}{1.357977in}}%
\pgfpathlineto{\pgfqpoint{3.077639in}{1.358281in}}%
\pgfpathlineto{\pgfqpoint{3.077972in}{1.360863in}}%
\pgfpathlineto{\pgfqpoint{3.078127in}{1.361167in}}%
\pgfpathlineto{\pgfqpoint{3.078493in}{1.362837in}}%
\pgfpathlineto{\pgfqpoint{3.078528in}{1.363141in}}%
\pgfpathlineto{\pgfqpoint{3.078891in}{1.364964in}}%
\pgfpathlineto{\pgfqpoint{3.078959in}{1.365267in}}%
\pgfpathlineto{\pgfqpoint{3.079329in}{1.368533in}}%
\pgfpathlineto{\pgfqpoint{3.079381in}{1.368836in}}%
\pgfpathlineto{\pgfqpoint{3.079742in}{1.371191in}}%
\pgfpathlineto{\pgfqpoint{3.079859in}{1.371494in}}%
\pgfpathlineto{\pgfqpoint{3.080217in}{1.373848in}}%
\pgfpathlineto{\pgfqpoint{3.080343in}{1.374152in}}%
\pgfpathlineto{\pgfqpoint{3.080705in}{1.377038in}}%
\pgfpathlineto{\pgfqpoint{3.080843in}{1.377342in}}%
\pgfpathlineto{\pgfqpoint{3.081210in}{1.379620in}}%
\pgfpathlineto{\pgfqpoint{3.081279in}{1.379923in}}%
\pgfpathlineto{\pgfqpoint{3.081642in}{1.382809in}}%
\pgfpathlineto{\pgfqpoint{3.081731in}{1.383113in}}%
\pgfpathlineto{\pgfqpoint{3.082096in}{1.385998in}}%
\pgfpathlineto{\pgfqpoint{3.082131in}{1.386302in}}%
\pgfpathlineto{\pgfqpoint{3.082485in}{1.388504in}}%
\pgfpathlineto{\pgfqpoint{3.082565in}{1.388808in}}%
\pgfpathlineto{\pgfqpoint{3.082924in}{1.391086in}}%
\pgfpathlineto{\pgfqpoint{3.082962in}{1.391390in}}%
\pgfpathlineto{\pgfqpoint{3.083320in}{1.393592in}}%
\pgfpathlineto{\pgfqpoint{3.083386in}{1.393896in}}%
\pgfpathlineto{\pgfqpoint{3.083735in}{1.396250in}}%
\pgfpathlineto{\pgfqpoint{3.083816in}{1.396554in}}%
\pgfpathlineto{\pgfqpoint{3.084169in}{1.398756in}}%
\pgfpathlineto{\pgfqpoint{3.084264in}{1.399060in}}%
\pgfpathlineto{\pgfqpoint{3.084621in}{1.401642in}}%
\pgfpathlineto{\pgfqpoint{3.084710in}{1.401946in}}%
\pgfpathlineto{\pgfqpoint{3.085067in}{1.404300in}}%
\pgfpathlineto{\pgfqpoint{3.085108in}{1.404603in}}%
\pgfpathlineto{\pgfqpoint{3.085460in}{1.407869in}}%
\pgfpathlineto{\pgfqpoint{3.085511in}{1.408172in}}%
\pgfpathlineto{\pgfqpoint{3.085853in}{1.410602in}}%
\pgfpathlineto{\pgfqpoint{3.085941in}{1.410906in}}%
\pgfpathlineto{\pgfqpoint{3.086303in}{1.413640in}}%
\pgfpathlineto{\pgfqpoint{3.086351in}{1.413944in}}%
\pgfpathlineto{\pgfqpoint{3.086708in}{1.416602in}}%
\pgfpathlineto{\pgfqpoint{3.086811in}{1.416905in}}%
\pgfpathlineto{\pgfqpoint{3.087180in}{1.419108in}}%
\pgfpathlineto{\pgfqpoint{3.087222in}{1.419411in}}%
\pgfpathlineto{\pgfqpoint{3.087565in}{1.421082in}}%
\pgfpathlineto{\pgfqpoint{3.087649in}{1.421386in}}%
\pgfpathlineto{\pgfqpoint{3.088019in}{1.424119in}}%
\pgfpathlineto{\pgfqpoint{3.088088in}{1.424423in}}%
\pgfpathlineto{\pgfqpoint{3.088414in}{1.426474in}}%
\pgfpathlineto{\pgfqpoint{3.088497in}{1.426777in}}%
\pgfpathlineto{\pgfqpoint{3.088858in}{1.428980in}}%
\pgfpathlineto{\pgfqpoint{3.088969in}{1.429283in}}%
\pgfpathlineto{\pgfqpoint{3.089338in}{1.431106in}}%
\pgfpathlineto{\pgfqpoint{3.089385in}{1.431410in}}%
\pgfpathlineto{\pgfqpoint{3.089752in}{1.433308in}}%
\pgfpathlineto{\pgfqpoint{3.089806in}{1.433612in}}%
\pgfpathlineto{\pgfqpoint{3.090172in}{1.436725in}}%
\pgfpathlineto{\pgfqpoint{3.090222in}{1.437029in}}%
\pgfpathlineto{\pgfqpoint{3.090593in}{1.439687in}}%
\pgfpathlineto{\pgfqpoint{3.090666in}{1.439991in}}%
\pgfpathlineto{\pgfqpoint{3.091024in}{1.443484in}}%
\pgfpathlineto{\pgfqpoint{3.091160in}{1.443788in}}%
\pgfpathlineto{\pgfqpoint{3.091530in}{1.446445in}}%
\pgfpathlineto{\pgfqpoint{3.091584in}{1.446749in}}%
\pgfpathlineto{\pgfqpoint{3.091952in}{1.448799in}}%
\pgfpathlineto{\pgfqpoint{3.092038in}{1.449103in}}%
\pgfpathlineto{\pgfqpoint{3.092395in}{1.451837in}}%
\pgfpathlineto{\pgfqpoint{3.092447in}{1.452141in}}%
\pgfpathlineto{\pgfqpoint{3.092803in}{1.453963in}}%
\pgfpathlineto{\pgfqpoint{3.092890in}{1.454267in}}%
\pgfpathlineto{\pgfqpoint{3.093254in}{1.456849in}}%
\pgfpathlineto{\pgfqpoint{3.093285in}{1.457153in}}%
\pgfpathlineto{\pgfqpoint{3.093620in}{1.459810in}}%
\pgfpathlineto{\pgfqpoint{3.093750in}{1.460114in}}%
\pgfpathlineto{\pgfqpoint{3.094116in}{1.462165in}}%
\pgfpathlineto{\pgfqpoint{3.094168in}{1.462468in}}%
\pgfpathlineto{\pgfqpoint{3.094535in}{1.465430in}}%
\pgfpathlineto{\pgfqpoint{3.094592in}{1.465734in}}%
\pgfpathlineto{\pgfqpoint{3.094958in}{1.468316in}}%
\pgfpathlineto{\pgfqpoint{3.095011in}{1.468619in}}%
\pgfpathlineto{\pgfqpoint{3.095372in}{1.471277in}}%
\pgfpathlineto{\pgfqpoint{3.095430in}{1.471581in}}%
\pgfpathlineto{\pgfqpoint{3.095786in}{1.473935in}}%
\pgfpathlineto{\pgfqpoint{3.095855in}{1.474239in}}%
\pgfpathlineto{\pgfqpoint{3.096191in}{1.476745in}}%
\pgfpathlineto{\pgfqpoint{3.096264in}{1.477048in}}%
\pgfpathlineto{\pgfqpoint{3.096630in}{1.479782in}}%
\pgfpathlineto{\pgfqpoint{3.096670in}{1.480086in}}%
\pgfpathlineto{\pgfqpoint{3.097027in}{1.482364in}}%
\pgfpathlineto{\pgfqpoint{3.097095in}{1.482668in}}%
\pgfpathlineto{\pgfqpoint{3.097464in}{1.486085in}}%
\pgfpathlineto{\pgfqpoint{3.097522in}{1.486389in}}%
\pgfpathlineto{\pgfqpoint{3.097882in}{1.488363in}}%
\pgfpathlineto{\pgfqpoint{3.097961in}{1.488667in}}%
\pgfpathlineto{\pgfqpoint{3.098317in}{1.490869in}}%
\pgfpathlineto{\pgfqpoint{3.098374in}{1.491173in}}%
\pgfpathlineto{\pgfqpoint{3.098742in}{1.494818in}}%
\pgfpathlineto{\pgfqpoint{3.098798in}{1.495122in}}%
\pgfpathlineto{\pgfqpoint{3.099133in}{1.497476in}}%
\pgfpathlineto{\pgfqpoint{3.099233in}{1.497780in}}%
\pgfpathlineto{\pgfqpoint{3.099578in}{1.500134in}}%
\pgfpathlineto{\pgfqpoint{3.099669in}{1.500437in}}%
\pgfpathlineto{\pgfqpoint{3.100038in}{1.503323in}}%
\pgfpathlineto{\pgfqpoint{3.100109in}{1.503627in}}%
\pgfpathlineto{\pgfqpoint{3.100479in}{1.506968in}}%
\pgfpathlineto{\pgfqpoint{3.100534in}{1.507272in}}%
\pgfpathlineto{\pgfqpoint{3.100900in}{1.509930in}}%
\pgfpathlineto{\pgfqpoint{3.100968in}{1.510233in}}%
\pgfpathlineto{\pgfqpoint{3.101336in}{1.512436in}}%
\pgfpathlineto{\pgfqpoint{3.101390in}{1.512739in}}%
\pgfpathlineto{\pgfqpoint{3.101736in}{1.514942in}}%
\pgfpathlineto{\pgfqpoint{3.101792in}{1.515245in}}%
\pgfpathlineto{\pgfqpoint{3.102111in}{1.518359in}}%
\pgfpathlineto{\pgfqpoint{3.102229in}{1.518663in}}%
\pgfpathlineto{\pgfqpoint{3.102594in}{1.521624in}}%
\pgfpathlineto{\pgfqpoint{3.102661in}{1.521928in}}%
\pgfpathlineto{\pgfqpoint{3.103016in}{1.525041in}}%
\pgfpathlineto{\pgfqpoint{3.103073in}{1.525345in}}%
\pgfpathlineto{\pgfqpoint{3.103430in}{1.528459in}}%
\pgfpathlineto{\pgfqpoint{3.103544in}{1.528762in}}%
\pgfpathlineto{\pgfqpoint{3.103911in}{1.531192in}}%
\pgfpathlineto{\pgfqpoint{3.104050in}{1.531496in}}%
\pgfpathlineto{\pgfqpoint{3.104414in}{1.534382in}}%
\pgfpathlineto{\pgfqpoint{3.104473in}{1.534686in}}%
\pgfpathlineto{\pgfqpoint{3.104833in}{1.537723in}}%
\pgfpathlineto{\pgfqpoint{3.104877in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{3.105245in}{1.541140in}}%
\pgfpathlineto{\pgfqpoint{3.105285in}{1.541444in}}%
\pgfpathlineto{\pgfqpoint{3.105641in}{1.544330in}}%
\pgfpathlineto{\pgfqpoint{3.105705in}{1.544634in}}%
\pgfpathlineto{\pgfqpoint{3.106061in}{1.547823in}}%
\pgfpathlineto{\pgfqpoint{3.106200in}{1.548127in}}%
\pgfpathlineto{\pgfqpoint{3.106549in}{1.550633in}}%
\pgfpathlineto{\pgfqpoint{3.106624in}{1.550936in}}%
\pgfpathlineto{\pgfqpoint{3.106991in}{1.553974in}}%
\pgfpathlineto{\pgfqpoint{3.107039in}{1.554278in}}%
\pgfpathlineto{\pgfqpoint{3.107379in}{1.556708in}}%
\pgfpathlineto{\pgfqpoint{3.107520in}{1.557011in}}%
\pgfpathlineto{\pgfqpoint{3.107881in}{1.559821in}}%
\pgfpathlineto{\pgfqpoint{3.107927in}{1.560125in}}%
\pgfpathlineto{\pgfqpoint{3.108274in}{1.563542in}}%
\pgfpathlineto{\pgfqpoint{3.108361in}{1.563846in}}%
\pgfpathlineto{\pgfqpoint{3.108730in}{1.566959in}}%
\pgfpathlineto{\pgfqpoint{3.108785in}{1.567263in}}%
\pgfpathlineto{\pgfqpoint{3.109152in}{1.570756in}}%
\pgfpathlineto{\pgfqpoint{3.109222in}{1.571060in}}%
\pgfpathlineto{\pgfqpoint{3.109585in}{1.574174in}}%
\pgfpathlineto{\pgfqpoint{3.109646in}{1.574477in}}%
\pgfpathlineto{\pgfqpoint{3.110016in}{1.576831in}}%
\pgfpathlineto{\pgfqpoint{3.110047in}{1.577135in}}%
\pgfpathlineto{\pgfqpoint{3.110384in}{1.579869in}}%
\pgfpathlineto{\pgfqpoint{3.110471in}{1.580173in}}%
\pgfpathlineto{\pgfqpoint{3.110839in}{1.584121in}}%
\pgfpathlineto{\pgfqpoint{3.110895in}{1.584425in}}%
\pgfpathlineto{\pgfqpoint{3.111258in}{1.587918in}}%
\pgfpathlineto{\pgfqpoint{3.111321in}{1.588222in}}%
\pgfpathlineto{\pgfqpoint{3.111686in}{1.591032in}}%
\pgfpathlineto{\pgfqpoint{3.111726in}{1.591336in}}%
\pgfpathlineto{\pgfqpoint{3.112083in}{1.593614in}}%
\pgfpathlineto{\pgfqpoint{3.112108in}{1.593917in}}%
\pgfpathlineto{\pgfqpoint{3.112472in}{1.597335in}}%
\pgfpathlineto{\pgfqpoint{3.112514in}{1.597638in}}%
\pgfpathlineto{\pgfqpoint{3.112884in}{1.600752in}}%
\pgfpathlineto{\pgfqpoint{3.112929in}{1.601056in}}%
\pgfpathlineto{\pgfqpoint{3.113287in}{1.603865in}}%
\pgfpathlineto{\pgfqpoint{3.113334in}{1.604169in}}%
\pgfpathlineto{\pgfqpoint{3.113699in}{1.607662in}}%
\pgfpathlineto{\pgfqpoint{3.113746in}{1.607966in}}%
\pgfpathlineto{\pgfqpoint{3.114111in}{1.610928in}}%
\pgfpathlineto{\pgfqpoint{3.114154in}{1.611231in}}%
\pgfpathlineto{\pgfqpoint{3.114523in}{1.613889in}}%
\pgfpathlineto{\pgfqpoint{3.114559in}{1.614193in}}%
\pgfpathlineto{\pgfqpoint{3.114922in}{1.616851in}}%
\pgfpathlineto{\pgfqpoint{3.114993in}{1.617155in}}%
\pgfpathlineto{\pgfqpoint{3.115355in}{1.620876in}}%
\pgfpathlineto{\pgfqpoint{3.115435in}{1.621179in}}%
\pgfpathlineto{\pgfqpoint{3.115783in}{1.624824in}}%
\pgfpathlineto{\pgfqpoint{3.115830in}{1.625128in}}%
\pgfpathlineto{\pgfqpoint{3.116197in}{1.628621in}}%
\pgfpathlineto{\pgfqpoint{3.116254in}{1.628925in}}%
\pgfpathlineto{\pgfqpoint{3.116601in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{3.116663in}{1.631887in}}%
\pgfpathlineto{\pgfqpoint{3.116985in}{1.634620in}}%
\pgfpathlineto{\pgfqpoint{3.117101in}{1.634924in}}%
\pgfpathlineto{\pgfqpoint{3.117464in}{1.638493in}}%
\pgfpathlineto{\pgfqpoint{3.117517in}{1.638797in}}%
\pgfpathlineto{\pgfqpoint{3.117881in}{1.642290in}}%
\pgfpathlineto{\pgfqpoint{3.117931in}{1.642594in}}%
\pgfpathlineto{\pgfqpoint{3.118300in}{1.644872in}}%
\pgfpathlineto{\pgfqpoint{3.118378in}{1.645176in}}%
\pgfpathlineto{\pgfqpoint{3.118721in}{1.648517in}}%
\pgfpathlineto{\pgfqpoint{3.118773in}{1.648821in}}%
\pgfpathlineto{\pgfqpoint{3.119142in}{1.651099in}}%
\pgfpathlineto{\pgfqpoint{3.119152in}{1.651403in}}%
\pgfpathlineto{\pgfqpoint{3.119521in}{1.655655in}}%
\pgfpathlineto{\pgfqpoint{3.119577in}{1.655959in}}%
\pgfpathlineto{\pgfqpoint{3.119935in}{1.659756in}}%
\pgfpathlineto{\pgfqpoint{3.119995in}{1.660060in}}%
\pgfpathlineto{\pgfqpoint{3.120350in}{1.663857in}}%
\pgfpathlineto{\pgfqpoint{3.120385in}{1.664160in}}%
\pgfpathlineto{\pgfqpoint{3.120755in}{1.668185in}}%
\pgfpathlineto{\pgfqpoint{3.120797in}{1.668489in}}%
\pgfpathlineto{\pgfqpoint{3.121168in}{1.672134in}}%
\pgfpathlineto{\pgfqpoint{3.121227in}{1.672438in}}%
\pgfpathlineto{\pgfqpoint{3.121588in}{1.675931in}}%
\pgfpathlineto{\pgfqpoint{3.121656in}{1.676235in}}%
\pgfpathlineto{\pgfqpoint{3.122022in}{1.679272in}}%
\pgfpathlineto{\pgfqpoint{3.122073in}{1.679576in}}%
\pgfpathlineto{\pgfqpoint{3.122443in}{1.683449in}}%
\pgfpathlineto{\pgfqpoint{3.122465in}{1.683752in}}%
\pgfpathlineto{\pgfqpoint{3.122825in}{1.687018in}}%
\pgfpathlineto{\pgfqpoint{3.122869in}{1.687322in}}%
\pgfpathlineto{\pgfqpoint{3.123234in}{1.690739in}}%
\pgfpathlineto{\pgfqpoint{3.123253in}{1.691042in}}%
\pgfpathlineto{\pgfqpoint{3.123614in}{1.693852in}}%
\pgfpathlineto{\pgfqpoint{3.123652in}{1.694156in}}%
\pgfpathlineto{\pgfqpoint{3.124004in}{1.697269in}}%
\pgfpathlineto{\pgfqpoint{3.124046in}{1.697573in}}%
\pgfpathlineto{\pgfqpoint{3.124413in}{1.701446in}}%
\pgfpathlineto{\pgfqpoint{3.124431in}{1.701750in}}%
\pgfpathlineto{\pgfqpoint{3.124782in}{1.705091in}}%
\pgfpathlineto{\pgfqpoint{3.124859in}{1.705395in}}%
\pgfpathlineto{\pgfqpoint{3.125219in}{1.708660in}}%
\pgfpathlineto{\pgfqpoint{3.125268in}{1.708964in}}%
\pgfpathlineto{\pgfqpoint{3.125635in}{1.712685in}}%
\pgfpathlineto{\pgfqpoint{3.125666in}{1.712989in}}%
\pgfpathlineto{\pgfqpoint{3.126033in}{1.716862in}}%
\pgfpathlineto{\pgfqpoint{3.126061in}{1.717165in}}%
\pgfpathlineto{\pgfqpoint{3.126418in}{1.720734in}}%
\pgfpathlineto{\pgfqpoint{3.126439in}{1.721038in}}%
\pgfpathlineto{\pgfqpoint{3.126807in}{1.724987in}}%
\pgfpathlineto{\pgfqpoint{3.126836in}{1.725291in}}%
\pgfpathlineto{\pgfqpoint{3.127205in}{1.728480in}}%
\pgfpathlineto{\pgfqpoint{3.127250in}{1.728784in}}%
\pgfpathlineto{\pgfqpoint{3.127611in}{1.732429in}}%
\pgfpathlineto{\pgfqpoint{3.127700in}{1.732733in}}%
\pgfpathlineto{\pgfqpoint{3.128069in}{1.736378in}}%
\pgfpathlineto{\pgfqpoint{3.128120in}{1.736681in}}%
\pgfpathlineto{\pgfqpoint{3.128488in}{1.740326in}}%
\pgfpathlineto{\pgfqpoint{3.128536in}{1.740630in}}%
\pgfpathlineto{\pgfqpoint{3.128900in}{1.744579in}}%
\pgfpathlineto{\pgfqpoint{3.128941in}{1.744883in}}%
\pgfpathlineto{\pgfqpoint{3.129309in}{1.748832in}}%
\pgfpathlineto{\pgfqpoint{3.129333in}{1.749135in}}%
\pgfpathlineto{\pgfqpoint{3.129691in}{1.752097in}}%
\pgfpathlineto{\pgfqpoint{3.129763in}{1.752401in}}%
\pgfpathlineto{\pgfqpoint{3.130131in}{1.755286in}}%
\pgfpathlineto{\pgfqpoint{3.130232in}{1.755590in}}%
\pgfpathlineto{\pgfqpoint{3.130583in}{1.758703in}}%
\pgfpathlineto{\pgfqpoint{3.130609in}{1.759007in}}%
\pgfpathlineto{\pgfqpoint{3.130969in}{1.762956in}}%
\pgfpathlineto{\pgfqpoint{3.131004in}{1.763260in}}%
\pgfpathlineto{\pgfqpoint{3.131371in}{1.766145in}}%
\pgfpathlineto{\pgfqpoint{3.131413in}{1.766449in}}%
\pgfpathlineto{\pgfqpoint{3.131775in}{1.769715in}}%
\pgfpathlineto{\pgfqpoint{3.131839in}{1.770018in}}%
\pgfpathlineto{\pgfqpoint{3.132209in}{1.774271in}}%
\pgfpathlineto{\pgfqpoint{3.132278in}{1.774575in}}%
\pgfpathlineto{\pgfqpoint{3.132642in}{1.778903in}}%
\pgfpathlineto{\pgfqpoint{3.132675in}{1.779207in}}%
\pgfpathlineto{\pgfqpoint{3.133031in}{1.781789in}}%
\pgfpathlineto{\pgfqpoint{3.133109in}{1.782092in}}%
\pgfpathlineto{\pgfqpoint{3.133469in}{1.784522in}}%
\pgfpathlineto{\pgfqpoint{3.133529in}{1.784826in}}%
\pgfpathlineto{\pgfqpoint{3.133894in}{1.788016in}}%
\pgfpathlineto{\pgfqpoint{3.133951in}{1.788319in}}%
\pgfpathlineto{\pgfqpoint{3.134316in}{1.792116in}}%
\pgfpathlineto{\pgfqpoint{3.134381in}{1.792420in}}%
\pgfpathlineto{\pgfqpoint{3.134742in}{1.795609in}}%
\pgfpathlineto{\pgfqpoint{3.134794in}{1.795913in}}%
\pgfpathlineto{\pgfqpoint{3.135144in}{1.798495in}}%
\pgfpathlineto{\pgfqpoint{3.135252in}{1.798799in}}%
\pgfpathlineto{\pgfqpoint{3.135617in}{1.801988in}}%
\pgfpathlineto{\pgfqpoint{3.135704in}{1.802292in}}%
\pgfpathlineto{\pgfqpoint{3.136035in}{1.804722in}}%
\pgfpathlineto{\pgfqpoint{3.136092in}{1.805026in}}%
\pgfpathlineto{\pgfqpoint{3.136457in}{1.807152in}}%
\pgfpathlineto{\pgfqpoint{3.136515in}{1.807456in}}%
\pgfpathlineto{\pgfqpoint{3.136869in}{1.809658in}}%
\pgfpathlineto{\pgfqpoint{3.136936in}{1.809962in}}%
\pgfpathlineto{\pgfqpoint{3.137297in}{1.812316in}}%
\pgfpathlineto{\pgfqpoint{3.137319in}{1.812620in}}%
\pgfpathlineto{\pgfqpoint{3.137659in}{1.815353in}}%
\pgfpathlineto{\pgfqpoint{3.137718in}{1.815657in}}%
\pgfpathlineto{\pgfqpoint{3.138080in}{1.818619in}}%
\pgfpathlineto{\pgfqpoint{3.138154in}{1.818923in}}%
\pgfpathlineto{\pgfqpoint{3.138524in}{1.821277in}}%
\pgfpathlineto{\pgfqpoint{3.138565in}{1.821580in}}%
\pgfpathlineto{\pgfqpoint{3.138933in}{1.823555in}}%
\pgfpathlineto{\pgfqpoint{3.138960in}{1.823859in}}%
\pgfpathlineto{\pgfqpoint{3.139326in}{1.825985in}}%
\pgfpathlineto{\pgfqpoint{3.139362in}{1.826289in}}%
\pgfpathlineto{\pgfqpoint{3.139664in}{1.828870in}}%
\pgfpathlineto{\pgfqpoint{3.139763in}{1.829174in}}%
\pgfpathlineto{\pgfqpoint{3.140127in}{1.831832in}}%
\pgfpathlineto{\pgfqpoint{3.140167in}{1.832136in}}%
\pgfpathlineto{\pgfqpoint{3.140439in}{1.833806in}}%
\pgfpathlineto{\pgfqpoint{3.140594in}{1.834110in}}%
\pgfpathlineto{\pgfqpoint{3.140963in}{1.836161in}}%
\pgfpathlineto{\pgfqpoint{3.141000in}{1.836464in}}%
\pgfpathlineto{\pgfqpoint{3.141340in}{1.838515in}}%
\pgfpathlineto{\pgfqpoint{3.141450in}{1.838818in}}%
\pgfpathlineto{\pgfqpoint{3.141816in}{1.840793in}}%
\pgfpathlineto{\pgfqpoint{3.141850in}{1.841097in}}%
\pgfpathlineto{\pgfqpoint{3.142205in}{1.843223in}}%
\pgfpathlineto{\pgfqpoint{3.142274in}{1.843527in}}%
\pgfpathlineto{\pgfqpoint{3.142626in}{1.846108in}}%
\pgfpathlineto{\pgfqpoint{3.142742in}{1.846412in}}%
\pgfpathlineto{\pgfqpoint{3.143111in}{1.848463in}}%
\pgfpathlineto{\pgfqpoint{3.143183in}{1.848766in}}%
\pgfpathlineto{\pgfqpoint{3.143541in}{1.850817in}}%
\pgfpathlineto{\pgfqpoint{3.143681in}{1.851120in}}%
\pgfpathlineto{\pgfqpoint{3.144050in}{1.853323in}}%
\pgfpathlineto{\pgfqpoint{3.144128in}{1.853626in}}%
\pgfpathlineto{\pgfqpoint{3.144493in}{1.855829in}}%
\pgfpathlineto{\pgfqpoint{3.144528in}{1.856132in}}%
\pgfpathlineto{\pgfqpoint{3.144882in}{1.858334in}}%
\pgfpathlineto{\pgfqpoint{3.144931in}{1.858638in}}%
\pgfpathlineto{\pgfqpoint{3.145298in}{1.860081in}}%
\pgfpathlineto{\pgfqpoint{3.145453in}{1.860385in}}%
\pgfpathlineto{\pgfqpoint{3.145811in}{1.862055in}}%
\pgfpathlineto{\pgfqpoint{3.145897in}{1.862359in}}%
\pgfpathlineto{\pgfqpoint{3.146267in}{1.863954in}}%
\pgfpathlineto{\pgfqpoint{3.146371in}{1.864258in}}%
\pgfpathlineto{\pgfqpoint{3.146694in}{1.865625in}}%
\pgfpathlineto{\pgfqpoint{3.146888in}{1.865928in}}%
\pgfpathlineto{\pgfqpoint{3.147253in}{1.867219in}}%
\pgfpathlineto{\pgfqpoint{3.147385in}{1.867523in}}%
\pgfpathlineto{\pgfqpoint{3.147746in}{1.868738in}}%
\pgfpathlineto{\pgfqpoint{3.147876in}{1.869042in}}%
\pgfpathlineto{\pgfqpoint{3.148202in}{1.870636in}}%
\pgfpathlineto{\pgfqpoint{3.148442in}{1.870940in}}%
\pgfpathlineto{\pgfqpoint{3.148797in}{1.871776in}}%
\pgfpathlineto{\pgfqpoint{3.148892in}{1.872079in}}%
\pgfpathlineto{\pgfqpoint{3.149244in}{1.873294in}}%
\pgfpathlineto{\pgfqpoint{3.149400in}{1.873598in}}%
\pgfpathlineto{\pgfqpoint{3.149764in}{1.874813in}}%
\pgfpathlineto{\pgfqpoint{3.149844in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{3.150197in}{1.876332in}}%
\pgfpathlineto{\pgfqpoint{3.150668in}{1.876636in}}%
\pgfpathlineto{\pgfqpoint{3.151034in}{1.877167in}}%
\pgfpathlineto{\pgfqpoint{3.151346in}{1.877471in}}%
\pgfpathlineto{\pgfqpoint{3.151678in}{1.878230in}}%
\pgfpathlineto{\pgfqpoint{3.151916in}{1.878534in}}%
\pgfpathlineto{\pgfqpoint{3.152253in}{1.879066in}}%
\pgfpathlineto{\pgfqpoint{3.152598in}{1.879369in}}%
\pgfpathlineto{\pgfqpoint{3.152955in}{1.879825in}}%
\pgfpathlineto{\pgfqpoint{3.153323in}{1.880129in}}%
\pgfpathlineto{\pgfqpoint{3.153668in}{1.880433in}}%
\pgfpathlineto{\pgfqpoint{3.154228in}{1.880736in}}%
\pgfpathlineto{\pgfqpoint{3.154460in}{1.880964in}}%
\pgfpathlineto{\pgfqpoint{3.155609in}{1.881268in}}%
\pgfpathlineto{\pgfqpoint{3.155832in}{1.881420in}}%
\pgfpathlineto{\pgfqpoint{3.155832in}{1.881420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{0.362654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.179372,0.694079,0.447971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234334in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.234334in}{0.362730in}}%
\pgfpathlineto{\pgfqpoint{1.695797in}{0.363034in}}%
\pgfpathlineto{\pgfqpoint{1.695797in}{0.363110in}}%
\pgfpathlineto{\pgfqpoint{1.749120in}{0.363414in}}%
\pgfpathlineto{\pgfqpoint{1.749120in}{0.363490in}}%
\pgfpathlineto{\pgfqpoint{1.776860in}{0.363794in}}%
\pgfpathlineto{\pgfqpoint{1.776860in}{0.363869in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{0.364173in}}%
\pgfpathlineto{\pgfqpoint{1.817761in}{0.364249in}}%
\pgfpathlineto{\pgfqpoint{1.846525in}{0.364553in}}%
\pgfpathlineto{\pgfqpoint{1.846525in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{1.877064in}{0.364933in}}%
\pgfpathlineto{\pgfqpoint{1.877064in}{0.365009in}}%
\pgfpathlineto{\pgfqpoint{1.906257in}{0.365312in}}%
\pgfpathlineto{\pgfqpoint{1.906257in}{0.365388in}}%
\pgfpathlineto{\pgfqpoint{1.920995in}{0.365692in}}%
\pgfpathlineto{\pgfqpoint{1.920995in}{0.365768in}}%
\pgfpathlineto{\pgfqpoint{1.930364in}{0.366072in}}%
\pgfpathlineto{\pgfqpoint{1.930398in}{0.366224in}}%
\pgfpathlineto{\pgfqpoint{1.940564in}{0.366527in}}%
\pgfpathlineto{\pgfqpoint{1.940564in}{0.366603in}}%
\pgfpathlineto{\pgfqpoint{1.950382in}{0.366907in}}%
\pgfpathlineto{\pgfqpoint{1.950382in}{0.366983in}}%
\pgfpathlineto{\pgfqpoint{1.961687in}{0.367287in}}%
\pgfpathlineto{\pgfqpoint{1.961687in}{0.367363in}}%
\pgfpathlineto{\pgfqpoint{1.969828in}{0.367666in}}%
\pgfpathlineto{\pgfqpoint{1.969906in}{0.367818in}}%
\pgfpathlineto{\pgfqpoint{1.975670in}{0.368122in}}%
\pgfpathlineto{\pgfqpoint{1.975670in}{0.368198in}}%
\pgfpathlineto{\pgfqpoint{1.987630in}{0.368502in}}%
\pgfpathlineto{\pgfqpoint{1.987630in}{0.368578in}}%
\pgfpathlineto{\pgfqpoint{2.002366in}{0.368881in}}%
\pgfpathlineto{\pgfqpoint{2.002366in}{0.368957in}}%
\pgfpathlineto{\pgfqpoint{2.013697in}{0.369261in}}%
\pgfpathlineto{\pgfqpoint{2.013697in}{0.369337in}}%
\pgfpathlineto{\pgfqpoint{2.020380in}{0.369641in}}%
\pgfpathlineto{\pgfqpoint{2.020380in}{0.369717in}}%
\pgfpathlineto{\pgfqpoint{2.025353in}{0.370020in}}%
\pgfpathlineto{\pgfqpoint{2.025353in}{0.370096in}}%
\pgfpathlineto{\pgfqpoint{2.032617in}{0.370400in}}%
\pgfpathlineto{\pgfqpoint{2.032617in}{0.370476in}}%
\pgfpathlineto{\pgfqpoint{2.047574in}{0.370780in}}%
\pgfpathlineto{\pgfqpoint{2.047582in}{0.370932in}}%
\pgfpathlineto{\pgfqpoint{2.054199in}{0.371235in}}%
\pgfpathlineto{\pgfqpoint{2.054199in}{0.371311in}}%
\pgfpathlineto{\pgfqpoint{2.061060in}{0.371615in}}%
\pgfpathlineto{\pgfqpoint{2.061060in}{0.371691in}}%
\pgfpathlineto{\pgfqpoint{2.068358in}{0.371995in}}%
\pgfpathlineto{\pgfqpoint{2.068358in}{0.372071in}}%
\pgfpathlineto{\pgfqpoint{2.077466in}{0.372375in}}%
\pgfpathlineto{\pgfqpoint{2.077466in}{0.372450in}}%
\pgfpathlineto{\pgfqpoint{2.082590in}{0.372754in}}%
\pgfpathlineto{\pgfqpoint{2.082590in}{0.372830in}}%
\pgfpathlineto{\pgfqpoint{2.097631in}{0.373134in}}%
\pgfpathlineto{\pgfqpoint{2.097631in}{0.373210in}}%
\pgfpathlineto{\pgfqpoint{2.109269in}{0.373514in}}%
\pgfpathlineto{\pgfqpoint{2.109269in}{0.373590in}}%
\pgfpathlineto{\pgfqpoint{2.115167in}{0.373893in}}%
\pgfpathlineto{\pgfqpoint{2.115167in}{0.373969in}}%
\pgfpathlineto{\pgfqpoint{2.121689in}{0.374273in}}%
\pgfpathlineto{\pgfqpoint{2.121689in}{0.374349in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{0.374653in}}%
\pgfpathlineto{\pgfqpoint{2.128005in}{0.374729in}}%
\pgfpathlineto{\pgfqpoint{2.136003in}{0.375032in}}%
\pgfpathlineto{\pgfqpoint{2.136003in}{0.375108in}}%
\pgfpathlineto{\pgfqpoint{2.140322in}{0.375412in}}%
\pgfpathlineto{\pgfqpoint{2.140322in}{0.375488in}}%
\pgfpathlineto{\pgfqpoint{2.156690in}{0.375792in}}%
\pgfpathlineto{\pgfqpoint{2.156709in}{0.375944in}}%
\pgfpathlineto{\pgfqpoint{2.160205in}{0.376247in}}%
\pgfpathlineto{\pgfqpoint{2.160431in}{0.376399in}}%
\pgfpathlineto{\pgfqpoint{2.167419in}{0.376703in}}%
\pgfpathlineto{\pgfqpoint{2.167525in}{0.376855in}}%
\pgfpathlineto{\pgfqpoint{2.173035in}{0.377159in}}%
\pgfpathlineto{\pgfqpoint{2.173035in}{0.377235in}}%
\pgfpathlineto{\pgfqpoint{2.177139in}{0.377538in}}%
\pgfpathlineto{\pgfqpoint{2.177461in}{0.377690in}}%
\pgfpathlineto{\pgfqpoint{2.184315in}{0.377994in}}%
\pgfpathlineto{\pgfqpoint{2.184315in}{0.378070in}}%
\pgfpathlineto{\pgfqpoint{2.187937in}{0.378374in}}%
\pgfpathlineto{\pgfqpoint{2.188283in}{0.378601in}}%
\pgfpathlineto{\pgfqpoint{2.194494in}{0.378905in}}%
\pgfpathlineto{\pgfqpoint{2.194494in}{0.378981in}}%
\pgfpathlineto{\pgfqpoint{2.198239in}{0.379285in}}%
\pgfpathlineto{\pgfqpoint{2.198239in}{0.379361in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{0.379665in}}%
\pgfpathlineto{\pgfqpoint{2.202143in}{0.379741in}}%
\pgfpathlineto{\pgfqpoint{2.205317in}{0.380044in}}%
\pgfpathlineto{\pgfqpoint{2.205317in}{0.380120in}}%
\pgfpathlineto{\pgfqpoint{2.210309in}{0.380424in}}%
\pgfpathlineto{\pgfqpoint{2.210616in}{0.380576in}}%
\pgfpathlineto{\pgfqpoint{2.214879in}{0.380880in}}%
\pgfpathlineto{\pgfqpoint{2.214879in}{0.380956in}}%
\pgfpathlineto{\pgfqpoint{2.218849in}{0.381259in}}%
\pgfpathlineto{\pgfqpoint{2.219073in}{0.381411in}}%
\pgfpathlineto{\pgfqpoint{2.226259in}{0.381715in}}%
\pgfpathlineto{\pgfqpoint{2.226259in}{0.381791in}}%
\pgfpathlineto{\pgfqpoint{2.229281in}{0.382095in}}%
\pgfpathlineto{\pgfqpoint{2.229281in}{0.382171in}}%
\pgfpathlineto{\pgfqpoint{2.234153in}{0.382474in}}%
\pgfpathlineto{\pgfqpoint{2.234153in}{0.382550in}}%
\pgfpathlineto{\pgfqpoint{2.238437in}{0.382854in}}%
\pgfpathlineto{\pgfqpoint{2.238437in}{0.382930in}}%
\pgfpathlineto{\pgfqpoint{2.244688in}{0.383234in}}%
\pgfpathlineto{\pgfqpoint{2.244842in}{0.383537in}}%
\pgfpathlineto{\pgfqpoint{2.250049in}{0.383841in}}%
\pgfpathlineto{\pgfqpoint{2.250211in}{0.383993in}}%
\pgfpathlineto{\pgfqpoint{2.255017in}{0.384297in}}%
\pgfpathlineto{\pgfqpoint{2.255219in}{0.384525in}}%
\pgfpathlineto{\pgfqpoint{2.258053in}{0.384828in}}%
\pgfpathlineto{\pgfqpoint{2.258325in}{0.384980in}}%
\pgfpathlineto{\pgfqpoint{2.261341in}{0.385284in}}%
\pgfpathlineto{\pgfqpoint{2.261632in}{0.385436in}}%
\pgfpathlineto{\pgfqpoint{2.262246in}{0.385740in}}%
\pgfpathlineto{\pgfqpoint{2.262616in}{0.385892in}}%
\pgfpathlineto{\pgfqpoint{2.266811in}{0.386195in}}%
\pgfpathlineto{\pgfqpoint{2.266811in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{2.272619in}{0.386575in}}%
\pgfpathlineto{\pgfqpoint{2.272619in}{0.386651in}}%
\pgfpathlineto{\pgfqpoint{2.275539in}{0.386955in}}%
\pgfpathlineto{\pgfqpoint{2.275867in}{0.387183in}}%
\pgfpathlineto{\pgfqpoint{2.281549in}{0.387486in}}%
\pgfpathlineto{\pgfqpoint{2.281652in}{0.387638in}}%
\pgfpathlineto{\pgfqpoint{2.283394in}{0.387942in}}%
\pgfpathlineto{\pgfqpoint{2.283690in}{0.388170in}}%
\pgfpathlineto{\pgfqpoint{2.288271in}{0.388473in}}%
\pgfpathlineto{\pgfqpoint{2.288271in}{0.388549in}}%
\pgfpathlineto{\pgfqpoint{2.291745in}{0.388853in}}%
\pgfpathlineto{\pgfqpoint{2.291978in}{0.389005in}}%
\pgfpathlineto{\pgfqpoint{2.294433in}{0.389309in}}%
\pgfpathlineto{\pgfqpoint{2.294433in}{0.389385in}}%
\pgfpathlineto{\pgfqpoint{2.296159in}{0.389688in}}%
\pgfpathlineto{\pgfqpoint{2.296171in}{0.389840in}}%
\pgfpathlineto{\pgfqpoint{2.298658in}{0.390144in}}%
\pgfpathlineto{\pgfqpoint{2.298950in}{0.390372in}}%
\pgfpathlineto{\pgfqpoint{2.301530in}{0.390676in}}%
\pgfpathlineto{\pgfqpoint{2.301530in}{0.390752in}}%
\pgfpathlineto{\pgfqpoint{2.304185in}{0.391055in}}%
\pgfpathlineto{\pgfqpoint{2.304185in}{0.391131in}}%
\pgfpathlineto{\pgfqpoint{2.309234in}{0.391435in}}%
\pgfpathlineto{\pgfqpoint{2.309234in}{0.391511in}}%
\pgfpathlineto{\pgfqpoint{2.311999in}{0.391815in}}%
\pgfpathlineto{\pgfqpoint{2.312076in}{0.391967in}}%
\pgfpathlineto{\pgfqpoint{2.314719in}{0.392270in}}%
\pgfpathlineto{\pgfqpoint{2.314719in}{0.392346in}}%
\pgfpathlineto{\pgfqpoint{2.318336in}{0.392650in}}%
\pgfpathlineto{\pgfqpoint{2.318592in}{0.392878in}}%
\pgfpathlineto{\pgfqpoint{2.322052in}{0.393182in}}%
\pgfpathlineto{\pgfqpoint{2.322052in}{0.393258in}}%
\pgfpathlineto{\pgfqpoint{2.324408in}{0.393561in}}%
\pgfpathlineto{\pgfqpoint{2.324408in}{0.393637in}}%
\pgfpathlineto{\pgfqpoint{2.325928in}{0.393941in}}%
\pgfpathlineto{\pgfqpoint{2.325928in}{0.394017in}}%
\pgfpathlineto{\pgfqpoint{2.327908in}{0.394321in}}%
\pgfpathlineto{\pgfqpoint{2.328216in}{0.394473in}}%
\pgfpathlineto{\pgfqpoint{2.330591in}{0.394776in}}%
\pgfpathlineto{\pgfqpoint{2.330933in}{0.395004in}}%
\pgfpathlineto{\pgfqpoint{2.333614in}{0.395308in}}%
\pgfpathlineto{\pgfqpoint{2.333779in}{0.395460in}}%
\pgfpathlineto{\pgfqpoint{2.336079in}{0.395764in}}%
\pgfpathlineto{\pgfqpoint{2.336206in}{0.395991in}}%
\pgfpathlineto{\pgfqpoint{2.339832in}{0.396295in}}%
\pgfpathlineto{\pgfqpoint{2.339883in}{0.396447in}}%
\pgfpathlineto{\pgfqpoint{2.341926in}{0.396751in}}%
\pgfpathlineto{\pgfqpoint{2.342280in}{0.396979in}}%
\pgfpathlineto{\pgfqpoint{2.344160in}{0.397282in}}%
\pgfpathlineto{\pgfqpoint{2.344160in}{0.397358in}}%
\pgfpathlineto{\pgfqpoint{2.349073in}{0.397662in}}%
\pgfpathlineto{\pgfqpoint{2.349197in}{0.397814in}}%
\pgfpathlineto{\pgfqpoint{2.352927in}{0.398118in}}%
\pgfpathlineto{\pgfqpoint{2.352927in}{0.398194in}}%
\pgfpathlineto{\pgfqpoint{2.356823in}{0.398497in}}%
\pgfpathlineto{\pgfqpoint{2.356823in}{0.398573in}}%
\pgfpathlineto{\pgfqpoint{2.358159in}{0.398877in}}%
\pgfpathlineto{\pgfqpoint{2.358159in}{0.398953in}}%
\pgfpathlineto{\pgfqpoint{2.362047in}{0.399257in}}%
\pgfpathlineto{\pgfqpoint{2.362400in}{0.399409in}}%
\pgfpathlineto{\pgfqpoint{2.364414in}{0.399712in}}%
\pgfpathlineto{\pgfqpoint{2.364735in}{0.399940in}}%
\pgfpathlineto{\pgfqpoint{2.366472in}{0.400244in}}%
\pgfpathlineto{\pgfqpoint{2.366472in}{0.400320in}}%
\pgfpathlineto{\pgfqpoint{2.368525in}{0.400624in}}%
\pgfpathlineto{\pgfqpoint{2.368525in}{0.400700in}}%
\pgfpathlineto{\pgfqpoint{2.370345in}{0.401003in}}%
\pgfpathlineto{\pgfqpoint{2.370541in}{0.401155in}}%
\pgfpathlineto{\pgfqpoint{2.371595in}{0.401459in}}%
\pgfpathlineto{\pgfqpoint{2.371711in}{0.401611in}}%
\pgfpathlineto{\pgfqpoint{2.374701in}{0.401915in}}%
\pgfpathlineto{\pgfqpoint{2.375062in}{0.402142in}}%
\pgfpathlineto{\pgfqpoint{2.376883in}{0.402446in}}%
\pgfpathlineto{\pgfqpoint{2.377087in}{0.402674in}}%
\pgfpathlineto{\pgfqpoint{2.378856in}{0.402978in}}%
\pgfpathlineto{\pgfqpoint{2.378856in}{0.403054in}}%
\pgfpathlineto{\pgfqpoint{2.381102in}{0.403357in}}%
\pgfpathlineto{\pgfqpoint{2.381102in}{0.403433in}}%
\pgfpathlineto{\pgfqpoint{2.384063in}{0.403737in}}%
\pgfpathlineto{\pgfqpoint{2.384386in}{0.403889in}}%
\pgfpathlineto{\pgfqpoint{2.387440in}{0.404193in}}%
\pgfpathlineto{\pgfqpoint{2.387440in}{0.404269in}}%
\pgfpathlineto{\pgfqpoint{2.389596in}{0.404572in}}%
\pgfpathlineto{\pgfqpoint{2.389847in}{0.404800in}}%
\pgfpathlineto{\pgfqpoint{2.392696in}{0.405104in}}%
\pgfpathlineto{\pgfqpoint{2.393039in}{0.405332in}}%
\pgfpathlineto{\pgfqpoint{2.394387in}{0.405636in}}%
\pgfpathlineto{\pgfqpoint{2.394736in}{0.405787in}}%
\pgfpathlineto{\pgfqpoint{2.396044in}{0.406091in}}%
\pgfpathlineto{\pgfqpoint{2.396263in}{0.406319in}}%
\pgfpathlineto{\pgfqpoint{2.397166in}{0.406623in}}%
\pgfpathlineto{\pgfqpoint{2.397287in}{0.406775in}}%
\pgfpathlineto{\pgfqpoint{2.399509in}{0.407078in}}%
\pgfpathlineto{\pgfqpoint{2.399862in}{0.407306in}}%
\pgfpathlineto{\pgfqpoint{2.401293in}{0.407610in}}%
\pgfpathlineto{\pgfqpoint{2.401493in}{0.407762in}}%
\pgfpathlineto{\pgfqpoint{2.403507in}{0.408066in}}%
\pgfpathlineto{\pgfqpoint{2.403606in}{0.408217in}}%
\pgfpathlineto{\pgfqpoint{2.404556in}{0.408521in}}%
\pgfpathlineto{\pgfqpoint{2.404556in}{0.408597in}}%
\pgfpathlineto{\pgfqpoint{2.406369in}{0.408901in}}%
\pgfpathlineto{\pgfqpoint{2.406464in}{0.409053in}}%
\pgfpathlineto{\pgfqpoint{2.407839in}{0.409356in}}%
\pgfpathlineto{\pgfqpoint{2.408050in}{0.409508in}}%
\pgfpathlineto{\pgfqpoint{2.408874in}{0.409812in}}%
\pgfpathlineto{\pgfqpoint{2.408874in}{0.409888in}}%
\pgfpathlineto{\pgfqpoint{2.411096in}{0.410192in}}%
\pgfpathlineto{\pgfqpoint{2.411332in}{0.410344in}}%
\pgfpathlineto{\pgfqpoint{2.412825in}{0.410647in}}%
\pgfpathlineto{\pgfqpoint{2.413017in}{0.410875in}}%
\pgfpathlineto{\pgfqpoint{2.414064in}{0.411179in}}%
\pgfpathlineto{\pgfqpoint{2.414064in}{0.411255in}}%
\pgfpathlineto{\pgfqpoint{2.416687in}{0.411559in}}%
\pgfpathlineto{\pgfqpoint{2.416939in}{0.411787in}}%
\pgfpathlineto{\pgfqpoint{2.419753in}{0.412090in}}%
\pgfpathlineto{\pgfqpoint{2.419987in}{0.412242in}}%
\pgfpathlineto{\pgfqpoint{2.420929in}{0.412546in}}%
\pgfpathlineto{\pgfqpoint{2.420929in}{0.412622in}}%
\pgfpathlineto{\pgfqpoint{2.422957in}{0.412926in}}%
\pgfpathlineto{\pgfqpoint{2.422957in}{0.413002in}}%
\pgfpathlineto{\pgfqpoint{2.424956in}{0.413305in}}%
\pgfpathlineto{\pgfqpoint{2.425305in}{0.413609in}}%
\pgfpathlineto{\pgfqpoint{2.426087in}{0.413913in}}%
\pgfpathlineto{\pgfqpoint{2.426372in}{0.414141in}}%
\pgfpathlineto{\pgfqpoint{2.428963in}{0.414444in}}%
\pgfpathlineto{\pgfqpoint{2.429303in}{0.414748in}}%
\pgfpathlineto{\pgfqpoint{2.430230in}{0.415052in}}%
\pgfpathlineto{\pgfqpoint{2.430558in}{0.415432in}}%
\pgfpathlineto{\pgfqpoint{2.433134in}{0.415735in}}%
\pgfpathlineto{\pgfqpoint{2.433375in}{0.415887in}}%
\pgfpathlineto{\pgfqpoint{2.434179in}{0.416191in}}%
\pgfpathlineto{\pgfqpoint{2.434179in}{0.416267in}}%
\pgfpathlineto{\pgfqpoint{2.436391in}{0.416571in}}%
\pgfpathlineto{\pgfqpoint{2.436690in}{0.416722in}}%
\pgfpathlineto{\pgfqpoint{2.439962in}{0.417026in}}%
\pgfpathlineto{\pgfqpoint{2.440273in}{0.417178in}}%
\pgfpathlineto{\pgfqpoint{2.441446in}{0.417482in}}%
\pgfpathlineto{\pgfqpoint{2.441595in}{0.417634in}}%
\pgfpathlineto{\pgfqpoint{2.442380in}{0.417938in}}%
\pgfpathlineto{\pgfqpoint{2.442703in}{0.418089in}}%
\pgfpathlineto{\pgfqpoint{2.444575in}{0.418393in}}%
\pgfpathlineto{\pgfqpoint{2.444660in}{0.418621in}}%
\pgfpathlineto{\pgfqpoint{2.447271in}{0.418925in}}%
\pgfpathlineto{\pgfqpoint{2.447566in}{0.419228in}}%
\pgfpathlineto{\pgfqpoint{2.448698in}{0.419532in}}%
\pgfpathlineto{\pgfqpoint{2.448787in}{0.419684in}}%
\pgfpathlineto{\pgfqpoint{2.450865in}{0.419988in}}%
\pgfpathlineto{\pgfqpoint{2.450868in}{0.420140in}}%
\pgfpathlineto{\pgfqpoint{2.451989in}{0.420443in}}%
\pgfpathlineto{\pgfqpoint{2.451989in}{0.420519in}}%
\pgfpathlineto{\pgfqpoint{2.453835in}{0.420823in}}%
\pgfpathlineto{\pgfqpoint{2.453891in}{0.420975in}}%
\pgfpathlineto{\pgfqpoint{2.455307in}{0.421279in}}%
\pgfpathlineto{\pgfqpoint{2.455670in}{0.421431in}}%
\pgfpathlineto{\pgfqpoint{2.456640in}{0.421734in}}%
\pgfpathlineto{\pgfqpoint{2.456834in}{0.421962in}}%
\pgfpathlineto{\pgfqpoint{2.458697in}{0.422266in}}%
\pgfpathlineto{\pgfqpoint{2.458976in}{0.422494in}}%
\pgfpathlineto{\pgfqpoint{2.460112in}{0.422798in}}%
\pgfpathlineto{\pgfqpoint{2.460112in}{0.422873in}}%
\pgfpathlineto{\pgfqpoint{2.461795in}{0.423177in}}%
\pgfpathlineto{\pgfqpoint{2.461795in}{0.423253in}}%
\pgfpathlineto{\pgfqpoint{2.464484in}{0.423557in}}%
\pgfpathlineto{\pgfqpoint{2.464484in}{0.423633in}}%
\pgfpathlineto{\pgfqpoint{2.466533in}{0.423937in}}%
\pgfpathlineto{\pgfqpoint{2.466533in}{0.424013in}}%
\pgfpathlineto{\pgfqpoint{2.468155in}{0.424316in}}%
\pgfpathlineto{\pgfqpoint{2.468155in}{0.424392in}}%
\pgfpathlineto{\pgfqpoint{2.469490in}{0.424696in}}%
\pgfpathlineto{\pgfqpoint{2.469648in}{0.425076in}}%
\pgfpathlineto{\pgfqpoint{2.470333in}{0.425379in}}%
\pgfpathlineto{\pgfqpoint{2.470333in}{0.425455in}}%
\pgfpathlineto{\pgfqpoint{2.473662in}{0.425759in}}%
\pgfpathlineto{\pgfqpoint{2.473712in}{0.425911in}}%
\pgfpathlineto{\pgfqpoint{2.474680in}{0.426215in}}%
\pgfpathlineto{\pgfqpoint{2.474680in}{0.426291in}}%
\pgfpathlineto{\pgfqpoint{2.476663in}{0.426594in}}%
\pgfpathlineto{\pgfqpoint{2.476663in}{0.426670in}}%
\pgfpathlineto{\pgfqpoint{2.477614in}{0.426974in}}%
\pgfpathlineto{\pgfqpoint{2.477614in}{0.427050in}}%
\pgfpathlineto{\pgfqpoint{2.478780in}{0.427354in}}%
\pgfpathlineto{\pgfqpoint{2.478780in}{0.427430in}}%
\pgfpathlineto{\pgfqpoint{2.479471in}{0.427734in}}%
\pgfpathlineto{\pgfqpoint{2.479759in}{0.427885in}}%
\pgfpathlineto{\pgfqpoint{2.481044in}{0.428189in}}%
\pgfpathlineto{\pgfqpoint{2.481206in}{0.428341in}}%
\pgfpathlineto{\pgfqpoint{2.482547in}{0.428645in}}%
\pgfpathlineto{\pgfqpoint{2.482754in}{0.428797in}}%
\pgfpathlineto{\pgfqpoint{2.483774in}{0.429100in}}%
\pgfpathlineto{\pgfqpoint{2.484102in}{0.429480in}}%
\pgfpathlineto{\pgfqpoint{2.485620in}{0.429784in}}%
\pgfpathlineto{\pgfqpoint{2.485889in}{0.430012in}}%
\pgfpathlineto{\pgfqpoint{2.487597in}{0.430315in}}%
\pgfpathlineto{\pgfqpoint{2.487954in}{0.430619in}}%
\pgfpathlineto{\pgfqpoint{2.489736in}{0.430923in}}%
\pgfpathlineto{\pgfqpoint{2.489999in}{0.431303in}}%
\pgfpathlineto{\pgfqpoint{2.492234in}{0.431606in}}%
\pgfpathlineto{\pgfqpoint{2.492234in}{0.431682in}}%
\pgfpathlineto{\pgfqpoint{2.493690in}{0.431986in}}%
\pgfpathlineto{\pgfqpoint{2.493894in}{0.432214in}}%
\pgfpathlineto{\pgfqpoint{2.494450in}{0.432518in}}%
\pgfpathlineto{\pgfqpoint{2.494749in}{0.432745in}}%
\pgfpathlineto{\pgfqpoint{2.495548in}{0.433049in}}%
\pgfpathlineto{\pgfqpoint{2.495548in}{0.433125in}}%
\pgfpathlineto{\pgfqpoint{2.497340in}{0.433429in}}%
\pgfpathlineto{\pgfqpoint{2.497552in}{0.433581in}}%
\pgfpathlineto{\pgfqpoint{2.498655in}{0.433885in}}%
\pgfpathlineto{\pgfqpoint{2.498729in}{0.434036in}}%
\pgfpathlineto{\pgfqpoint{2.499746in}{0.434340in}}%
\pgfpathlineto{\pgfqpoint{2.499746in}{0.434416in}}%
\pgfpathlineto{\pgfqpoint{2.501969in}{0.434720in}}%
\pgfpathlineto{\pgfqpoint{2.502096in}{0.434872in}}%
\pgfpathlineto{\pgfqpoint{2.503359in}{0.435175in}}%
\pgfpathlineto{\pgfqpoint{2.503359in}{0.435251in}}%
\pgfpathlineto{\pgfqpoint{2.504581in}{0.435555in}}%
\pgfpathlineto{\pgfqpoint{2.504936in}{0.436011in}}%
\pgfpathlineto{\pgfqpoint{2.506291in}{0.436315in}}%
\pgfpathlineto{\pgfqpoint{2.506592in}{0.436770in}}%
\pgfpathlineto{\pgfqpoint{2.507380in}{0.437074in}}%
\pgfpathlineto{\pgfqpoint{2.507380in}{0.437150in}}%
\pgfpathlineto{\pgfqpoint{2.509083in}{0.437454in}}%
\pgfpathlineto{\pgfqpoint{2.509151in}{0.437606in}}%
\pgfpathlineto{\pgfqpoint{2.510340in}{0.437909in}}%
\pgfpathlineto{\pgfqpoint{2.510510in}{0.438061in}}%
\pgfpathlineto{\pgfqpoint{2.511632in}{0.438365in}}%
\pgfpathlineto{\pgfqpoint{2.511848in}{0.438517in}}%
\pgfpathlineto{\pgfqpoint{2.513408in}{0.438821in}}%
\pgfpathlineto{\pgfqpoint{2.513408in}{0.438896in}}%
\pgfpathlineto{\pgfqpoint{2.514299in}{0.439200in}}%
\pgfpathlineto{\pgfqpoint{2.514417in}{0.439428in}}%
\pgfpathlineto{\pgfqpoint{2.515847in}{0.439732in}}%
\pgfpathlineto{\pgfqpoint{2.515922in}{0.439884in}}%
\pgfpathlineto{\pgfqpoint{2.517697in}{0.440187in}}%
\pgfpathlineto{\pgfqpoint{2.517837in}{0.440491in}}%
\pgfpathlineto{\pgfqpoint{2.519725in}{0.440795in}}%
\pgfpathlineto{\pgfqpoint{2.520008in}{0.441099in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{0.441402in}}%
\pgfpathlineto{\pgfqpoint{2.520839in}{0.441478in}}%
\pgfpathlineto{\pgfqpoint{2.522116in}{0.441782in}}%
\pgfpathlineto{\pgfqpoint{2.522116in}{0.441858in}}%
\pgfpathlineto{\pgfqpoint{2.523333in}{0.442162in}}%
\pgfpathlineto{\pgfqpoint{2.523369in}{0.442314in}}%
\pgfpathlineto{\pgfqpoint{2.524997in}{0.442617in}}%
\pgfpathlineto{\pgfqpoint{2.525367in}{0.442921in}}%
\pgfpathlineto{\pgfqpoint{2.526375in}{0.443225in}}%
\pgfpathlineto{\pgfqpoint{2.526652in}{0.443529in}}%
\pgfpathlineto{\pgfqpoint{2.527759in}{0.443832in}}%
\pgfpathlineto{\pgfqpoint{2.528008in}{0.443984in}}%
\pgfpathlineto{\pgfqpoint{2.529031in}{0.444288in}}%
\pgfpathlineto{\pgfqpoint{2.529319in}{0.444592in}}%
\pgfpathlineto{\pgfqpoint{2.529867in}{0.444896in}}%
\pgfpathlineto{\pgfqpoint{2.529867in}{0.444972in}}%
\pgfpathlineto{\pgfqpoint{2.531438in}{0.445275in}}%
\pgfpathlineto{\pgfqpoint{2.531748in}{0.445503in}}%
\pgfpathlineto{\pgfqpoint{2.532907in}{0.445807in}}%
\pgfpathlineto{\pgfqpoint{2.533170in}{0.446187in}}%
\pgfpathlineto{\pgfqpoint{2.533724in}{0.446490in}}%
\pgfpathlineto{\pgfqpoint{2.533875in}{0.446794in}}%
\pgfpathlineto{\pgfqpoint{2.534884in}{0.447098in}}%
\pgfpathlineto{\pgfqpoint{2.534983in}{0.447250in}}%
\pgfpathlineto{\pgfqpoint{2.535649in}{0.447553in}}%
\pgfpathlineto{\pgfqpoint{2.536003in}{0.447933in}}%
\pgfpathlineto{\pgfqpoint{2.536964in}{0.448237in}}%
\pgfpathlineto{\pgfqpoint{2.537266in}{0.448541in}}%
\pgfpathlineto{\pgfqpoint{2.538060in}{0.448844in}}%
\pgfpathlineto{\pgfqpoint{2.538314in}{0.449072in}}%
\pgfpathlineto{\pgfqpoint{2.539296in}{0.449376in}}%
\pgfpathlineto{\pgfqpoint{2.539591in}{0.449680in}}%
\pgfpathlineto{\pgfqpoint{2.540684in}{0.449983in}}%
\pgfpathlineto{\pgfqpoint{2.540739in}{0.450135in}}%
\pgfpathlineto{\pgfqpoint{2.541800in}{0.450439in}}%
\pgfpathlineto{\pgfqpoint{2.542004in}{0.450667in}}%
\pgfpathlineto{\pgfqpoint{2.543479in}{0.450971in}}%
\pgfpathlineto{\pgfqpoint{2.543479in}{0.451047in}}%
\pgfpathlineto{\pgfqpoint{2.544470in}{0.451350in}}%
\pgfpathlineto{\pgfqpoint{2.544694in}{0.451654in}}%
\pgfpathlineto{\pgfqpoint{2.545146in}{0.451958in}}%
\pgfpathlineto{\pgfqpoint{2.545503in}{0.452262in}}%
\pgfpathlineto{\pgfqpoint{2.546309in}{0.452565in}}%
\pgfpathlineto{\pgfqpoint{2.546678in}{0.453021in}}%
\pgfpathlineto{\pgfqpoint{2.547222in}{0.453325in}}%
\pgfpathlineto{\pgfqpoint{2.547312in}{0.453553in}}%
\pgfpathlineto{\pgfqpoint{2.549572in}{0.453856in}}%
\pgfpathlineto{\pgfqpoint{2.549928in}{0.454084in}}%
\pgfpathlineto{\pgfqpoint{2.550418in}{0.454388in}}%
\pgfpathlineto{\pgfqpoint{2.550697in}{0.454692in}}%
\pgfpathlineto{\pgfqpoint{2.551739in}{0.454995in}}%
\pgfpathlineto{\pgfqpoint{2.552082in}{0.455375in}}%
\pgfpathlineto{\pgfqpoint{2.553191in}{0.455679in}}%
\pgfpathlineto{\pgfqpoint{2.553472in}{0.455907in}}%
\pgfpathlineto{\pgfqpoint{2.554387in}{0.456210in}}%
\pgfpathlineto{\pgfqpoint{2.554387in}{0.456286in}}%
\pgfpathlineto{\pgfqpoint{2.555376in}{0.456590in}}%
\pgfpathlineto{\pgfqpoint{2.555549in}{0.456818in}}%
\pgfpathlineto{\pgfqpoint{2.556265in}{0.457122in}}%
\pgfpathlineto{\pgfqpoint{2.556538in}{0.457425in}}%
\pgfpathlineto{\pgfqpoint{2.557697in}{0.457729in}}%
\pgfpathlineto{\pgfqpoint{2.558023in}{0.458185in}}%
\pgfpathlineto{\pgfqpoint{2.558400in}{0.458489in}}%
\pgfpathlineto{\pgfqpoint{2.558679in}{0.458640in}}%
\pgfpathlineto{\pgfqpoint{2.559844in}{0.458944in}}%
\pgfpathlineto{\pgfqpoint{2.560175in}{0.459324in}}%
\pgfpathlineto{\pgfqpoint{2.561085in}{0.459628in}}%
\pgfpathlineto{\pgfqpoint{2.561373in}{0.460083in}}%
\pgfpathlineto{\pgfqpoint{2.561920in}{0.460387in}}%
\pgfpathlineto{\pgfqpoint{2.562204in}{0.460843in}}%
\pgfpathlineto{\pgfqpoint{2.562885in}{0.461146in}}%
\pgfpathlineto{\pgfqpoint{2.562888in}{0.461298in}}%
\pgfpathlineto{\pgfqpoint{2.563810in}{0.461602in}}%
\pgfpathlineto{\pgfqpoint{2.564124in}{0.461754in}}%
\pgfpathlineto{\pgfqpoint{2.565026in}{0.462058in}}%
\pgfpathlineto{\pgfqpoint{2.565330in}{0.462210in}}%
\pgfpathlineto{\pgfqpoint{2.566196in}{0.462513in}}%
\pgfpathlineto{\pgfqpoint{2.566470in}{0.463121in}}%
\pgfpathlineto{\pgfqpoint{2.568462in}{0.463425in}}%
\pgfpathlineto{\pgfqpoint{2.568789in}{0.463652in}}%
\pgfpathlineto{\pgfqpoint{2.569277in}{0.463956in}}%
\pgfpathlineto{\pgfqpoint{2.569604in}{0.464488in}}%
\pgfpathlineto{\pgfqpoint{2.570791in}{0.464791in}}%
\pgfpathlineto{\pgfqpoint{2.570986in}{0.465171in}}%
\pgfpathlineto{\pgfqpoint{2.571882in}{0.465475in}}%
\pgfpathlineto{\pgfqpoint{2.572027in}{0.465779in}}%
\pgfpathlineto{\pgfqpoint{2.573224in}{0.466082in}}%
\pgfpathlineto{\pgfqpoint{2.573466in}{0.466462in}}%
\pgfpathlineto{\pgfqpoint{2.574478in}{0.466766in}}%
\pgfpathlineto{\pgfqpoint{2.574478in}{0.466842in}}%
\pgfpathlineto{\pgfqpoint{2.575587in}{0.467145in}}%
\pgfpathlineto{\pgfqpoint{2.575950in}{0.467525in}}%
\pgfpathlineto{\pgfqpoint{2.576787in}{0.467829in}}%
\pgfpathlineto{\pgfqpoint{2.577130in}{0.468209in}}%
\pgfpathlineto{\pgfqpoint{2.577587in}{0.468512in}}%
\pgfpathlineto{\pgfqpoint{2.577684in}{0.468664in}}%
\pgfpathlineto{\pgfqpoint{2.578678in}{0.468968in}}%
\pgfpathlineto{\pgfqpoint{2.578993in}{0.469576in}}%
\pgfpathlineto{\pgfqpoint{2.580402in}{0.469879in}}%
\pgfpathlineto{\pgfqpoint{2.580656in}{0.470107in}}%
\pgfpathlineto{\pgfqpoint{2.581607in}{0.470411in}}%
\pgfpathlineto{\pgfqpoint{2.581887in}{0.470715in}}%
\pgfpathlineto{\pgfqpoint{2.582866in}{0.471018in}}%
\pgfpathlineto{\pgfqpoint{2.583129in}{0.471170in}}%
\pgfpathlineto{\pgfqpoint{2.584159in}{0.471474in}}%
\pgfpathlineto{\pgfqpoint{2.584404in}{0.471702in}}%
\pgfpathlineto{\pgfqpoint{2.585415in}{0.472006in}}%
\pgfpathlineto{\pgfqpoint{2.585415in}{0.472081in}}%
\pgfpathlineto{\pgfqpoint{2.586555in}{0.472385in}}%
\pgfpathlineto{\pgfqpoint{2.586915in}{0.472993in}}%
\pgfpathlineto{\pgfqpoint{2.587223in}{0.473296in}}%
\pgfpathlineto{\pgfqpoint{2.587490in}{0.473524in}}%
\pgfpathlineto{\pgfqpoint{2.588860in}{0.473828in}}%
\pgfpathlineto{\pgfqpoint{2.589179in}{0.473980in}}%
\pgfpathlineto{\pgfqpoint{2.590329in}{0.474284in}}%
\pgfpathlineto{\pgfqpoint{2.590401in}{0.474587in}}%
\pgfpathlineto{\pgfqpoint{2.591427in}{0.474891in}}%
\pgfpathlineto{\pgfqpoint{2.591487in}{0.475043in}}%
\pgfpathlineto{\pgfqpoint{2.592899in}{0.475347in}}%
\pgfpathlineto{\pgfqpoint{2.593225in}{0.475727in}}%
\pgfpathlineto{\pgfqpoint{2.594535in}{0.476030in}}%
\pgfpathlineto{\pgfqpoint{2.594731in}{0.476182in}}%
\pgfpathlineto{\pgfqpoint{2.595879in}{0.476486in}}%
\pgfpathlineto{\pgfqpoint{2.596012in}{0.476638in}}%
\pgfpathlineto{\pgfqpoint{2.596533in}{0.476942in}}%
\pgfpathlineto{\pgfqpoint{2.596715in}{0.477169in}}%
\pgfpathlineto{\pgfqpoint{2.597336in}{0.477473in}}%
\pgfpathlineto{\pgfqpoint{2.597663in}{0.478005in}}%
\pgfpathlineto{\pgfqpoint{2.598483in}{0.478308in}}%
\pgfpathlineto{\pgfqpoint{2.598558in}{0.478460in}}%
\pgfpathlineto{\pgfqpoint{2.599557in}{0.478764in}}%
\pgfpathlineto{\pgfqpoint{2.599879in}{0.478992in}}%
\pgfpathlineto{\pgfqpoint{2.600321in}{0.479296in}}%
\pgfpathlineto{\pgfqpoint{2.600581in}{0.479447in}}%
\pgfpathlineto{\pgfqpoint{2.601397in}{0.479751in}}%
\pgfpathlineto{\pgfqpoint{2.601767in}{0.479979in}}%
\pgfpathlineto{\pgfqpoint{2.602529in}{0.480283in}}%
\pgfpathlineto{\pgfqpoint{2.602813in}{0.480435in}}%
\pgfpathlineto{\pgfqpoint{2.604425in}{0.480738in}}%
\pgfpathlineto{\pgfqpoint{2.604425in}{0.480814in}}%
\pgfpathlineto{\pgfqpoint{2.605212in}{0.481118in}}%
\pgfpathlineto{\pgfqpoint{2.605516in}{0.481498in}}%
\pgfpathlineto{\pgfqpoint{2.606114in}{0.481802in}}%
\pgfpathlineto{\pgfqpoint{2.606358in}{0.482029in}}%
\pgfpathlineto{\pgfqpoint{2.607175in}{0.482333in}}%
\pgfpathlineto{\pgfqpoint{2.607510in}{0.482637in}}%
\pgfpathlineto{\pgfqpoint{2.608159in}{0.482941in}}%
\pgfpathlineto{\pgfqpoint{2.608521in}{0.483244in}}%
\pgfpathlineto{\pgfqpoint{2.609295in}{0.483548in}}%
\pgfpathlineto{\pgfqpoint{2.609475in}{0.483700in}}%
\pgfpathlineto{\pgfqpoint{2.610042in}{0.484004in}}%
\pgfpathlineto{\pgfqpoint{2.610319in}{0.484308in}}%
\pgfpathlineto{\pgfqpoint{2.611180in}{0.484611in}}%
\pgfpathlineto{\pgfqpoint{2.611476in}{0.484991in}}%
\pgfpathlineto{\pgfqpoint{2.612618in}{0.485295in}}%
\pgfpathlineto{\pgfqpoint{2.612720in}{0.485447in}}%
\pgfpathlineto{\pgfqpoint{2.613394in}{0.485750in}}%
\pgfpathlineto{\pgfqpoint{2.613698in}{0.486130in}}%
\pgfpathlineto{\pgfqpoint{2.614515in}{0.486434in}}%
\pgfpathlineto{\pgfqpoint{2.614556in}{0.486738in}}%
\pgfpathlineto{\pgfqpoint{2.615373in}{0.487041in}}%
\pgfpathlineto{\pgfqpoint{2.615714in}{0.487269in}}%
\pgfpathlineto{\pgfqpoint{2.616364in}{0.487573in}}%
\pgfpathlineto{\pgfqpoint{2.616541in}{0.487801in}}%
\pgfpathlineto{\pgfqpoint{2.617746in}{0.488104in}}%
\pgfpathlineto{\pgfqpoint{2.617962in}{0.488484in}}%
\pgfpathlineto{\pgfqpoint{2.618559in}{0.488788in}}%
\pgfpathlineto{\pgfqpoint{2.618806in}{0.488940in}}%
\pgfpathlineto{\pgfqpoint{2.619284in}{0.489244in}}%
\pgfpathlineto{\pgfqpoint{2.619564in}{0.489623in}}%
\pgfpathlineto{\pgfqpoint{2.619953in}{0.489927in}}%
\pgfpathlineto{\pgfqpoint{2.619985in}{0.490079in}}%
\pgfpathlineto{\pgfqpoint{2.620566in}{0.490383in}}%
\pgfpathlineto{\pgfqpoint{2.620764in}{0.490610in}}%
\pgfpathlineto{\pgfqpoint{2.621385in}{0.490914in}}%
\pgfpathlineto{\pgfqpoint{2.621673in}{0.491066in}}%
\pgfpathlineto{\pgfqpoint{2.622814in}{0.491370in}}%
\pgfpathlineto{\pgfqpoint{2.623164in}{0.491749in}}%
\pgfpathlineto{\pgfqpoint{2.624020in}{0.492053in}}%
\pgfpathlineto{\pgfqpoint{2.624364in}{0.492509in}}%
\pgfpathlineto{\pgfqpoint{2.625288in}{0.492813in}}%
\pgfpathlineto{\pgfqpoint{2.625652in}{0.493040in}}%
\pgfpathlineto{\pgfqpoint{2.626090in}{0.493344in}}%
\pgfpathlineto{\pgfqpoint{2.626459in}{0.493876in}}%
\pgfpathlineto{\pgfqpoint{2.627006in}{0.494180in}}%
\pgfpathlineto{\pgfqpoint{2.627286in}{0.494863in}}%
\pgfpathlineto{\pgfqpoint{2.628246in}{0.495167in}}%
\pgfpathlineto{\pgfqpoint{2.628483in}{0.495395in}}%
\pgfpathlineto{\pgfqpoint{2.629424in}{0.495698in}}%
\pgfpathlineto{\pgfqpoint{2.629695in}{0.496002in}}%
\pgfpathlineto{\pgfqpoint{2.630525in}{0.496306in}}%
\pgfpathlineto{\pgfqpoint{2.630888in}{0.496913in}}%
\pgfpathlineto{\pgfqpoint{2.631785in}{0.497217in}}%
\pgfpathlineto{\pgfqpoint{2.632130in}{0.497597in}}%
\pgfpathlineto{\pgfqpoint{2.632755in}{0.497900in}}%
\pgfpathlineto{\pgfqpoint{2.632917in}{0.498356in}}%
\pgfpathlineto{\pgfqpoint{2.633873in}{0.498660in}}%
\pgfpathlineto{\pgfqpoint{2.634158in}{0.498888in}}%
\pgfpathlineto{\pgfqpoint{2.635337in}{0.499191in}}%
\pgfpathlineto{\pgfqpoint{2.635669in}{0.499495in}}%
\pgfpathlineto{\pgfqpoint{2.636215in}{0.499799in}}%
\pgfpathlineto{\pgfqpoint{2.636215in}{0.499875in}}%
\pgfpathlineto{\pgfqpoint{2.636716in}{0.500179in}}%
\pgfpathlineto{\pgfqpoint{2.637062in}{0.500634in}}%
\pgfpathlineto{\pgfqpoint{2.637762in}{0.500938in}}%
\pgfpathlineto{\pgfqpoint{2.638124in}{0.501470in}}%
\pgfpathlineto{\pgfqpoint{2.639272in}{0.501773in}}%
\pgfpathlineto{\pgfqpoint{2.639578in}{0.502001in}}%
\pgfpathlineto{\pgfqpoint{2.639926in}{0.502305in}}%
\pgfpathlineto{\pgfqpoint{2.640142in}{0.502533in}}%
\pgfpathlineto{\pgfqpoint{2.640453in}{0.502836in}}%
\pgfpathlineto{\pgfqpoint{2.640608in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{2.641635in}{0.503596in}}%
\pgfpathlineto{\pgfqpoint{2.641635in}{0.503672in}}%
\pgfpathlineto{\pgfqpoint{2.642904in}{0.503976in}}%
\pgfpathlineto{\pgfqpoint{2.643217in}{0.504279in}}%
\pgfpathlineto{\pgfqpoint{2.644095in}{0.504583in}}%
\pgfpathlineto{\pgfqpoint{2.644216in}{0.504735in}}%
\pgfpathlineto{\pgfqpoint{2.645058in}{0.505039in}}%
\pgfpathlineto{\pgfqpoint{2.645339in}{0.505494in}}%
\pgfpathlineto{\pgfqpoint{2.646319in}{0.505798in}}%
\pgfpathlineto{\pgfqpoint{2.646657in}{0.506178in}}%
\pgfpathlineto{\pgfqpoint{2.647299in}{0.506482in}}%
\pgfpathlineto{\pgfqpoint{2.647630in}{0.506785in}}%
\pgfpathlineto{\pgfqpoint{2.648333in}{0.507089in}}%
\pgfpathlineto{\pgfqpoint{2.648662in}{0.507317in}}%
\pgfpathlineto{\pgfqpoint{2.649436in}{0.507621in}}%
\pgfpathlineto{\pgfqpoint{2.649740in}{0.507924in}}%
\pgfpathlineto{\pgfqpoint{2.650034in}{0.508228in}}%
\pgfpathlineto{\pgfqpoint{2.650253in}{0.508532in}}%
\pgfpathlineto{\pgfqpoint{2.651349in}{0.508836in}}%
\pgfpathlineto{\pgfqpoint{2.651717in}{0.509291in}}%
\pgfpathlineto{\pgfqpoint{2.652244in}{0.509595in}}%
\pgfpathlineto{\pgfqpoint{2.652585in}{0.509899in}}%
\pgfpathlineto{\pgfqpoint{2.653244in}{0.510202in}}%
\pgfpathlineto{\pgfqpoint{2.653561in}{0.510506in}}%
\pgfpathlineto{\pgfqpoint{2.654536in}{0.510810in}}%
\pgfpathlineto{\pgfqpoint{2.654536in}{0.510886in}}%
\pgfpathlineto{\pgfqpoint{2.655253in}{0.511190in}}%
\pgfpathlineto{\pgfqpoint{2.655618in}{0.511797in}}%
\pgfpathlineto{\pgfqpoint{2.656093in}{0.512101in}}%
\pgfpathlineto{\pgfqpoint{2.656430in}{0.512633in}}%
\pgfpathlineto{\pgfqpoint{2.657198in}{0.512936in}}%
\pgfpathlineto{\pgfqpoint{2.657522in}{0.513392in}}%
\pgfpathlineto{\pgfqpoint{2.658214in}{0.513696in}}%
\pgfpathlineto{\pgfqpoint{2.658344in}{0.513999in}}%
\pgfpathlineto{\pgfqpoint{2.659291in}{0.514303in}}%
\pgfpathlineto{\pgfqpoint{2.659652in}{0.514607in}}%
\pgfpathlineto{\pgfqpoint{2.660086in}{0.514911in}}%
\pgfpathlineto{\pgfqpoint{2.660452in}{0.515290in}}%
\pgfpathlineto{\pgfqpoint{2.661220in}{0.515594in}}%
\pgfpathlineto{\pgfqpoint{2.661519in}{0.516278in}}%
\pgfpathlineto{\pgfqpoint{2.662021in}{0.516581in}}%
\pgfpathlineto{\pgfqpoint{2.662149in}{0.516733in}}%
\pgfpathlineto{\pgfqpoint{2.662858in}{0.517037in}}%
\pgfpathlineto{\pgfqpoint{2.663046in}{0.517493in}}%
\pgfpathlineto{\pgfqpoint{2.663928in}{0.517796in}}%
\pgfpathlineto{\pgfqpoint{2.664278in}{0.518024in}}%
\pgfpathlineto{\pgfqpoint{2.664716in}{0.518328in}}%
\pgfpathlineto{\pgfqpoint{2.665039in}{0.518556in}}%
\pgfpathlineto{\pgfqpoint{2.665722in}{0.518859in}}%
\pgfpathlineto{\pgfqpoint{2.666076in}{0.519467in}}%
\pgfpathlineto{\pgfqpoint{2.666284in}{0.519771in}}%
\pgfpathlineto{\pgfqpoint{2.666631in}{0.520074in}}%
\pgfpathlineto{\pgfqpoint{2.667486in}{0.520378in}}%
\pgfpathlineto{\pgfqpoint{2.667644in}{0.520530in}}%
\pgfpathlineto{\pgfqpoint{2.668154in}{0.520834in}}%
\pgfpathlineto{\pgfqpoint{2.668514in}{0.521517in}}%
\pgfpathlineto{\pgfqpoint{2.668874in}{0.521821in}}%
\pgfpathlineto{\pgfqpoint{2.669186in}{0.522125in}}%
\pgfpathlineto{\pgfqpoint{2.669663in}{0.522429in}}%
\pgfpathlineto{\pgfqpoint{2.669974in}{0.522732in}}%
\pgfpathlineto{\pgfqpoint{2.670269in}{0.523036in}}%
\pgfpathlineto{\pgfqpoint{2.670604in}{0.523340in}}%
\pgfpathlineto{\pgfqpoint{2.671037in}{0.523644in}}%
\pgfpathlineto{\pgfqpoint{2.671177in}{0.523947in}}%
\pgfpathlineto{\pgfqpoint{2.671991in}{0.524251in}}%
\pgfpathlineto{\pgfqpoint{2.672353in}{0.524631in}}%
\pgfpathlineto{\pgfqpoint{2.672557in}{0.524935in}}%
\pgfpathlineto{\pgfqpoint{2.672871in}{0.525390in}}%
\pgfpathlineto{\pgfqpoint{2.673297in}{0.525694in}}%
\pgfpathlineto{\pgfqpoint{2.673577in}{0.525998in}}%
\pgfpathlineto{\pgfqpoint{2.674206in}{0.526301in}}%
\pgfpathlineto{\pgfqpoint{2.674549in}{0.526605in}}%
\pgfpathlineto{\pgfqpoint{2.675393in}{0.526909in}}%
\pgfpathlineto{\pgfqpoint{2.675589in}{0.527137in}}%
\pgfpathlineto{\pgfqpoint{2.676404in}{0.527440in}}%
\pgfpathlineto{\pgfqpoint{2.676685in}{0.527744in}}%
\pgfpathlineto{\pgfqpoint{2.677667in}{0.528048in}}%
\pgfpathlineto{\pgfqpoint{2.678034in}{0.528504in}}%
\pgfpathlineto{\pgfqpoint{2.678624in}{0.528807in}}%
\pgfpathlineto{\pgfqpoint{2.678977in}{0.529111in}}%
\pgfpathlineto{\pgfqpoint{2.679163in}{0.529415in}}%
\pgfpathlineto{\pgfqpoint{2.679377in}{0.530022in}}%
\pgfpathlineto{\pgfqpoint{2.680334in}{0.530326in}}%
\pgfpathlineto{\pgfqpoint{2.680546in}{0.530554in}}%
\pgfpathlineto{\pgfqpoint{2.681000in}{0.530858in}}%
\pgfpathlineto{\pgfqpoint{2.681348in}{0.531237in}}%
\pgfpathlineto{\pgfqpoint{2.681942in}{0.531541in}}%
\pgfpathlineto{\pgfqpoint{2.682240in}{0.531845in}}%
\pgfpathlineto{\pgfqpoint{2.682842in}{0.532149in}}%
\pgfpathlineto{\pgfqpoint{2.683060in}{0.532452in}}%
\pgfpathlineto{\pgfqpoint{2.683753in}{0.532756in}}%
\pgfpathlineto{\pgfqpoint{2.683843in}{0.532908in}}%
\pgfpathlineto{\pgfqpoint{2.684674in}{0.533212in}}%
\pgfpathlineto{\pgfqpoint{2.684915in}{0.533440in}}%
\pgfpathlineto{\pgfqpoint{2.685610in}{0.533743in}}%
\pgfpathlineto{\pgfqpoint{2.685970in}{0.534123in}}%
\pgfpathlineto{\pgfqpoint{2.686510in}{0.534427in}}%
\pgfpathlineto{\pgfqpoint{2.686845in}{0.534655in}}%
\pgfpathlineto{\pgfqpoint{2.687033in}{0.534958in}}%
\pgfpathlineto{\pgfqpoint{2.687387in}{0.535262in}}%
\pgfpathlineto{\pgfqpoint{2.687732in}{0.535566in}}%
\pgfpathlineto{\pgfqpoint{2.688100in}{0.535794in}}%
\pgfpathlineto{\pgfqpoint{2.688466in}{0.536097in}}%
\pgfpathlineto{\pgfqpoint{2.688829in}{0.536477in}}%
\pgfpathlineto{\pgfqpoint{2.689135in}{0.536781in}}%
\pgfpathlineto{\pgfqpoint{2.689459in}{0.537464in}}%
\pgfpathlineto{\pgfqpoint{2.690172in}{0.537768in}}%
\pgfpathlineto{\pgfqpoint{2.690294in}{0.538072in}}%
\pgfpathlineto{\pgfqpoint{2.691134in}{0.538376in}}%
\pgfpathlineto{\pgfqpoint{2.691487in}{0.539059in}}%
\pgfpathlineto{\pgfqpoint{2.692274in}{0.539363in}}%
\pgfpathlineto{\pgfqpoint{2.692316in}{0.539667in}}%
\pgfpathlineto{\pgfqpoint{2.693313in}{0.539970in}}%
\pgfpathlineto{\pgfqpoint{2.693533in}{0.540350in}}%
\pgfpathlineto{\pgfqpoint{2.694525in}{0.540654in}}%
\pgfpathlineto{\pgfqpoint{2.694693in}{0.541033in}}%
\pgfpathlineto{\pgfqpoint{2.695392in}{0.541337in}}%
\pgfpathlineto{\pgfqpoint{2.695755in}{0.541565in}}%
\pgfpathlineto{\pgfqpoint{2.696174in}{0.541869in}}%
\pgfpathlineto{\pgfqpoint{2.696514in}{0.542552in}}%
\pgfpathlineto{\pgfqpoint{2.696900in}{0.542856in}}%
\pgfpathlineto{\pgfqpoint{2.697204in}{0.543312in}}%
\pgfpathlineto{\pgfqpoint{2.697625in}{0.543615in}}%
\pgfpathlineto{\pgfqpoint{2.697898in}{0.543767in}}%
\pgfpathlineto{\pgfqpoint{2.698301in}{0.544071in}}%
\pgfpathlineto{\pgfqpoint{2.698445in}{0.544451in}}%
\pgfpathlineto{\pgfqpoint{2.699602in}{0.544754in}}%
\pgfpathlineto{\pgfqpoint{2.699932in}{0.545134in}}%
\pgfpathlineto{\pgfqpoint{2.700219in}{0.545438in}}%
\pgfpathlineto{\pgfqpoint{2.700570in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{2.701025in}{0.546425in}}%
\pgfpathlineto{\pgfqpoint{2.701025in}{0.546501in}}%
\pgfpathlineto{\pgfqpoint{2.701876in}{0.546805in}}%
\pgfpathlineto{\pgfqpoint{2.702059in}{0.547033in}}%
\pgfpathlineto{\pgfqpoint{2.702656in}{0.547336in}}%
\pgfpathlineto{\pgfqpoint{2.702738in}{0.547640in}}%
\pgfpathlineto{\pgfqpoint{2.703437in}{0.547944in}}%
\pgfpathlineto{\pgfqpoint{2.703666in}{0.548475in}}%
\pgfpathlineto{\pgfqpoint{2.704346in}{0.548779in}}%
\pgfpathlineto{\pgfqpoint{2.704711in}{0.549083in}}%
\pgfpathlineto{\pgfqpoint{2.705473in}{0.549387in}}%
\pgfpathlineto{\pgfqpoint{2.705810in}{0.550222in}}%
\pgfpathlineto{\pgfqpoint{2.706216in}{0.550526in}}%
\pgfpathlineto{\pgfqpoint{2.706466in}{0.550829in}}%
\pgfpathlineto{\pgfqpoint{2.707306in}{0.551133in}}%
\pgfpathlineto{\pgfqpoint{2.707599in}{0.551817in}}%
\pgfpathlineto{\pgfqpoint{2.707930in}{0.552120in}}%
\pgfpathlineto{\pgfqpoint{2.708171in}{0.552652in}}%
\pgfpathlineto{\pgfqpoint{2.708814in}{0.552956in}}%
\pgfpathlineto{\pgfqpoint{2.708991in}{0.553184in}}%
\pgfpathlineto{\pgfqpoint{2.709419in}{0.553487in}}%
\pgfpathlineto{\pgfqpoint{2.709691in}{0.554095in}}%
\pgfpathlineto{\pgfqpoint{2.710291in}{0.554399in}}%
\pgfpathlineto{\pgfqpoint{2.710568in}{0.554702in}}%
\pgfpathlineto{\pgfqpoint{2.710968in}{0.555006in}}%
\pgfpathlineto{\pgfqpoint{2.711276in}{0.555462in}}%
\pgfpathlineto{\pgfqpoint{2.712128in}{0.555765in}}%
\pgfpathlineto{\pgfqpoint{2.712478in}{0.556221in}}%
\pgfpathlineto{\pgfqpoint{2.712734in}{0.556525in}}%
\pgfpathlineto{\pgfqpoint{2.712997in}{0.557132in}}%
\pgfpathlineto{\pgfqpoint{2.713994in}{0.557436in}}%
\pgfpathlineto{\pgfqpoint{2.714320in}{0.557892in}}%
\pgfpathlineto{\pgfqpoint{2.714733in}{0.558195in}}%
\pgfpathlineto{\pgfqpoint{2.715008in}{0.558423in}}%
\pgfpathlineto{\pgfqpoint{2.715609in}{0.558727in}}%
\pgfpathlineto{\pgfqpoint{2.715823in}{0.558955in}}%
\pgfpathlineto{\pgfqpoint{2.716308in}{0.559259in}}%
\pgfpathlineto{\pgfqpoint{2.716657in}{0.559638in}}%
\pgfpathlineto{\pgfqpoint{2.716955in}{0.559942in}}%
\pgfpathlineto{\pgfqpoint{2.717273in}{0.560322in}}%
\pgfpathlineto{\pgfqpoint{2.717821in}{0.560625in}}%
\pgfpathlineto{\pgfqpoint{2.718125in}{0.560929in}}%
\pgfpathlineto{\pgfqpoint{2.718938in}{0.561233in}}%
\pgfpathlineto{\pgfqpoint{2.719215in}{0.561689in}}%
\pgfpathlineto{\pgfqpoint{2.720007in}{0.561992in}}%
\pgfpathlineto{\pgfqpoint{2.720347in}{0.562448in}}%
\pgfpathlineto{\pgfqpoint{2.721071in}{0.562752in}}%
\pgfpathlineto{\pgfqpoint{2.721406in}{0.563283in}}%
\pgfpathlineto{\pgfqpoint{2.721855in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{2.722147in}{0.564271in}}%
\pgfpathlineto{\pgfqpoint{2.722765in}{0.564574in}}%
\pgfpathlineto{\pgfqpoint{2.723124in}{0.564802in}}%
\pgfpathlineto{\pgfqpoint{2.723603in}{0.565106in}}%
\pgfpathlineto{\pgfqpoint{2.723621in}{0.565258in}}%
\pgfpathlineto{\pgfqpoint{2.724422in}{0.565561in}}%
\pgfpathlineto{\pgfqpoint{2.724723in}{0.566321in}}%
\pgfpathlineto{\pgfqpoint{2.725250in}{0.566625in}}%
\pgfpathlineto{\pgfqpoint{2.725599in}{0.567156in}}%
\pgfpathlineto{\pgfqpoint{2.726023in}{0.567460in}}%
\pgfpathlineto{\pgfqpoint{2.726270in}{0.567688in}}%
\pgfpathlineto{\pgfqpoint{2.726625in}{0.567992in}}%
\pgfpathlineto{\pgfqpoint{2.726980in}{0.568827in}}%
\pgfpathlineto{\pgfqpoint{2.727617in}{0.569131in}}%
\pgfpathlineto{\pgfqpoint{2.727891in}{0.569510in}}%
\pgfpathlineto{\pgfqpoint{2.728270in}{0.569814in}}%
\pgfpathlineto{\pgfqpoint{2.728605in}{0.570270in}}%
\pgfpathlineto{\pgfqpoint{2.728979in}{0.570573in}}%
\pgfpathlineto{\pgfqpoint{2.729304in}{0.570953in}}%
\pgfpathlineto{\pgfqpoint{2.729672in}{0.571257in}}%
\pgfpathlineto{\pgfqpoint{2.730040in}{0.572016in}}%
\pgfpathlineto{\pgfqpoint{2.730346in}{0.572320in}}%
\pgfpathlineto{\pgfqpoint{2.730706in}{0.572700in}}%
\pgfpathlineto{\pgfqpoint{2.731269in}{0.573003in}}%
\pgfpathlineto{\pgfqpoint{2.731518in}{0.573383in}}%
\pgfpathlineto{\pgfqpoint{2.732303in}{0.573687in}}%
\pgfpathlineto{\pgfqpoint{2.732634in}{0.574143in}}%
\pgfpathlineto{\pgfqpoint{2.732969in}{0.574446in}}%
\pgfpathlineto{\pgfqpoint{2.733237in}{0.574826in}}%
\pgfpathlineto{\pgfqpoint{2.733468in}{0.575130in}}%
\pgfpathlineto{\pgfqpoint{2.733761in}{0.575509in}}%
\pgfpathlineto{\pgfqpoint{2.734018in}{0.575813in}}%
\pgfpathlineto{\pgfqpoint{2.734237in}{0.576041in}}%
\pgfpathlineto{\pgfqpoint{2.734692in}{0.576345in}}%
\pgfpathlineto{\pgfqpoint{2.734980in}{0.576800in}}%
\pgfpathlineto{\pgfqpoint{2.735438in}{0.577104in}}%
\pgfpathlineto{\pgfqpoint{2.735806in}{0.577636in}}%
\pgfpathlineto{\pgfqpoint{2.736142in}{0.577939in}}%
\pgfpathlineto{\pgfqpoint{2.736499in}{0.578623in}}%
\pgfpathlineto{\pgfqpoint{2.736962in}{0.578927in}}%
\pgfpathlineto{\pgfqpoint{2.737246in}{0.579382in}}%
\pgfpathlineto{\pgfqpoint{2.737610in}{0.579686in}}%
\pgfpathlineto{\pgfqpoint{2.737939in}{0.580218in}}%
\pgfpathlineto{\pgfqpoint{2.738186in}{0.580521in}}%
\pgfpathlineto{\pgfqpoint{2.738449in}{0.580825in}}%
\pgfpathlineto{\pgfqpoint{2.738863in}{0.581129in}}%
\pgfpathlineto{\pgfqpoint{2.739226in}{0.581509in}}%
\pgfpathlineto{\pgfqpoint{2.739497in}{0.581812in}}%
\pgfpathlineto{\pgfqpoint{2.739764in}{0.582192in}}%
\pgfpathlineto{\pgfqpoint{2.740142in}{0.582496in}}%
\pgfpathlineto{\pgfqpoint{2.740481in}{0.582951in}}%
\pgfpathlineto{\pgfqpoint{2.740610in}{0.583255in}}%
\pgfpathlineto{\pgfqpoint{2.740913in}{0.583787in}}%
\pgfpathlineto{\pgfqpoint{2.741201in}{0.584090in}}%
\pgfpathlineto{\pgfqpoint{2.741404in}{0.584318in}}%
\pgfpathlineto{\pgfqpoint{2.741712in}{0.584622in}}%
\pgfpathlineto{\pgfqpoint{2.742063in}{0.585229in}}%
\pgfpathlineto{\pgfqpoint{2.742816in}{0.585533in}}%
\pgfpathlineto{\pgfqpoint{2.743148in}{0.586141in}}%
\pgfpathlineto{\pgfqpoint{2.743407in}{0.586445in}}%
\pgfpathlineto{\pgfqpoint{2.743733in}{0.587052in}}%
\pgfpathlineto{\pgfqpoint{2.744468in}{0.587356in}}%
\pgfpathlineto{\pgfqpoint{2.744727in}{0.587584in}}%
\pgfpathlineto{\pgfqpoint{2.745120in}{0.587887in}}%
\pgfpathlineto{\pgfqpoint{2.745474in}{0.588191in}}%
\pgfpathlineto{\pgfqpoint{2.745805in}{0.588495in}}%
\pgfpathlineto{\pgfqpoint{2.746142in}{0.589254in}}%
\pgfpathlineto{\pgfqpoint{2.746456in}{0.589558in}}%
\pgfpathlineto{\pgfqpoint{2.746498in}{0.589710in}}%
\pgfpathlineto{\pgfqpoint{2.747008in}{0.590014in}}%
\pgfpathlineto{\pgfqpoint{2.747326in}{0.590165in}}%
\pgfpathlineto{\pgfqpoint{2.747642in}{0.590469in}}%
\pgfpathlineto{\pgfqpoint{2.748004in}{0.590925in}}%
\pgfpathlineto{\pgfqpoint{2.748434in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{2.748748in}{0.591912in}}%
\pgfpathlineto{\pgfqpoint{2.749024in}{0.592216in}}%
\pgfpathlineto{\pgfqpoint{2.749284in}{0.592520in}}%
\pgfpathlineto{\pgfqpoint{2.749503in}{0.592823in}}%
\pgfpathlineto{\pgfqpoint{2.749863in}{0.593127in}}%
\pgfpathlineto{\pgfqpoint{2.750064in}{0.593431in}}%
\pgfpathlineto{\pgfqpoint{2.750386in}{0.594494in}}%
\pgfpathlineto{\pgfqpoint{2.750849in}{0.594798in}}%
\pgfpathlineto{\pgfqpoint{2.751161in}{0.595253in}}%
\pgfpathlineto{\pgfqpoint{2.751348in}{0.595557in}}%
\pgfpathlineto{\pgfqpoint{2.751638in}{0.595861in}}%
\pgfpathlineto{\pgfqpoint{2.752185in}{0.596165in}}%
\pgfpathlineto{\pgfqpoint{2.752534in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{2.752855in}{0.596924in}}%
\pgfpathlineto{\pgfqpoint{2.753151in}{0.597380in}}%
\pgfpathlineto{\pgfqpoint{2.753621in}{0.597683in}}%
\pgfpathlineto{\pgfqpoint{2.753985in}{0.597911in}}%
\pgfpathlineto{\pgfqpoint{2.754096in}{0.598215in}}%
\pgfpathlineto{\pgfqpoint{2.754404in}{0.598519in}}%
\pgfpathlineto{\pgfqpoint{2.754765in}{0.598822in}}%
\pgfpathlineto{\pgfqpoint{2.755116in}{0.599430in}}%
\pgfpathlineto{\pgfqpoint{2.755396in}{0.599734in}}%
\pgfpathlineto{\pgfqpoint{2.755743in}{0.600265in}}%
\pgfpathlineto{\pgfqpoint{2.755993in}{0.600569in}}%
\pgfpathlineto{\pgfqpoint{2.756305in}{0.601177in}}%
\pgfpathlineto{\pgfqpoint{2.756614in}{0.601480in}}%
\pgfpathlineto{\pgfqpoint{2.756954in}{0.602392in}}%
\pgfpathlineto{\pgfqpoint{2.757167in}{0.602695in}}%
\pgfpathlineto{\pgfqpoint{2.757388in}{0.603075in}}%
\pgfpathlineto{\pgfqpoint{2.757752in}{0.603379in}}%
\pgfpathlineto{\pgfqpoint{2.758062in}{0.603986in}}%
\pgfpathlineto{\pgfqpoint{2.758720in}{0.604290in}}%
\pgfpathlineto{\pgfqpoint{2.759089in}{0.604746in}}%
\pgfpathlineto{\pgfqpoint{2.759689in}{0.605049in}}%
\pgfpathlineto{\pgfqpoint{2.760058in}{0.605353in}}%
\pgfpathlineto{\pgfqpoint{2.760498in}{0.605657in}}%
\pgfpathlineto{\pgfqpoint{2.760866in}{0.606113in}}%
\pgfpathlineto{\pgfqpoint{2.761140in}{0.606416in}}%
\pgfpathlineto{\pgfqpoint{2.761487in}{0.606948in}}%
\pgfpathlineto{\pgfqpoint{2.762227in}{0.607252in}}%
\pgfpathlineto{\pgfqpoint{2.762582in}{0.607707in}}%
\pgfpathlineto{\pgfqpoint{2.762914in}{0.608011in}}%
\pgfpathlineto{\pgfqpoint{2.763283in}{0.608543in}}%
\pgfpathlineto{\pgfqpoint{2.763620in}{0.608846in}}%
\pgfpathlineto{\pgfqpoint{2.763931in}{0.609378in}}%
\pgfpathlineto{\pgfqpoint{2.764156in}{0.609682in}}%
\pgfpathlineto{\pgfqpoint{2.764429in}{0.609909in}}%
\pgfpathlineto{\pgfqpoint{2.764886in}{0.610213in}}%
\pgfpathlineto{\pgfqpoint{2.765211in}{0.610517in}}%
\pgfpathlineto{\pgfqpoint{2.765688in}{0.610821in}}%
\pgfpathlineto{\pgfqpoint{2.766056in}{0.611276in}}%
\pgfpathlineto{\pgfqpoint{2.766405in}{0.611580in}}%
\pgfpathlineto{\pgfqpoint{2.766729in}{0.611884in}}%
\pgfpathlineto{\pgfqpoint{2.767130in}{0.612188in}}%
\pgfpathlineto{\pgfqpoint{2.767352in}{0.612643in}}%
\pgfpathlineto{\pgfqpoint{2.768067in}{0.612947in}}%
\pgfpathlineto{\pgfqpoint{2.768327in}{0.613554in}}%
\pgfpathlineto{\pgfqpoint{2.768610in}{0.613858in}}%
\pgfpathlineto{\pgfqpoint{2.768951in}{0.614314in}}%
\pgfpathlineto{\pgfqpoint{2.769491in}{0.614618in}}%
\pgfpathlineto{\pgfqpoint{2.769857in}{0.615149in}}%
\pgfpathlineto{\pgfqpoint{2.770166in}{0.615453in}}%
\pgfpathlineto{\pgfqpoint{2.770460in}{0.615909in}}%
\pgfpathlineto{\pgfqpoint{2.770888in}{0.616212in}}%
\pgfpathlineto{\pgfqpoint{2.771197in}{0.616592in}}%
\pgfpathlineto{\pgfqpoint{2.771953in}{0.616896in}}%
\pgfpathlineto{\pgfqpoint{2.772264in}{0.617124in}}%
\pgfpathlineto{\pgfqpoint{2.772721in}{0.617427in}}%
\pgfpathlineto{\pgfqpoint{2.773091in}{0.617883in}}%
\pgfpathlineto{\pgfqpoint{2.773483in}{0.618187in}}%
\pgfpathlineto{\pgfqpoint{2.773816in}{0.618642in}}%
\pgfpathlineto{\pgfqpoint{2.774015in}{0.618946in}}%
\pgfpathlineto{\pgfqpoint{2.774303in}{0.619554in}}%
\pgfpathlineto{\pgfqpoint{2.774868in}{0.619857in}}%
\pgfpathlineto{\pgfqpoint{2.775229in}{0.620313in}}%
\pgfpathlineto{\pgfqpoint{2.775356in}{0.620617in}}%
\pgfpathlineto{\pgfqpoint{2.775716in}{0.621072in}}%
\pgfpathlineto{\pgfqpoint{2.775855in}{0.621376in}}%
\pgfpathlineto{\pgfqpoint{2.776219in}{0.621908in}}%
\pgfpathlineto{\pgfqpoint{2.776384in}{0.622211in}}%
\pgfpathlineto{\pgfqpoint{2.776720in}{0.622667in}}%
\pgfpathlineto{\pgfqpoint{2.777194in}{0.622971in}}%
\pgfpathlineto{\pgfqpoint{2.777559in}{0.623502in}}%
\pgfpathlineto{\pgfqpoint{2.777779in}{0.623806in}}%
\pgfpathlineto{\pgfqpoint{2.778089in}{0.624110in}}%
\pgfpathlineto{\pgfqpoint{2.778471in}{0.624414in}}%
\pgfpathlineto{\pgfqpoint{2.778635in}{0.624566in}}%
\pgfpathlineto{\pgfqpoint{2.779135in}{0.624869in}}%
\pgfpathlineto{\pgfqpoint{2.779434in}{0.625249in}}%
\pgfpathlineto{\pgfqpoint{2.779673in}{0.625553in}}%
\pgfpathlineto{\pgfqpoint{2.779958in}{0.625856in}}%
\pgfpathlineto{\pgfqpoint{2.780378in}{0.626160in}}%
\pgfpathlineto{\pgfqpoint{2.780445in}{0.626388in}}%
\pgfpathlineto{\pgfqpoint{2.781017in}{0.626692in}}%
\pgfpathlineto{\pgfqpoint{2.781308in}{0.627299in}}%
\pgfpathlineto{\pgfqpoint{2.781582in}{0.627603in}}%
\pgfpathlineto{\pgfqpoint{2.781874in}{0.627983in}}%
\pgfpathlineto{\pgfqpoint{2.782396in}{0.628286in}}%
\pgfpathlineto{\pgfqpoint{2.782726in}{0.628666in}}%
\pgfpathlineto{\pgfqpoint{2.783071in}{0.628970in}}%
\pgfpathlineto{\pgfqpoint{2.783417in}{0.629577in}}%
\pgfpathlineto{\pgfqpoint{2.783737in}{0.629881in}}%
\pgfpathlineto{\pgfqpoint{2.784063in}{0.630489in}}%
\pgfpathlineto{\pgfqpoint{2.784297in}{0.630792in}}%
\pgfpathlineto{\pgfqpoint{2.784643in}{0.631476in}}%
\pgfpathlineto{\pgfqpoint{2.784752in}{0.631780in}}%
\pgfpathlineto{\pgfqpoint{2.785065in}{0.632539in}}%
\pgfpathlineto{\pgfqpoint{2.785471in}{0.632843in}}%
\pgfpathlineto{\pgfqpoint{2.785772in}{0.633222in}}%
\pgfpathlineto{\pgfqpoint{2.785961in}{0.633526in}}%
\pgfpathlineto{\pgfqpoint{2.786282in}{0.634134in}}%
\pgfpathlineto{\pgfqpoint{2.786659in}{0.634437in}}%
\pgfpathlineto{\pgfqpoint{2.787019in}{0.635501in}}%
\pgfpathlineto{\pgfqpoint{2.787140in}{0.635804in}}%
\pgfpathlineto{\pgfqpoint{2.787342in}{0.636032in}}%
\pgfpathlineto{\pgfqpoint{2.787635in}{0.636336in}}%
\pgfpathlineto{\pgfqpoint{2.787963in}{0.636868in}}%
\pgfpathlineto{\pgfqpoint{2.788416in}{0.637171in}}%
\pgfpathlineto{\pgfqpoint{2.788774in}{0.637475in}}%
\pgfpathlineto{\pgfqpoint{2.789071in}{0.637779in}}%
\pgfpathlineto{\pgfqpoint{2.789403in}{0.638538in}}%
\pgfpathlineto{\pgfqpoint{2.789624in}{0.638842in}}%
\pgfpathlineto{\pgfqpoint{2.789978in}{0.639373in}}%
\pgfpathlineto{\pgfqpoint{2.790206in}{0.639677in}}%
\pgfpathlineto{\pgfqpoint{2.790538in}{0.640361in}}%
\pgfpathlineto{\pgfqpoint{2.790929in}{0.640664in}}%
\pgfpathlineto{\pgfqpoint{2.791186in}{0.641196in}}%
\pgfpathlineto{\pgfqpoint{2.791709in}{0.641500in}}%
\pgfpathlineto{\pgfqpoint{2.792036in}{0.642031in}}%
\pgfpathlineto{\pgfqpoint{2.792595in}{0.642335in}}%
\pgfpathlineto{\pgfqpoint{2.792938in}{0.642867in}}%
\pgfpathlineto{\pgfqpoint{2.793108in}{0.643170in}}%
\pgfpathlineto{\pgfqpoint{2.793412in}{0.643474in}}%
\pgfpathlineto{\pgfqpoint{2.793694in}{0.643778in}}%
\pgfpathlineto{\pgfqpoint{2.794004in}{0.644234in}}%
\pgfpathlineto{\pgfqpoint{2.794570in}{0.644537in}}%
\pgfpathlineto{\pgfqpoint{2.794854in}{0.645373in}}%
\pgfpathlineto{\pgfqpoint{2.795150in}{0.645676in}}%
\pgfpathlineto{\pgfqpoint{2.795443in}{0.645980in}}%
\pgfpathlineto{\pgfqpoint{2.795680in}{0.646284in}}%
\pgfpathlineto{\pgfqpoint{2.795956in}{0.646588in}}%
\pgfpathlineto{\pgfqpoint{2.796376in}{0.646891in}}%
\pgfpathlineto{\pgfqpoint{2.796690in}{0.647347in}}%
\pgfpathlineto{\pgfqpoint{2.797170in}{0.647651in}}%
\pgfpathlineto{\pgfqpoint{2.797428in}{0.648182in}}%
\pgfpathlineto{\pgfqpoint{2.797934in}{0.648486in}}%
\pgfpathlineto{\pgfqpoint{2.798292in}{0.649473in}}%
\pgfpathlineto{\pgfqpoint{2.798674in}{0.649777in}}%
\pgfpathlineto{\pgfqpoint{2.799020in}{0.650612in}}%
\pgfpathlineto{\pgfqpoint{2.799285in}{0.650916in}}%
\pgfpathlineto{\pgfqpoint{2.799640in}{0.651372in}}%
\pgfpathlineto{\pgfqpoint{2.799904in}{0.651675in}}%
\pgfpathlineto{\pgfqpoint{2.800213in}{0.651979in}}%
\pgfpathlineto{\pgfqpoint{2.800751in}{0.652283in}}%
\pgfpathlineto{\pgfqpoint{2.801079in}{0.653194in}}%
\pgfpathlineto{\pgfqpoint{2.801361in}{0.653498in}}%
\pgfpathlineto{\pgfqpoint{2.801689in}{0.654257in}}%
\pgfpathlineto{\pgfqpoint{2.802154in}{0.654561in}}%
\pgfpathlineto{\pgfqpoint{2.802514in}{0.655245in}}%
\pgfpathlineto{\pgfqpoint{2.802638in}{0.655548in}}%
\pgfpathlineto{\pgfqpoint{2.802986in}{0.656004in}}%
\pgfpathlineto{\pgfqpoint{2.803394in}{0.656308in}}%
\pgfpathlineto{\pgfqpoint{2.803755in}{0.657219in}}%
\pgfpathlineto{\pgfqpoint{2.803986in}{0.657523in}}%
\pgfpathlineto{\pgfqpoint{2.804226in}{0.658054in}}%
\pgfpathlineto{\pgfqpoint{2.804889in}{0.658358in}}%
\pgfpathlineto{\pgfqpoint{2.805128in}{0.658738in}}%
\pgfpathlineto{\pgfqpoint{2.805533in}{0.659041in}}%
\pgfpathlineto{\pgfqpoint{2.805776in}{0.659801in}}%
\pgfpathlineto{\pgfqpoint{2.806290in}{0.660105in}}%
\pgfpathlineto{\pgfqpoint{2.806575in}{0.660712in}}%
\pgfpathlineto{\pgfqpoint{2.806830in}{0.661016in}}%
\pgfpathlineto{\pgfqpoint{2.806981in}{0.661396in}}%
\pgfpathlineto{\pgfqpoint{2.807591in}{0.661699in}}%
\pgfpathlineto{\pgfqpoint{2.807957in}{0.662459in}}%
\pgfpathlineto{\pgfqpoint{2.808166in}{0.662762in}}%
\pgfpathlineto{\pgfqpoint{2.808406in}{0.663218in}}%
\pgfpathlineto{\pgfqpoint{2.808842in}{0.663522in}}%
\pgfpathlineto{\pgfqpoint{2.809184in}{0.664053in}}%
\pgfpathlineto{\pgfqpoint{2.809619in}{0.664357in}}%
\pgfpathlineto{\pgfqpoint{2.809885in}{0.664813in}}%
\pgfpathlineto{\pgfqpoint{2.810083in}{0.665117in}}%
\pgfpathlineto{\pgfqpoint{2.810407in}{0.665952in}}%
\pgfpathlineto{\pgfqpoint{2.810697in}{0.666256in}}%
\pgfpathlineto{\pgfqpoint{2.810997in}{0.666787in}}%
\pgfpathlineto{\pgfqpoint{2.811337in}{0.667091in}}%
\pgfpathlineto{\pgfqpoint{2.811705in}{0.667850in}}%
\pgfpathlineto{\pgfqpoint{2.811833in}{0.668154in}}%
\pgfpathlineto{\pgfqpoint{2.812181in}{0.668458in}}%
\pgfpathlineto{\pgfqpoint{2.812459in}{0.668762in}}%
\pgfpathlineto{\pgfqpoint{2.812819in}{0.669217in}}%
\pgfpathlineto{\pgfqpoint{2.813162in}{0.669521in}}%
\pgfpathlineto{\pgfqpoint{2.813481in}{0.670128in}}%
\pgfpathlineto{\pgfqpoint{2.813845in}{0.670432in}}%
\pgfpathlineto{\pgfqpoint{2.814168in}{0.671040in}}%
\pgfpathlineto{\pgfqpoint{2.814366in}{0.671343in}}%
\pgfpathlineto{\pgfqpoint{2.814647in}{0.671723in}}%
\pgfpathlineto{\pgfqpoint{2.814934in}{0.672027in}}%
\pgfpathlineto{\pgfqpoint{2.815240in}{0.672483in}}%
\pgfpathlineto{\pgfqpoint{2.815542in}{0.672786in}}%
\pgfpathlineto{\pgfqpoint{2.815877in}{0.673546in}}%
\pgfpathlineto{\pgfqpoint{2.816071in}{0.673849in}}%
\pgfpathlineto{\pgfqpoint{2.816413in}{0.674229in}}%
\pgfpathlineto{\pgfqpoint{2.816646in}{0.674533in}}%
\pgfpathlineto{\pgfqpoint{2.816932in}{0.675140in}}%
\pgfpathlineto{\pgfqpoint{2.817155in}{0.675444in}}%
\pgfpathlineto{\pgfqpoint{2.817506in}{0.676204in}}%
\pgfpathlineto{\pgfqpoint{2.817924in}{0.676507in}}%
\pgfpathlineto{\pgfqpoint{2.818195in}{0.676963in}}%
\pgfpathlineto{\pgfqpoint{2.818439in}{0.677267in}}%
\pgfpathlineto{\pgfqpoint{2.818795in}{0.677950in}}%
\pgfpathlineto{\pgfqpoint{2.819022in}{0.678254in}}%
\pgfpathlineto{\pgfqpoint{2.819358in}{0.679089in}}%
\pgfpathlineto{\pgfqpoint{2.819670in}{0.679393in}}%
\pgfpathlineto{\pgfqpoint{2.819994in}{0.680608in}}%
\pgfpathlineto{\pgfqpoint{2.820206in}{0.680912in}}%
\pgfpathlineto{\pgfqpoint{2.820502in}{0.681291in}}%
\pgfpathlineto{\pgfqpoint{2.820820in}{0.681595in}}%
\pgfpathlineto{\pgfqpoint{2.821123in}{0.682051in}}%
\pgfpathlineto{\pgfqpoint{2.821467in}{0.682355in}}%
\pgfpathlineto{\pgfqpoint{2.821811in}{0.683418in}}%
\pgfpathlineto{\pgfqpoint{2.822003in}{0.683721in}}%
\pgfpathlineto{\pgfqpoint{2.822366in}{0.684253in}}%
\pgfpathlineto{\pgfqpoint{2.822676in}{0.684557in}}%
\pgfpathlineto{\pgfqpoint{2.822990in}{0.685012in}}%
\pgfpathlineto{\pgfqpoint{2.823469in}{0.685316in}}%
\pgfpathlineto{\pgfqpoint{2.823745in}{0.685772in}}%
\pgfpathlineto{\pgfqpoint{2.824238in}{0.686076in}}%
\pgfpathlineto{\pgfqpoint{2.824532in}{0.686987in}}%
\pgfpathlineto{\pgfqpoint{2.824753in}{0.687291in}}%
\pgfpathlineto{\pgfqpoint{2.825121in}{0.687746in}}%
\pgfpathlineto{\pgfqpoint{2.825426in}{0.688050in}}%
\pgfpathlineto{\pgfqpoint{2.825775in}{0.688733in}}%
\pgfpathlineto{\pgfqpoint{2.825987in}{0.689037in}}%
\pgfpathlineto{\pgfqpoint{2.826315in}{0.689417in}}%
\pgfpathlineto{\pgfqpoint{2.826748in}{0.689721in}}%
\pgfpathlineto{\pgfqpoint{2.826963in}{0.690176in}}%
\pgfpathlineto{\pgfqpoint{2.827305in}{0.690480in}}%
\pgfpathlineto{\pgfqpoint{2.827596in}{0.690860in}}%
\pgfpathlineto{\pgfqpoint{2.827982in}{0.691163in}}%
\pgfpathlineto{\pgfqpoint{2.828289in}{0.691923in}}%
\pgfpathlineto{\pgfqpoint{2.828518in}{0.692227in}}%
\pgfpathlineto{\pgfqpoint{2.828779in}{0.692758in}}%
\pgfpathlineto{\pgfqpoint{2.829078in}{0.693062in}}%
\pgfpathlineto{\pgfqpoint{2.829291in}{0.693669in}}%
\pgfpathlineto{\pgfqpoint{2.829613in}{0.693973in}}%
\pgfpathlineto{\pgfqpoint{2.829921in}{0.694960in}}%
\pgfpathlineto{\pgfqpoint{2.830612in}{0.695264in}}%
\pgfpathlineto{\pgfqpoint{2.830975in}{0.695947in}}%
\pgfpathlineto{\pgfqpoint{2.831145in}{0.696251in}}%
\pgfpathlineto{\pgfqpoint{2.831427in}{0.696783in}}%
\pgfpathlineto{\pgfqpoint{2.831661in}{0.697087in}}%
\pgfpathlineto{\pgfqpoint{2.831921in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{2.832281in}{0.697998in}}%
\pgfpathlineto{\pgfqpoint{2.832600in}{0.698529in}}%
\pgfpathlineto{\pgfqpoint{2.832766in}{0.698833in}}%
\pgfpathlineto{\pgfqpoint{2.833032in}{0.699441in}}%
\pgfpathlineto{\pgfqpoint{2.833296in}{0.699744in}}%
\pgfpathlineto{\pgfqpoint{2.833646in}{0.700352in}}%
\pgfpathlineto{\pgfqpoint{2.833909in}{0.700656in}}%
\pgfpathlineto{\pgfqpoint{2.834267in}{0.701339in}}%
\pgfpathlineto{\pgfqpoint{2.834607in}{0.701643in}}%
\pgfpathlineto{\pgfqpoint{2.834894in}{0.702250in}}%
\pgfpathlineto{\pgfqpoint{2.835482in}{0.702554in}}%
\pgfpathlineto{\pgfqpoint{2.835792in}{0.703010in}}%
\pgfpathlineto{\pgfqpoint{2.836151in}{0.703313in}}%
\pgfpathlineto{\pgfqpoint{2.836498in}{0.703921in}}%
\pgfpathlineto{\pgfqpoint{2.836656in}{0.704225in}}%
\pgfpathlineto{\pgfqpoint{2.836976in}{0.705440in}}%
\pgfpathlineto{\pgfqpoint{2.837312in}{0.705744in}}%
\pgfpathlineto{\pgfqpoint{2.837681in}{0.706047in}}%
\pgfpathlineto{\pgfqpoint{2.837915in}{0.706351in}}%
\pgfpathlineto{\pgfqpoint{2.838180in}{0.706655in}}%
\pgfpathlineto{\pgfqpoint{2.838528in}{0.706959in}}%
\pgfpathlineto{\pgfqpoint{2.838810in}{0.707794in}}%
\pgfpathlineto{\pgfqpoint{2.839126in}{0.708098in}}%
\pgfpathlineto{\pgfqpoint{2.839382in}{0.709009in}}%
\pgfpathlineto{\pgfqpoint{2.839789in}{0.709313in}}%
\pgfpathlineto{\pgfqpoint{2.840150in}{0.710072in}}%
\pgfpathlineto{\pgfqpoint{2.840432in}{0.710376in}}%
\pgfpathlineto{\pgfqpoint{2.840779in}{0.710907in}}%
\pgfpathlineto{\pgfqpoint{2.841042in}{0.711211in}}%
\pgfpathlineto{\pgfqpoint{2.841372in}{0.711895in}}%
\pgfpathlineto{\pgfqpoint{2.841485in}{0.712198in}}%
\pgfpathlineto{\pgfqpoint{2.841672in}{0.712654in}}%
\pgfpathlineto{\pgfqpoint{2.842154in}{0.712958in}}%
\pgfpathlineto{\pgfqpoint{2.842396in}{0.713489in}}%
\pgfpathlineto{\pgfqpoint{2.842796in}{0.713793in}}%
\pgfpathlineto{\pgfqpoint{2.843166in}{0.714628in}}%
\pgfpathlineto{\pgfqpoint{2.843402in}{0.714932in}}%
\pgfpathlineto{\pgfqpoint{2.843770in}{0.715843in}}%
\pgfpathlineto{\pgfqpoint{2.843949in}{0.716147in}}%
\pgfpathlineto{\pgfqpoint{2.844303in}{0.716906in}}%
\pgfpathlineto{\pgfqpoint{2.844680in}{0.717210in}}%
\pgfpathlineto{\pgfqpoint{2.844929in}{0.717590in}}%
\pgfpathlineto{\pgfqpoint{2.845340in}{0.717894in}}%
\pgfpathlineto{\pgfqpoint{2.845683in}{0.718653in}}%
\pgfpathlineto{\pgfqpoint{2.845964in}{0.718957in}}%
\pgfpathlineto{\pgfqpoint{2.846314in}{0.719640in}}%
\pgfpathlineto{\pgfqpoint{2.846520in}{0.719944in}}%
\pgfpathlineto{\pgfqpoint{2.846819in}{0.720703in}}%
\pgfpathlineto{\pgfqpoint{2.847245in}{0.721007in}}%
\pgfpathlineto{\pgfqpoint{2.847536in}{0.721691in}}%
\pgfpathlineto{\pgfqpoint{2.847877in}{0.721994in}}%
\pgfpathlineto{\pgfqpoint{2.848201in}{0.722830in}}%
\pgfpathlineto{\pgfqpoint{2.848582in}{0.723133in}}%
\pgfpathlineto{\pgfqpoint{2.848948in}{0.723817in}}%
\pgfpathlineto{\pgfqpoint{2.849095in}{0.724121in}}%
\pgfpathlineto{\pgfqpoint{2.849453in}{0.724880in}}%
\pgfpathlineto{\pgfqpoint{2.849677in}{0.725184in}}%
\pgfpathlineto{\pgfqpoint{2.850006in}{0.725791in}}%
\pgfpathlineto{\pgfqpoint{2.850332in}{0.726095in}}%
\pgfpathlineto{\pgfqpoint{2.850655in}{0.726930in}}%
\pgfpathlineto{\pgfqpoint{2.850973in}{0.727234in}}%
\pgfpathlineto{\pgfqpoint{2.851305in}{0.728297in}}%
\pgfpathlineto{\pgfqpoint{2.851449in}{0.728601in}}%
\pgfpathlineto{\pgfqpoint{2.851691in}{0.728981in}}%
\pgfpathlineto{\pgfqpoint{2.852122in}{0.729284in}}%
\pgfpathlineto{\pgfqpoint{2.852416in}{0.730196in}}%
\pgfpathlineto{\pgfqpoint{2.852604in}{0.730499in}}%
\pgfpathlineto{\pgfqpoint{2.852804in}{0.731259in}}%
\pgfpathlineto{\pgfqpoint{2.853105in}{0.731563in}}%
\pgfpathlineto{\pgfqpoint{2.853472in}{0.732398in}}%
\pgfpathlineto{\pgfqpoint{2.853698in}{0.732702in}}%
\pgfpathlineto{\pgfqpoint{2.854060in}{0.733461in}}%
\pgfpathlineto{\pgfqpoint{2.854180in}{0.733765in}}%
\pgfpathlineto{\pgfqpoint{2.854424in}{0.734752in}}%
\pgfpathlineto{\pgfqpoint{2.854835in}{0.735056in}}%
\pgfpathlineto{\pgfqpoint{2.855193in}{0.735891in}}%
\pgfpathlineto{\pgfqpoint{2.855463in}{0.736195in}}%
\pgfpathlineto{\pgfqpoint{2.855828in}{0.737789in}}%
\pgfpathlineto{\pgfqpoint{2.856033in}{0.738093in}}%
\pgfpathlineto{\pgfqpoint{2.856403in}{0.739232in}}%
\pgfpathlineto{\pgfqpoint{2.856661in}{0.739536in}}%
\pgfpathlineto{\pgfqpoint{2.857025in}{0.740219in}}%
\pgfpathlineto{\pgfqpoint{2.857246in}{0.740523in}}%
\pgfpathlineto{\pgfqpoint{2.857600in}{0.741131in}}%
\pgfpathlineto{\pgfqpoint{2.857863in}{0.741435in}}%
\pgfpathlineto{\pgfqpoint{2.858212in}{0.742194in}}%
\pgfpathlineto{\pgfqpoint{2.858368in}{0.742498in}}%
\pgfpathlineto{\pgfqpoint{2.858640in}{0.743409in}}%
\pgfpathlineto{\pgfqpoint{2.858902in}{0.743713in}}%
\pgfpathlineto{\pgfqpoint{2.859265in}{0.744548in}}%
\pgfpathlineto{\pgfqpoint{2.859544in}{0.744852in}}%
\pgfpathlineto{\pgfqpoint{2.859902in}{0.745535in}}%
\pgfpathlineto{\pgfqpoint{2.860120in}{0.745839in}}%
\pgfpathlineto{\pgfqpoint{2.860488in}{0.746978in}}%
\pgfpathlineto{\pgfqpoint{2.860682in}{0.747282in}}%
\pgfpathlineto{\pgfqpoint{2.861046in}{0.748117in}}%
\pgfpathlineto{\pgfqpoint{2.861263in}{0.748421in}}%
\pgfpathlineto{\pgfqpoint{2.861597in}{0.749180in}}%
\pgfpathlineto{\pgfqpoint{2.861885in}{0.749484in}}%
\pgfpathlineto{\pgfqpoint{2.862236in}{0.750091in}}%
\pgfpathlineto{\pgfqpoint{2.862504in}{0.750395in}}%
\pgfpathlineto{\pgfqpoint{2.862870in}{0.751155in}}%
\pgfpathlineto{\pgfqpoint{2.863083in}{0.751458in}}%
\pgfpathlineto{\pgfqpoint{2.863447in}{0.752294in}}%
\pgfpathlineto{\pgfqpoint{2.863675in}{0.752597in}}%
\pgfpathlineto{\pgfqpoint{2.864042in}{0.753661in}}%
\pgfpathlineto{\pgfqpoint{2.864352in}{0.753964in}}%
\pgfpathlineto{\pgfqpoint{2.864685in}{0.754572in}}%
\pgfpathlineto{\pgfqpoint{2.865054in}{0.754876in}}%
\pgfpathlineto{\pgfqpoint{2.865370in}{0.755559in}}%
\pgfpathlineto{\pgfqpoint{2.865644in}{0.755863in}}%
\pgfpathlineto{\pgfqpoint{2.865995in}{0.756698in}}%
\pgfpathlineto{\pgfqpoint{2.866262in}{0.757002in}}%
\pgfpathlineto{\pgfqpoint{2.866606in}{0.757913in}}%
\pgfpathlineto{\pgfqpoint{2.866771in}{0.758217in}}%
\pgfpathlineto{\pgfqpoint{2.867137in}{0.758976in}}%
\pgfpathlineto{\pgfqpoint{2.867208in}{0.759280in}}%
\pgfpathlineto{\pgfqpoint{2.867565in}{0.760799in}}%
\pgfpathlineto{\pgfqpoint{2.867725in}{0.761103in}}%
\pgfpathlineto{\pgfqpoint{2.868075in}{0.761634in}}%
\pgfpathlineto{\pgfqpoint{2.868573in}{0.761938in}}%
\pgfpathlineto{\pgfqpoint{2.868853in}{0.762925in}}%
\pgfpathlineto{\pgfqpoint{2.869255in}{0.763229in}}%
\pgfpathlineto{\pgfqpoint{2.869614in}{0.764216in}}%
\pgfpathlineto{\pgfqpoint{2.869848in}{0.764520in}}%
\pgfpathlineto{\pgfqpoint{2.870212in}{0.765279in}}%
\pgfpathlineto{\pgfqpoint{2.870667in}{0.765583in}}%
\pgfpathlineto{\pgfqpoint{2.870998in}{0.766114in}}%
\pgfpathlineto{\pgfqpoint{2.871201in}{0.766418in}}%
\pgfpathlineto{\pgfqpoint{2.871546in}{0.767254in}}%
\pgfpathlineto{\pgfqpoint{2.871712in}{0.767557in}}%
\pgfpathlineto{\pgfqpoint{2.872065in}{0.768393in}}%
\pgfpathlineto{\pgfqpoint{2.872241in}{0.768696in}}%
\pgfpathlineto{\pgfqpoint{2.872606in}{0.769456in}}%
\pgfpathlineto{\pgfqpoint{2.872746in}{0.769759in}}%
\pgfpathlineto{\pgfqpoint{2.873061in}{0.770367in}}%
\pgfpathlineto{\pgfqpoint{2.873393in}{0.770671in}}%
\pgfpathlineto{\pgfqpoint{2.873757in}{0.771278in}}%
\pgfpathlineto{\pgfqpoint{2.874017in}{0.771582in}}%
\pgfpathlineto{\pgfqpoint{2.874280in}{0.772569in}}%
\pgfpathlineto{\pgfqpoint{2.874683in}{0.772873in}}%
\pgfpathlineto{\pgfqpoint{2.875007in}{0.773708in}}%
\pgfpathlineto{\pgfqpoint{2.875186in}{0.774012in}}%
\pgfpathlineto{\pgfqpoint{2.875504in}{0.774392in}}%
\pgfpathlineto{\pgfqpoint{2.875873in}{0.774695in}}%
\pgfpathlineto{\pgfqpoint{2.876230in}{0.775835in}}%
\pgfpathlineto{\pgfqpoint{2.876412in}{0.776138in}}%
\pgfpathlineto{\pgfqpoint{2.876690in}{0.776974in}}%
\pgfpathlineto{\pgfqpoint{2.877000in}{0.777277in}}%
\pgfpathlineto{\pgfqpoint{2.877336in}{0.778189in}}%
\pgfpathlineto{\pgfqpoint{2.877479in}{0.778492in}}%
\pgfpathlineto{\pgfqpoint{2.877817in}{0.779024in}}%
\pgfpathlineto{\pgfqpoint{2.878085in}{0.779328in}}%
\pgfpathlineto{\pgfqpoint{2.878453in}{0.780087in}}%
\pgfpathlineto{\pgfqpoint{2.878649in}{0.780391in}}%
\pgfpathlineto{\pgfqpoint{2.879003in}{0.781606in}}%
\pgfpathlineto{\pgfqpoint{2.879297in}{0.781910in}}%
\pgfpathlineto{\pgfqpoint{2.879587in}{0.783049in}}%
\pgfpathlineto{\pgfqpoint{2.879844in}{0.783352in}}%
\pgfpathlineto{\pgfqpoint{2.880184in}{0.784416in}}%
\pgfpathlineto{\pgfqpoint{2.880509in}{0.784719in}}%
\pgfpathlineto{\pgfqpoint{2.880850in}{0.785175in}}%
\pgfpathlineto{\pgfqpoint{2.881045in}{0.785479in}}%
\pgfpathlineto{\pgfqpoint{2.881367in}{0.786010in}}%
\pgfpathlineto{\pgfqpoint{2.881584in}{0.786314in}}%
\pgfpathlineto{\pgfqpoint{2.881945in}{0.787225in}}%
\pgfpathlineto{\pgfqpoint{2.882063in}{0.787529in}}%
\pgfpathlineto{\pgfqpoint{2.882420in}{0.788288in}}%
\pgfpathlineto{\pgfqpoint{2.882544in}{0.788592in}}%
\pgfpathlineto{\pgfqpoint{2.882907in}{0.789503in}}%
\pgfpathlineto{\pgfqpoint{2.883074in}{0.789807in}}%
\pgfpathlineto{\pgfqpoint{2.883442in}{0.790870in}}%
\pgfpathlineto{\pgfqpoint{2.883613in}{0.791174in}}%
\pgfpathlineto{\pgfqpoint{2.883959in}{0.791933in}}%
\pgfpathlineto{\pgfqpoint{2.884152in}{0.792237in}}%
\pgfpathlineto{\pgfqpoint{2.884504in}{0.793073in}}%
\pgfpathlineto{\pgfqpoint{2.884618in}{0.793376in}}%
\pgfpathlineto{\pgfqpoint{2.884982in}{0.793984in}}%
\pgfpathlineto{\pgfqpoint{2.885084in}{0.794288in}}%
\pgfpathlineto{\pgfqpoint{2.885395in}{0.795275in}}%
\pgfpathlineto{\pgfqpoint{2.885694in}{0.795578in}}%
\pgfpathlineto{\pgfqpoint{2.885976in}{0.796338in}}%
\pgfpathlineto{\pgfqpoint{2.886088in}{0.796642in}}%
\pgfpathlineto{\pgfqpoint{2.886428in}{0.797249in}}%
\pgfpathlineto{\pgfqpoint{2.886733in}{0.797553in}}%
\pgfpathlineto{\pgfqpoint{2.887065in}{0.798388in}}%
\pgfpathlineto{\pgfqpoint{2.887240in}{0.798692in}}%
\pgfpathlineto{\pgfqpoint{2.887549in}{0.799451in}}%
\pgfpathlineto{\pgfqpoint{2.887744in}{0.799755in}}%
\pgfpathlineto{\pgfqpoint{2.888043in}{0.800363in}}%
\pgfpathlineto{\pgfqpoint{2.888323in}{0.800666in}}%
\pgfpathlineto{\pgfqpoint{2.888581in}{0.801198in}}%
\pgfpathlineto{\pgfqpoint{2.889008in}{0.801502in}}%
\pgfpathlineto{\pgfqpoint{2.889362in}{0.802033in}}%
\pgfpathlineto{\pgfqpoint{2.889550in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{2.889915in}{0.803096in}}%
\pgfpathlineto{\pgfqpoint{2.889983in}{0.803400in}}%
\pgfpathlineto{\pgfqpoint{2.890308in}{0.804008in}}%
\pgfpathlineto{\pgfqpoint{2.890433in}{0.804311in}}%
\pgfpathlineto{\pgfqpoint{2.890768in}{0.804843in}}%
\pgfpathlineto{\pgfqpoint{2.890947in}{0.805147in}}%
\pgfpathlineto{\pgfqpoint{2.891296in}{0.805906in}}%
\pgfpathlineto{\pgfqpoint{2.891502in}{0.806210in}}%
\pgfpathlineto{\pgfqpoint{2.891751in}{0.806969in}}%
\pgfpathlineto{\pgfqpoint{2.891998in}{0.807273in}}%
\pgfpathlineto{\pgfqpoint{2.892362in}{0.807880in}}%
\pgfpathlineto{\pgfqpoint{2.892564in}{0.808184in}}%
\pgfpathlineto{\pgfqpoint{2.892631in}{0.808564in}}%
\pgfpathlineto{\pgfqpoint{2.893047in}{0.808868in}}%
\pgfpathlineto{\pgfqpoint{2.893285in}{0.809247in}}%
\pgfpathlineto{\pgfqpoint{2.893765in}{0.809551in}}%
\pgfpathlineto{\pgfqpoint{2.894063in}{0.810235in}}%
\pgfpathlineto{\pgfqpoint{2.894403in}{0.810538in}}%
\pgfpathlineto{\pgfqpoint{2.894689in}{0.811222in}}%
\pgfpathlineto{\pgfqpoint{2.894862in}{0.811526in}}%
\pgfpathlineto{\pgfqpoint{2.895222in}{0.812133in}}%
\pgfpathlineto{\pgfqpoint{2.895416in}{0.812437in}}%
\pgfpathlineto{\pgfqpoint{2.895748in}{0.813348in}}%
\pgfpathlineto{\pgfqpoint{2.895957in}{0.813652in}}%
\pgfpathlineto{\pgfqpoint{2.896295in}{0.814639in}}%
\pgfpathlineto{\pgfqpoint{2.896573in}{0.814943in}}%
\pgfpathlineto{\pgfqpoint{2.896912in}{0.815474in}}%
\pgfpathlineto{\pgfqpoint{2.897262in}{0.815778in}}%
\pgfpathlineto{\pgfqpoint{2.897630in}{0.816613in}}%
\pgfpathlineto{\pgfqpoint{2.897865in}{0.816917in}}%
\pgfpathlineto{\pgfqpoint{2.898121in}{0.817601in}}%
\pgfpathlineto{\pgfqpoint{2.898614in}{0.817904in}}%
\pgfpathlineto{\pgfqpoint{2.898973in}{0.818436in}}%
\pgfpathlineto{\pgfqpoint{2.899240in}{0.818740in}}%
\pgfpathlineto{\pgfqpoint{2.899598in}{0.820031in}}%
\pgfpathlineto{\pgfqpoint{2.899757in}{0.820334in}}%
\pgfpathlineto{\pgfqpoint{2.900074in}{0.821170in}}%
\pgfpathlineto{\pgfqpoint{2.900284in}{0.821473in}}%
\pgfpathlineto{\pgfqpoint{2.900600in}{0.822081in}}%
\pgfpathlineto{\pgfqpoint{2.900763in}{0.822385in}}%
\pgfpathlineto{\pgfqpoint{2.901095in}{0.823296in}}%
\pgfpathlineto{\pgfqpoint{2.901304in}{0.823600in}}%
\pgfpathlineto{\pgfqpoint{2.901647in}{0.824435in}}%
\pgfpathlineto{\pgfqpoint{2.901825in}{0.824739in}}%
\pgfpathlineto{\pgfqpoint{2.902180in}{0.825802in}}%
\pgfpathlineto{\pgfqpoint{2.902335in}{0.826106in}}%
\pgfpathlineto{\pgfqpoint{2.902687in}{0.826789in}}%
\pgfpathlineto{\pgfqpoint{2.902979in}{0.827093in}}%
\pgfpathlineto{\pgfqpoint{2.903325in}{0.828004in}}%
\pgfpathlineto{\pgfqpoint{2.903562in}{0.828308in}}%
\pgfpathlineto{\pgfqpoint{2.903913in}{0.829599in}}%
\pgfpathlineto{\pgfqpoint{2.904063in}{0.829903in}}%
\pgfpathlineto{\pgfqpoint{2.904408in}{0.830814in}}%
\pgfpathlineto{\pgfqpoint{2.904591in}{0.831118in}}%
\pgfpathlineto{\pgfqpoint{2.904946in}{0.832181in}}%
\pgfpathlineto{\pgfqpoint{2.905294in}{0.832484in}}%
\pgfpathlineto{\pgfqpoint{2.905600in}{0.833548in}}%
\pgfpathlineto{\pgfqpoint{2.905845in}{0.833851in}}%
\pgfpathlineto{\pgfqpoint{2.906162in}{0.834763in}}%
\pgfpathlineto{\pgfqpoint{2.906248in}{0.835066in}}%
\pgfpathlineto{\pgfqpoint{2.906596in}{0.835750in}}%
\pgfpathlineto{\pgfqpoint{2.906990in}{0.836054in}}%
\pgfpathlineto{\pgfqpoint{2.907292in}{0.836813in}}%
\pgfpathlineto{\pgfqpoint{2.907555in}{0.837117in}}%
\pgfpathlineto{\pgfqpoint{2.907908in}{0.838256in}}%
\pgfpathlineto{\pgfqpoint{2.908020in}{0.838560in}}%
\pgfpathlineto{\pgfqpoint{2.908345in}{0.839243in}}%
\pgfpathlineto{\pgfqpoint{2.908591in}{0.839547in}}%
\pgfpathlineto{\pgfqpoint{2.908952in}{0.840534in}}%
\pgfpathlineto{\pgfqpoint{2.909239in}{0.840838in}}%
\pgfpathlineto{\pgfqpoint{2.909570in}{0.841597in}}%
\pgfpathlineto{\pgfqpoint{2.909766in}{0.841901in}}%
\pgfpathlineto{\pgfqpoint{2.910020in}{0.842888in}}%
\pgfpathlineto{\pgfqpoint{2.910314in}{0.843192in}}%
\pgfpathlineto{\pgfqpoint{2.910684in}{0.844255in}}%
\pgfpathlineto{\pgfqpoint{2.910812in}{0.844559in}}%
\pgfpathlineto{\pgfqpoint{2.911163in}{0.845622in}}%
\pgfpathlineto{\pgfqpoint{2.911383in}{0.845926in}}%
\pgfpathlineto{\pgfqpoint{2.911684in}{0.846989in}}%
\pgfpathlineto{\pgfqpoint{2.911969in}{0.847292in}}%
\pgfpathlineto{\pgfqpoint{2.912338in}{0.848204in}}%
\pgfpathlineto{\pgfqpoint{2.912401in}{0.848507in}}%
\pgfpathlineto{\pgfqpoint{2.912743in}{0.849495in}}%
\pgfpathlineto{\pgfqpoint{2.912917in}{0.849798in}}%
\pgfpathlineto{\pgfqpoint{2.913277in}{0.850862in}}%
\pgfpathlineto{\pgfqpoint{2.913353in}{0.851165in}}%
\pgfpathlineto{\pgfqpoint{2.913700in}{0.852001in}}%
\pgfpathlineto{\pgfqpoint{2.913968in}{0.852304in}}%
\pgfpathlineto{\pgfqpoint{2.914295in}{0.853368in}}%
\pgfpathlineto{\pgfqpoint{2.914528in}{0.853671in}}%
\pgfpathlineto{\pgfqpoint{2.914892in}{0.854203in}}%
\pgfpathlineto{\pgfqpoint{2.915055in}{0.854507in}}%
\pgfpathlineto{\pgfqpoint{2.915341in}{0.855114in}}%
\pgfpathlineto{\pgfqpoint{2.915633in}{0.855418in}}%
\pgfpathlineto{\pgfqpoint{2.916003in}{0.856633in}}%
\pgfpathlineto{\pgfqpoint{2.916211in}{0.856937in}}%
\pgfpathlineto{\pgfqpoint{2.916577in}{0.857848in}}%
\pgfpathlineto{\pgfqpoint{2.916815in}{0.858152in}}%
\pgfpathlineto{\pgfqpoint{2.917171in}{0.859291in}}%
\pgfpathlineto{\pgfqpoint{2.917401in}{0.859594in}}%
\pgfpathlineto{\pgfqpoint{2.917739in}{0.860278in}}%
\pgfpathlineto{\pgfqpoint{2.917836in}{0.860582in}}%
\pgfpathlineto{\pgfqpoint{2.918067in}{0.861417in}}%
\pgfpathlineto{\pgfqpoint{2.918361in}{0.861721in}}%
\pgfpathlineto{\pgfqpoint{2.918663in}{0.862556in}}%
\pgfpathlineto{\pgfqpoint{2.918860in}{0.862860in}}%
\pgfpathlineto{\pgfqpoint{2.919225in}{0.863619in}}%
\pgfpathlineto{\pgfqpoint{2.919555in}{0.863923in}}%
\pgfpathlineto{\pgfqpoint{2.919914in}{0.864758in}}%
\pgfpathlineto{\pgfqpoint{2.920036in}{0.865062in}}%
\pgfpathlineto{\pgfqpoint{2.920344in}{0.865973in}}%
\pgfpathlineto{\pgfqpoint{2.920451in}{0.866277in}}%
\pgfpathlineto{\pgfqpoint{2.920821in}{0.867492in}}%
\pgfpathlineto{\pgfqpoint{2.921089in}{0.867796in}}%
\pgfpathlineto{\pgfqpoint{2.921446in}{0.868631in}}%
\pgfpathlineto{\pgfqpoint{2.921737in}{0.868935in}}%
\pgfpathlineto{\pgfqpoint{2.922085in}{0.869922in}}%
\pgfpathlineto{\pgfqpoint{2.922267in}{0.870226in}}%
\pgfpathlineto{\pgfqpoint{2.922635in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{2.922733in}{0.871821in}}%
\pgfpathlineto{\pgfqpoint{2.923079in}{0.872580in}}%
\pgfpathlineto{\pgfqpoint{2.923191in}{0.872884in}}%
\pgfpathlineto{\pgfqpoint{2.923516in}{0.873643in}}%
\pgfpathlineto{\pgfqpoint{2.923729in}{0.873947in}}%
\pgfpathlineto{\pgfqpoint{2.924056in}{0.874782in}}%
\pgfpathlineto{\pgfqpoint{2.924260in}{0.875086in}}%
\pgfpathlineto{\pgfqpoint{2.924630in}{0.876225in}}%
\pgfpathlineto{\pgfqpoint{2.924837in}{0.876529in}}%
\pgfpathlineto{\pgfqpoint{2.925158in}{0.877364in}}%
\pgfpathlineto{\pgfqpoint{2.925594in}{0.877668in}}%
\pgfpathlineto{\pgfqpoint{2.925929in}{0.878503in}}%
\pgfpathlineto{\pgfqpoint{2.926293in}{0.878807in}}%
\pgfpathlineto{\pgfqpoint{2.926632in}{0.879490in}}%
\pgfpathlineto{\pgfqpoint{2.926927in}{0.879794in}}%
\pgfpathlineto{\pgfqpoint{2.927286in}{0.881009in}}%
\pgfpathlineto{\pgfqpoint{2.927484in}{0.881313in}}%
\pgfpathlineto{\pgfqpoint{2.927842in}{0.882376in}}%
\pgfpathlineto{\pgfqpoint{2.928057in}{0.882680in}}%
\pgfpathlineto{\pgfqpoint{2.928426in}{0.883667in}}%
\pgfpathlineto{\pgfqpoint{2.928551in}{0.883971in}}%
\pgfpathlineto{\pgfqpoint{2.928916in}{0.885186in}}%
\pgfpathlineto{\pgfqpoint{2.929018in}{0.885489in}}%
\pgfpathlineto{\pgfqpoint{2.929333in}{0.886249in}}%
\pgfpathlineto{\pgfqpoint{2.929492in}{0.886553in}}%
\pgfpathlineto{\pgfqpoint{2.929810in}{0.887388in}}%
\pgfpathlineto{\pgfqpoint{2.930230in}{0.887692in}}%
\pgfpathlineto{\pgfqpoint{2.930576in}{0.888679in}}%
\pgfpathlineto{\pgfqpoint{2.930713in}{0.888983in}}%
\pgfpathlineto{\pgfqpoint{2.931043in}{0.889970in}}%
\pgfpathlineto{\pgfqpoint{2.931393in}{0.890274in}}%
\pgfpathlineto{\pgfqpoint{2.931751in}{0.891413in}}%
\pgfpathlineto{\pgfqpoint{2.931891in}{0.891716in}}%
\pgfpathlineto{\pgfqpoint{2.932224in}{0.892552in}}%
\pgfpathlineto{\pgfqpoint{2.932481in}{0.892855in}}%
\pgfpathlineto{\pgfqpoint{2.932829in}{0.893539in}}%
\pgfpathlineto{\pgfqpoint{2.932951in}{0.893843in}}%
\pgfpathlineto{\pgfqpoint{2.933284in}{0.895058in}}%
\pgfpathlineto{\pgfqpoint{2.933433in}{0.895361in}}%
\pgfpathlineto{\pgfqpoint{2.933665in}{0.896500in}}%
\pgfpathlineto{\pgfqpoint{2.933859in}{0.896804in}}%
\pgfpathlineto{\pgfqpoint{2.934179in}{0.897867in}}%
\pgfpathlineto{\pgfqpoint{2.934462in}{0.898171in}}%
\pgfpathlineto{\pgfqpoint{2.934816in}{0.899462in}}%
\pgfpathlineto{\pgfqpoint{2.934927in}{0.899766in}}%
\pgfpathlineto{\pgfqpoint{2.935279in}{0.900753in}}%
\pgfpathlineto{\pgfqpoint{2.935383in}{0.901057in}}%
\pgfpathlineto{\pgfqpoint{2.935739in}{0.901968in}}%
\pgfpathlineto{\pgfqpoint{2.936000in}{0.902272in}}%
\pgfpathlineto{\pgfqpoint{2.936354in}{0.903335in}}%
\pgfpathlineto{\pgfqpoint{2.936493in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{2.936807in}{0.904550in}}%
\pgfpathlineto{\pgfqpoint{2.937012in}{0.904854in}}%
\pgfpathlineto{\pgfqpoint{2.937380in}{0.906372in}}%
\pgfpathlineto{\pgfqpoint{2.937614in}{0.906676in}}%
\pgfpathlineto{\pgfqpoint{2.937930in}{0.908195in}}%
\pgfpathlineto{\pgfqpoint{2.938191in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{2.938440in}{0.909334in}}%
\pgfpathlineto{\pgfqpoint{2.938668in}{0.909638in}}%
\pgfpathlineto{\pgfqpoint{2.939034in}{0.911005in}}%
\pgfpathlineto{\pgfqpoint{2.939286in}{0.911308in}}%
\pgfpathlineto{\pgfqpoint{2.939646in}{0.912144in}}%
\pgfpathlineto{\pgfqpoint{2.939806in}{0.912447in}}%
\pgfpathlineto{\pgfqpoint{2.940156in}{0.913966in}}%
\pgfpathlineto{\pgfqpoint{2.940298in}{0.914270in}}%
\pgfpathlineto{\pgfqpoint{2.940653in}{0.915561in}}%
\pgfpathlineto{\pgfqpoint{2.940800in}{0.915865in}}%
\pgfpathlineto{\pgfqpoint{2.941141in}{0.917004in}}%
\pgfpathlineto{\pgfqpoint{2.941411in}{0.917308in}}%
\pgfpathlineto{\pgfqpoint{2.941742in}{0.918826in}}%
\pgfpathlineto{\pgfqpoint{2.942042in}{0.919130in}}%
\pgfpathlineto{\pgfqpoint{2.942407in}{0.920117in}}%
\pgfpathlineto{\pgfqpoint{2.942683in}{0.920421in}}%
\pgfpathlineto{\pgfqpoint{2.943050in}{0.921332in}}%
\pgfpathlineto{\pgfqpoint{2.943186in}{0.921636in}}%
\pgfpathlineto{\pgfqpoint{2.943524in}{0.922623in}}%
\pgfpathlineto{\pgfqpoint{2.943671in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{2.944024in}{0.924142in}}%
\pgfpathlineto{\pgfqpoint{2.944128in}{0.924446in}}%
\pgfpathlineto{\pgfqpoint{2.944476in}{0.925129in}}%
\pgfpathlineto{\pgfqpoint{2.944563in}{0.925433in}}%
\pgfpathlineto{\pgfqpoint{2.944916in}{0.926572in}}%
\pgfpathlineto{\pgfqpoint{2.945120in}{0.926876in}}%
\pgfpathlineto{\pgfqpoint{2.945426in}{0.927559in}}%
\pgfpathlineto{\pgfqpoint{2.945672in}{0.927863in}}%
\pgfpathlineto{\pgfqpoint{2.946041in}{0.928926in}}%
\pgfpathlineto{\pgfqpoint{2.946166in}{0.929230in}}%
\pgfpathlineto{\pgfqpoint{2.946505in}{0.930369in}}%
\pgfpathlineto{\pgfqpoint{2.946651in}{0.930673in}}%
\pgfpathlineto{\pgfqpoint{2.946960in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{2.947042in}{0.931660in}}%
\pgfpathlineto{\pgfqpoint{2.947381in}{0.932495in}}%
\pgfpathlineto{\pgfqpoint{2.947550in}{0.932799in}}%
\pgfpathlineto{\pgfqpoint{2.947883in}{0.933786in}}%
\pgfpathlineto{\pgfqpoint{2.948117in}{0.934090in}}%
\pgfpathlineto{\pgfqpoint{2.948432in}{0.934849in}}%
\pgfpathlineto{\pgfqpoint{2.948580in}{0.935153in}}%
\pgfpathlineto{\pgfqpoint{2.948942in}{0.936140in}}%
\pgfpathlineto{\pgfqpoint{2.949128in}{0.936444in}}%
\pgfpathlineto{\pgfqpoint{2.949450in}{0.937431in}}%
\pgfpathlineto{\pgfqpoint{2.949658in}{0.937735in}}%
\pgfpathlineto{\pgfqpoint{2.950020in}{0.939102in}}%
\pgfpathlineto{\pgfqpoint{2.950102in}{0.939406in}}%
\pgfpathlineto{\pgfqpoint{2.950468in}{0.940772in}}%
\pgfpathlineto{\pgfqpoint{2.950644in}{0.941076in}}%
\pgfpathlineto{\pgfqpoint{2.951004in}{0.941836in}}%
\pgfpathlineto{\pgfqpoint{2.951173in}{0.942139in}}%
\pgfpathlineto{\pgfqpoint{2.951541in}{0.943051in}}%
\pgfpathlineto{\pgfqpoint{2.951648in}{0.943354in}}%
\pgfpathlineto{\pgfqpoint{2.952010in}{0.944342in}}%
\pgfpathlineto{\pgfqpoint{2.952177in}{0.944645in}}%
\pgfpathlineto{\pgfqpoint{2.952501in}{0.945860in}}%
\pgfpathlineto{\pgfqpoint{2.952709in}{0.946164in}}%
\pgfpathlineto{\pgfqpoint{2.953055in}{0.947607in}}%
\pgfpathlineto{\pgfqpoint{2.953192in}{0.947911in}}%
\pgfpathlineto{\pgfqpoint{2.953560in}{0.948746in}}%
\pgfpathlineto{\pgfqpoint{2.953823in}{0.949050in}}%
\pgfpathlineto{\pgfqpoint{2.954193in}{0.950189in}}%
\pgfpathlineto{\pgfqpoint{2.954286in}{0.950493in}}%
\pgfpathlineto{\pgfqpoint{2.954647in}{0.952239in}}%
\pgfpathlineto{\pgfqpoint{2.954814in}{0.952543in}}%
\pgfpathlineto{\pgfqpoint{2.955161in}{0.954138in}}%
\pgfpathlineto{\pgfqpoint{2.955343in}{0.954441in}}%
\pgfpathlineto{\pgfqpoint{2.955713in}{0.955656in}}%
\pgfpathlineto{\pgfqpoint{2.955805in}{0.955960in}}%
\pgfpathlineto{\pgfqpoint{2.956148in}{0.956795in}}%
\pgfpathlineto{\pgfqpoint{2.956297in}{0.957099in}}%
\pgfpathlineto{\pgfqpoint{2.956667in}{0.957859in}}%
\pgfpathlineto{\pgfqpoint{2.956815in}{0.958162in}}%
\pgfpathlineto{\pgfqpoint{2.957144in}{0.959225in}}%
\pgfpathlineto{\pgfqpoint{2.957280in}{0.959529in}}%
\pgfpathlineto{\pgfqpoint{2.957650in}{0.960668in}}%
\pgfpathlineto{\pgfqpoint{2.957720in}{0.960972in}}%
\pgfpathlineto{\pgfqpoint{2.958087in}{0.961731in}}%
\pgfpathlineto{\pgfqpoint{2.958138in}{0.962035in}}%
\pgfpathlineto{\pgfqpoint{2.958470in}{0.962719in}}%
\pgfpathlineto{\pgfqpoint{2.958628in}{0.963022in}}%
\pgfpathlineto{\pgfqpoint{2.958951in}{0.963858in}}%
\pgfpathlineto{\pgfqpoint{2.959102in}{0.964161in}}%
\pgfpathlineto{\pgfqpoint{2.959466in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{2.959603in}{0.965680in}}%
\pgfpathlineto{\pgfqpoint{2.959972in}{0.966971in}}%
\pgfpathlineto{\pgfqpoint{2.960133in}{0.967275in}}%
\pgfpathlineto{\pgfqpoint{2.960423in}{0.968262in}}%
\pgfpathlineto{\pgfqpoint{2.960704in}{0.968566in}}%
\pgfpathlineto{\pgfqpoint{2.961031in}{0.969857in}}%
\pgfpathlineto{\pgfqpoint{2.961166in}{0.970161in}}%
\pgfpathlineto{\pgfqpoint{2.961528in}{0.971755in}}%
\pgfpathlineto{\pgfqpoint{2.961613in}{0.972059in}}%
\pgfpathlineto{\pgfqpoint{2.961952in}{0.973426in}}%
\pgfpathlineto{\pgfqpoint{2.962071in}{0.973730in}}%
\pgfpathlineto{\pgfqpoint{2.962437in}{0.974717in}}%
\pgfpathlineto{\pgfqpoint{2.962472in}{0.975021in}}%
\pgfpathlineto{\pgfqpoint{2.962836in}{0.976767in}}%
\pgfpathlineto{\pgfqpoint{2.963176in}{0.977071in}}%
\pgfpathlineto{\pgfqpoint{2.963481in}{0.977982in}}%
\pgfpathlineto{\pgfqpoint{2.963589in}{0.978286in}}%
\pgfpathlineto{\pgfqpoint{2.963907in}{0.979121in}}%
\pgfpathlineto{\pgfqpoint{2.964038in}{0.979425in}}%
\pgfpathlineto{\pgfqpoint{2.964368in}{0.980488in}}%
\pgfpathlineto{\pgfqpoint{2.964486in}{0.980792in}}%
\pgfpathlineto{\pgfqpoint{2.964849in}{0.982083in}}%
\pgfpathlineto{\pgfqpoint{2.965040in}{0.982387in}}%
\pgfpathlineto{\pgfqpoint{2.965377in}{0.983450in}}%
\pgfpathlineto{\pgfqpoint{2.965574in}{0.983754in}}%
\pgfpathlineto{\pgfqpoint{2.965933in}{0.984893in}}%
\pgfpathlineto{\pgfqpoint{2.966065in}{0.985196in}}%
\pgfpathlineto{\pgfqpoint{2.966425in}{0.986259in}}%
\pgfpathlineto{\pgfqpoint{2.966537in}{0.986563in}}%
\pgfpathlineto{\pgfqpoint{2.966858in}{0.987323in}}%
\pgfpathlineto{\pgfqpoint{2.967070in}{0.987626in}}%
\pgfpathlineto{\pgfqpoint{2.967427in}{0.988765in}}%
\pgfpathlineto{\pgfqpoint{2.967518in}{0.989069in}}%
\pgfpathlineto{\pgfqpoint{2.967875in}{0.990664in}}%
\pgfpathlineto{\pgfqpoint{2.967999in}{0.990968in}}%
\pgfpathlineto{\pgfqpoint{2.968348in}{0.991955in}}%
\pgfpathlineto{\pgfqpoint{2.968524in}{0.992259in}}%
\pgfpathlineto{\pgfqpoint{2.968875in}{0.993474in}}%
\pgfpathlineto{\pgfqpoint{2.969043in}{0.993777in}}%
\pgfpathlineto{\pgfqpoint{2.969211in}{0.994309in}}%
\pgfpathlineto{\pgfqpoint{2.969512in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{2.969880in}{0.995676in}}%
\pgfpathlineto{\pgfqpoint{2.969993in}{0.995980in}}%
\pgfpathlineto{\pgfqpoint{2.970341in}{0.997271in}}%
\pgfpathlineto{\pgfqpoint{2.970470in}{0.997574in}}%
\pgfpathlineto{\pgfqpoint{2.970831in}{0.998561in}}%
\pgfpathlineto{\pgfqpoint{2.970985in}{0.998865in}}%
\pgfpathlineto{\pgfqpoint{2.971310in}{0.999852in}}%
\pgfpathlineto{\pgfqpoint{2.971541in}{1.000156in}}%
\pgfpathlineto{\pgfqpoint{2.971887in}{1.001599in}}%
\pgfpathlineto{\pgfqpoint{2.972089in}{1.001903in}}%
\pgfpathlineto{\pgfqpoint{2.972426in}{1.003042in}}%
\pgfpathlineto{\pgfqpoint{2.972559in}{1.003346in}}%
\pgfpathlineto{\pgfqpoint{2.972922in}{1.004788in}}%
\pgfpathlineto{\pgfqpoint{2.973008in}{1.005092in}}%
\pgfpathlineto{\pgfqpoint{2.973363in}{1.006307in}}%
\pgfpathlineto{\pgfqpoint{2.973494in}{1.006611in}}%
\pgfpathlineto{\pgfqpoint{2.973833in}{1.007522in}}%
\pgfpathlineto{\pgfqpoint{2.973981in}{1.007826in}}%
\pgfpathlineto{\pgfqpoint{2.974310in}{1.008889in}}%
\pgfpathlineto{\pgfqpoint{2.974612in}{1.009193in}}%
\pgfpathlineto{\pgfqpoint{2.974961in}{1.010636in}}%
\pgfpathlineto{\pgfqpoint{2.975066in}{1.010939in}}%
\pgfpathlineto{\pgfqpoint{2.975419in}{1.012154in}}%
\pgfpathlineto{\pgfqpoint{2.975493in}{1.012458in}}%
\pgfpathlineto{\pgfqpoint{2.975854in}{1.013901in}}%
\pgfpathlineto{\pgfqpoint{2.975965in}{1.014205in}}%
\pgfpathlineto{\pgfqpoint{2.976311in}{1.015116in}}%
\pgfpathlineto{\pgfqpoint{2.976445in}{1.015420in}}%
\pgfpathlineto{\pgfqpoint{2.976811in}{1.016255in}}%
\pgfpathlineto{\pgfqpoint{2.977010in}{1.016559in}}%
\pgfpathlineto{\pgfqpoint{2.977315in}{1.018002in}}%
\pgfpathlineto{\pgfqpoint{2.977434in}{1.018305in}}%
\pgfpathlineto{\pgfqpoint{2.977730in}{1.019444in}}%
\pgfpathlineto{\pgfqpoint{2.977878in}{1.019748in}}%
\pgfpathlineto{\pgfqpoint{2.978244in}{1.021191in}}%
\pgfpathlineto{\pgfqpoint{2.978485in}{1.021495in}}%
\pgfpathlineto{\pgfqpoint{2.978812in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{2.978960in}{1.022710in}}%
\pgfpathlineto{\pgfqpoint{2.979330in}{1.023925in}}%
\pgfpathlineto{\pgfqpoint{2.979482in}{1.024229in}}%
\pgfpathlineto{\pgfqpoint{2.979850in}{1.025747in}}%
\pgfpathlineto{\pgfqpoint{2.979950in}{1.026051in}}%
\pgfpathlineto{\pgfqpoint{2.980281in}{1.027114in}}%
\pgfpathlineto{\pgfqpoint{2.980411in}{1.027418in}}%
\pgfpathlineto{\pgfqpoint{2.980767in}{1.028861in}}%
\pgfpathlineto{\pgfqpoint{2.980915in}{1.029165in}}%
\pgfpathlineto{\pgfqpoint{2.981281in}{1.030683in}}%
\pgfpathlineto{\pgfqpoint{2.981477in}{1.030987in}}%
\pgfpathlineto{\pgfqpoint{2.981826in}{1.032354in}}%
\pgfpathlineto{\pgfqpoint{2.981982in}{1.032658in}}%
\pgfpathlineto{\pgfqpoint{2.982352in}{1.033873in}}%
\pgfpathlineto{\pgfqpoint{2.982417in}{1.034177in}}%
\pgfpathlineto{\pgfqpoint{2.982776in}{1.035467in}}%
\pgfpathlineto{\pgfqpoint{2.983047in}{1.035771in}}%
\pgfpathlineto{\pgfqpoint{2.983395in}{1.036758in}}%
\pgfpathlineto{\pgfqpoint{2.983585in}{1.037062in}}%
\pgfpathlineto{\pgfqpoint{2.983894in}{1.037746in}}%
\pgfpathlineto{\pgfqpoint{2.984121in}{1.038049in}}%
\pgfpathlineto{\pgfqpoint{2.984473in}{1.039264in}}%
\pgfpathlineto{\pgfqpoint{2.984539in}{1.039568in}}%
\pgfpathlineto{\pgfqpoint{2.984884in}{1.041163in}}%
\pgfpathlineto{\pgfqpoint{2.985012in}{1.041467in}}%
\pgfpathlineto{\pgfqpoint{2.985360in}{1.042226in}}%
\pgfpathlineto{\pgfqpoint{2.985545in}{1.042530in}}%
\pgfpathlineto{\pgfqpoint{2.985889in}{1.043821in}}%
\pgfpathlineto{\pgfqpoint{2.986088in}{1.044124in}}%
\pgfpathlineto{\pgfqpoint{2.986446in}{1.045188in}}%
\pgfpathlineto{\pgfqpoint{2.986541in}{1.045491in}}%
\pgfpathlineto{\pgfqpoint{2.986877in}{1.047086in}}%
\pgfpathlineto{\pgfqpoint{2.987017in}{1.047390in}}%
\pgfpathlineto{\pgfqpoint{2.987374in}{1.048529in}}%
\pgfpathlineto{\pgfqpoint{2.987510in}{1.048833in}}%
\pgfpathlineto{\pgfqpoint{2.987794in}{1.049592in}}%
\pgfpathlineto{\pgfqpoint{2.987919in}{1.049896in}}%
\pgfpathlineto{\pgfqpoint{2.988276in}{1.051339in}}%
\pgfpathlineto{\pgfqpoint{2.988351in}{1.051642in}}%
\pgfpathlineto{\pgfqpoint{2.988709in}{1.053009in}}%
\pgfpathlineto{\pgfqpoint{2.988791in}{1.053313in}}%
\pgfpathlineto{\pgfqpoint{2.989144in}{1.054756in}}%
\pgfpathlineto{\pgfqpoint{2.989310in}{1.055060in}}%
\pgfpathlineto{\pgfqpoint{2.989668in}{1.056654in}}%
\pgfpathlineto{\pgfqpoint{2.989758in}{1.056958in}}%
\pgfpathlineto{\pgfqpoint{2.990110in}{1.058249in}}%
\pgfpathlineto{\pgfqpoint{2.990251in}{1.058553in}}%
\pgfpathlineto{\pgfqpoint{2.990543in}{1.059692in}}%
\pgfpathlineto{\pgfqpoint{2.990785in}{1.059996in}}%
\pgfpathlineto{\pgfqpoint{2.991148in}{1.061211in}}%
\pgfpathlineto{\pgfqpoint{2.991266in}{1.061514in}}%
\pgfpathlineto{\pgfqpoint{2.991635in}{1.062957in}}%
\pgfpathlineto{\pgfqpoint{2.991779in}{1.063261in}}%
\pgfpathlineto{\pgfqpoint{2.992144in}{1.064704in}}%
\pgfpathlineto{\pgfqpoint{2.992362in}{1.065007in}}%
\pgfpathlineto{\pgfqpoint{2.992705in}{1.066374in}}%
\pgfpathlineto{\pgfqpoint{2.992889in}{1.066678in}}%
\pgfpathlineto{\pgfqpoint{2.993253in}{1.068121in}}%
\pgfpathlineto{\pgfqpoint{2.993375in}{1.068425in}}%
\pgfpathlineto{\pgfqpoint{2.993731in}{1.070171in}}%
\pgfpathlineto{\pgfqpoint{2.993823in}{1.070475in}}%
\pgfpathlineto{\pgfqpoint{2.994189in}{1.072146in}}%
\pgfpathlineto{\pgfqpoint{2.994274in}{1.072449in}}%
\pgfpathlineto{\pgfqpoint{2.994612in}{1.074120in}}%
\pgfpathlineto{\pgfqpoint{2.994812in}{1.074424in}}%
\pgfpathlineto{\pgfqpoint{2.995182in}{1.075563in}}%
\pgfpathlineto{\pgfqpoint{2.995372in}{1.075867in}}%
\pgfpathlineto{\pgfqpoint{2.995700in}{1.077006in}}%
\pgfpathlineto{\pgfqpoint{2.995996in}{1.077309in}}%
\pgfpathlineto{\pgfqpoint{2.996360in}{1.078449in}}%
\pgfpathlineto{\pgfqpoint{2.996552in}{1.078752in}}%
\pgfpathlineto{\pgfqpoint{2.996866in}{1.079588in}}%
\pgfpathlineto{\pgfqpoint{2.996957in}{1.079891in}}%
\pgfpathlineto{\pgfqpoint{2.997303in}{1.081410in}}%
\pgfpathlineto{\pgfqpoint{2.997406in}{1.081714in}}%
\pgfpathlineto{\pgfqpoint{2.997708in}{1.082625in}}%
\pgfpathlineto{\pgfqpoint{2.997910in}{1.082929in}}%
\pgfpathlineto{\pgfqpoint{2.998217in}{1.084220in}}%
\pgfpathlineto{\pgfqpoint{2.998361in}{1.084524in}}%
\pgfpathlineto{\pgfqpoint{2.998731in}{1.085739in}}%
\pgfpathlineto{\pgfqpoint{2.998806in}{1.086042in}}%
\pgfpathlineto{\pgfqpoint{2.999127in}{1.087257in}}%
\pgfpathlineto{\pgfqpoint{2.999354in}{1.087561in}}%
\pgfpathlineto{\pgfqpoint{2.999717in}{1.089156in}}%
\pgfpathlineto{\pgfqpoint{2.999865in}{1.089460in}}%
\pgfpathlineto{\pgfqpoint{3.000221in}{1.090675in}}%
\pgfpathlineto{\pgfqpoint{3.000325in}{1.090978in}}%
\pgfpathlineto{\pgfqpoint{3.000689in}{1.092117in}}%
\pgfpathlineto{\pgfqpoint{3.000793in}{1.092421in}}%
\pgfpathlineto{\pgfqpoint{3.001130in}{1.093256in}}%
\pgfpathlineto{\pgfqpoint{3.001294in}{1.093560in}}%
\pgfpathlineto{\pgfqpoint{3.001651in}{1.094927in}}%
\pgfpathlineto{\pgfqpoint{3.001814in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{3.002148in}{1.096522in}}%
\pgfpathlineto{\pgfqpoint{3.002245in}{1.096826in}}%
\pgfpathlineto{\pgfqpoint{3.002579in}{1.098420in}}%
\pgfpathlineto{\pgfqpoint{3.002648in}{1.098724in}}%
\pgfpathlineto{\pgfqpoint{3.003007in}{1.099559in}}%
\pgfpathlineto{\pgfqpoint{3.003131in}{1.099863in}}%
\pgfpathlineto{\pgfqpoint{3.003501in}{1.101458in}}%
\pgfpathlineto{\pgfqpoint{3.003537in}{1.101762in}}%
\pgfpathlineto{\pgfqpoint{3.003902in}{1.103128in}}%
\pgfpathlineto{\pgfqpoint{3.004037in}{1.103432in}}%
\pgfpathlineto{\pgfqpoint{3.004404in}{1.104799in}}%
\pgfpathlineto{\pgfqpoint{3.004510in}{1.105103in}}%
\pgfpathlineto{\pgfqpoint{3.004870in}{1.106166in}}%
\pgfpathlineto{\pgfqpoint{3.004973in}{1.106470in}}%
\pgfpathlineto{\pgfqpoint{3.005301in}{1.107609in}}%
\pgfpathlineto{\pgfqpoint{3.005545in}{1.107913in}}%
\pgfpathlineto{\pgfqpoint{3.005911in}{1.109355in}}%
\pgfpathlineto{\pgfqpoint{3.006073in}{1.109659in}}%
\pgfpathlineto{\pgfqpoint{3.006439in}{1.111330in}}%
\pgfpathlineto{\pgfqpoint{3.006477in}{1.111634in}}%
\pgfpathlineto{\pgfqpoint{3.006775in}{1.112317in}}%
\pgfpathlineto{\pgfqpoint{3.007017in}{1.112621in}}%
\pgfpathlineto{\pgfqpoint{3.007384in}{1.113532in}}%
\pgfpathlineto{\pgfqpoint{3.007515in}{1.113836in}}%
\pgfpathlineto{\pgfqpoint{3.007882in}{1.115430in}}%
\pgfpathlineto{\pgfqpoint{3.007943in}{1.115734in}}%
\pgfpathlineto{\pgfqpoint{3.008276in}{1.117025in}}%
\pgfpathlineto{\pgfqpoint{3.008407in}{1.117329in}}%
\pgfpathlineto{\pgfqpoint{3.008775in}{1.118848in}}%
\pgfpathlineto{\pgfqpoint{3.008836in}{1.119151in}}%
\pgfpathlineto{\pgfqpoint{3.009203in}{1.120442in}}%
\pgfpathlineto{\pgfqpoint{3.009279in}{1.120746in}}%
\pgfpathlineto{\pgfqpoint{3.009633in}{1.122417in}}%
\pgfpathlineto{\pgfqpoint{3.009807in}{1.122721in}}%
\pgfpathlineto{\pgfqpoint{3.010149in}{1.124315in}}%
\pgfpathlineto{\pgfqpoint{3.010258in}{1.124619in}}%
\pgfpathlineto{\pgfqpoint{3.010585in}{1.126062in}}%
\pgfpathlineto{\pgfqpoint{3.010704in}{1.126366in}}%
\pgfpathlineto{\pgfqpoint{3.011057in}{1.128036in}}%
\pgfpathlineto{\pgfqpoint{3.011120in}{1.128340in}}%
\pgfpathlineto{\pgfqpoint{3.011420in}{1.129631in}}%
\pgfpathlineto{\pgfqpoint{3.011611in}{1.129935in}}%
\pgfpathlineto{\pgfqpoint{3.011959in}{1.131605in}}%
\pgfpathlineto{\pgfqpoint{3.012171in}{1.131909in}}%
\pgfpathlineto{\pgfqpoint{3.012541in}{1.133504in}}%
\pgfpathlineto{\pgfqpoint{3.012612in}{1.133808in}}%
\pgfpathlineto{\pgfqpoint{3.012943in}{1.135478in}}%
\pgfpathlineto{\pgfqpoint{3.013106in}{1.135782in}}%
\pgfpathlineto{\pgfqpoint{3.013470in}{1.137377in}}%
\pgfpathlineto{\pgfqpoint{3.013632in}{1.137680in}}%
\pgfpathlineto{\pgfqpoint{3.013996in}{1.139579in}}%
\pgfpathlineto{\pgfqpoint{3.014140in}{1.139883in}}%
\pgfpathlineto{\pgfqpoint{3.014461in}{1.141249in}}%
\pgfpathlineto{\pgfqpoint{3.014653in}{1.141553in}}%
\pgfpathlineto{\pgfqpoint{3.014994in}{1.142768in}}%
\pgfpathlineto{\pgfqpoint{3.015125in}{1.143072in}}%
\pgfpathlineto{\pgfqpoint{3.015486in}{1.144743in}}%
\pgfpathlineto{\pgfqpoint{3.015649in}{1.145046in}}%
\pgfpathlineto{\pgfqpoint{3.016006in}{1.147173in}}%
\pgfpathlineto{\pgfqpoint{3.016084in}{1.147476in}}%
\pgfpathlineto{\pgfqpoint{3.016431in}{1.148388in}}%
\pgfpathlineto{\pgfqpoint{3.016565in}{1.148691in}}%
\pgfpathlineto{\pgfqpoint{3.016932in}{1.150286in}}%
\pgfpathlineto{\pgfqpoint{3.017030in}{1.150590in}}%
\pgfpathlineto{\pgfqpoint{3.017396in}{1.152185in}}%
\pgfpathlineto{\pgfqpoint{3.017478in}{1.152488in}}%
\pgfpathlineto{\pgfqpoint{3.017840in}{1.153627in}}%
\pgfpathlineto{\pgfqpoint{3.017996in}{1.153931in}}%
\pgfpathlineto{\pgfqpoint{3.018364in}{1.155222in}}%
\pgfpathlineto{\pgfqpoint{3.018520in}{1.155526in}}%
\pgfpathlineto{\pgfqpoint{3.018886in}{1.156741in}}%
\pgfpathlineto{\pgfqpoint{3.018948in}{1.157045in}}%
\pgfpathlineto{\pgfqpoint{3.019290in}{1.158336in}}%
\pgfpathlineto{\pgfqpoint{3.019383in}{1.158639in}}%
\pgfpathlineto{\pgfqpoint{3.019743in}{1.160386in}}%
\pgfpathlineto{\pgfqpoint{3.019840in}{1.160690in}}%
\pgfpathlineto{\pgfqpoint{3.020198in}{1.162588in}}%
\pgfpathlineto{\pgfqpoint{3.020292in}{1.162892in}}%
\pgfpathlineto{\pgfqpoint{3.020654in}{1.164183in}}%
\pgfpathlineto{\pgfqpoint{3.020782in}{1.164487in}}%
\pgfpathlineto{\pgfqpoint{3.021130in}{1.165778in}}%
\pgfpathlineto{\pgfqpoint{3.021208in}{1.166081in}}%
\pgfpathlineto{\pgfqpoint{3.021554in}{1.167144in}}%
\pgfpathlineto{\pgfqpoint{3.021672in}{1.167448in}}%
\pgfpathlineto{\pgfqpoint{3.022037in}{1.168815in}}%
\pgfpathlineto{\pgfqpoint{3.022161in}{1.169119in}}%
\pgfpathlineto{\pgfqpoint{3.022490in}{1.170258in}}%
\pgfpathlineto{\pgfqpoint{3.022647in}{1.170562in}}%
\pgfpathlineto{\pgfqpoint{3.022972in}{1.171701in}}%
\pgfpathlineto{\pgfqpoint{3.023094in}{1.172004in}}%
\pgfpathlineto{\pgfqpoint{3.023431in}{1.173219in}}%
\pgfpathlineto{\pgfqpoint{3.023549in}{1.173523in}}%
\pgfpathlineto{\pgfqpoint{3.023916in}{1.174738in}}%
\pgfpathlineto{\pgfqpoint{3.023978in}{1.175042in}}%
\pgfpathlineto{\pgfqpoint{3.024341in}{1.176865in}}%
\pgfpathlineto{\pgfqpoint{3.024495in}{1.177168in}}%
\pgfpathlineto{\pgfqpoint{3.024851in}{1.178839in}}%
\pgfpathlineto{\pgfqpoint{3.024969in}{1.179143in}}%
\pgfpathlineto{\pgfqpoint{3.025307in}{1.180813in}}%
\pgfpathlineto{\pgfqpoint{3.025394in}{1.181117in}}%
\pgfpathlineto{\pgfqpoint{3.025764in}{1.182484in}}%
\pgfpathlineto{\pgfqpoint{3.025842in}{1.182788in}}%
\pgfpathlineto{\pgfqpoint{3.026180in}{1.184003in}}%
\pgfpathlineto{\pgfqpoint{3.026356in}{1.184306in}}%
\pgfpathlineto{\pgfqpoint{3.026714in}{1.185446in}}%
\pgfpathlineto{\pgfqpoint{3.026847in}{1.185749in}}%
\pgfpathlineto{\pgfqpoint{3.027197in}{1.187951in}}%
\pgfpathlineto{\pgfqpoint{3.027308in}{1.188255in}}%
\pgfpathlineto{\pgfqpoint{3.027628in}{1.189470in}}%
\pgfpathlineto{\pgfqpoint{3.027866in}{1.189774in}}%
\pgfpathlineto{\pgfqpoint{3.028210in}{1.190989in}}%
\pgfpathlineto{\pgfqpoint{3.028311in}{1.191293in}}%
\pgfpathlineto{\pgfqpoint{3.028678in}{1.192508in}}%
\pgfpathlineto{\pgfqpoint{3.028733in}{1.192812in}}%
\pgfpathlineto{\pgfqpoint{3.029079in}{1.194027in}}%
\pgfpathlineto{\pgfqpoint{3.029192in}{1.194330in}}%
\pgfpathlineto{\pgfqpoint{3.029483in}{1.195773in}}%
\pgfpathlineto{\pgfqpoint{3.029673in}{1.196077in}}%
\pgfpathlineto{\pgfqpoint{3.030033in}{1.197899in}}%
\pgfpathlineto{\pgfqpoint{3.030155in}{1.198203in}}%
\pgfpathlineto{\pgfqpoint{3.030512in}{1.199722in}}%
\pgfpathlineto{\pgfqpoint{3.030582in}{1.200026in}}%
\pgfpathlineto{\pgfqpoint{3.030948in}{1.200937in}}%
\pgfpathlineto{\pgfqpoint{3.031037in}{1.201241in}}%
\pgfpathlineto{\pgfqpoint{3.031332in}{1.202456in}}%
\pgfpathlineto{\pgfqpoint{3.031563in}{1.202759in}}%
\pgfpathlineto{\pgfqpoint{3.031923in}{1.203595in}}%
\pgfpathlineto{\pgfqpoint{3.032033in}{1.203899in}}%
\pgfpathlineto{\pgfqpoint{3.032372in}{1.205038in}}%
\pgfpathlineto{\pgfqpoint{3.032462in}{1.205341in}}%
\pgfpathlineto{\pgfqpoint{3.032811in}{1.207012in}}%
\pgfpathlineto{\pgfqpoint{3.032899in}{1.207316in}}%
\pgfpathlineto{\pgfqpoint{3.033210in}{1.208910in}}%
\pgfpathlineto{\pgfqpoint{3.033409in}{1.209214in}}%
\pgfpathlineto{\pgfqpoint{3.033756in}{1.210733in}}%
\pgfpathlineto{\pgfqpoint{3.033916in}{1.211037in}}%
\pgfpathlineto{\pgfqpoint{3.034269in}{1.212859in}}%
\pgfpathlineto{\pgfqpoint{3.034364in}{1.213163in}}%
\pgfpathlineto{\pgfqpoint{3.034733in}{1.214834in}}%
\pgfpathlineto{\pgfqpoint{3.034784in}{1.215137in}}%
\pgfpathlineto{\pgfqpoint{3.035154in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{3.035292in}{1.217491in}}%
\pgfpathlineto{\pgfqpoint{3.035645in}{1.218858in}}%
\pgfpathlineto{\pgfqpoint{3.035711in}{1.219162in}}%
\pgfpathlineto{\pgfqpoint{3.036070in}{1.221212in}}%
\pgfpathlineto{\pgfqpoint{3.036203in}{1.221516in}}%
\pgfpathlineto{\pgfqpoint{3.036565in}{1.222807in}}%
\pgfpathlineto{\pgfqpoint{3.036637in}{1.223111in}}%
\pgfpathlineto{\pgfqpoint{3.036986in}{1.224250in}}%
\pgfpathlineto{\pgfqpoint{3.037125in}{1.224554in}}%
\pgfpathlineto{\pgfqpoint{3.037478in}{1.226224in}}%
\pgfpathlineto{\pgfqpoint{3.037645in}{1.226528in}}%
\pgfpathlineto{\pgfqpoint{3.038013in}{1.228047in}}%
\pgfpathlineto{\pgfqpoint{3.038122in}{1.228351in}}%
\pgfpathlineto{\pgfqpoint{3.038467in}{1.229110in}}%
\pgfpathlineto{\pgfqpoint{3.038599in}{1.229414in}}%
\pgfpathlineto{\pgfqpoint{3.038969in}{1.230401in}}%
\pgfpathlineto{\pgfqpoint{3.039032in}{1.230705in}}%
\pgfpathlineto{\pgfqpoint{3.039386in}{1.232299in}}%
\pgfpathlineto{\pgfqpoint{3.039491in}{1.232603in}}%
\pgfpathlineto{\pgfqpoint{3.039850in}{1.234274in}}%
\pgfpathlineto{\pgfqpoint{3.039926in}{1.234578in}}%
\pgfpathlineto{\pgfqpoint{3.040290in}{1.236020in}}%
\pgfpathlineto{\pgfqpoint{3.040408in}{1.236324in}}%
\pgfpathlineto{\pgfqpoint{3.040774in}{1.238147in}}%
\pgfpathlineto{\pgfqpoint{3.040839in}{1.238450in}}%
\pgfpathlineto{\pgfqpoint{3.041209in}{1.240273in}}%
\pgfpathlineto{\pgfqpoint{3.041300in}{1.240577in}}%
\pgfpathlineto{\pgfqpoint{3.041666in}{1.242171in}}%
\pgfpathlineto{\pgfqpoint{3.041766in}{1.242475in}}%
\pgfpathlineto{\pgfqpoint{3.042084in}{1.243766in}}%
\pgfpathlineto{\pgfqpoint{3.042198in}{1.244070in}}%
\pgfpathlineto{\pgfqpoint{3.042515in}{1.245741in}}%
\pgfpathlineto{\pgfqpoint{3.042636in}{1.246044in}}%
\pgfpathlineto{\pgfqpoint{3.043002in}{1.248398in}}%
\pgfpathlineto{\pgfqpoint{3.043140in}{1.248702in}}%
\pgfpathlineto{\pgfqpoint{3.043429in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{3.043571in}{1.250449in}}%
\pgfpathlineto{\pgfqpoint{3.043918in}{1.252043in}}%
\pgfpathlineto{\pgfqpoint{3.044024in}{1.252347in}}%
\pgfpathlineto{\pgfqpoint{3.044387in}{1.253714in}}%
\pgfpathlineto{\pgfqpoint{3.044470in}{1.254018in}}%
\pgfpathlineto{\pgfqpoint{3.044839in}{1.255840in}}%
\pgfpathlineto{\pgfqpoint{3.044940in}{1.256144in}}%
\pgfpathlineto{\pgfqpoint{3.045266in}{1.257435in}}%
\pgfpathlineto{\pgfqpoint{3.045391in}{1.257739in}}%
\pgfpathlineto{\pgfqpoint{3.045742in}{1.259182in}}%
\pgfpathlineto{\pgfqpoint{3.045811in}{1.259485in}}%
\pgfpathlineto{\pgfqpoint{3.046125in}{1.261156in}}%
\pgfpathlineto{\pgfqpoint{3.046263in}{1.261460in}}%
\pgfpathlineto{\pgfqpoint{3.046628in}{1.263206in}}%
\pgfpathlineto{\pgfqpoint{3.046653in}{1.263510in}}%
\pgfpathlineto{\pgfqpoint{3.047010in}{1.265029in}}%
\pgfpathlineto{\pgfqpoint{3.047082in}{1.265333in}}%
\pgfpathlineto{\pgfqpoint{3.047403in}{1.266699in}}%
\pgfpathlineto{\pgfqpoint{3.047510in}{1.267003in}}%
\pgfpathlineto{\pgfqpoint{3.047863in}{1.268902in}}%
\pgfpathlineto{\pgfqpoint{3.047924in}{1.269205in}}%
\pgfpathlineto{\pgfqpoint{3.048293in}{1.271635in}}%
\pgfpathlineto{\pgfqpoint{3.048351in}{1.271939in}}%
\pgfpathlineto{\pgfqpoint{3.048711in}{1.273686in}}%
\pgfpathlineto{\pgfqpoint{3.048820in}{1.273990in}}%
\pgfpathlineto{\pgfqpoint{3.049168in}{1.275964in}}%
\pgfpathlineto{\pgfqpoint{3.049265in}{1.276268in}}%
\pgfpathlineto{\pgfqpoint{3.049616in}{1.277559in}}%
\pgfpathlineto{\pgfqpoint{3.049709in}{1.277862in}}%
\pgfpathlineto{\pgfqpoint{3.050048in}{1.279305in}}%
\pgfpathlineto{\pgfqpoint{3.050150in}{1.279609in}}%
\pgfpathlineto{\pgfqpoint{3.050517in}{1.282039in}}%
\pgfpathlineto{\pgfqpoint{3.050551in}{1.282343in}}%
\pgfpathlineto{\pgfqpoint{3.050918in}{1.284317in}}%
\pgfpathlineto{\pgfqpoint{3.050991in}{1.284621in}}%
\pgfpathlineto{\pgfqpoint{3.051360in}{1.286899in}}%
\pgfpathlineto{\pgfqpoint{3.051475in}{1.287203in}}%
\pgfpathlineto{\pgfqpoint{3.051800in}{1.288342in}}%
\pgfpathlineto{\pgfqpoint{3.051879in}{1.288646in}}%
\pgfpathlineto{\pgfqpoint{3.052248in}{1.290620in}}%
\pgfpathlineto{\pgfqpoint{3.052407in}{1.290924in}}%
\pgfpathlineto{\pgfqpoint{3.052777in}{1.292974in}}%
\pgfpathlineto{\pgfqpoint{3.052844in}{1.293278in}}%
\pgfpathlineto{\pgfqpoint{3.053192in}{1.294949in}}%
\pgfpathlineto{\pgfqpoint{3.053301in}{1.295252in}}%
\pgfpathlineto{\pgfqpoint{3.053669in}{1.297151in}}%
\pgfpathlineto{\pgfqpoint{3.053819in}{1.297454in}}%
\pgfpathlineto{\pgfqpoint{3.054128in}{1.298973in}}%
\pgfpathlineto{\pgfqpoint{3.054261in}{1.299277in}}%
\pgfpathlineto{\pgfqpoint{3.054626in}{1.300948in}}%
\pgfpathlineto{\pgfqpoint{3.054726in}{1.301251in}}%
\pgfpathlineto{\pgfqpoint{3.055031in}{1.302163in}}%
\pgfpathlineto{\pgfqpoint{3.055188in}{1.302466in}}%
\pgfpathlineto{\pgfqpoint{3.055557in}{1.303833in}}%
\pgfpathlineto{\pgfqpoint{3.055665in}{1.304137in}}%
\pgfpathlineto{\pgfqpoint{3.056023in}{1.305504in}}%
\pgfpathlineto{\pgfqpoint{3.056080in}{1.305808in}}%
\pgfpathlineto{\pgfqpoint{3.056398in}{1.307478in}}%
\pgfpathlineto{\pgfqpoint{3.056589in}{1.307782in}}%
\pgfpathlineto{\pgfqpoint{3.056956in}{1.309149in}}%
\pgfpathlineto{\pgfqpoint{3.057030in}{1.309453in}}%
\pgfpathlineto{\pgfqpoint{3.057384in}{1.310896in}}%
\pgfpathlineto{\pgfqpoint{3.057550in}{1.311199in}}%
\pgfpathlineto{\pgfqpoint{3.057915in}{1.313174in}}%
\pgfpathlineto{\pgfqpoint{3.057991in}{1.313477in}}%
\pgfpathlineto{\pgfqpoint{3.058301in}{1.315224in}}%
\pgfpathlineto{\pgfqpoint{3.058423in}{1.315528in}}%
\pgfpathlineto{\pgfqpoint{3.058792in}{1.317274in}}%
\pgfpathlineto{\pgfqpoint{3.058846in}{1.317578in}}%
\pgfpathlineto{\pgfqpoint{3.059215in}{1.319401in}}%
\pgfpathlineto{\pgfqpoint{3.059277in}{1.319704in}}%
\pgfpathlineto{\pgfqpoint{3.059628in}{1.320919in}}%
\pgfpathlineto{\pgfqpoint{3.059690in}{1.321223in}}%
\pgfpathlineto{\pgfqpoint{3.060060in}{1.322514in}}%
\pgfpathlineto{\pgfqpoint{3.060225in}{1.322818in}}%
\pgfpathlineto{\pgfqpoint{3.060585in}{1.324413in}}%
\pgfpathlineto{\pgfqpoint{3.060647in}{1.324716in}}%
\pgfpathlineto{\pgfqpoint{3.061013in}{1.325855in}}%
\pgfpathlineto{\pgfqpoint{3.061277in}{1.326159in}}%
\pgfpathlineto{\pgfqpoint{3.061622in}{1.327374in}}%
\pgfpathlineto{\pgfqpoint{3.061727in}{1.327678in}}%
\pgfpathlineto{\pgfqpoint{3.062079in}{1.329424in}}%
\pgfpathlineto{\pgfqpoint{3.062175in}{1.329728in}}%
\pgfpathlineto{\pgfqpoint{3.062536in}{1.331323in}}%
\pgfpathlineto{\pgfqpoint{3.062617in}{1.331627in}}%
\pgfpathlineto{\pgfqpoint{3.062972in}{1.332918in}}%
\pgfpathlineto{\pgfqpoint{3.063067in}{1.333221in}}%
\pgfpathlineto{\pgfqpoint{3.063399in}{1.335196in}}%
\pgfpathlineto{\pgfqpoint{3.063630in}{1.335500in}}%
\pgfpathlineto{\pgfqpoint{3.063991in}{1.337778in}}%
\pgfpathlineto{\pgfqpoint{3.064044in}{1.338081in}}%
\pgfpathlineto{\pgfqpoint{3.064412in}{1.340360in}}%
\pgfpathlineto{\pgfqpoint{3.064506in}{1.340663in}}%
\pgfpathlineto{\pgfqpoint{3.064850in}{1.343093in}}%
\pgfpathlineto{\pgfqpoint{3.064982in}{1.343397in}}%
\pgfpathlineto{\pgfqpoint{3.065348in}{1.344992in}}%
\pgfpathlineto{\pgfqpoint{3.065443in}{1.345296in}}%
\pgfpathlineto{\pgfqpoint{3.065814in}{1.347118in}}%
\pgfpathlineto{\pgfqpoint{3.065889in}{1.347422in}}%
\pgfpathlineto{\pgfqpoint{3.066255in}{1.349168in}}%
\pgfpathlineto{\pgfqpoint{3.066445in}{1.349472in}}%
\pgfpathlineto{\pgfqpoint{3.066796in}{1.351598in}}%
\pgfpathlineto{\pgfqpoint{3.066873in}{1.351902in}}%
\pgfpathlineto{\pgfqpoint{3.067241in}{1.354104in}}%
\pgfpathlineto{\pgfqpoint{3.067297in}{1.354408in}}%
\pgfpathlineto{\pgfqpoint{3.067637in}{1.356003in}}%
\pgfpathlineto{\pgfqpoint{3.067762in}{1.356307in}}%
\pgfpathlineto{\pgfqpoint{3.068128in}{1.358053in}}%
\pgfpathlineto{\pgfqpoint{3.068150in}{1.358357in}}%
\pgfpathlineto{\pgfqpoint{3.068501in}{1.359952in}}%
\pgfpathlineto{\pgfqpoint{3.068638in}{1.360255in}}%
\pgfpathlineto{\pgfqpoint{3.069008in}{1.362382in}}%
\pgfpathlineto{\pgfqpoint{3.069042in}{1.362685in}}%
\pgfpathlineto{\pgfqpoint{3.069409in}{1.364584in}}%
\pgfpathlineto{\pgfqpoint{3.069567in}{1.364888in}}%
\pgfpathlineto{\pgfqpoint{3.069935in}{1.367318in}}%
\pgfpathlineto{\pgfqpoint{3.070018in}{1.367621in}}%
\pgfpathlineto{\pgfqpoint{3.070341in}{1.368912in}}%
\pgfpathlineto{\pgfqpoint{3.070486in}{1.369216in}}%
\pgfpathlineto{\pgfqpoint{3.070794in}{1.370507in}}%
\pgfpathlineto{\pgfqpoint{3.070982in}{1.370811in}}%
\pgfpathlineto{\pgfqpoint{3.071349in}{1.372785in}}%
\pgfpathlineto{\pgfqpoint{3.071416in}{1.373089in}}%
\pgfpathlineto{\pgfqpoint{3.071736in}{1.374760in}}%
\pgfpathlineto{\pgfqpoint{3.071887in}{1.375063in}}%
\pgfpathlineto{\pgfqpoint{3.072229in}{1.377569in}}%
\pgfpathlineto{\pgfqpoint{3.072366in}{1.377873in}}%
\pgfpathlineto{\pgfqpoint{3.072734in}{1.380075in}}%
\pgfpathlineto{\pgfqpoint{3.072810in}{1.380379in}}%
\pgfpathlineto{\pgfqpoint{3.073146in}{1.382505in}}%
\pgfpathlineto{\pgfqpoint{3.073245in}{1.382809in}}%
\pgfpathlineto{\pgfqpoint{3.073610in}{1.384859in}}%
\pgfpathlineto{\pgfqpoint{3.073709in}{1.385163in}}%
\pgfpathlineto{\pgfqpoint{3.074073in}{1.386910in}}%
\pgfpathlineto{\pgfqpoint{3.074178in}{1.387214in}}%
\pgfpathlineto{\pgfqpoint{3.074512in}{1.388960in}}%
\pgfpathlineto{\pgfqpoint{3.074588in}{1.389264in}}%
\pgfpathlineto{\pgfqpoint{3.074945in}{1.391086in}}%
\pgfpathlineto{\pgfqpoint{3.075031in}{1.391390in}}%
\pgfpathlineto{\pgfqpoint{3.075321in}{1.393137in}}%
\pgfpathlineto{\pgfqpoint{3.075453in}{1.393440in}}%
\pgfpathlineto{\pgfqpoint{3.075808in}{1.395491in}}%
\pgfpathlineto{\pgfqpoint{3.075880in}{1.395795in}}%
\pgfpathlineto{\pgfqpoint{3.076216in}{1.397921in}}%
\pgfpathlineto{\pgfqpoint{3.076307in}{1.398225in}}%
\pgfpathlineto{\pgfqpoint{3.076674in}{1.400275in}}%
\pgfpathlineto{\pgfqpoint{3.076726in}{1.400579in}}%
\pgfpathlineto{\pgfqpoint{3.077082in}{1.402325in}}%
\pgfpathlineto{\pgfqpoint{3.077122in}{1.402629in}}%
\pgfpathlineto{\pgfqpoint{3.077484in}{1.404831in}}%
\pgfpathlineto{\pgfqpoint{3.077549in}{1.405135in}}%
\pgfpathlineto{\pgfqpoint{3.077919in}{1.407793in}}%
\pgfpathlineto{\pgfqpoint{3.078012in}{1.408097in}}%
\pgfpathlineto{\pgfqpoint{3.078382in}{1.410375in}}%
\pgfpathlineto{\pgfqpoint{3.078493in}{1.410678in}}%
\pgfpathlineto{\pgfqpoint{3.078860in}{1.413488in}}%
\pgfpathlineto{\pgfqpoint{3.078913in}{1.413792in}}%
\pgfpathlineto{\pgfqpoint{3.079280in}{1.415766in}}%
\pgfpathlineto{\pgfqpoint{3.079352in}{1.416070in}}%
\pgfpathlineto{\pgfqpoint{3.079697in}{1.417589in}}%
\pgfpathlineto{\pgfqpoint{3.079764in}{1.417893in}}%
\pgfpathlineto{\pgfqpoint{3.080085in}{1.419487in}}%
\pgfpathlineto{\pgfqpoint{3.080255in}{1.419791in}}%
\pgfpathlineto{\pgfqpoint{3.080617in}{1.422297in}}%
\pgfpathlineto{\pgfqpoint{3.080663in}{1.422601in}}%
\pgfpathlineto{\pgfqpoint{3.081030in}{1.424727in}}%
\pgfpathlineto{\pgfqpoint{3.081079in}{1.425031in}}%
\pgfpathlineto{\pgfqpoint{3.081431in}{1.427765in}}%
\pgfpathlineto{\pgfqpoint{3.081587in}{1.428068in}}%
\pgfpathlineto{\pgfqpoint{3.081955in}{1.430346in}}%
\pgfpathlineto{\pgfqpoint{3.081977in}{1.430650in}}%
\pgfpathlineto{\pgfqpoint{3.082329in}{1.432169in}}%
\pgfpathlineto{\pgfqpoint{3.082471in}{1.432473in}}%
\pgfpathlineto{\pgfqpoint{3.082835in}{1.435131in}}%
\pgfpathlineto{\pgfqpoint{3.082898in}{1.435434in}}%
\pgfpathlineto{\pgfqpoint{3.083268in}{1.437333in}}%
\pgfpathlineto{\pgfqpoint{3.083336in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{3.083694in}{1.439763in}}%
\pgfpathlineto{\pgfqpoint{3.083878in}{1.440067in}}%
\pgfpathlineto{\pgfqpoint{3.084236in}{1.441813in}}%
\pgfpathlineto{\pgfqpoint{3.084342in}{1.442117in}}%
\pgfpathlineto{\pgfqpoint{3.084699in}{1.443863in}}%
\pgfpathlineto{\pgfqpoint{3.084818in}{1.444167in}}%
\pgfpathlineto{\pgfqpoint{3.085179in}{1.446521in}}%
\pgfpathlineto{\pgfqpoint{3.085305in}{1.446825in}}%
\pgfpathlineto{\pgfqpoint{3.085672in}{1.448572in}}%
\pgfpathlineto{\pgfqpoint{3.085783in}{1.448875in}}%
\pgfpathlineto{\pgfqpoint{3.086130in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{3.086198in}{1.451685in}}%
\pgfpathlineto{\pgfqpoint{3.086560in}{1.453811in}}%
\pgfpathlineto{\pgfqpoint{3.086647in}{1.454115in}}%
\pgfpathlineto{\pgfqpoint{3.086993in}{1.456469in}}%
\pgfpathlineto{\pgfqpoint{3.087054in}{1.456773in}}%
\pgfpathlineto{\pgfqpoint{3.087419in}{1.459127in}}%
\pgfpathlineto{\pgfqpoint{3.087516in}{1.459431in}}%
\pgfpathlineto{\pgfqpoint{3.087864in}{1.461177in}}%
\pgfpathlineto{\pgfqpoint{3.087933in}{1.461481in}}%
\pgfpathlineto{\pgfqpoint{3.088290in}{1.463607in}}%
\pgfpathlineto{\pgfqpoint{3.088446in}{1.463911in}}%
\pgfpathlineto{\pgfqpoint{3.088803in}{1.466113in}}%
\pgfpathlineto{\pgfqpoint{3.088882in}{1.466417in}}%
\pgfpathlineto{\pgfqpoint{3.089197in}{1.468316in}}%
\pgfpathlineto{\pgfqpoint{3.089304in}{1.468619in}}%
\pgfpathlineto{\pgfqpoint{3.089670in}{1.470670in}}%
\pgfpathlineto{\pgfqpoint{3.089724in}{1.470973in}}%
\pgfpathlineto{\pgfqpoint{3.090088in}{1.473783in}}%
\pgfpathlineto{\pgfqpoint{3.090176in}{1.474087in}}%
\pgfpathlineto{\pgfqpoint{3.090466in}{1.476517in}}%
\pgfpathlineto{\pgfqpoint{3.090581in}{1.476821in}}%
\pgfpathlineto{\pgfqpoint{3.090937in}{1.479554in}}%
\pgfpathlineto{\pgfqpoint{3.090982in}{1.479858in}}%
\pgfpathlineto{\pgfqpoint{3.091349in}{1.482516in}}%
\pgfpathlineto{\pgfqpoint{3.091386in}{1.482820in}}%
\pgfpathlineto{\pgfqpoint{3.091756in}{1.485022in}}%
\pgfpathlineto{\pgfqpoint{3.091787in}{1.485326in}}%
\pgfpathlineto{\pgfqpoint{3.092139in}{1.487528in}}%
\pgfpathlineto{\pgfqpoint{3.092231in}{1.487832in}}%
\pgfpathlineto{\pgfqpoint{3.092579in}{1.490338in}}%
\pgfpathlineto{\pgfqpoint{3.092677in}{1.490641in}}%
\pgfpathlineto{\pgfqpoint{3.093041in}{1.492388in}}%
\pgfpathlineto{\pgfqpoint{3.093117in}{1.492692in}}%
\pgfpathlineto{\pgfqpoint{3.093481in}{1.494438in}}%
\pgfpathlineto{\pgfqpoint{3.093589in}{1.494742in}}%
\pgfpathlineto{\pgfqpoint{3.093943in}{1.497552in}}%
\pgfpathlineto{\pgfqpoint{3.094031in}{1.497856in}}%
\pgfpathlineto{\pgfqpoint{3.094391in}{1.500286in}}%
\pgfpathlineto{\pgfqpoint{3.094412in}{1.500589in}}%
\pgfpathlineto{\pgfqpoint{3.094777in}{1.502564in}}%
\pgfpathlineto{\pgfqpoint{3.094825in}{1.502867in}}%
\pgfpathlineto{\pgfqpoint{3.095162in}{1.505449in}}%
\pgfpathlineto{\pgfqpoint{3.095275in}{1.505753in}}%
\pgfpathlineto{\pgfqpoint{3.095645in}{1.507728in}}%
\pgfpathlineto{\pgfqpoint{3.095737in}{1.508031in}}%
\pgfpathlineto{\pgfqpoint{3.096106in}{1.510613in}}%
\pgfpathlineto{\pgfqpoint{3.096187in}{1.510917in}}%
\pgfpathlineto{\pgfqpoint{3.096558in}{1.512891in}}%
\pgfpathlineto{\pgfqpoint{3.096580in}{1.513195in}}%
\pgfpathlineto{\pgfqpoint{3.096937in}{1.515018in}}%
\pgfpathlineto{\pgfqpoint{3.097037in}{1.515321in}}%
\pgfpathlineto{\pgfqpoint{3.097400in}{1.517979in}}%
\pgfpathlineto{\pgfqpoint{3.097490in}{1.518283in}}%
\pgfpathlineto{\pgfqpoint{3.097857in}{1.520789in}}%
\pgfpathlineto{\pgfqpoint{3.097919in}{1.521093in}}%
\pgfpathlineto{\pgfqpoint{3.098282in}{1.522535in}}%
\pgfpathlineto{\pgfqpoint{3.098376in}{1.522839in}}%
\pgfpathlineto{\pgfqpoint{3.098746in}{1.526256in}}%
\pgfpathlineto{\pgfqpoint{3.098830in}{1.526560in}}%
\pgfpathlineto{\pgfqpoint{3.099158in}{1.528611in}}%
\pgfpathlineto{\pgfqpoint{3.099267in}{1.528914in}}%
\pgfpathlineto{\pgfqpoint{3.099631in}{1.531192in}}%
\pgfpathlineto{\pgfqpoint{3.099701in}{1.531496in}}%
\pgfpathlineto{\pgfqpoint{3.100067in}{1.533547in}}%
\pgfpathlineto{\pgfqpoint{3.100130in}{1.533850in}}%
\pgfpathlineto{\pgfqpoint{3.100492in}{1.536584in}}%
\pgfpathlineto{\pgfqpoint{3.100560in}{1.536888in}}%
\pgfpathlineto{\pgfqpoint{3.100923in}{1.539849in}}%
\pgfpathlineto{\pgfqpoint{3.100943in}{1.540153in}}%
\pgfpathlineto{\pgfqpoint{3.101311in}{1.542963in}}%
\pgfpathlineto{\pgfqpoint{3.101347in}{1.543267in}}%
\pgfpathlineto{\pgfqpoint{3.101713in}{1.546304in}}%
\pgfpathlineto{\pgfqpoint{3.101767in}{1.546608in}}%
\pgfpathlineto{\pgfqpoint{3.102130in}{1.548430in}}%
\pgfpathlineto{\pgfqpoint{3.102181in}{1.548734in}}%
\pgfpathlineto{\pgfqpoint{3.102548in}{1.551012in}}%
\pgfpathlineto{\pgfqpoint{3.102580in}{1.551316in}}%
\pgfpathlineto{\pgfqpoint{3.102945in}{1.553746in}}%
\pgfpathlineto{\pgfqpoint{3.103011in}{1.554050in}}%
\pgfpathlineto{\pgfqpoint{3.103372in}{1.556860in}}%
\pgfpathlineto{\pgfqpoint{3.103423in}{1.557163in}}%
\pgfpathlineto{\pgfqpoint{3.103768in}{1.559517in}}%
\pgfpathlineto{\pgfqpoint{3.103832in}{1.559821in}}%
\pgfpathlineto{\pgfqpoint{3.104163in}{1.561947in}}%
\pgfpathlineto{\pgfqpoint{3.104239in}{1.562251in}}%
\pgfpathlineto{\pgfqpoint{3.104607in}{1.565289in}}%
\pgfpathlineto{\pgfqpoint{3.104720in}{1.565592in}}%
\pgfpathlineto{\pgfqpoint{3.105087in}{1.567795in}}%
\pgfpathlineto{\pgfqpoint{3.105220in}{1.568098in}}%
\pgfpathlineto{\pgfqpoint{3.105584in}{1.570225in}}%
\pgfpathlineto{\pgfqpoint{3.105656in}{1.570528in}}%
\pgfpathlineto{\pgfqpoint{3.106018in}{1.572958in}}%
\pgfpathlineto{\pgfqpoint{3.106065in}{1.573262in}}%
\pgfpathlineto{\pgfqpoint{3.106402in}{1.575920in}}%
\pgfpathlineto{\pgfqpoint{3.106508in}{1.576224in}}%
\pgfpathlineto{\pgfqpoint{3.106865in}{1.579109in}}%
\pgfpathlineto{\pgfqpoint{3.106959in}{1.579413in}}%
\pgfpathlineto{\pgfqpoint{3.107322in}{1.582299in}}%
\pgfpathlineto{\pgfqpoint{3.107426in}{1.582603in}}%
\pgfpathlineto{\pgfqpoint{3.107784in}{1.585488in}}%
\pgfpathlineto{\pgfqpoint{3.107864in}{1.585792in}}%
\pgfpathlineto{\pgfqpoint{3.108232in}{1.587994in}}%
\pgfpathlineto{\pgfqpoint{3.108270in}{1.588298in}}%
\pgfpathlineto{\pgfqpoint{3.108632in}{1.591108in}}%
\pgfpathlineto{\pgfqpoint{3.108700in}{1.591411in}}%
\pgfpathlineto{\pgfqpoint{3.109069in}{1.594221in}}%
\pgfpathlineto{\pgfqpoint{3.109123in}{1.594525in}}%
\pgfpathlineto{\pgfqpoint{3.109482in}{1.597183in}}%
\pgfpathlineto{\pgfqpoint{3.109540in}{1.597487in}}%
\pgfpathlineto{\pgfqpoint{3.109898in}{1.600676in}}%
\pgfpathlineto{\pgfqpoint{3.109953in}{1.600980in}}%
\pgfpathlineto{\pgfqpoint{3.110290in}{1.603562in}}%
\pgfpathlineto{\pgfqpoint{3.110445in}{1.603865in}}%
\pgfpathlineto{\pgfqpoint{3.110806in}{1.606371in}}%
\pgfpathlineto{\pgfqpoint{3.110885in}{1.606675in}}%
\pgfpathlineto{\pgfqpoint{3.111234in}{1.609485in}}%
\pgfpathlineto{\pgfqpoint{3.111301in}{1.609789in}}%
\pgfpathlineto{\pgfqpoint{3.111657in}{1.612446in}}%
\pgfpathlineto{\pgfqpoint{3.111722in}{1.612750in}}%
\pgfpathlineto{\pgfqpoint{3.112091in}{1.615484in}}%
\pgfpathlineto{\pgfqpoint{3.112168in}{1.615788in}}%
\pgfpathlineto{\pgfqpoint{3.112515in}{1.618749in}}%
\pgfpathlineto{\pgfqpoint{3.112592in}{1.619053in}}%
\pgfpathlineto{\pgfqpoint{3.112939in}{1.622166in}}%
\pgfpathlineto{\pgfqpoint{3.113007in}{1.622470in}}%
\pgfpathlineto{\pgfqpoint{3.113361in}{1.625052in}}%
\pgfpathlineto{\pgfqpoint{3.113414in}{1.625356in}}%
\pgfpathlineto{\pgfqpoint{3.113745in}{1.627786in}}%
\pgfpathlineto{\pgfqpoint{3.113809in}{1.628090in}}%
\pgfpathlineto{\pgfqpoint{3.114158in}{1.632418in}}%
\pgfpathlineto{\pgfqpoint{3.114225in}{1.632722in}}%
\pgfpathlineto{\pgfqpoint{3.114588in}{1.635835in}}%
\pgfpathlineto{\pgfqpoint{3.114612in}{1.636139in}}%
\pgfpathlineto{\pgfqpoint{3.114961in}{1.639936in}}%
\pgfpathlineto{\pgfqpoint{3.115037in}{1.640240in}}%
\pgfpathlineto{\pgfqpoint{3.115403in}{1.643201in}}%
\pgfpathlineto{\pgfqpoint{3.115474in}{1.643505in}}%
\pgfpathlineto{\pgfqpoint{3.115830in}{1.646239in}}%
\pgfpathlineto{\pgfqpoint{3.115883in}{1.646543in}}%
\pgfpathlineto{\pgfqpoint{3.116250in}{1.649732in}}%
\pgfpathlineto{\pgfqpoint{3.116291in}{1.650036in}}%
\pgfpathlineto{\pgfqpoint{3.116654in}{1.652921in}}%
\pgfpathlineto{\pgfqpoint{3.116701in}{1.653225in}}%
\pgfpathlineto{\pgfqpoint{3.117063in}{1.656111in}}%
\pgfpathlineto{\pgfqpoint{3.117127in}{1.656415in}}%
\pgfpathlineto{\pgfqpoint{3.117492in}{1.659148in}}%
\pgfpathlineto{\pgfqpoint{3.117517in}{1.659452in}}%
\pgfpathlineto{\pgfqpoint{3.117885in}{1.662869in}}%
\pgfpathlineto{\pgfqpoint{3.117955in}{1.663173in}}%
\pgfpathlineto{\pgfqpoint{3.118322in}{1.666287in}}%
\pgfpathlineto{\pgfqpoint{3.118347in}{1.666590in}}%
\pgfpathlineto{\pgfqpoint{3.118716in}{1.669096in}}%
\pgfpathlineto{\pgfqpoint{3.118755in}{1.669400in}}%
\pgfpathlineto{\pgfqpoint{3.119103in}{1.672134in}}%
\pgfpathlineto{\pgfqpoint{3.119141in}{1.672438in}}%
\pgfpathlineto{\pgfqpoint{3.119511in}{1.676083in}}%
\pgfpathlineto{\pgfqpoint{3.119560in}{1.676386in}}%
\pgfpathlineto{\pgfqpoint{3.119923in}{1.678816in}}%
\pgfpathlineto{\pgfqpoint{3.119971in}{1.679120in}}%
\pgfpathlineto{\pgfqpoint{3.120338in}{1.682386in}}%
\pgfpathlineto{\pgfqpoint{3.120400in}{1.682689in}}%
\pgfpathlineto{\pgfqpoint{3.120759in}{1.685575in}}%
\pgfpathlineto{\pgfqpoint{3.120805in}{1.685879in}}%
\pgfpathlineto{\pgfqpoint{3.121174in}{1.688461in}}%
\pgfpathlineto{\pgfqpoint{3.121200in}{1.688764in}}%
\pgfpathlineto{\pgfqpoint{3.121546in}{1.692030in}}%
\pgfpathlineto{\pgfqpoint{3.121599in}{1.692333in}}%
\pgfpathlineto{\pgfqpoint{3.121963in}{1.696358in}}%
\pgfpathlineto{\pgfqpoint{3.121990in}{1.696662in}}%
\pgfpathlineto{\pgfqpoint{3.122353in}{1.699548in}}%
\pgfpathlineto{\pgfqpoint{3.122397in}{1.699851in}}%
\pgfpathlineto{\pgfqpoint{3.122731in}{1.703193in}}%
\pgfpathlineto{\pgfqpoint{3.122789in}{1.703496in}}%
\pgfpathlineto{\pgfqpoint{3.123147in}{1.706762in}}%
\pgfpathlineto{\pgfqpoint{3.123184in}{1.707065in}}%
\pgfpathlineto{\pgfqpoint{3.123548in}{1.710786in}}%
\pgfpathlineto{\pgfqpoint{3.123577in}{1.711090in}}%
\pgfpathlineto{\pgfqpoint{3.123924in}{1.713824in}}%
\pgfpathlineto{\pgfqpoint{3.123981in}{1.714128in}}%
\pgfpathlineto{\pgfqpoint{3.124350in}{1.716786in}}%
\pgfpathlineto{\pgfqpoint{3.124434in}{1.717089in}}%
\pgfpathlineto{\pgfqpoint{3.124793in}{1.720127in}}%
\pgfpathlineto{\pgfqpoint{3.124848in}{1.720431in}}%
\pgfpathlineto{\pgfqpoint{3.125207in}{1.723164in}}%
\pgfpathlineto{\pgfqpoint{3.125287in}{1.723468in}}%
\pgfpathlineto{\pgfqpoint{3.125656in}{1.726582in}}%
\pgfpathlineto{\pgfqpoint{3.125743in}{1.726885in}}%
\pgfpathlineto{\pgfqpoint{3.126105in}{1.730227in}}%
\pgfpathlineto{\pgfqpoint{3.126180in}{1.730530in}}%
\pgfpathlineto{\pgfqpoint{3.126532in}{1.733492in}}%
\pgfpathlineto{\pgfqpoint{3.126588in}{1.733796in}}%
\pgfpathlineto{\pgfqpoint{3.126937in}{1.736909in}}%
\pgfpathlineto{\pgfqpoint{3.127010in}{1.737213in}}%
\pgfpathlineto{\pgfqpoint{3.127374in}{1.741921in}}%
\pgfpathlineto{\pgfqpoint{3.127412in}{1.742225in}}%
\pgfpathlineto{\pgfqpoint{3.127781in}{1.746401in}}%
\pgfpathlineto{\pgfqpoint{3.127832in}{1.746705in}}%
\pgfpathlineto{\pgfqpoint{3.128173in}{1.748983in}}%
\pgfpathlineto{\pgfqpoint{3.128282in}{1.749287in}}%
\pgfpathlineto{\pgfqpoint{3.128643in}{1.752325in}}%
\pgfpathlineto{\pgfqpoint{3.128685in}{1.752628in}}%
\pgfpathlineto{\pgfqpoint{3.129037in}{1.755514in}}%
\pgfpathlineto{\pgfqpoint{3.129089in}{1.755818in}}%
\pgfpathlineto{\pgfqpoint{3.129438in}{1.758855in}}%
\pgfpathlineto{\pgfqpoint{3.129526in}{1.759159in}}%
\pgfpathlineto{\pgfqpoint{3.129883in}{1.762728in}}%
\pgfpathlineto{\pgfqpoint{3.129929in}{1.763032in}}%
\pgfpathlineto{\pgfqpoint{3.130298in}{1.766449in}}%
\pgfpathlineto{\pgfqpoint{3.130328in}{1.766753in}}%
\pgfpathlineto{\pgfqpoint{3.130698in}{1.770246in}}%
\pgfpathlineto{\pgfqpoint{3.130744in}{1.770550in}}%
\pgfpathlineto{\pgfqpoint{3.131112in}{1.773739in}}%
\pgfpathlineto{\pgfqpoint{3.131141in}{1.774043in}}%
\pgfpathlineto{\pgfqpoint{3.131500in}{1.777156in}}%
\pgfpathlineto{\pgfqpoint{3.131549in}{1.777460in}}%
\pgfpathlineto{\pgfqpoint{3.131916in}{1.781105in}}%
\pgfpathlineto{\pgfqpoint{3.131943in}{1.781409in}}%
\pgfpathlineto{\pgfqpoint{3.132305in}{1.784598in}}%
\pgfpathlineto{\pgfqpoint{3.132370in}{1.784902in}}%
\pgfpathlineto{\pgfqpoint{3.132734in}{1.787636in}}%
\pgfpathlineto{\pgfqpoint{3.132808in}{1.787940in}}%
\pgfpathlineto{\pgfqpoint{3.133170in}{1.790446in}}%
\pgfpathlineto{\pgfqpoint{3.133201in}{1.790749in}}%
\pgfpathlineto{\pgfqpoint{3.133570in}{1.794091in}}%
\pgfpathlineto{\pgfqpoint{3.133605in}{1.794394in}}%
\pgfpathlineto{\pgfqpoint{3.133948in}{1.796597in}}%
\pgfpathlineto{\pgfqpoint{3.134046in}{1.796900in}}%
\pgfpathlineto{\pgfqpoint{3.134411in}{1.799255in}}%
\pgfpathlineto{\pgfqpoint{3.134474in}{1.799558in}}%
\pgfpathlineto{\pgfqpoint{3.134842in}{1.802064in}}%
\pgfpathlineto{\pgfqpoint{3.134877in}{1.802368in}}%
\pgfpathlineto{\pgfqpoint{3.135235in}{1.805861in}}%
\pgfpathlineto{\pgfqpoint{3.135285in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{3.135647in}{1.809202in}}%
\pgfpathlineto{\pgfqpoint{3.135709in}{1.809506in}}%
\pgfpathlineto{\pgfqpoint{3.136068in}{1.812696in}}%
\pgfpathlineto{\pgfqpoint{3.136136in}{1.812999in}}%
\pgfpathlineto{\pgfqpoint{3.136498in}{1.815885in}}%
\pgfpathlineto{\pgfqpoint{3.136556in}{1.816189in}}%
\pgfpathlineto{\pgfqpoint{3.136925in}{1.817480in}}%
\pgfpathlineto{\pgfqpoint{3.136997in}{1.817783in}}%
\pgfpathlineto{\pgfqpoint{3.137365in}{1.819834in}}%
\pgfpathlineto{\pgfqpoint{3.137412in}{1.820138in}}%
\pgfpathlineto{\pgfqpoint{3.137776in}{1.822036in}}%
\pgfpathlineto{\pgfqpoint{3.137839in}{1.822340in}}%
\pgfpathlineto{\pgfqpoint{3.138201in}{1.825149in}}%
\pgfpathlineto{\pgfqpoint{3.138285in}{1.825453in}}%
\pgfpathlineto{\pgfqpoint{3.138653in}{1.827655in}}%
\pgfpathlineto{\pgfqpoint{3.138706in}{1.827959in}}%
\pgfpathlineto{\pgfqpoint{3.139076in}{1.830693in}}%
\pgfpathlineto{\pgfqpoint{3.139133in}{1.830997in}}%
\pgfpathlineto{\pgfqpoint{3.139471in}{1.832515in}}%
\pgfpathlineto{\pgfqpoint{3.139656in}{1.832819in}}%
\pgfpathlineto{\pgfqpoint{3.140021in}{1.836085in}}%
\pgfpathlineto{\pgfqpoint{3.140066in}{1.836388in}}%
\pgfpathlineto{\pgfqpoint{3.140427in}{1.838894in}}%
\pgfpathlineto{\pgfqpoint{3.140478in}{1.839198in}}%
\pgfpathlineto{\pgfqpoint{3.140841in}{1.842463in}}%
\pgfpathlineto{\pgfqpoint{3.140949in}{1.842767in}}%
\pgfpathlineto{\pgfqpoint{3.141316in}{1.844210in}}%
\pgfpathlineto{\pgfqpoint{3.141375in}{1.844514in}}%
\pgfpathlineto{\pgfqpoint{3.141744in}{1.846640in}}%
\pgfpathlineto{\pgfqpoint{3.141782in}{1.846944in}}%
\pgfpathlineto{\pgfqpoint{3.142144in}{1.848994in}}%
\pgfpathlineto{\pgfqpoint{3.142234in}{1.849298in}}%
\pgfpathlineto{\pgfqpoint{3.142603in}{1.851196in}}%
\pgfpathlineto{\pgfqpoint{3.142642in}{1.851500in}}%
\pgfpathlineto{\pgfqpoint{3.142994in}{1.853854in}}%
\pgfpathlineto{\pgfqpoint{3.143057in}{1.854158in}}%
\pgfpathlineto{\pgfqpoint{3.143416in}{1.855829in}}%
\pgfpathlineto{\pgfqpoint{3.143455in}{1.856132in}}%
\pgfpathlineto{\pgfqpoint{3.143822in}{1.857651in}}%
\pgfpathlineto{\pgfqpoint{3.143900in}{1.857955in}}%
\pgfpathlineto{\pgfqpoint{3.144195in}{1.859550in}}%
\pgfpathlineto{\pgfqpoint{3.144323in}{1.859853in}}%
\pgfpathlineto{\pgfqpoint{3.144668in}{1.861220in}}%
\pgfpathlineto{\pgfqpoint{3.144759in}{1.861524in}}%
\pgfpathlineto{\pgfqpoint{3.145098in}{1.863195in}}%
\pgfpathlineto{\pgfqpoint{3.145197in}{1.863498in}}%
\pgfpathlineto{\pgfqpoint{3.145542in}{1.865245in}}%
\pgfpathlineto{\pgfqpoint{3.145694in}{1.865549in}}%
\pgfpathlineto{\pgfqpoint{3.146055in}{1.866916in}}%
\pgfpathlineto{\pgfqpoint{3.146143in}{1.867219in}}%
\pgfpathlineto{\pgfqpoint{3.146499in}{1.868131in}}%
\pgfpathlineto{\pgfqpoint{3.146642in}{1.868434in}}%
\pgfpathlineto{\pgfqpoint{3.146975in}{1.869573in}}%
\pgfpathlineto{\pgfqpoint{3.147189in}{1.869877in}}%
\pgfpathlineto{\pgfqpoint{3.147537in}{1.871396in}}%
\pgfpathlineto{\pgfqpoint{3.147741in}{1.871700in}}%
\pgfpathlineto{\pgfqpoint{3.148036in}{1.872763in}}%
\pgfpathlineto{\pgfqpoint{3.148267in}{1.873067in}}%
\pgfpathlineto{\pgfqpoint{3.148629in}{1.874054in}}%
\pgfpathlineto{\pgfqpoint{3.148748in}{1.874357in}}%
\pgfpathlineto{\pgfqpoint{3.149104in}{1.875572in}}%
\pgfpathlineto{\pgfqpoint{3.149215in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{3.149540in}{1.876712in}}%
\pgfpathlineto{\pgfqpoint{3.149804in}{1.877015in}}%
\pgfpathlineto{\pgfqpoint{3.150159in}{1.877471in}}%
\pgfpathlineto{\pgfqpoint{3.150604in}{1.877775in}}%
\pgfpathlineto{\pgfqpoint{3.150960in}{1.878230in}}%
\pgfpathlineto{\pgfqpoint{3.151158in}{1.878534in}}%
\pgfpathlineto{\pgfqpoint{3.151465in}{1.879142in}}%
\pgfpathlineto{\pgfqpoint{3.151586in}{1.879445in}}%
\pgfpathlineto{\pgfqpoint{3.151890in}{1.879977in}}%
\pgfpathlineto{\pgfqpoint{3.152674in}{1.880281in}}%
\pgfpathlineto{\pgfqpoint{3.152973in}{1.880888in}}%
\pgfpathlineto{\pgfqpoint{3.154427in}{1.881192in}}%
\pgfpathlineto{\pgfqpoint{3.154440in}{1.881344in}}%
\pgfpathlineto{\pgfqpoint{3.154828in}{1.881344in}}%
\pgfpathlineto{\pgfqpoint{3.154828in}{1.881420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.402394in}{0.362654in}}{\pgfqpoint{2.857606in}{1.518765in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.146831in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.146831in}{0.362730in}}%
\pgfpathlineto{\pgfqpoint{1.183634in}{0.363034in}}%
\pgfpathlineto{\pgfqpoint{1.183634in}{0.363110in}}%
\pgfpathlineto{\pgfqpoint{1.204506in}{0.363414in}}%
\pgfpathlineto{\pgfqpoint{1.204506in}{0.363490in}}%
\pgfpathlineto{\pgfqpoint{1.216468in}{0.363794in}}%
\pgfpathlineto{\pgfqpoint{1.216701in}{0.363945in}}%
\pgfpathlineto{\pgfqpoint{1.225503in}{0.364249in}}%
\pgfpathlineto{\pgfqpoint{1.225503in}{0.364325in}}%
\pgfpathlineto{\pgfqpoint{1.230203in}{0.364629in}}%
\pgfpathlineto{\pgfqpoint{1.230203in}{0.364705in}}%
\pgfpathlineto{\pgfqpoint{1.237267in}{0.365009in}}%
\pgfpathlineto{\pgfqpoint{1.237267in}{0.365084in}}%
\pgfpathlineto{\pgfqpoint{1.241125in}{0.365388in}}%
\pgfpathlineto{\pgfqpoint{1.241338in}{0.365540in}}%
\pgfpathlineto{\pgfqpoint{1.244111in}{0.365844in}}%
\pgfpathlineto{\pgfqpoint{1.244379in}{0.365996in}}%
\pgfpathlineto{\pgfqpoint{1.248910in}{0.366299in}}%
\pgfpathlineto{\pgfqpoint{1.248910in}{0.366375in}}%
\pgfpathlineto{\pgfqpoint{1.252003in}{0.366679in}}%
\pgfpathlineto{\pgfqpoint{1.252132in}{0.366831in}}%
\pgfpathlineto{\pgfqpoint{1.254259in}{0.367135in}}%
\pgfpathlineto{\pgfqpoint{1.254485in}{0.367363in}}%
\pgfpathlineto{\pgfqpoint{1.257879in}{0.367666in}}%
\pgfpathlineto{\pgfqpoint{1.258105in}{0.367818in}}%
\pgfpathlineto{\pgfqpoint{1.261343in}{0.368122in}}%
\pgfpathlineto{\pgfqpoint{1.261701in}{0.368274in}}%
\pgfpathlineto{\pgfqpoint{1.263889in}{0.368578in}}%
\pgfpathlineto{\pgfqpoint{1.264251in}{0.368730in}}%
\pgfpathlineto{\pgfqpoint{1.266407in}{0.369033in}}%
\pgfpathlineto{\pgfqpoint{1.266621in}{0.369261in}}%
\pgfpathlineto{\pgfqpoint{1.269018in}{0.369565in}}%
\pgfpathlineto{\pgfqpoint{1.269082in}{0.369717in}}%
\pgfpathlineto{\pgfqpoint{1.272440in}{0.370020in}}%
\pgfpathlineto{\pgfqpoint{1.272761in}{0.370172in}}%
\pgfpathlineto{\pgfqpoint{1.274938in}{0.370476in}}%
\pgfpathlineto{\pgfqpoint{1.274938in}{0.370552in}}%
\pgfpathlineto{\pgfqpoint{1.277420in}{0.370856in}}%
\pgfpathlineto{\pgfqpoint{1.277580in}{0.371008in}}%
\pgfpathlineto{\pgfqpoint{1.279406in}{0.371311in}}%
\pgfpathlineto{\pgfqpoint{1.279437in}{0.371463in}}%
\pgfpathlineto{\pgfqpoint{1.283641in}{0.371767in}}%
\pgfpathlineto{\pgfqpoint{1.284006in}{0.371919in}}%
\pgfpathlineto{\pgfqpoint{1.285924in}{0.372223in}}%
\pgfpathlineto{\pgfqpoint{1.286171in}{0.372450in}}%
\pgfpathlineto{\pgfqpoint{1.288743in}{0.372754in}}%
\pgfpathlineto{\pgfqpoint{1.288953in}{0.372906in}}%
\pgfpathlineto{\pgfqpoint{1.290910in}{0.373210in}}%
\pgfpathlineto{\pgfqpoint{1.291018in}{0.373362in}}%
\pgfpathlineto{\pgfqpoint{1.292435in}{0.373665in}}%
\pgfpathlineto{\pgfqpoint{1.292516in}{0.373817in}}%
\pgfpathlineto{\pgfqpoint{1.294982in}{0.374121in}}%
\pgfpathlineto{\pgfqpoint{1.295266in}{0.374273in}}%
\pgfpathlineto{\pgfqpoint{1.296306in}{0.374577in}}%
\pgfpathlineto{\pgfqpoint{1.296306in}{0.374653in}}%
\pgfpathlineto{\pgfqpoint{1.297439in}{0.374956in}}%
\pgfpathlineto{\pgfqpoint{1.297439in}{0.375032in}}%
\pgfpathlineto{\pgfqpoint{1.298963in}{0.375336in}}%
\pgfpathlineto{\pgfqpoint{1.299195in}{0.375488in}}%
\pgfpathlineto{\pgfqpoint{1.300809in}{0.375792in}}%
\pgfpathlineto{\pgfqpoint{1.300809in}{0.375868in}}%
\pgfpathlineto{\pgfqpoint{1.301969in}{0.376171in}}%
\pgfpathlineto{\pgfqpoint{1.302208in}{0.376627in}}%
\pgfpathlineto{\pgfqpoint{1.303988in}{0.376931in}}%
\pgfpathlineto{\pgfqpoint{1.304022in}{0.377083in}}%
\pgfpathlineto{\pgfqpoint{1.305339in}{0.377386in}}%
\pgfpathlineto{\pgfqpoint{1.305339in}{0.377462in}}%
\pgfpathlineto{\pgfqpoint{1.307421in}{0.377766in}}%
\pgfpathlineto{\pgfqpoint{1.307554in}{0.377918in}}%
\pgfpathlineto{\pgfqpoint{1.309236in}{0.378222in}}%
\pgfpathlineto{\pgfqpoint{1.309236in}{0.378298in}}%
\pgfpathlineto{\pgfqpoint{1.312366in}{0.378601in}}%
\pgfpathlineto{\pgfqpoint{1.312460in}{0.378753in}}%
\pgfpathlineto{\pgfqpoint{1.313428in}{0.379057in}}%
\pgfpathlineto{\pgfqpoint{1.313428in}{0.379133in}}%
\pgfpathlineto{\pgfqpoint{1.316391in}{0.379437in}}%
\pgfpathlineto{\pgfqpoint{1.316391in}{0.379513in}}%
\pgfpathlineto{\pgfqpoint{1.317600in}{0.379816in}}%
\pgfpathlineto{\pgfqpoint{1.317953in}{0.379968in}}%
\pgfpathlineto{\pgfqpoint{1.320459in}{0.380272in}}%
\pgfpathlineto{\pgfqpoint{1.320537in}{0.380424in}}%
\pgfpathlineto{\pgfqpoint{1.322024in}{0.380728in}}%
\pgfpathlineto{\pgfqpoint{1.322102in}{0.380880in}}%
\pgfpathlineto{\pgfqpoint{1.325071in}{0.381183in}}%
\pgfpathlineto{\pgfqpoint{1.325234in}{0.381411in}}%
\pgfpathlineto{\pgfqpoint{1.326887in}{0.381715in}}%
\pgfpathlineto{\pgfqpoint{1.326887in}{0.381791in}}%
\pgfpathlineto{\pgfqpoint{1.328838in}{0.382095in}}%
\pgfpathlineto{\pgfqpoint{1.328860in}{0.382247in}}%
\pgfpathlineto{\pgfqpoint{1.329767in}{0.382550in}}%
\pgfpathlineto{\pgfqpoint{1.329862in}{0.382702in}}%
\pgfpathlineto{\pgfqpoint{1.331101in}{0.383006in}}%
\pgfpathlineto{\pgfqpoint{1.331101in}{0.383082in}}%
\pgfpathlineto{\pgfqpoint{1.332619in}{0.383386in}}%
\pgfpathlineto{\pgfqpoint{1.332619in}{0.383462in}}%
\pgfpathlineto{\pgfqpoint{1.334527in}{0.383765in}}%
\pgfpathlineto{\pgfqpoint{1.334527in}{0.383841in}}%
\pgfpathlineto{\pgfqpoint{1.335535in}{0.384145in}}%
\pgfpathlineto{\pgfqpoint{1.335743in}{0.384373in}}%
\pgfpathlineto{\pgfqpoint{1.337627in}{0.384677in}}%
\pgfpathlineto{\pgfqpoint{1.337990in}{0.384980in}}%
\pgfpathlineto{\pgfqpoint{1.338821in}{0.385284in}}%
\pgfpathlineto{\pgfqpoint{1.338998in}{0.385512in}}%
\pgfpathlineto{\pgfqpoint{1.339866in}{0.385816in}}%
\pgfpathlineto{\pgfqpoint{1.340021in}{0.385967in}}%
\pgfpathlineto{\pgfqpoint{1.341192in}{0.386271in}}%
\pgfpathlineto{\pgfqpoint{1.341192in}{0.386347in}}%
\pgfpathlineto{\pgfqpoint{1.341950in}{0.386651in}}%
\pgfpathlineto{\pgfqpoint{1.342183in}{0.386955in}}%
\pgfpathlineto{\pgfqpoint{1.344019in}{0.387258in}}%
\pgfpathlineto{\pgfqpoint{1.344019in}{0.387334in}}%
\pgfpathlineto{\pgfqpoint{1.345518in}{0.387638in}}%
\pgfpathlineto{\pgfqpoint{1.345622in}{0.387790in}}%
\pgfpathlineto{\pgfqpoint{1.346561in}{0.388094in}}%
\pgfpathlineto{\pgfqpoint{1.346855in}{0.388246in}}%
\pgfpathlineto{\pgfqpoint{1.348895in}{0.388549in}}%
\pgfpathlineto{\pgfqpoint{1.348895in}{0.388625in}}%
\pgfpathlineto{\pgfqpoint{1.350484in}{0.388929in}}%
\pgfpathlineto{\pgfqpoint{1.350817in}{0.389233in}}%
\pgfpathlineto{\pgfqpoint{1.351254in}{0.389537in}}%
\pgfpathlineto{\pgfqpoint{1.351254in}{0.389613in}}%
\pgfpathlineto{\pgfqpoint{1.353412in}{0.389916in}}%
\pgfpathlineto{\pgfqpoint{1.353655in}{0.390220in}}%
\pgfpathlineto{\pgfqpoint{1.354722in}{0.390524in}}%
\pgfpathlineto{\pgfqpoint{1.354722in}{0.390600in}}%
\pgfpathlineto{\pgfqpoint{1.357413in}{0.390903in}}%
\pgfpathlineto{\pgfqpoint{1.357699in}{0.391207in}}%
\pgfpathlineto{\pgfqpoint{1.358625in}{0.391511in}}%
\pgfpathlineto{\pgfqpoint{1.358736in}{0.391663in}}%
\pgfpathlineto{\pgfqpoint{1.359525in}{0.391967in}}%
\pgfpathlineto{\pgfqpoint{1.359843in}{0.392194in}}%
\pgfpathlineto{\pgfqpoint{1.360527in}{0.392498in}}%
\pgfpathlineto{\pgfqpoint{1.360749in}{0.392650in}}%
\pgfpathlineto{\pgfqpoint{1.362073in}{0.392954in}}%
\pgfpathlineto{\pgfqpoint{1.362073in}{0.393030in}}%
\pgfpathlineto{\pgfqpoint{1.363551in}{0.393334in}}%
\pgfpathlineto{\pgfqpoint{1.363855in}{0.393561in}}%
\pgfpathlineto{\pgfqpoint{1.365163in}{0.393865in}}%
\pgfpathlineto{\pgfqpoint{1.365519in}{0.394245in}}%
\pgfpathlineto{\pgfqpoint{1.366347in}{0.394549in}}%
\pgfpathlineto{\pgfqpoint{1.366600in}{0.394700in}}%
\pgfpathlineto{\pgfqpoint{1.367507in}{0.395004in}}%
\pgfpathlineto{\pgfqpoint{1.367755in}{0.395232in}}%
\pgfpathlineto{\pgfqpoint{1.368964in}{0.395536in}}%
\pgfpathlineto{\pgfqpoint{1.369181in}{0.395688in}}%
\pgfpathlineto{\pgfqpoint{1.370600in}{0.395991in}}%
\pgfpathlineto{\pgfqpoint{1.370933in}{0.396219in}}%
\pgfpathlineto{\pgfqpoint{1.371669in}{0.396523in}}%
\pgfpathlineto{\pgfqpoint{1.371988in}{0.396903in}}%
\pgfpathlineto{\pgfqpoint{1.373178in}{0.397206in}}%
\pgfpathlineto{\pgfqpoint{1.373307in}{0.397434in}}%
\pgfpathlineto{\pgfqpoint{1.376057in}{0.397738in}}%
\pgfpathlineto{\pgfqpoint{1.376253in}{0.397890in}}%
\pgfpathlineto{\pgfqpoint{1.377218in}{0.398194in}}%
\pgfpathlineto{\pgfqpoint{1.377294in}{0.398345in}}%
\pgfpathlineto{\pgfqpoint{1.378856in}{0.398649in}}%
\pgfpathlineto{\pgfqpoint{1.379085in}{0.398801in}}%
\pgfpathlineto{\pgfqpoint{1.380063in}{0.399105in}}%
\pgfpathlineto{\pgfqpoint{1.380430in}{0.399333in}}%
\pgfpathlineto{\pgfqpoint{1.381081in}{0.399636in}}%
\pgfpathlineto{\pgfqpoint{1.381398in}{0.400092in}}%
\pgfpathlineto{\pgfqpoint{1.382710in}{0.400396in}}%
\pgfpathlineto{\pgfqpoint{1.383047in}{0.400548in}}%
\pgfpathlineto{\pgfqpoint{1.384897in}{0.400851in}}%
\pgfpathlineto{\pgfqpoint{1.385064in}{0.401079in}}%
\pgfpathlineto{\pgfqpoint{1.386450in}{0.401383in}}%
\pgfpathlineto{\pgfqpoint{1.386819in}{0.401687in}}%
\pgfpathlineto{\pgfqpoint{1.387472in}{0.401990in}}%
\pgfpathlineto{\pgfqpoint{1.387642in}{0.402142in}}%
\pgfpathlineto{\pgfqpoint{1.388841in}{0.402446in}}%
\pgfpathlineto{\pgfqpoint{1.389202in}{0.402598in}}%
\pgfpathlineto{\pgfqpoint{1.390358in}{0.402902in}}%
\pgfpathlineto{\pgfqpoint{1.390682in}{0.403130in}}%
\pgfpathlineto{\pgfqpoint{1.392086in}{0.403433in}}%
\pgfpathlineto{\pgfqpoint{1.392086in}{0.403509in}}%
\pgfpathlineto{\pgfqpoint{1.393674in}{0.403813in}}%
\pgfpathlineto{\pgfqpoint{1.393816in}{0.403965in}}%
\pgfpathlineto{\pgfqpoint{1.394929in}{0.404269in}}%
\pgfpathlineto{\pgfqpoint{1.395295in}{0.404496in}}%
\pgfpathlineto{\pgfqpoint{1.396343in}{0.404800in}}%
\pgfpathlineto{\pgfqpoint{1.396683in}{0.405104in}}%
\pgfpathlineto{\pgfqpoint{1.398438in}{0.405408in}}%
\pgfpathlineto{\pgfqpoint{1.398642in}{0.405560in}}%
\pgfpathlineto{\pgfqpoint{1.399743in}{0.405863in}}%
\pgfpathlineto{\pgfqpoint{1.399743in}{0.405939in}}%
\pgfpathlineto{\pgfqpoint{1.401822in}{0.406243in}}%
\pgfpathlineto{\pgfqpoint{1.402127in}{0.406623in}}%
\pgfpathlineto{\pgfqpoint{1.403244in}{0.406926in}}%
\pgfpathlineto{\pgfqpoint{1.403450in}{0.407078in}}%
\pgfpathlineto{\pgfqpoint{1.405365in}{0.407382in}}%
\pgfpathlineto{\pgfqpoint{1.405365in}{0.407458in}}%
\pgfpathlineto{\pgfqpoint{1.406639in}{0.407762in}}%
\pgfpathlineto{\pgfqpoint{1.406639in}{0.407838in}}%
\pgfpathlineto{\pgfqpoint{1.407914in}{0.408141in}}%
\pgfpathlineto{\pgfqpoint{1.408200in}{0.408293in}}%
\pgfpathlineto{\pgfqpoint{1.409220in}{0.408597in}}%
\pgfpathlineto{\pgfqpoint{1.409220in}{0.408673in}}%
\pgfpathlineto{\pgfqpoint{1.410484in}{0.408977in}}%
\pgfpathlineto{\pgfqpoint{1.410484in}{0.409053in}}%
\pgfpathlineto{\pgfqpoint{1.411490in}{0.409356in}}%
\pgfpathlineto{\pgfqpoint{1.411860in}{0.409736in}}%
\pgfpathlineto{\pgfqpoint{1.413011in}{0.410040in}}%
\pgfpathlineto{\pgfqpoint{1.413248in}{0.410268in}}%
\pgfpathlineto{\pgfqpoint{1.415229in}{0.410571in}}%
\pgfpathlineto{\pgfqpoint{1.415317in}{0.410723in}}%
\pgfpathlineto{\pgfqpoint{1.418320in}{0.411027in}}%
\pgfpathlineto{\pgfqpoint{1.418320in}{0.411103in}}%
\pgfpathlineto{\pgfqpoint{1.418939in}{0.411407in}}%
\pgfpathlineto{\pgfqpoint{1.419057in}{0.411559in}}%
\pgfpathlineto{\pgfqpoint{1.420418in}{0.411862in}}%
\pgfpathlineto{\pgfqpoint{1.420739in}{0.412090in}}%
\pgfpathlineto{\pgfqpoint{1.421829in}{0.412394in}}%
\pgfpathlineto{\pgfqpoint{1.421871in}{0.412546in}}%
\pgfpathlineto{\pgfqpoint{1.422816in}{0.412850in}}%
\pgfpathlineto{\pgfqpoint{1.422816in}{0.412926in}}%
\pgfpathlineto{\pgfqpoint{1.424074in}{0.413229in}}%
\pgfpathlineto{\pgfqpoint{1.424233in}{0.413381in}}%
\pgfpathlineto{\pgfqpoint{1.425343in}{0.413685in}}%
\pgfpathlineto{\pgfqpoint{1.425355in}{0.413837in}}%
\pgfpathlineto{\pgfqpoint{1.426049in}{0.414141in}}%
\pgfpathlineto{\pgfqpoint{1.426416in}{0.414444in}}%
\pgfpathlineto{\pgfqpoint{1.427743in}{0.414748in}}%
\pgfpathlineto{\pgfqpoint{1.428010in}{0.414900in}}%
\pgfpathlineto{\pgfqpoint{1.429966in}{0.415204in}}%
\pgfpathlineto{\pgfqpoint{1.430258in}{0.415432in}}%
\pgfpathlineto{\pgfqpoint{1.431405in}{0.415735in}}%
\pgfpathlineto{\pgfqpoint{1.431597in}{0.415963in}}%
\pgfpathlineto{\pgfqpoint{1.433541in}{0.416267in}}%
\pgfpathlineto{\pgfqpoint{1.433828in}{0.416571in}}%
\pgfpathlineto{\pgfqpoint{1.434474in}{0.416874in}}%
\pgfpathlineto{\pgfqpoint{1.434586in}{0.417178in}}%
\pgfpathlineto{\pgfqpoint{1.435446in}{0.417482in}}%
\pgfpathlineto{\pgfqpoint{1.435711in}{0.417786in}}%
\pgfpathlineto{\pgfqpoint{1.436812in}{0.418089in}}%
\pgfpathlineto{\pgfqpoint{1.436958in}{0.418393in}}%
\pgfpathlineto{\pgfqpoint{1.437758in}{0.418697in}}%
\pgfpathlineto{\pgfqpoint{1.438073in}{0.419001in}}%
\pgfpathlineto{\pgfqpoint{1.439297in}{0.419304in}}%
\pgfpathlineto{\pgfqpoint{1.439297in}{0.419380in}}%
\pgfpathlineto{\pgfqpoint{1.440116in}{0.419684in}}%
\pgfpathlineto{\pgfqpoint{1.440469in}{0.419912in}}%
\pgfpathlineto{\pgfqpoint{1.441755in}{0.420216in}}%
\pgfpathlineto{\pgfqpoint{1.442102in}{0.420368in}}%
\pgfpathlineto{\pgfqpoint{1.442890in}{0.420671in}}%
\pgfpathlineto{\pgfqpoint{1.443087in}{0.421051in}}%
\pgfpathlineto{\pgfqpoint{1.444176in}{0.421355in}}%
\pgfpathlineto{\pgfqpoint{1.444176in}{0.421431in}}%
\pgfpathlineto{\pgfqpoint{1.446222in}{0.421734in}}%
\pgfpathlineto{\pgfqpoint{1.446490in}{0.422038in}}%
\pgfpathlineto{\pgfqpoint{1.448612in}{0.422342in}}%
\pgfpathlineto{\pgfqpoint{1.448799in}{0.422570in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{0.422873in}}%
\pgfpathlineto{\pgfqpoint{1.449275in}{0.422949in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.423253in}}%
\pgfpathlineto{\pgfqpoint{1.450419in}{0.423329in}}%
\pgfpathlineto{\pgfqpoint{1.451333in}{0.423633in}}%
\pgfpathlineto{\pgfqpoint{1.451456in}{0.423785in}}%
\pgfpathlineto{\pgfqpoint{1.452569in}{0.424088in}}%
\pgfpathlineto{\pgfqpoint{1.452641in}{0.424240in}}%
\pgfpathlineto{\pgfqpoint{1.453711in}{0.424544in}}%
\pgfpathlineto{\pgfqpoint{1.453879in}{0.424696in}}%
\pgfpathlineto{\pgfqpoint{1.455216in}{0.425000in}}%
\pgfpathlineto{\pgfqpoint{1.455580in}{0.425228in}}%
\pgfpathlineto{\pgfqpoint{1.456491in}{0.425531in}}%
\pgfpathlineto{\pgfqpoint{1.456615in}{0.425683in}}%
\pgfpathlineto{\pgfqpoint{1.457475in}{0.425987in}}%
\pgfpathlineto{\pgfqpoint{1.457475in}{0.426063in}}%
\pgfpathlineto{\pgfqpoint{1.458747in}{0.426367in}}%
\pgfpathlineto{\pgfqpoint{1.459034in}{0.426519in}}%
\pgfpathlineto{\pgfqpoint{1.459758in}{0.426822in}}%
\pgfpathlineto{\pgfqpoint{1.460103in}{0.427278in}}%
\pgfpathlineto{\pgfqpoint{1.460838in}{0.427582in}}%
\pgfpathlineto{\pgfqpoint{1.461019in}{0.427809in}}%
\pgfpathlineto{\pgfqpoint{1.462203in}{0.428113in}}%
\pgfpathlineto{\pgfqpoint{1.462454in}{0.428493in}}%
\pgfpathlineto{\pgfqpoint{1.463519in}{0.428797in}}%
\pgfpathlineto{\pgfqpoint{1.463785in}{0.429100in}}%
\pgfpathlineto{\pgfqpoint{1.465507in}{0.429404in}}%
\pgfpathlineto{\pgfqpoint{1.465507in}{0.429480in}}%
\pgfpathlineto{\pgfqpoint{1.466540in}{0.429784in}}%
\pgfpathlineto{\pgfqpoint{1.466850in}{0.430012in}}%
\pgfpathlineto{\pgfqpoint{1.467698in}{0.430315in}}%
\pgfpathlineto{\pgfqpoint{1.467907in}{0.430619in}}%
\pgfpathlineto{\pgfqpoint{1.469025in}{0.430923in}}%
\pgfpathlineto{\pgfqpoint{1.469375in}{0.431227in}}%
\pgfpathlineto{\pgfqpoint{1.469968in}{0.431530in}}%
\pgfpathlineto{\pgfqpoint{1.470303in}{0.431682in}}%
\pgfpathlineto{\pgfqpoint{1.470630in}{0.431986in}}%
\pgfpathlineto{\pgfqpoint{1.470734in}{0.432138in}}%
\pgfpathlineto{\pgfqpoint{1.472191in}{0.432442in}}%
\pgfpathlineto{\pgfqpoint{1.472561in}{0.432821in}}%
\pgfpathlineto{\pgfqpoint{1.473468in}{0.433125in}}%
\pgfpathlineto{\pgfqpoint{1.473727in}{0.433505in}}%
\pgfpathlineto{\pgfqpoint{1.474489in}{0.433809in}}%
\pgfpathlineto{\pgfqpoint{1.474509in}{0.434036in}}%
\pgfpathlineto{\pgfqpoint{1.475603in}{0.434340in}}%
\pgfpathlineto{\pgfqpoint{1.475957in}{0.434568in}}%
\pgfpathlineto{\pgfqpoint{1.476881in}{0.434872in}}%
\pgfpathlineto{\pgfqpoint{1.477045in}{0.435024in}}%
\pgfpathlineto{\pgfqpoint{1.478025in}{0.435327in}}%
\pgfpathlineto{\pgfqpoint{1.478376in}{0.435555in}}%
\pgfpathlineto{\pgfqpoint{1.480176in}{0.435859in}}%
\pgfpathlineto{\pgfqpoint{1.480481in}{0.436011in}}%
\pgfpathlineto{\pgfqpoint{1.480807in}{0.436315in}}%
\pgfpathlineto{\pgfqpoint{1.481160in}{0.436618in}}%
\pgfpathlineto{\pgfqpoint{1.482002in}{0.436922in}}%
\pgfpathlineto{\pgfqpoint{1.482371in}{0.437226in}}%
\pgfpathlineto{\pgfqpoint{1.483415in}{0.437530in}}%
\pgfpathlineto{\pgfqpoint{1.483582in}{0.437681in}}%
\pgfpathlineto{\pgfqpoint{1.484335in}{0.437985in}}%
\pgfpathlineto{\pgfqpoint{1.484682in}{0.438365in}}%
\pgfpathlineto{\pgfqpoint{1.485774in}{0.438669in}}%
\pgfpathlineto{\pgfqpoint{1.486113in}{0.438821in}}%
\pgfpathlineto{\pgfqpoint{1.487292in}{0.439124in}}%
\pgfpathlineto{\pgfqpoint{1.487490in}{0.439276in}}%
\pgfpathlineto{\pgfqpoint{1.488674in}{0.439580in}}%
\pgfpathlineto{\pgfqpoint{1.488692in}{0.439732in}}%
\pgfpathlineto{\pgfqpoint{1.490638in}{0.440036in}}%
\pgfpathlineto{\pgfqpoint{1.491007in}{0.440187in}}%
\pgfpathlineto{\pgfqpoint{1.492222in}{0.440491in}}%
\pgfpathlineto{\pgfqpoint{1.492222in}{0.440567in}}%
\pgfpathlineto{\pgfqpoint{1.493159in}{0.440871in}}%
\pgfpathlineto{\pgfqpoint{1.493496in}{0.441099in}}%
\pgfpathlineto{\pgfqpoint{1.494535in}{0.441402in}}%
\pgfpathlineto{\pgfqpoint{1.494749in}{0.441630in}}%
\pgfpathlineto{\pgfqpoint{1.495688in}{0.441934in}}%
\pgfpathlineto{\pgfqpoint{1.495688in}{0.442010in}}%
\pgfpathlineto{\pgfqpoint{1.497535in}{0.442314in}}%
\pgfpathlineto{\pgfqpoint{1.497633in}{0.442541in}}%
\pgfpathlineto{\pgfqpoint{1.498566in}{0.442845in}}%
\pgfpathlineto{\pgfqpoint{1.498876in}{0.443149in}}%
\pgfpathlineto{\pgfqpoint{1.499768in}{0.443453in}}%
\pgfpathlineto{\pgfqpoint{1.500005in}{0.443757in}}%
\pgfpathlineto{\pgfqpoint{1.500759in}{0.444060in}}%
\pgfpathlineto{\pgfqpoint{1.500858in}{0.444212in}}%
\pgfpathlineto{\pgfqpoint{1.501658in}{0.444516in}}%
\pgfpathlineto{\pgfqpoint{1.501859in}{0.444668in}}%
\pgfpathlineto{\pgfqpoint{1.503376in}{0.444972in}}%
\pgfpathlineto{\pgfqpoint{1.503556in}{0.445199in}}%
\pgfpathlineto{\pgfqpoint{1.504700in}{0.445503in}}%
\pgfpathlineto{\pgfqpoint{1.504856in}{0.445731in}}%
\pgfpathlineto{\pgfqpoint{1.505508in}{0.446035in}}%
\pgfpathlineto{\pgfqpoint{1.505820in}{0.446187in}}%
\pgfpathlineto{\pgfqpoint{1.506757in}{0.446490in}}%
\pgfpathlineto{\pgfqpoint{1.507048in}{0.446718in}}%
\pgfpathlineto{\pgfqpoint{1.507820in}{0.447022in}}%
\pgfpathlineto{\pgfqpoint{1.508106in}{0.447250in}}%
\pgfpathlineto{\pgfqpoint{1.508954in}{0.447553in}}%
\pgfpathlineto{\pgfqpoint{1.508954in}{0.447629in}}%
\pgfpathlineto{\pgfqpoint{1.510063in}{0.447933in}}%
\pgfpathlineto{\pgfqpoint{1.510063in}{0.448009in}}%
\pgfpathlineto{\pgfqpoint{1.510839in}{0.448313in}}%
\pgfpathlineto{\pgfqpoint{1.511137in}{0.448541in}}%
\pgfpathlineto{\pgfqpoint{1.512100in}{0.448844in}}%
\pgfpathlineto{\pgfqpoint{1.512385in}{0.449072in}}%
\pgfpathlineto{\pgfqpoint{1.512987in}{0.449376in}}%
\pgfpathlineto{\pgfqpoint{1.513266in}{0.449680in}}%
\pgfpathlineto{\pgfqpoint{1.513689in}{0.449983in}}%
\pgfpathlineto{\pgfqpoint{1.513835in}{0.450211in}}%
\pgfpathlineto{\pgfqpoint{1.515408in}{0.450515in}}%
\pgfpathlineto{\pgfqpoint{1.515732in}{0.450819in}}%
\pgfpathlineto{\pgfqpoint{1.516861in}{0.451123in}}%
\pgfpathlineto{\pgfqpoint{1.517217in}{0.451350in}}%
\pgfpathlineto{\pgfqpoint{1.518946in}{0.451654in}}%
\pgfpathlineto{\pgfqpoint{1.519216in}{0.451806in}}%
\pgfpathlineto{\pgfqpoint{1.520761in}{0.452110in}}%
\pgfpathlineto{\pgfqpoint{1.521078in}{0.452338in}}%
\pgfpathlineto{\pgfqpoint{1.521610in}{0.452641in}}%
\pgfpathlineto{\pgfqpoint{1.521692in}{0.452793in}}%
\pgfpathlineto{\pgfqpoint{1.523260in}{0.453097in}}%
\pgfpathlineto{\pgfqpoint{1.523616in}{0.453401in}}%
\pgfpathlineto{\pgfqpoint{1.524590in}{0.453704in}}%
\pgfpathlineto{\pgfqpoint{1.524942in}{0.454008in}}%
\pgfpathlineto{\pgfqpoint{1.525387in}{0.454312in}}%
\pgfpathlineto{\pgfqpoint{1.525683in}{0.454464in}}%
\pgfpathlineto{\pgfqpoint{1.526918in}{0.454768in}}%
\pgfpathlineto{\pgfqpoint{1.527283in}{0.454919in}}%
\pgfpathlineto{\pgfqpoint{1.527440in}{0.455223in}}%
\pgfpathlineto{\pgfqpoint{1.527746in}{0.455603in}}%
\pgfpathlineto{\pgfqpoint{1.528698in}{0.455907in}}%
\pgfpathlineto{\pgfqpoint{1.528827in}{0.456059in}}%
\pgfpathlineto{\pgfqpoint{1.530129in}{0.456362in}}%
\pgfpathlineto{\pgfqpoint{1.530361in}{0.456666in}}%
\pgfpathlineto{\pgfqpoint{1.531245in}{0.456970in}}%
\pgfpathlineto{\pgfqpoint{1.531474in}{0.457198in}}%
\pgfpathlineto{\pgfqpoint{1.532087in}{0.457501in}}%
\pgfpathlineto{\pgfqpoint{1.532123in}{0.457729in}}%
\pgfpathlineto{\pgfqpoint{1.533055in}{0.458033in}}%
\pgfpathlineto{\pgfqpoint{1.533341in}{0.458261in}}%
\pgfpathlineto{\pgfqpoint{1.534169in}{0.458564in}}%
\pgfpathlineto{\pgfqpoint{1.534380in}{0.458868in}}%
\pgfpathlineto{\pgfqpoint{1.535443in}{0.459172in}}%
\pgfpathlineto{\pgfqpoint{1.535661in}{0.459400in}}%
\pgfpathlineto{\pgfqpoint{1.537340in}{0.459704in}}%
\pgfpathlineto{\pgfqpoint{1.537479in}{0.460083in}}%
\pgfpathlineto{\pgfqpoint{1.538646in}{0.460387in}}%
\pgfpathlineto{\pgfqpoint{1.538646in}{0.460463in}}%
\pgfpathlineto{\pgfqpoint{1.539693in}{0.460767in}}%
\pgfpathlineto{\pgfqpoint{1.539693in}{0.460843in}}%
\pgfpathlineto{\pgfqpoint{1.540616in}{0.461146in}}%
\pgfpathlineto{\pgfqpoint{1.540967in}{0.461374in}}%
\pgfpathlineto{\pgfqpoint{1.542245in}{0.461678in}}%
\pgfpathlineto{\pgfqpoint{1.542245in}{0.461754in}}%
\pgfpathlineto{\pgfqpoint{1.543150in}{0.462058in}}%
\pgfpathlineto{\pgfqpoint{1.543351in}{0.462285in}}%
\pgfpathlineto{\pgfqpoint{1.544378in}{0.462589in}}%
\pgfpathlineto{\pgfqpoint{1.544378in}{0.462665in}}%
\pgfpathlineto{\pgfqpoint{1.545304in}{0.462969in}}%
\pgfpathlineto{\pgfqpoint{1.545511in}{0.463121in}}%
\pgfpathlineto{\pgfqpoint{1.547063in}{0.463425in}}%
\pgfpathlineto{\pgfqpoint{1.547403in}{0.463804in}}%
\pgfpathlineto{\pgfqpoint{1.548152in}{0.464108in}}%
\pgfpathlineto{\pgfqpoint{1.548462in}{0.464260in}}%
\pgfpathlineto{\pgfqpoint{1.549206in}{0.464564in}}%
\pgfpathlineto{\pgfqpoint{1.549253in}{0.464715in}}%
\pgfpathlineto{\pgfqpoint{1.550346in}{0.465019in}}%
\pgfpathlineto{\pgfqpoint{1.550477in}{0.465399in}}%
\pgfpathlineto{\pgfqpoint{1.551572in}{0.465703in}}%
\pgfpathlineto{\pgfqpoint{1.551628in}{0.465855in}}%
\pgfpathlineto{\pgfqpoint{1.552814in}{0.466158in}}%
\pgfpathlineto{\pgfqpoint{1.553031in}{0.466310in}}%
\pgfpathlineto{\pgfqpoint{1.553641in}{0.466614in}}%
\pgfpathlineto{\pgfqpoint{1.554006in}{0.466918in}}%
\pgfpathlineto{\pgfqpoint{1.555350in}{0.467221in}}%
\pgfpathlineto{\pgfqpoint{1.555653in}{0.467373in}}%
\pgfpathlineto{\pgfqpoint{1.557257in}{0.467677in}}%
\pgfpathlineto{\pgfqpoint{1.557460in}{0.467829in}}%
\pgfpathlineto{\pgfqpoint{1.558574in}{0.468133in}}%
\pgfpathlineto{\pgfqpoint{1.558574in}{0.468209in}}%
\pgfpathlineto{\pgfqpoint{1.559740in}{0.468512in}}%
\pgfpathlineto{\pgfqpoint{1.559947in}{0.468664in}}%
\pgfpathlineto{\pgfqpoint{1.560892in}{0.468968in}}%
\pgfpathlineto{\pgfqpoint{1.561193in}{0.469196in}}%
\pgfpathlineto{\pgfqpoint{1.562180in}{0.469500in}}%
\pgfpathlineto{\pgfqpoint{1.562180in}{0.469576in}}%
\pgfpathlineto{\pgfqpoint{1.562769in}{0.469879in}}%
\pgfpathlineto{\pgfqpoint{1.563066in}{0.470183in}}%
\pgfpathlineto{\pgfqpoint{1.563544in}{0.470487in}}%
\pgfpathlineto{\pgfqpoint{1.563901in}{0.470791in}}%
\pgfpathlineto{\pgfqpoint{1.564971in}{0.471094in}}%
\pgfpathlineto{\pgfqpoint{1.565150in}{0.471246in}}%
\pgfpathlineto{\pgfqpoint{1.566002in}{0.471550in}}%
\pgfpathlineto{\pgfqpoint{1.566327in}{0.471854in}}%
\pgfpathlineto{\pgfqpoint{1.568024in}{0.472157in}}%
\pgfpathlineto{\pgfqpoint{1.568152in}{0.472309in}}%
\pgfpathlineto{\pgfqpoint{1.569689in}{0.472613in}}%
\pgfpathlineto{\pgfqpoint{1.569967in}{0.472917in}}%
\pgfpathlineto{\pgfqpoint{1.570811in}{0.473221in}}%
\pgfpathlineto{\pgfqpoint{1.571152in}{0.473524in}}%
\pgfpathlineto{\pgfqpoint{1.571964in}{0.473828in}}%
\pgfpathlineto{\pgfqpoint{1.572327in}{0.474132in}}%
\pgfpathlineto{\pgfqpoint{1.572975in}{0.474436in}}%
\pgfpathlineto{\pgfqpoint{1.573284in}{0.474663in}}%
\pgfpathlineto{\pgfqpoint{1.574199in}{0.474967in}}%
\pgfpathlineto{\pgfqpoint{1.574353in}{0.475271in}}%
\pgfpathlineto{\pgfqpoint{1.576148in}{0.475575in}}%
\pgfpathlineto{\pgfqpoint{1.576148in}{0.475651in}}%
\pgfpathlineto{\pgfqpoint{1.577582in}{0.475954in}}%
\pgfpathlineto{\pgfqpoint{1.577829in}{0.476258in}}%
\pgfpathlineto{\pgfqpoint{1.578641in}{0.476562in}}%
\pgfpathlineto{\pgfqpoint{1.578996in}{0.477017in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{0.477321in}}%
\pgfpathlineto{\pgfqpoint{1.580113in}{0.477397in}}%
\pgfpathlineto{\pgfqpoint{1.581075in}{0.477701in}}%
\pgfpathlineto{\pgfqpoint{1.581410in}{0.478005in}}%
\pgfpathlineto{\pgfqpoint{1.582266in}{0.478308in}}%
\pgfpathlineto{\pgfqpoint{1.582601in}{0.478460in}}%
\pgfpathlineto{\pgfqpoint{1.583478in}{0.478764in}}%
\pgfpathlineto{\pgfqpoint{1.583478in}{0.478840in}}%
\pgfpathlineto{\pgfqpoint{1.584904in}{0.479144in}}%
\pgfpathlineto{\pgfqpoint{1.585011in}{0.479372in}}%
\pgfpathlineto{\pgfqpoint{1.585735in}{0.479675in}}%
\pgfpathlineto{\pgfqpoint{1.585735in}{0.479751in}}%
\pgfpathlineto{\pgfqpoint{1.587117in}{0.480055in}}%
\pgfpathlineto{\pgfqpoint{1.587441in}{0.480511in}}%
\pgfpathlineto{\pgfqpoint{1.587767in}{0.480814in}}%
\pgfpathlineto{\pgfqpoint{1.587767in}{0.480890in}}%
\pgfpathlineto{\pgfqpoint{1.588929in}{0.481194in}}%
\pgfpathlineto{\pgfqpoint{1.589096in}{0.481422in}}%
\pgfpathlineto{\pgfqpoint{1.590316in}{0.481726in}}%
\pgfpathlineto{\pgfqpoint{1.590672in}{0.482105in}}%
\pgfpathlineto{\pgfqpoint{1.591132in}{0.482409in}}%
\pgfpathlineto{\pgfqpoint{1.591280in}{0.482637in}}%
\pgfpathlineto{\pgfqpoint{1.591941in}{0.482941in}}%
\pgfpathlineto{\pgfqpoint{1.592297in}{0.483168in}}%
\pgfpathlineto{\pgfqpoint{1.592930in}{0.483472in}}%
\pgfpathlineto{\pgfqpoint{1.593178in}{0.483928in}}%
\pgfpathlineto{\pgfqpoint{1.594559in}{0.484232in}}%
\pgfpathlineto{\pgfqpoint{1.594868in}{0.484459in}}%
\pgfpathlineto{\pgfqpoint{1.595195in}{0.484763in}}%
\pgfpathlineto{\pgfqpoint{1.595195in}{0.484839in}}%
\pgfpathlineto{\pgfqpoint{1.596913in}{0.485143in}}%
\pgfpathlineto{\pgfqpoint{1.597222in}{0.485523in}}%
\pgfpathlineto{\pgfqpoint{1.598536in}{0.485826in}}%
\pgfpathlineto{\pgfqpoint{1.598806in}{0.486130in}}%
\pgfpathlineto{\pgfqpoint{1.599278in}{0.486434in}}%
\pgfpathlineto{\pgfqpoint{1.599644in}{0.486889in}}%
\pgfpathlineto{\pgfqpoint{1.600375in}{0.487193in}}%
\pgfpathlineto{\pgfqpoint{1.600601in}{0.487497in}}%
\pgfpathlineto{\pgfqpoint{1.601872in}{0.487801in}}%
\pgfpathlineto{\pgfqpoint{1.602102in}{0.487953in}}%
\pgfpathlineto{\pgfqpoint{1.603238in}{0.488256in}}%
\pgfpathlineto{\pgfqpoint{1.603521in}{0.488560in}}%
\pgfpathlineto{\pgfqpoint{1.605120in}{0.488864in}}%
\pgfpathlineto{\pgfqpoint{1.605462in}{0.489395in}}%
\pgfpathlineto{\pgfqpoint{1.607444in}{0.489699in}}%
\pgfpathlineto{\pgfqpoint{1.607733in}{0.489927in}}%
\pgfpathlineto{\pgfqpoint{1.608598in}{0.490231in}}%
\pgfpathlineto{\pgfqpoint{1.608849in}{0.490534in}}%
\pgfpathlineto{\pgfqpoint{1.610599in}{0.490838in}}%
\pgfpathlineto{\pgfqpoint{1.610881in}{0.491066in}}%
\pgfpathlineto{\pgfqpoint{1.611962in}{0.491370in}}%
\pgfpathlineto{\pgfqpoint{1.612265in}{0.491674in}}%
\pgfpathlineto{\pgfqpoint{1.613334in}{0.491977in}}%
\pgfpathlineto{\pgfqpoint{1.613565in}{0.492205in}}%
\pgfpathlineto{\pgfqpoint{1.614631in}{0.492509in}}%
\pgfpathlineto{\pgfqpoint{1.614879in}{0.492737in}}%
\pgfpathlineto{\pgfqpoint{1.616379in}{0.493040in}}%
\pgfpathlineto{\pgfqpoint{1.616379in}{0.493116in}}%
\pgfpathlineto{\pgfqpoint{1.618202in}{0.493420in}}%
\pgfpathlineto{\pgfqpoint{1.618559in}{0.493800in}}%
\pgfpathlineto{\pgfqpoint{1.619369in}{0.494104in}}%
\pgfpathlineto{\pgfqpoint{1.619617in}{0.494483in}}%
\pgfpathlineto{\pgfqpoint{1.620576in}{0.494787in}}%
\pgfpathlineto{\pgfqpoint{1.620940in}{0.495091in}}%
\pgfpathlineto{\pgfqpoint{1.621748in}{0.495395in}}%
\pgfpathlineto{\pgfqpoint{1.622064in}{0.495546in}}%
\pgfpathlineto{\pgfqpoint{1.622970in}{0.495850in}}%
\pgfpathlineto{\pgfqpoint{1.623297in}{0.496306in}}%
\pgfpathlineto{\pgfqpoint{1.624790in}{0.496610in}}%
\pgfpathlineto{\pgfqpoint{1.625146in}{0.496837in}}%
\pgfpathlineto{\pgfqpoint{1.625824in}{0.497141in}}%
\pgfpathlineto{\pgfqpoint{1.625824in}{0.497217in}}%
\pgfpathlineto{\pgfqpoint{1.626669in}{0.497521in}}%
\pgfpathlineto{\pgfqpoint{1.627024in}{0.497749in}}%
\pgfpathlineto{\pgfqpoint{1.627483in}{0.498052in}}%
\pgfpathlineto{\pgfqpoint{1.627631in}{0.498356in}}%
\pgfpathlineto{\pgfqpoint{1.628398in}{0.498660in}}%
\pgfpathlineto{\pgfqpoint{1.628764in}{0.499040in}}%
\pgfpathlineto{\pgfqpoint{1.630001in}{0.499343in}}%
\pgfpathlineto{\pgfqpoint{1.630115in}{0.499495in}}%
\pgfpathlineto{\pgfqpoint{1.630929in}{0.499799in}}%
\pgfpathlineto{\pgfqpoint{1.631143in}{0.499951in}}%
\pgfpathlineto{\pgfqpoint{1.631519in}{0.500255in}}%
\pgfpathlineto{\pgfqpoint{1.631519in}{0.500331in}}%
\pgfpathlineto{\pgfqpoint{1.633332in}{0.500634in}}%
\pgfpathlineto{\pgfqpoint{1.633536in}{0.500786in}}%
\pgfpathlineto{\pgfqpoint{1.634496in}{0.501090in}}%
\pgfpathlineto{\pgfqpoint{1.634858in}{0.501318in}}%
\pgfpathlineto{\pgfqpoint{1.635343in}{0.501621in}}%
\pgfpathlineto{\pgfqpoint{1.635414in}{0.501773in}}%
\pgfpathlineto{\pgfqpoint{1.636730in}{0.502077in}}%
\pgfpathlineto{\pgfqpoint{1.637085in}{0.502381in}}%
\pgfpathlineto{\pgfqpoint{1.637573in}{0.502685in}}%
\pgfpathlineto{\pgfqpoint{1.637603in}{0.502836in}}%
\pgfpathlineto{\pgfqpoint{1.638350in}{0.503140in}}%
\pgfpathlineto{\pgfqpoint{1.638479in}{0.503292in}}%
\pgfpathlineto{\pgfqpoint{1.638919in}{0.503596in}}%
\pgfpathlineto{\pgfqpoint{1.639283in}{0.504051in}}%
\pgfpathlineto{\pgfqpoint{1.639905in}{0.504355in}}%
\pgfpathlineto{\pgfqpoint{1.640252in}{0.504963in}}%
\pgfpathlineto{\pgfqpoint{1.640757in}{0.505267in}}%
\pgfpathlineto{\pgfqpoint{1.641079in}{0.505418in}}%
\pgfpathlineto{\pgfqpoint{1.641912in}{0.505722in}}%
\pgfpathlineto{\pgfqpoint{1.642237in}{0.505950in}}%
\pgfpathlineto{\pgfqpoint{1.642983in}{0.506254in}}%
\pgfpathlineto{\pgfqpoint{1.643174in}{0.506633in}}%
\pgfpathlineto{\pgfqpoint{1.643870in}{0.506937in}}%
\pgfpathlineto{\pgfqpoint{1.644206in}{0.507165in}}%
\pgfpathlineto{\pgfqpoint{1.645431in}{0.507469in}}%
\pgfpathlineto{\pgfqpoint{1.645734in}{0.507848in}}%
\pgfpathlineto{\pgfqpoint{1.646907in}{0.508152in}}%
\pgfpathlineto{\pgfqpoint{1.647052in}{0.508380in}}%
\pgfpathlineto{\pgfqpoint{1.648326in}{0.508684in}}%
\pgfpathlineto{\pgfqpoint{1.648540in}{0.508912in}}%
\pgfpathlineto{\pgfqpoint{1.649500in}{0.509215in}}%
\pgfpathlineto{\pgfqpoint{1.649552in}{0.509367in}}%
\pgfpathlineto{\pgfqpoint{1.650392in}{0.509671in}}%
\pgfpathlineto{\pgfqpoint{1.650762in}{0.509975in}}%
\pgfpathlineto{\pgfqpoint{1.651012in}{0.510278in}}%
\pgfpathlineto{\pgfqpoint{1.651298in}{0.510506in}}%
\pgfpathlineto{\pgfqpoint{1.652612in}{0.510810in}}%
\pgfpathlineto{\pgfqpoint{1.652900in}{0.511038in}}%
\pgfpathlineto{\pgfqpoint{1.653808in}{0.511342in}}%
\pgfpathlineto{\pgfqpoint{1.654119in}{0.511645in}}%
\pgfpathlineto{\pgfqpoint{1.655097in}{0.511949in}}%
\pgfpathlineto{\pgfqpoint{1.655215in}{0.512101in}}%
\pgfpathlineto{\pgfqpoint{1.656174in}{0.512405in}}%
\pgfpathlineto{\pgfqpoint{1.656511in}{0.512557in}}%
\pgfpathlineto{\pgfqpoint{1.657027in}{0.512860in}}%
\pgfpathlineto{\pgfqpoint{1.657217in}{0.513012in}}%
\pgfpathlineto{\pgfqpoint{1.658193in}{0.513316in}}%
\pgfpathlineto{\pgfqpoint{1.658551in}{0.513544in}}%
\pgfpathlineto{\pgfqpoint{1.659500in}{0.513848in}}%
\pgfpathlineto{\pgfqpoint{1.659826in}{0.514075in}}%
\pgfpathlineto{\pgfqpoint{1.660665in}{0.514379in}}%
\pgfpathlineto{\pgfqpoint{1.660910in}{0.514607in}}%
\pgfpathlineto{\pgfqpoint{1.662211in}{0.514911in}}%
\pgfpathlineto{\pgfqpoint{1.662311in}{0.515138in}}%
\pgfpathlineto{\pgfqpoint{1.663137in}{0.515442in}}%
\pgfpathlineto{\pgfqpoint{1.663239in}{0.515670in}}%
\pgfpathlineto{\pgfqpoint{1.664086in}{0.515974in}}%
\pgfpathlineto{\pgfqpoint{1.664441in}{0.516278in}}%
\pgfpathlineto{\pgfqpoint{1.665394in}{0.516581in}}%
\pgfpathlineto{\pgfqpoint{1.665593in}{0.516733in}}%
\pgfpathlineto{\pgfqpoint{1.666438in}{0.517037in}}%
\pgfpathlineto{\pgfqpoint{1.666532in}{0.517189in}}%
\pgfpathlineto{\pgfqpoint{1.667640in}{0.517493in}}%
\pgfpathlineto{\pgfqpoint{1.667887in}{0.517720in}}%
\pgfpathlineto{\pgfqpoint{1.669454in}{0.518024in}}%
\pgfpathlineto{\pgfqpoint{1.669594in}{0.518176in}}%
\pgfpathlineto{\pgfqpoint{1.670555in}{0.518480in}}%
\pgfpathlineto{\pgfqpoint{1.670790in}{0.518859in}}%
\pgfpathlineto{\pgfqpoint{1.672161in}{0.519163in}}%
\pgfpathlineto{\pgfqpoint{1.672161in}{0.519239in}}%
\pgfpathlineto{\pgfqpoint{1.673190in}{0.519543in}}%
\pgfpathlineto{\pgfqpoint{1.673395in}{0.519847in}}%
\pgfpathlineto{\pgfqpoint{1.674531in}{0.520150in}}%
\pgfpathlineto{\pgfqpoint{1.674546in}{0.520302in}}%
\pgfpathlineto{\pgfqpoint{1.676465in}{0.520606in}}%
\pgfpathlineto{\pgfqpoint{1.676734in}{0.520834in}}%
\pgfpathlineto{\pgfqpoint{1.677118in}{0.521138in}}%
\pgfpathlineto{\pgfqpoint{1.677360in}{0.521365in}}%
\pgfpathlineto{\pgfqpoint{1.678694in}{0.521669in}}%
\pgfpathlineto{\pgfqpoint{1.678694in}{0.521745in}}%
\pgfpathlineto{\pgfqpoint{1.680891in}{0.522049in}}%
\pgfpathlineto{\pgfqpoint{1.680891in}{0.522125in}}%
\pgfpathlineto{\pgfqpoint{1.681884in}{0.522429in}}%
\pgfpathlineto{\pgfqpoint{1.681963in}{0.522580in}}%
\pgfpathlineto{\pgfqpoint{1.682787in}{0.522884in}}%
\pgfpathlineto{\pgfqpoint{1.683101in}{0.523188in}}%
\pgfpathlineto{\pgfqpoint{1.683790in}{0.523492in}}%
\pgfpathlineto{\pgfqpoint{1.684110in}{0.523871in}}%
\pgfpathlineto{\pgfqpoint{1.685235in}{0.524175in}}%
\pgfpathlineto{\pgfqpoint{1.685600in}{0.524327in}}%
\pgfpathlineto{\pgfqpoint{1.686655in}{0.524631in}}%
\pgfpathlineto{\pgfqpoint{1.686931in}{0.525010in}}%
\pgfpathlineto{\pgfqpoint{1.688178in}{0.525314in}}%
\pgfpathlineto{\pgfqpoint{1.688372in}{0.525618in}}%
\pgfpathlineto{\pgfqpoint{1.689641in}{0.525922in}}%
\pgfpathlineto{\pgfqpoint{1.689888in}{0.526150in}}%
\pgfpathlineto{\pgfqpoint{1.691561in}{0.526453in}}%
\pgfpathlineto{\pgfqpoint{1.691887in}{0.526681in}}%
\pgfpathlineto{\pgfqpoint{1.692753in}{0.526985in}}%
\pgfpathlineto{\pgfqpoint{1.693079in}{0.527289in}}%
\pgfpathlineto{\pgfqpoint{1.693985in}{0.527592in}}%
\pgfpathlineto{\pgfqpoint{1.693985in}{0.527668in}}%
\pgfpathlineto{\pgfqpoint{1.695036in}{0.527972in}}%
\pgfpathlineto{\pgfqpoint{1.695396in}{0.528352in}}%
\pgfpathlineto{\pgfqpoint{1.696430in}{0.528655in}}%
\pgfpathlineto{\pgfqpoint{1.696798in}{0.528883in}}%
\pgfpathlineto{\pgfqpoint{1.698165in}{0.529187in}}%
\pgfpathlineto{\pgfqpoint{1.698512in}{0.529415in}}%
\pgfpathlineto{\pgfqpoint{1.699529in}{0.529719in}}%
\pgfpathlineto{\pgfqpoint{1.699565in}{0.529871in}}%
\pgfpathlineto{\pgfqpoint{1.700404in}{0.530174in}}%
\pgfpathlineto{\pgfqpoint{1.700736in}{0.530402in}}%
\pgfpathlineto{\pgfqpoint{1.701587in}{0.530706in}}%
\pgfpathlineto{\pgfqpoint{1.701778in}{0.530934in}}%
\pgfpathlineto{\pgfqpoint{1.702523in}{0.531237in}}%
\pgfpathlineto{\pgfqpoint{1.702858in}{0.531389in}}%
\pgfpathlineto{\pgfqpoint{1.703584in}{0.531693in}}%
\pgfpathlineto{\pgfqpoint{1.703949in}{0.532149in}}%
\pgfpathlineto{\pgfqpoint{1.704843in}{0.532452in}}%
\pgfpathlineto{\pgfqpoint{1.705173in}{0.532756in}}%
\pgfpathlineto{\pgfqpoint{1.706192in}{0.533060in}}%
\pgfpathlineto{\pgfqpoint{1.706283in}{0.533212in}}%
\pgfpathlineto{\pgfqpoint{1.707598in}{0.533516in}}%
\pgfpathlineto{\pgfqpoint{1.707784in}{0.534047in}}%
\pgfpathlineto{\pgfqpoint{1.708472in}{0.534351in}}%
\pgfpathlineto{\pgfqpoint{1.708818in}{0.534503in}}%
\pgfpathlineto{\pgfqpoint{1.709305in}{0.534806in}}%
\pgfpathlineto{\pgfqpoint{1.709305in}{0.534882in}}%
\pgfpathlineto{\pgfqpoint{1.710269in}{0.535186in}}%
\pgfpathlineto{\pgfqpoint{1.710517in}{0.535338in}}%
\pgfpathlineto{\pgfqpoint{1.711185in}{0.535642in}}%
\pgfpathlineto{\pgfqpoint{1.711407in}{0.535794in}}%
\pgfpathlineto{\pgfqpoint{1.712528in}{0.536097in}}%
\pgfpathlineto{\pgfqpoint{1.712528in}{0.536173in}}%
\pgfpathlineto{\pgfqpoint{1.713768in}{0.536477in}}%
\pgfpathlineto{\pgfqpoint{1.713821in}{0.536629in}}%
\pgfpathlineto{\pgfqpoint{1.714572in}{0.536933in}}%
\pgfpathlineto{\pgfqpoint{1.714866in}{0.537237in}}%
\pgfpathlineto{\pgfqpoint{1.715726in}{0.537540in}}%
\pgfpathlineto{\pgfqpoint{1.716093in}{0.537692in}}%
\pgfpathlineto{\pgfqpoint{1.716673in}{0.537996in}}%
\pgfpathlineto{\pgfqpoint{1.716917in}{0.538224in}}%
\pgfpathlineto{\pgfqpoint{1.718128in}{0.538527in}}%
\pgfpathlineto{\pgfqpoint{1.718260in}{0.538679in}}%
\pgfpathlineto{\pgfqpoint{1.719186in}{0.538983in}}%
\pgfpathlineto{\pgfqpoint{1.719186in}{0.539059in}}%
\pgfpathlineto{\pgfqpoint{1.721086in}{0.539363in}}%
\pgfpathlineto{\pgfqpoint{1.721328in}{0.539667in}}%
\pgfpathlineto{\pgfqpoint{1.722167in}{0.539970in}}%
\pgfpathlineto{\pgfqpoint{1.722445in}{0.540274in}}%
\pgfpathlineto{\pgfqpoint{1.723374in}{0.540578in}}%
\pgfpathlineto{\pgfqpoint{1.723724in}{0.540882in}}%
\pgfpathlineto{\pgfqpoint{1.724260in}{0.541185in}}%
\pgfpathlineto{\pgfqpoint{1.724558in}{0.541489in}}%
\pgfpathlineto{\pgfqpoint{1.726346in}{0.541793in}}%
\pgfpathlineto{\pgfqpoint{1.726651in}{0.542021in}}%
\pgfpathlineto{\pgfqpoint{1.727826in}{0.542324in}}%
\pgfpathlineto{\pgfqpoint{1.728172in}{0.542704in}}%
\pgfpathlineto{\pgfqpoint{1.729321in}{0.543008in}}%
\pgfpathlineto{\pgfqpoint{1.729572in}{0.543312in}}%
\pgfpathlineto{\pgfqpoint{1.730239in}{0.543615in}}%
\pgfpathlineto{\pgfqpoint{1.730496in}{0.543995in}}%
\pgfpathlineto{\pgfqpoint{1.730923in}{0.544299in}}%
\pgfpathlineto{\pgfqpoint{1.731059in}{0.544527in}}%
\pgfpathlineto{\pgfqpoint{1.732203in}{0.544830in}}%
\pgfpathlineto{\pgfqpoint{1.732545in}{0.545134in}}%
\pgfpathlineto{\pgfqpoint{1.733792in}{0.545438in}}%
\pgfpathlineto{\pgfqpoint{1.734047in}{0.545818in}}%
\pgfpathlineto{\pgfqpoint{1.734600in}{0.546121in}}%
\pgfpathlineto{\pgfqpoint{1.734737in}{0.546425in}}%
\pgfpathlineto{\pgfqpoint{1.736112in}{0.546729in}}%
\pgfpathlineto{\pgfqpoint{1.736476in}{0.547108in}}%
\pgfpathlineto{\pgfqpoint{1.736990in}{0.547412in}}%
\pgfpathlineto{\pgfqpoint{1.737331in}{0.547640in}}%
\pgfpathlineto{\pgfqpoint{1.737885in}{0.547944in}}%
\pgfpathlineto{\pgfqpoint{1.737996in}{0.548248in}}%
\pgfpathlineto{\pgfqpoint{1.738676in}{0.548551in}}%
\pgfpathlineto{\pgfqpoint{1.738809in}{0.548779in}}%
\pgfpathlineto{\pgfqpoint{1.740604in}{0.549083in}}%
\pgfpathlineto{\pgfqpoint{1.740845in}{0.549463in}}%
\pgfpathlineto{\pgfqpoint{1.741747in}{0.549766in}}%
\pgfpathlineto{\pgfqpoint{1.741956in}{0.550146in}}%
\pgfpathlineto{\pgfqpoint{1.743390in}{0.550450in}}%
\pgfpathlineto{\pgfqpoint{1.743602in}{0.550602in}}%
\pgfpathlineto{\pgfqpoint{1.744203in}{0.550905in}}%
\pgfpathlineto{\pgfqpoint{1.744560in}{0.551057in}}%
\pgfpathlineto{\pgfqpoint{1.745307in}{0.551361in}}%
\pgfpathlineto{\pgfqpoint{1.745517in}{0.551665in}}%
\pgfpathlineto{\pgfqpoint{1.746199in}{0.551969in}}%
\pgfpathlineto{\pgfqpoint{1.746404in}{0.552272in}}%
\pgfpathlineto{\pgfqpoint{1.747440in}{0.552576in}}%
\pgfpathlineto{\pgfqpoint{1.747700in}{0.552804in}}%
\pgfpathlineto{\pgfqpoint{1.748564in}{0.553108in}}%
\pgfpathlineto{\pgfqpoint{1.748674in}{0.553259in}}%
\pgfpathlineto{\pgfqpoint{1.749591in}{0.553563in}}%
\pgfpathlineto{\pgfqpoint{1.749941in}{0.553867in}}%
\pgfpathlineto{\pgfqpoint{1.751413in}{0.554171in}}%
\pgfpathlineto{\pgfqpoint{1.751776in}{0.554702in}}%
\pgfpathlineto{\pgfqpoint{1.753162in}{0.555006in}}%
\pgfpathlineto{\pgfqpoint{1.753259in}{0.555310in}}%
\pgfpathlineto{\pgfqpoint{1.753821in}{0.555614in}}%
\pgfpathlineto{\pgfqpoint{1.753821in}{0.555690in}}%
\pgfpathlineto{\pgfqpoint{1.754402in}{0.555993in}}%
\pgfpathlineto{\pgfqpoint{1.754684in}{0.556373in}}%
\pgfpathlineto{\pgfqpoint{1.755178in}{0.556677in}}%
\pgfpathlineto{\pgfqpoint{1.755422in}{0.556980in}}%
\pgfpathlineto{\pgfqpoint{1.756167in}{0.557284in}}%
\pgfpathlineto{\pgfqpoint{1.756504in}{0.557740in}}%
\pgfpathlineto{\pgfqpoint{1.757215in}{0.558044in}}%
\pgfpathlineto{\pgfqpoint{1.757275in}{0.558347in}}%
\pgfpathlineto{\pgfqpoint{1.758264in}{0.558651in}}%
\pgfpathlineto{\pgfqpoint{1.758584in}{0.558879in}}%
\pgfpathlineto{\pgfqpoint{1.759105in}{0.559183in}}%
\pgfpathlineto{\pgfqpoint{1.759162in}{0.559335in}}%
\pgfpathlineto{\pgfqpoint{1.760272in}{0.559638in}}%
\pgfpathlineto{\pgfqpoint{1.760607in}{0.560018in}}%
\pgfpathlineto{\pgfqpoint{1.761205in}{0.560322in}}%
\pgfpathlineto{\pgfqpoint{1.761441in}{0.560550in}}%
\pgfpathlineto{\pgfqpoint{1.762277in}{0.560853in}}%
\pgfpathlineto{\pgfqpoint{1.762614in}{0.561309in}}%
\pgfpathlineto{\pgfqpoint{1.763783in}{0.561613in}}%
\pgfpathlineto{\pgfqpoint{1.764015in}{0.561841in}}%
\pgfpathlineto{\pgfqpoint{1.764769in}{0.562144in}}%
\pgfpathlineto{\pgfqpoint{1.765138in}{0.562524in}}%
\pgfpathlineto{\pgfqpoint{1.765919in}{0.562828in}}%
\pgfpathlineto{\pgfqpoint{1.766168in}{0.563207in}}%
\pgfpathlineto{\pgfqpoint{1.767007in}{0.563511in}}%
\pgfpathlineto{\pgfqpoint{1.767007in}{0.563587in}}%
\pgfpathlineto{\pgfqpoint{1.768667in}{0.563891in}}%
\pgfpathlineto{\pgfqpoint{1.768667in}{0.563967in}}%
\pgfpathlineto{\pgfqpoint{1.769804in}{0.564271in}}%
\pgfpathlineto{\pgfqpoint{1.770142in}{0.564802in}}%
\pgfpathlineto{\pgfqpoint{1.771766in}{0.565106in}}%
\pgfpathlineto{\pgfqpoint{1.772133in}{0.565486in}}%
\pgfpathlineto{\pgfqpoint{1.772623in}{0.565789in}}%
\pgfpathlineto{\pgfqpoint{1.772762in}{0.565941in}}%
\pgfpathlineto{\pgfqpoint{1.773691in}{0.566245in}}%
\pgfpathlineto{\pgfqpoint{1.773879in}{0.566473in}}%
\pgfpathlineto{\pgfqpoint{1.774373in}{0.566776in}}%
\pgfpathlineto{\pgfqpoint{1.774373in}{0.566852in}}%
\pgfpathlineto{\pgfqpoint{1.775329in}{0.567156in}}%
\pgfpathlineto{\pgfqpoint{1.775627in}{0.567308in}}%
\pgfpathlineto{\pgfqpoint{1.776200in}{0.567612in}}%
\pgfpathlineto{\pgfqpoint{1.776526in}{0.567764in}}%
\pgfpathlineto{\pgfqpoint{1.776777in}{0.568067in}}%
\pgfpathlineto{\pgfqpoint{1.776897in}{0.568219in}}%
\pgfpathlineto{\pgfqpoint{1.778179in}{0.568523in}}%
\pgfpathlineto{\pgfqpoint{1.778370in}{0.568827in}}%
\pgfpathlineto{\pgfqpoint{1.779417in}{0.569131in}}%
\pgfpathlineto{\pgfqpoint{1.779746in}{0.569434in}}%
\pgfpathlineto{\pgfqpoint{1.780420in}{0.569738in}}%
\pgfpathlineto{\pgfqpoint{1.780668in}{0.570042in}}%
\pgfpathlineto{\pgfqpoint{1.781880in}{0.570346in}}%
\pgfpathlineto{\pgfqpoint{1.782240in}{0.570801in}}%
\pgfpathlineto{\pgfqpoint{1.782552in}{0.571105in}}%
\pgfpathlineto{\pgfqpoint{1.782879in}{0.571257in}}%
\pgfpathlineto{\pgfqpoint{1.783380in}{0.571561in}}%
\pgfpathlineto{\pgfqpoint{1.783619in}{0.571788in}}%
\pgfpathlineto{\pgfqpoint{1.784398in}{0.572092in}}%
\pgfpathlineto{\pgfqpoint{1.784663in}{0.572320in}}%
\pgfpathlineto{\pgfqpoint{1.785570in}{0.572624in}}%
\pgfpathlineto{\pgfqpoint{1.785834in}{0.572927in}}%
\pgfpathlineto{\pgfqpoint{1.786408in}{0.573231in}}%
\pgfpathlineto{\pgfqpoint{1.786775in}{0.573535in}}%
\pgfpathlineto{\pgfqpoint{1.787141in}{0.573839in}}%
\pgfpathlineto{\pgfqpoint{1.787321in}{0.574067in}}%
\pgfpathlineto{\pgfqpoint{1.787873in}{0.574370in}}%
\pgfpathlineto{\pgfqpoint{1.787978in}{0.574826in}}%
\pgfpathlineto{\pgfqpoint{1.789073in}{0.575130in}}%
\pgfpathlineto{\pgfqpoint{1.789189in}{0.575282in}}%
\pgfpathlineto{\pgfqpoint{1.789900in}{0.575585in}}%
\pgfpathlineto{\pgfqpoint{1.790173in}{0.575737in}}%
\pgfpathlineto{\pgfqpoint{1.790535in}{0.576041in}}%
\pgfpathlineto{\pgfqpoint{1.790806in}{0.576193in}}%
\pgfpathlineto{\pgfqpoint{1.791397in}{0.576497in}}%
\pgfpathlineto{\pgfqpoint{1.791639in}{0.576648in}}%
\pgfpathlineto{\pgfqpoint{1.792229in}{0.576952in}}%
\pgfpathlineto{\pgfqpoint{1.792478in}{0.577180in}}%
\pgfpathlineto{\pgfqpoint{1.793500in}{0.577484in}}%
\pgfpathlineto{\pgfqpoint{1.793500in}{0.577560in}}%
\pgfpathlineto{\pgfqpoint{1.794416in}{0.577863in}}%
\pgfpathlineto{\pgfqpoint{1.794760in}{0.578091in}}%
\pgfpathlineto{\pgfqpoint{1.795555in}{0.578395in}}%
\pgfpathlineto{\pgfqpoint{1.795892in}{0.578699in}}%
\pgfpathlineto{\pgfqpoint{1.796457in}{0.579003in}}%
\pgfpathlineto{\pgfqpoint{1.796574in}{0.579306in}}%
\pgfpathlineto{\pgfqpoint{1.797659in}{0.579610in}}%
\pgfpathlineto{\pgfqpoint{1.797984in}{0.579990in}}%
\pgfpathlineto{\pgfqpoint{1.798395in}{0.580294in}}%
\pgfpathlineto{\pgfqpoint{1.798647in}{0.580597in}}%
\pgfpathlineto{\pgfqpoint{1.799649in}{0.580901in}}%
\pgfpathlineto{\pgfqpoint{1.799885in}{0.581281in}}%
\pgfpathlineto{\pgfqpoint{1.800260in}{0.581584in}}%
\pgfpathlineto{\pgfqpoint{1.800485in}{0.581736in}}%
\pgfpathlineto{\pgfqpoint{1.801343in}{0.582040in}}%
\pgfpathlineto{\pgfqpoint{1.801571in}{0.582344in}}%
\pgfpathlineto{\pgfqpoint{1.802406in}{0.582648in}}%
\pgfpathlineto{\pgfqpoint{1.802537in}{0.582951in}}%
\pgfpathlineto{\pgfqpoint{1.803392in}{0.583255in}}%
\pgfpathlineto{\pgfqpoint{1.803465in}{0.583407in}}%
\pgfpathlineto{\pgfqpoint{1.804072in}{0.583711in}}%
\pgfpathlineto{\pgfqpoint{1.804411in}{0.584014in}}%
\pgfpathlineto{\pgfqpoint{1.805009in}{0.584318in}}%
\pgfpathlineto{\pgfqpoint{1.805117in}{0.584470in}}%
\pgfpathlineto{\pgfqpoint{1.805776in}{0.584774in}}%
\pgfpathlineto{\pgfqpoint{1.806025in}{0.585229in}}%
\pgfpathlineto{\pgfqpoint{1.807149in}{0.585533in}}%
\pgfpathlineto{\pgfqpoint{1.807460in}{0.585837in}}%
\pgfpathlineto{\pgfqpoint{1.808146in}{0.586141in}}%
\pgfpathlineto{\pgfqpoint{1.808215in}{0.586293in}}%
\pgfpathlineto{\pgfqpoint{1.808948in}{0.586596in}}%
\pgfpathlineto{\pgfqpoint{1.809217in}{0.586748in}}%
\pgfpathlineto{\pgfqpoint{1.809972in}{0.587052in}}%
\pgfpathlineto{\pgfqpoint{1.810110in}{0.587280in}}%
\pgfpathlineto{\pgfqpoint{1.811120in}{0.587584in}}%
\pgfpathlineto{\pgfqpoint{1.811454in}{0.587811in}}%
\pgfpathlineto{\pgfqpoint{1.811660in}{0.588115in}}%
\pgfpathlineto{\pgfqpoint{1.812016in}{0.588647in}}%
\pgfpathlineto{\pgfqpoint{1.812843in}{0.588950in}}%
\pgfpathlineto{\pgfqpoint{1.813091in}{0.589330in}}%
\pgfpathlineto{\pgfqpoint{1.813796in}{0.589634in}}%
\pgfpathlineto{\pgfqpoint{1.813960in}{0.589938in}}%
\pgfpathlineto{\pgfqpoint{1.814360in}{0.590241in}}%
\pgfpathlineto{\pgfqpoint{1.814713in}{0.590697in}}%
\pgfpathlineto{\pgfqpoint{1.814970in}{0.591001in}}%
\pgfpathlineto{\pgfqpoint{1.815166in}{0.591229in}}%
\pgfpathlineto{\pgfqpoint{1.815919in}{0.591532in}}%
\pgfpathlineto{\pgfqpoint{1.816135in}{0.591760in}}%
\pgfpathlineto{\pgfqpoint{1.816725in}{0.592064in}}%
\pgfpathlineto{\pgfqpoint{1.817093in}{0.592368in}}%
\pgfpathlineto{\pgfqpoint{1.817280in}{0.592671in}}%
\pgfpathlineto{\pgfqpoint{1.817614in}{0.593279in}}%
\pgfpathlineto{\pgfqpoint{1.817985in}{0.593583in}}%
\pgfpathlineto{\pgfqpoint{1.818301in}{0.593962in}}%
\pgfpathlineto{\pgfqpoint{1.818929in}{0.594266in}}%
\pgfpathlineto{\pgfqpoint{1.819096in}{0.594494in}}%
\pgfpathlineto{\pgfqpoint{1.819898in}{0.594798in}}%
\pgfpathlineto{\pgfqpoint{1.820158in}{0.594950in}}%
\pgfpathlineto{\pgfqpoint{1.820769in}{0.595253in}}%
\pgfpathlineto{\pgfqpoint{1.821073in}{0.595633in}}%
\pgfpathlineto{\pgfqpoint{1.821996in}{0.595937in}}%
\pgfpathlineto{\pgfqpoint{1.822150in}{0.596316in}}%
\pgfpathlineto{\pgfqpoint{1.822724in}{0.596620in}}%
\pgfpathlineto{\pgfqpoint{1.823052in}{0.596848in}}%
\pgfpathlineto{\pgfqpoint{1.824080in}{0.597152in}}%
\pgfpathlineto{\pgfqpoint{1.824340in}{0.597380in}}%
\pgfpathlineto{\pgfqpoint{1.825200in}{0.597683in}}%
\pgfpathlineto{\pgfqpoint{1.825557in}{0.598063in}}%
\pgfpathlineto{\pgfqpoint{1.826302in}{0.598367in}}%
\pgfpathlineto{\pgfqpoint{1.826609in}{0.598974in}}%
\pgfpathlineto{\pgfqpoint{1.827137in}{0.599278in}}%
\pgfpathlineto{\pgfqpoint{1.827456in}{0.599582in}}%
\pgfpathlineto{\pgfqpoint{1.827918in}{0.599886in}}%
\pgfpathlineto{\pgfqpoint{1.828221in}{0.600341in}}%
\pgfpathlineto{\pgfqpoint{1.828686in}{0.600645in}}%
\pgfpathlineto{\pgfqpoint{1.828951in}{0.600949in}}%
\pgfpathlineto{\pgfqpoint{1.829724in}{0.601252in}}%
\pgfpathlineto{\pgfqpoint{1.830058in}{0.601632in}}%
\pgfpathlineto{\pgfqpoint{1.830441in}{0.601936in}}%
\pgfpathlineto{\pgfqpoint{1.830702in}{0.602088in}}%
\pgfpathlineto{\pgfqpoint{1.830985in}{0.602392in}}%
\pgfpathlineto{\pgfqpoint{1.831113in}{0.602695in}}%
\pgfpathlineto{\pgfqpoint{1.832040in}{0.602999in}}%
\pgfpathlineto{\pgfqpoint{1.832323in}{0.603379in}}%
\pgfpathlineto{\pgfqpoint{1.832860in}{0.603682in}}%
\pgfpathlineto{\pgfqpoint{1.833154in}{0.604138in}}%
\pgfpathlineto{\pgfqpoint{1.833454in}{0.604442in}}%
\pgfpathlineto{\pgfqpoint{1.833792in}{0.604822in}}%
\pgfpathlineto{\pgfqpoint{1.834101in}{0.605125in}}%
\pgfpathlineto{\pgfqpoint{1.834465in}{0.605353in}}%
\pgfpathlineto{\pgfqpoint{1.834749in}{0.605657in}}%
\pgfpathlineto{\pgfqpoint{1.835105in}{0.605885in}}%
\pgfpathlineto{\pgfqpoint{1.835554in}{0.606188in}}%
\pgfpathlineto{\pgfqpoint{1.835862in}{0.606568in}}%
\pgfpathlineto{\pgfqpoint{1.836430in}{0.606872in}}%
\pgfpathlineto{\pgfqpoint{1.836726in}{0.607252in}}%
\pgfpathlineto{\pgfqpoint{1.837172in}{0.607555in}}%
\pgfpathlineto{\pgfqpoint{1.837531in}{0.608087in}}%
\pgfpathlineto{\pgfqpoint{1.838429in}{0.608391in}}%
\pgfpathlineto{\pgfqpoint{1.838496in}{0.608543in}}%
\pgfpathlineto{\pgfqpoint{1.839370in}{0.608846in}}%
\pgfpathlineto{\pgfqpoint{1.839677in}{0.609074in}}%
\pgfpathlineto{\pgfqpoint{1.840068in}{0.609378in}}%
\pgfpathlineto{\pgfqpoint{1.840327in}{0.609530in}}%
\pgfpathlineto{\pgfqpoint{1.841154in}{0.609833in}}%
\pgfpathlineto{\pgfqpoint{1.841466in}{0.610137in}}%
\pgfpathlineto{\pgfqpoint{1.842067in}{0.610441in}}%
\pgfpathlineto{\pgfqpoint{1.842374in}{0.610745in}}%
\pgfpathlineto{\pgfqpoint{1.842806in}{0.611049in}}%
\pgfpathlineto{\pgfqpoint{1.842990in}{0.611352in}}%
\pgfpathlineto{\pgfqpoint{1.843537in}{0.611656in}}%
\pgfpathlineto{\pgfqpoint{1.843773in}{0.611884in}}%
\pgfpathlineto{\pgfqpoint{1.844443in}{0.612188in}}%
\pgfpathlineto{\pgfqpoint{1.844756in}{0.612491in}}%
\pgfpathlineto{\pgfqpoint{1.845169in}{0.612795in}}%
\pgfpathlineto{\pgfqpoint{1.845500in}{0.613099in}}%
\pgfpathlineto{\pgfqpoint{1.846290in}{0.613403in}}%
\pgfpathlineto{\pgfqpoint{1.846579in}{0.613782in}}%
\pgfpathlineto{\pgfqpoint{1.847140in}{0.614086in}}%
\pgfpathlineto{\pgfqpoint{1.847490in}{0.614314in}}%
\pgfpathlineto{\pgfqpoint{1.848715in}{0.614618in}}%
\pgfpathlineto{\pgfqpoint{1.849070in}{0.614997in}}%
\pgfpathlineto{\pgfqpoint{1.849787in}{0.615301in}}%
\pgfpathlineto{\pgfqpoint{1.850144in}{0.615681in}}%
\pgfpathlineto{\pgfqpoint{1.850569in}{0.615984in}}%
\pgfpathlineto{\pgfqpoint{1.850855in}{0.616668in}}%
\pgfpathlineto{\pgfqpoint{1.851631in}{0.616972in}}%
\pgfpathlineto{\pgfqpoint{1.851955in}{0.617351in}}%
\pgfpathlineto{\pgfqpoint{1.852813in}{0.617655in}}%
\pgfpathlineto{\pgfqpoint{1.853093in}{0.617883in}}%
\pgfpathlineto{\pgfqpoint{1.853356in}{0.618187in}}%
\pgfpathlineto{\pgfqpoint{1.853607in}{0.618642in}}%
\pgfpathlineto{\pgfqpoint{1.854336in}{0.618946in}}%
\pgfpathlineto{\pgfqpoint{1.854671in}{0.619781in}}%
\pgfpathlineto{\pgfqpoint{1.855371in}{0.620085in}}%
\pgfpathlineto{\pgfqpoint{1.855610in}{0.620693in}}%
\pgfpathlineto{\pgfqpoint{1.856155in}{0.620996in}}%
\pgfpathlineto{\pgfqpoint{1.856525in}{0.621528in}}%
\pgfpathlineto{\pgfqpoint{1.856976in}{0.621832in}}%
\pgfpathlineto{\pgfqpoint{1.857303in}{0.622060in}}%
\pgfpathlineto{\pgfqpoint{1.857928in}{0.622363in}}%
\pgfpathlineto{\pgfqpoint{1.858287in}{0.622971in}}%
\pgfpathlineto{\pgfqpoint{1.858689in}{0.623275in}}%
\pgfpathlineto{\pgfqpoint{1.858972in}{0.623730in}}%
\pgfpathlineto{\pgfqpoint{1.859592in}{0.624034in}}%
\pgfpathlineto{\pgfqpoint{1.859930in}{0.624414in}}%
\pgfpathlineto{\pgfqpoint{1.860290in}{0.624717in}}%
\pgfpathlineto{\pgfqpoint{1.860635in}{0.625249in}}%
\pgfpathlineto{\pgfqpoint{1.861123in}{0.625553in}}%
\pgfpathlineto{\pgfqpoint{1.861448in}{0.625781in}}%
\pgfpathlineto{\pgfqpoint{1.862167in}{0.626084in}}%
\pgfpathlineto{\pgfqpoint{1.862210in}{0.626236in}}%
\pgfpathlineto{\pgfqpoint{1.863451in}{0.626540in}}%
\pgfpathlineto{\pgfqpoint{1.863743in}{0.626844in}}%
\pgfpathlineto{\pgfqpoint{1.864307in}{0.627147in}}%
\pgfpathlineto{\pgfqpoint{1.864653in}{0.627527in}}%
\pgfpathlineto{\pgfqpoint{1.864921in}{0.627831in}}%
\pgfpathlineto{\pgfqpoint{1.865197in}{0.628362in}}%
\pgfpathlineto{\pgfqpoint{1.866109in}{0.628666in}}%
\pgfpathlineto{\pgfqpoint{1.866465in}{0.629122in}}%
\pgfpathlineto{\pgfqpoint{1.867470in}{0.629426in}}%
\pgfpathlineto{\pgfqpoint{1.867570in}{0.629577in}}%
\pgfpathlineto{\pgfqpoint{1.868426in}{0.629881in}}%
\pgfpathlineto{\pgfqpoint{1.868698in}{0.630109in}}%
\pgfpathlineto{\pgfqpoint{1.869022in}{0.630413in}}%
\pgfpathlineto{\pgfqpoint{1.869308in}{0.630641in}}%
\pgfpathlineto{\pgfqpoint{1.869858in}{0.630944in}}%
\pgfpathlineto{\pgfqpoint{1.870170in}{0.631248in}}%
\pgfpathlineto{\pgfqpoint{1.870612in}{0.631552in}}%
\pgfpathlineto{\pgfqpoint{1.870927in}{0.632007in}}%
\pgfpathlineto{\pgfqpoint{1.871465in}{0.632311in}}%
\pgfpathlineto{\pgfqpoint{1.871568in}{0.632463in}}%
\pgfpathlineto{\pgfqpoint{1.872562in}{0.632767in}}%
\pgfpathlineto{\pgfqpoint{1.872791in}{0.633298in}}%
\pgfpathlineto{\pgfqpoint{1.873714in}{0.633602in}}%
\pgfpathlineto{\pgfqpoint{1.873980in}{0.633982in}}%
\pgfpathlineto{\pgfqpoint{1.874486in}{0.634286in}}%
\pgfpathlineto{\pgfqpoint{1.874832in}{0.634665in}}%
\pgfpathlineto{\pgfqpoint{1.875637in}{0.634969in}}%
\pgfpathlineto{\pgfqpoint{1.875922in}{0.635425in}}%
\pgfpathlineto{\pgfqpoint{1.876185in}{0.635728in}}%
\pgfpathlineto{\pgfqpoint{1.876291in}{0.635956in}}%
\pgfpathlineto{\pgfqpoint{1.877046in}{0.636260in}}%
\pgfpathlineto{\pgfqpoint{1.877369in}{0.636640in}}%
\pgfpathlineto{\pgfqpoint{1.877987in}{0.636943in}}%
\pgfpathlineto{\pgfqpoint{1.878217in}{0.637323in}}%
\pgfpathlineto{\pgfqpoint{1.879156in}{0.637627in}}%
\pgfpathlineto{\pgfqpoint{1.879419in}{0.637779in}}%
\pgfpathlineto{\pgfqpoint{1.879855in}{0.638083in}}%
\pgfpathlineto{\pgfqpoint{1.880019in}{0.638538in}}%
\pgfpathlineto{\pgfqpoint{1.880800in}{0.638842in}}%
\pgfpathlineto{\pgfqpoint{1.881099in}{0.639146in}}%
\pgfpathlineto{\pgfqpoint{1.881605in}{0.639449in}}%
\pgfpathlineto{\pgfqpoint{1.881864in}{0.639677in}}%
\pgfpathlineto{\pgfqpoint{1.882523in}{0.639981in}}%
\pgfpathlineto{\pgfqpoint{1.882830in}{0.640437in}}%
\pgfpathlineto{\pgfqpoint{1.883397in}{0.640740in}}%
\pgfpathlineto{\pgfqpoint{1.883638in}{0.641120in}}%
\pgfpathlineto{\pgfqpoint{1.884013in}{0.641424in}}%
\pgfpathlineto{\pgfqpoint{1.884359in}{0.641804in}}%
\pgfpathlineto{\pgfqpoint{1.884973in}{0.642107in}}%
\pgfpathlineto{\pgfqpoint{1.885214in}{0.642411in}}%
\pgfpathlineto{\pgfqpoint{1.885876in}{0.642715in}}%
\pgfpathlineto{\pgfqpoint{1.886202in}{0.643246in}}%
\pgfpathlineto{\pgfqpoint{1.886559in}{0.643550in}}%
\pgfpathlineto{\pgfqpoint{1.886863in}{0.644082in}}%
\pgfpathlineto{\pgfqpoint{1.887437in}{0.644385in}}%
\pgfpathlineto{\pgfqpoint{1.887752in}{0.644841in}}%
\pgfpathlineto{\pgfqpoint{1.888037in}{0.645145in}}%
\pgfpathlineto{\pgfqpoint{1.888361in}{0.645297in}}%
\pgfpathlineto{\pgfqpoint{1.888928in}{0.645600in}}%
\pgfpathlineto{\pgfqpoint{1.889261in}{0.646056in}}%
\pgfpathlineto{\pgfqpoint{1.889663in}{0.646360in}}%
\pgfpathlineto{\pgfqpoint{1.890024in}{0.646739in}}%
\pgfpathlineto{\pgfqpoint{1.890881in}{0.647043in}}%
\pgfpathlineto{\pgfqpoint{1.891214in}{0.647271in}}%
\pgfpathlineto{\pgfqpoint{1.891771in}{0.647575in}}%
\pgfpathlineto{\pgfqpoint{1.891983in}{0.647803in}}%
\pgfpathlineto{\pgfqpoint{1.893033in}{0.648106in}}%
\pgfpathlineto{\pgfqpoint{1.893377in}{0.648410in}}%
\pgfpathlineto{\pgfqpoint{1.893761in}{0.648714in}}%
\pgfpathlineto{\pgfqpoint{1.893976in}{0.649018in}}%
\pgfpathlineto{\pgfqpoint{1.894583in}{0.649321in}}%
\pgfpathlineto{\pgfqpoint{1.894745in}{0.649625in}}%
\pgfpathlineto{\pgfqpoint{1.895211in}{0.649929in}}%
\pgfpathlineto{\pgfqpoint{1.895535in}{0.650233in}}%
\pgfpathlineto{\pgfqpoint{1.896015in}{0.650536in}}%
\pgfpathlineto{\pgfqpoint{1.896354in}{0.650840in}}%
\pgfpathlineto{\pgfqpoint{1.896794in}{0.651144in}}%
\pgfpathlineto{\pgfqpoint{1.897035in}{0.651296in}}%
\pgfpathlineto{\pgfqpoint{1.897725in}{0.651600in}}%
\pgfpathlineto{\pgfqpoint{1.898046in}{0.651979in}}%
\pgfpathlineto{\pgfqpoint{1.898932in}{0.652283in}}%
\pgfpathlineto{\pgfqpoint{1.899202in}{0.652587in}}%
\pgfpathlineto{\pgfqpoint{1.899549in}{0.652890in}}%
\pgfpathlineto{\pgfqpoint{1.899847in}{0.653270in}}%
\pgfpathlineto{\pgfqpoint{1.900350in}{0.653574in}}%
\pgfpathlineto{\pgfqpoint{1.900644in}{0.653954in}}%
\pgfpathlineto{\pgfqpoint{1.900873in}{0.654257in}}%
\pgfpathlineto{\pgfqpoint{1.900978in}{0.654409in}}%
\pgfpathlineto{\pgfqpoint{1.901980in}{0.654713in}}%
\pgfpathlineto{\pgfqpoint{1.902272in}{0.655245in}}%
\pgfpathlineto{\pgfqpoint{1.902837in}{0.655548in}}%
\pgfpathlineto{\pgfqpoint{1.903179in}{0.655928in}}%
\pgfpathlineto{\pgfqpoint{1.903934in}{0.656232in}}%
\pgfpathlineto{\pgfqpoint{1.904243in}{0.656460in}}%
\pgfpathlineto{\pgfqpoint{1.905291in}{0.656763in}}%
\pgfpathlineto{\pgfqpoint{1.905654in}{0.657219in}}%
\pgfpathlineto{\pgfqpoint{1.906270in}{0.657523in}}%
\pgfpathlineto{\pgfqpoint{1.906574in}{0.657826in}}%
\pgfpathlineto{\pgfqpoint{1.907205in}{0.658130in}}%
\pgfpathlineto{\pgfqpoint{1.907563in}{0.658662in}}%
\pgfpathlineto{\pgfqpoint{1.907739in}{0.658966in}}%
\pgfpathlineto{\pgfqpoint{1.907918in}{0.659421in}}%
\pgfpathlineto{\pgfqpoint{1.908464in}{0.659725in}}%
\pgfpathlineto{\pgfqpoint{1.908814in}{0.659953in}}%
\pgfpathlineto{\pgfqpoint{1.909477in}{0.660257in}}%
\pgfpathlineto{\pgfqpoint{1.909843in}{0.660560in}}%
\pgfpathlineto{\pgfqpoint{1.910378in}{0.660864in}}%
\pgfpathlineto{\pgfqpoint{1.910609in}{0.661168in}}%
\pgfpathlineto{\pgfqpoint{1.911169in}{0.661472in}}%
\pgfpathlineto{\pgfqpoint{1.911503in}{0.662003in}}%
\pgfpathlineto{\pgfqpoint{1.911912in}{0.662307in}}%
\pgfpathlineto{\pgfqpoint{1.912180in}{0.662762in}}%
\pgfpathlineto{\pgfqpoint{1.912967in}{0.663066in}}%
\pgfpathlineto{\pgfqpoint{1.913319in}{0.663446in}}%
\pgfpathlineto{\pgfqpoint{1.913743in}{0.663750in}}%
\pgfpathlineto{\pgfqpoint{1.913986in}{0.664129in}}%
\pgfpathlineto{\pgfqpoint{1.914456in}{0.664433in}}%
\pgfpathlineto{\pgfqpoint{1.914809in}{0.664813in}}%
\pgfpathlineto{\pgfqpoint{1.915252in}{0.665117in}}%
\pgfpathlineto{\pgfqpoint{1.915592in}{0.665344in}}%
\pgfpathlineto{\pgfqpoint{1.916161in}{0.665648in}}%
\pgfpathlineto{\pgfqpoint{1.916509in}{0.666180in}}%
\pgfpathlineto{\pgfqpoint{1.917071in}{0.666483in}}%
\pgfpathlineto{\pgfqpoint{1.917389in}{0.667167in}}%
\pgfpathlineto{\pgfqpoint{1.917764in}{0.667471in}}%
\pgfpathlineto{\pgfqpoint{1.917957in}{0.667698in}}%
\pgfpathlineto{\pgfqpoint{1.919011in}{0.668002in}}%
\pgfpathlineto{\pgfqpoint{1.919292in}{0.668382in}}%
\pgfpathlineto{\pgfqpoint{1.920009in}{0.668686in}}%
\pgfpathlineto{\pgfqpoint{1.920228in}{0.668838in}}%
\pgfpathlineto{\pgfqpoint{1.920857in}{0.669141in}}%
\pgfpathlineto{\pgfqpoint{1.921073in}{0.669597in}}%
\pgfpathlineto{\pgfqpoint{1.921577in}{0.669901in}}%
\pgfpathlineto{\pgfqpoint{1.921923in}{0.670280in}}%
\pgfpathlineto{\pgfqpoint{1.922431in}{0.670584in}}%
\pgfpathlineto{\pgfqpoint{1.922661in}{0.671116in}}%
\pgfpathlineto{\pgfqpoint{1.923268in}{0.671419in}}%
\pgfpathlineto{\pgfqpoint{1.923617in}{0.671647in}}%
\pgfpathlineto{\pgfqpoint{1.923825in}{0.671951in}}%
\pgfpathlineto{\pgfqpoint{1.924097in}{0.672407in}}%
\pgfpathlineto{\pgfqpoint{1.924813in}{0.672710in}}%
\pgfpathlineto{\pgfqpoint{1.925026in}{0.672938in}}%
\pgfpathlineto{\pgfqpoint{1.925668in}{0.673242in}}%
\pgfpathlineto{\pgfqpoint{1.925905in}{0.673622in}}%
\pgfpathlineto{\pgfqpoint{1.926281in}{0.673925in}}%
\pgfpathlineto{\pgfqpoint{1.926640in}{0.674381in}}%
\pgfpathlineto{\pgfqpoint{1.926882in}{0.674685in}}%
\pgfpathlineto{\pgfqpoint{1.927117in}{0.674989in}}%
\pgfpathlineto{\pgfqpoint{1.927735in}{0.675292in}}%
\pgfpathlineto{\pgfqpoint{1.928055in}{0.675900in}}%
\pgfpathlineto{\pgfqpoint{1.929487in}{0.676204in}}%
\pgfpathlineto{\pgfqpoint{1.929826in}{0.676583in}}%
\pgfpathlineto{\pgfqpoint{1.930493in}{0.676887in}}%
\pgfpathlineto{\pgfqpoint{1.930777in}{0.677419in}}%
\pgfpathlineto{\pgfqpoint{1.931432in}{0.677722in}}%
\pgfpathlineto{\pgfqpoint{1.931741in}{0.678178in}}%
\pgfpathlineto{\pgfqpoint{1.932555in}{0.678482in}}%
\pgfpathlineto{\pgfqpoint{1.932924in}{0.679089in}}%
\pgfpathlineto{\pgfqpoint{1.933332in}{0.679393in}}%
\pgfpathlineto{\pgfqpoint{1.933536in}{0.679621in}}%
\pgfpathlineto{\pgfqpoint{1.934198in}{0.679925in}}%
\pgfpathlineto{\pgfqpoint{1.934424in}{0.680380in}}%
\pgfpathlineto{\pgfqpoint{1.934713in}{0.680684in}}%
\pgfpathlineto{\pgfqpoint{1.934945in}{0.681064in}}%
\pgfpathlineto{\pgfqpoint{1.935321in}{0.681367in}}%
\pgfpathlineto{\pgfqpoint{1.935668in}{0.681747in}}%
\pgfpathlineto{\pgfqpoint{1.935959in}{0.682051in}}%
\pgfpathlineto{\pgfqpoint{1.936278in}{0.682658in}}%
\pgfpathlineto{\pgfqpoint{1.936652in}{0.682962in}}%
\pgfpathlineto{\pgfqpoint{1.936987in}{0.683342in}}%
\pgfpathlineto{\pgfqpoint{1.937396in}{0.683645in}}%
\pgfpathlineto{\pgfqpoint{1.937662in}{0.683949in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{0.684253in}}%
\pgfpathlineto{\pgfqpoint{1.938112in}{0.684329in}}%
\pgfpathlineto{\pgfqpoint{1.939274in}{0.684633in}}%
\pgfpathlineto{\pgfqpoint{1.939623in}{0.685164in}}%
\pgfpathlineto{\pgfqpoint{1.939994in}{0.685468in}}%
\pgfpathlineto{\pgfqpoint{1.940331in}{0.685772in}}%
\pgfpathlineto{\pgfqpoint{1.940519in}{0.686076in}}%
\pgfpathlineto{\pgfqpoint{1.940771in}{0.686379in}}%
\pgfpathlineto{\pgfqpoint{1.941345in}{0.686683in}}%
\pgfpathlineto{\pgfqpoint{1.941694in}{0.687063in}}%
\pgfpathlineto{\pgfqpoint{1.942092in}{0.687366in}}%
\pgfpathlineto{\pgfqpoint{1.942424in}{0.687822in}}%
\pgfpathlineto{\pgfqpoint{1.943332in}{0.688126in}}%
\pgfpathlineto{\pgfqpoint{1.943595in}{0.688506in}}%
\pgfpathlineto{\pgfqpoint{1.944078in}{0.688809in}}%
\pgfpathlineto{\pgfqpoint{1.944381in}{0.689037in}}%
\pgfpathlineto{\pgfqpoint{1.944597in}{0.689341in}}%
\pgfpathlineto{\pgfqpoint{1.944708in}{0.689493in}}%
\pgfpathlineto{\pgfqpoint{1.945429in}{0.689796in}}%
\pgfpathlineto{\pgfqpoint{1.945713in}{0.690100in}}%
\pgfpathlineto{\pgfqpoint{1.946246in}{0.690404in}}%
\pgfpathlineto{\pgfqpoint{1.946602in}{0.691011in}}%
\pgfpathlineto{\pgfqpoint{1.947159in}{0.691315in}}%
\pgfpathlineto{\pgfqpoint{1.947466in}{0.691695in}}%
\pgfpathlineto{\pgfqpoint{1.947896in}{0.691999in}}%
\pgfpathlineto{\pgfqpoint{1.948262in}{0.692682in}}%
\pgfpathlineto{\pgfqpoint{1.948457in}{0.692986in}}%
\pgfpathlineto{\pgfqpoint{1.948772in}{0.693366in}}%
\pgfpathlineto{\pgfqpoint{1.949722in}{0.693669in}}%
\pgfpathlineto{\pgfqpoint{1.949970in}{0.693897in}}%
\pgfpathlineto{\pgfqpoint{1.950380in}{0.694201in}}%
\pgfpathlineto{\pgfqpoint{1.950750in}{0.694657in}}%
\pgfpathlineto{\pgfqpoint{1.951272in}{0.694960in}}%
\pgfpathlineto{\pgfqpoint{1.951622in}{0.695416in}}%
\pgfpathlineto{\pgfqpoint{1.952048in}{0.695720in}}%
\pgfpathlineto{\pgfqpoint{1.952178in}{0.696023in}}%
\pgfpathlineto{\pgfqpoint{1.952814in}{0.696327in}}%
\pgfpathlineto{\pgfqpoint{1.953168in}{0.696631in}}%
\pgfpathlineto{\pgfqpoint{1.953420in}{0.696935in}}%
\pgfpathlineto{\pgfqpoint{1.953676in}{0.697390in}}%
\pgfpathlineto{\pgfqpoint{1.954224in}{0.697694in}}%
\pgfpathlineto{\pgfqpoint{1.954559in}{0.698226in}}%
\pgfpathlineto{\pgfqpoint{1.954875in}{0.698529in}}%
\pgfpathlineto{\pgfqpoint{1.955177in}{0.698909in}}%
\pgfpathlineto{\pgfqpoint{1.955749in}{0.699213in}}%
\pgfpathlineto{\pgfqpoint{1.956110in}{0.699744in}}%
\pgfpathlineto{\pgfqpoint{1.957113in}{0.700048in}}%
\pgfpathlineto{\pgfqpoint{1.957385in}{0.700352in}}%
\pgfpathlineto{\pgfqpoint{1.957678in}{0.700656in}}%
\pgfpathlineto{\pgfqpoint{1.958021in}{0.701111in}}%
\pgfpathlineto{\pgfqpoint{1.958378in}{0.701415in}}%
\pgfpathlineto{\pgfqpoint{1.958727in}{0.702023in}}%
\pgfpathlineto{\pgfqpoint{1.959266in}{0.702326in}}%
\pgfpathlineto{\pgfqpoint{1.959630in}{0.702934in}}%
\pgfpathlineto{\pgfqpoint{1.960204in}{0.703238in}}%
\pgfpathlineto{\pgfqpoint{1.960431in}{0.703693in}}%
\pgfpathlineto{\pgfqpoint{1.960720in}{0.703997in}}%
\pgfpathlineto{\pgfqpoint{1.961088in}{0.704756in}}%
\pgfpathlineto{\pgfqpoint{1.961784in}{0.705060in}}%
\pgfpathlineto{\pgfqpoint{1.962147in}{0.705592in}}%
\pgfpathlineto{\pgfqpoint{1.962348in}{0.705895in}}%
\pgfpathlineto{\pgfqpoint{1.962655in}{0.706579in}}%
\pgfpathlineto{\pgfqpoint{1.963253in}{0.706883in}}%
\pgfpathlineto{\pgfqpoint{1.963543in}{0.707338in}}%
\pgfpathlineto{\pgfqpoint{1.964051in}{0.707642in}}%
\pgfpathlineto{\pgfqpoint{1.964421in}{0.707794in}}%
\pgfpathlineto{\pgfqpoint{1.964900in}{0.708098in}}%
\pgfpathlineto{\pgfqpoint{1.965093in}{0.708249in}}%
\pgfpathlineto{\pgfqpoint{1.965669in}{0.708553in}}%
\pgfpathlineto{\pgfqpoint{1.965995in}{0.709389in}}%
\pgfpathlineto{\pgfqpoint{1.966565in}{0.709692in}}%
\pgfpathlineto{\pgfqpoint{1.966754in}{0.709844in}}%
\pgfpathlineto{\pgfqpoint{1.967122in}{0.710148in}}%
\pgfpathlineto{\pgfqpoint{1.967422in}{0.710528in}}%
\pgfpathlineto{\pgfqpoint{1.968046in}{0.710831in}}%
\pgfpathlineto{\pgfqpoint{1.968261in}{0.711135in}}%
\pgfpathlineto{\pgfqpoint{1.969037in}{0.711439in}}%
\pgfpathlineto{\pgfqpoint{1.969376in}{0.712122in}}%
\pgfpathlineto{\pgfqpoint{1.969848in}{0.712426in}}%
\pgfpathlineto{\pgfqpoint{1.970191in}{0.712654in}}%
\pgfpathlineto{\pgfqpoint{1.970341in}{0.712958in}}%
\pgfpathlineto{\pgfqpoint{1.970605in}{0.713489in}}%
\pgfpathlineto{\pgfqpoint{1.971317in}{0.713793in}}%
\pgfpathlineto{\pgfqpoint{1.971680in}{0.714400in}}%
\pgfpathlineto{\pgfqpoint{1.971965in}{0.714704in}}%
\pgfpathlineto{\pgfqpoint{1.972213in}{0.715084in}}%
\pgfpathlineto{\pgfqpoint{1.972771in}{0.715388in}}%
\pgfpathlineto{\pgfqpoint{1.973085in}{0.715843in}}%
\pgfpathlineto{\pgfqpoint{1.973836in}{0.716147in}}%
\pgfpathlineto{\pgfqpoint{1.974067in}{0.716679in}}%
\pgfpathlineto{\pgfqpoint{1.974457in}{0.716982in}}%
\pgfpathlineto{\pgfqpoint{1.974770in}{0.717514in}}%
\pgfpathlineto{\pgfqpoint{1.975051in}{0.717818in}}%
\pgfpathlineto{\pgfqpoint{1.975342in}{0.718273in}}%
\pgfpathlineto{\pgfqpoint{1.975672in}{0.718577in}}%
\pgfpathlineto{\pgfqpoint{1.975959in}{0.718881in}}%
\pgfpathlineto{\pgfqpoint{1.976302in}{0.719185in}}%
\pgfpathlineto{\pgfqpoint{1.976615in}{0.719716in}}%
\pgfpathlineto{\pgfqpoint{1.977278in}{0.720020in}}%
\pgfpathlineto{\pgfqpoint{1.977647in}{0.720324in}}%
\pgfpathlineto{\pgfqpoint{1.978156in}{0.720627in}}%
\pgfpathlineto{\pgfqpoint{1.978438in}{0.721083in}}%
\pgfpathlineto{\pgfqpoint{1.978850in}{0.721387in}}%
\pgfpathlineto{\pgfqpoint{1.979200in}{0.721842in}}%
\pgfpathlineto{\pgfqpoint{1.979585in}{0.722146in}}%
\pgfpathlineto{\pgfqpoint{1.979903in}{0.722602in}}%
\pgfpathlineto{\pgfqpoint{1.980371in}{0.722906in}}%
\pgfpathlineto{\pgfqpoint{1.980712in}{0.723437in}}%
\pgfpathlineto{\pgfqpoint{1.981285in}{0.723741in}}%
\pgfpathlineto{\pgfqpoint{1.981482in}{0.724045in}}%
\pgfpathlineto{\pgfqpoint{1.981973in}{0.724348in}}%
\pgfpathlineto{\pgfqpoint{1.982327in}{0.724880in}}%
\pgfpathlineto{\pgfqpoint{1.982650in}{0.725184in}}%
\pgfpathlineto{\pgfqpoint{1.983006in}{0.725563in}}%
\pgfpathlineto{\pgfqpoint{1.983449in}{0.725867in}}%
\pgfpathlineto{\pgfqpoint{1.983783in}{0.726399in}}%
\pgfpathlineto{\pgfqpoint{1.984243in}{0.726702in}}%
\pgfpathlineto{\pgfqpoint{1.984471in}{0.727006in}}%
\pgfpathlineto{\pgfqpoint{1.985081in}{0.727310in}}%
\pgfpathlineto{\pgfqpoint{1.985424in}{0.727462in}}%
\pgfpathlineto{\pgfqpoint{1.985660in}{0.727766in}}%
\pgfpathlineto{\pgfqpoint{1.986020in}{0.728373in}}%
\pgfpathlineto{\pgfqpoint{1.986422in}{0.728677in}}%
\pgfpathlineto{\pgfqpoint{1.986681in}{0.729057in}}%
\pgfpathlineto{\pgfqpoint{1.987266in}{0.729360in}}%
\pgfpathlineto{\pgfqpoint{1.987620in}{0.729892in}}%
\pgfpathlineto{\pgfqpoint{1.988164in}{0.730196in}}%
\pgfpathlineto{\pgfqpoint{1.988521in}{0.730651in}}%
\pgfpathlineto{\pgfqpoint{1.988851in}{0.730955in}}%
\pgfpathlineto{\pgfqpoint{1.989196in}{0.731563in}}%
\pgfpathlineto{\pgfqpoint{1.989780in}{0.731866in}}%
\pgfpathlineto{\pgfqpoint{1.990091in}{0.732474in}}%
\pgfpathlineto{\pgfqpoint{1.990568in}{0.732778in}}%
\pgfpathlineto{\pgfqpoint{1.990828in}{0.733233in}}%
\pgfpathlineto{\pgfqpoint{1.991196in}{0.733537in}}%
\pgfpathlineto{\pgfqpoint{1.991553in}{0.733841in}}%
\pgfpathlineto{\pgfqpoint{1.991729in}{0.734144in}}%
\pgfpathlineto{\pgfqpoint{1.992081in}{0.734600in}}%
\pgfpathlineto{\pgfqpoint{1.992506in}{0.734904in}}%
\pgfpathlineto{\pgfqpoint{1.992805in}{0.735132in}}%
\pgfpathlineto{\pgfqpoint{1.993186in}{0.735435in}}%
\pgfpathlineto{\pgfqpoint{1.993547in}{0.735967in}}%
\pgfpathlineto{\pgfqpoint{1.994237in}{0.736271in}}%
\pgfpathlineto{\pgfqpoint{1.994599in}{0.736878in}}%
\pgfpathlineto{\pgfqpoint{1.994971in}{0.737182in}}%
\pgfpathlineto{\pgfqpoint{1.995336in}{0.737638in}}%
\pgfpathlineto{\pgfqpoint{1.995707in}{0.737941in}}%
\pgfpathlineto{\pgfqpoint{1.996046in}{0.738245in}}%
\pgfpathlineto{\pgfqpoint{1.996505in}{0.738549in}}%
\pgfpathlineto{\pgfqpoint{1.996872in}{0.739080in}}%
\pgfpathlineto{\pgfqpoint{1.997498in}{0.739384in}}%
\pgfpathlineto{\pgfqpoint{1.997525in}{0.739536in}}%
\pgfpathlineto{\pgfqpoint{1.998221in}{0.739840in}}%
\pgfpathlineto{\pgfqpoint{1.998574in}{0.740295in}}%
\pgfpathlineto{\pgfqpoint{1.999127in}{0.740599in}}%
\pgfpathlineto{\pgfqpoint{1.999449in}{0.740903in}}%
\pgfpathlineto{\pgfqpoint{1.999795in}{0.741207in}}%
\pgfpathlineto{\pgfqpoint{2.000115in}{0.741586in}}%
\pgfpathlineto{\pgfqpoint{2.000373in}{0.741890in}}%
\pgfpathlineto{\pgfqpoint{2.000697in}{0.742270in}}%
\pgfpathlineto{\pgfqpoint{2.000935in}{0.742574in}}%
\pgfpathlineto{\pgfqpoint{2.001195in}{0.742953in}}%
\pgfpathlineto{\pgfqpoint{2.001554in}{0.743257in}}%
\pgfpathlineto{\pgfqpoint{2.001901in}{0.743561in}}%
\pgfpathlineto{\pgfqpoint{2.002141in}{0.743865in}}%
\pgfpathlineto{\pgfqpoint{2.002191in}{0.744092in}}%
\pgfpathlineto{\pgfqpoint{2.002740in}{0.744396in}}%
\pgfpathlineto{\pgfqpoint{2.003040in}{0.745080in}}%
\pgfpathlineto{\pgfqpoint{2.003390in}{0.745383in}}%
\pgfpathlineto{\pgfqpoint{2.003703in}{0.745535in}}%
\pgfpathlineto{\pgfqpoint{2.004131in}{0.745839in}}%
\pgfpathlineto{\pgfqpoint{2.004489in}{0.746295in}}%
\pgfpathlineto{\pgfqpoint{2.004996in}{0.746598in}}%
\pgfpathlineto{\pgfqpoint{2.005334in}{0.747206in}}%
\pgfpathlineto{\pgfqpoint{2.005798in}{0.747510in}}%
\pgfpathlineto{\pgfqpoint{2.006139in}{0.747965in}}%
\pgfpathlineto{\pgfqpoint{2.006591in}{0.748269in}}%
\pgfpathlineto{\pgfqpoint{2.006897in}{0.748725in}}%
\pgfpathlineto{\pgfqpoint{2.007371in}{0.749028in}}%
\pgfpathlineto{\pgfqpoint{2.007719in}{0.749408in}}%
\pgfpathlineto{\pgfqpoint{2.007980in}{0.749712in}}%
\pgfpathlineto{\pgfqpoint{2.008265in}{0.750319in}}%
\pgfpathlineto{\pgfqpoint{2.008554in}{0.750623in}}%
\pgfpathlineto{\pgfqpoint{2.008903in}{0.751003in}}%
\pgfpathlineto{\pgfqpoint{2.009365in}{0.751306in}}%
\pgfpathlineto{\pgfqpoint{2.009517in}{0.751610in}}%
\pgfpathlineto{\pgfqpoint{2.010179in}{0.751914in}}%
\pgfpathlineto{\pgfqpoint{2.010518in}{0.752294in}}%
\pgfpathlineto{\pgfqpoint{2.010938in}{0.752597in}}%
\pgfpathlineto{\pgfqpoint{2.011185in}{0.753053in}}%
\pgfpathlineto{\pgfqpoint{2.011430in}{0.753357in}}%
\pgfpathlineto{\pgfqpoint{2.011566in}{0.753737in}}%
\pgfpathlineto{\pgfqpoint{2.012256in}{0.754040in}}%
\pgfpathlineto{\pgfqpoint{2.012595in}{0.754572in}}%
\pgfpathlineto{\pgfqpoint{2.012866in}{0.754876in}}%
\pgfpathlineto{\pgfqpoint{2.013177in}{0.755711in}}%
\pgfpathlineto{\pgfqpoint{2.013519in}{0.756015in}}%
\pgfpathlineto{\pgfqpoint{2.013866in}{0.756698in}}%
\pgfpathlineto{\pgfqpoint{2.014425in}{0.757002in}}%
\pgfpathlineto{\pgfqpoint{2.014773in}{0.757457in}}%
\pgfpathlineto{\pgfqpoint{2.015115in}{0.757761in}}%
\pgfpathlineto{\pgfqpoint{2.015313in}{0.758141in}}%
\pgfpathlineto{\pgfqpoint{2.015770in}{0.758445in}}%
\pgfpathlineto{\pgfqpoint{2.016137in}{0.759280in}}%
\pgfpathlineto{\pgfqpoint{2.016746in}{0.759584in}}%
\pgfpathlineto{\pgfqpoint{2.017111in}{0.759963in}}%
\pgfpathlineto{\pgfqpoint{2.017540in}{0.760267in}}%
\pgfpathlineto{\pgfqpoint{2.017889in}{0.760571in}}%
\pgfpathlineto{\pgfqpoint{2.018308in}{0.760875in}}%
\pgfpathlineto{\pgfqpoint{2.018506in}{0.761178in}}%
\pgfpathlineto{\pgfqpoint{2.018972in}{0.761482in}}%
\pgfpathlineto{\pgfqpoint{2.019187in}{0.762090in}}%
\pgfpathlineto{\pgfqpoint{2.019578in}{0.762393in}}%
\pgfpathlineto{\pgfqpoint{2.019944in}{0.763001in}}%
\pgfpathlineto{\pgfqpoint{2.020409in}{0.763305in}}%
\pgfpathlineto{\pgfqpoint{2.020711in}{0.763684in}}%
\pgfpathlineto{\pgfqpoint{2.021346in}{0.763988in}}%
\pgfpathlineto{\pgfqpoint{2.021678in}{0.764596in}}%
\pgfpathlineto{\pgfqpoint{2.022036in}{0.764899in}}%
\pgfpathlineto{\pgfqpoint{2.022127in}{0.765127in}}%
\pgfpathlineto{\pgfqpoint{2.022935in}{0.765431in}}%
\pgfpathlineto{\pgfqpoint{2.023243in}{0.766039in}}%
\pgfpathlineto{\pgfqpoint{2.023427in}{0.766342in}}%
\pgfpathlineto{\pgfqpoint{2.023734in}{0.766798in}}%
\pgfpathlineto{\pgfqpoint{2.024134in}{0.767102in}}%
\pgfpathlineto{\pgfqpoint{2.024363in}{0.767254in}}%
\pgfpathlineto{\pgfqpoint{2.025073in}{0.767557in}}%
\pgfpathlineto{\pgfqpoint{2.025306in}{0.767861in}}%
\pgfpathlineto{\pgfqpoint{2.025736in}{0.768165in}}%
\pgfpathlineto{\pgfqpoint{2.026091in}{0.768696in}}%
\pgfpathlineto{\pgfqpoint{2.026418in}{0.769000in}}%
\pgfpathlineto{\pgfqpoint{2.026777in}{0.769456in}}%
\pgfpathlineto{\pgfqpoint{2.026996in}{0.769759in}}%
\pgfpathlineto{\pgfqpoint{2.027310in}{0.770291in}}%
\pgfpathlineto{\pgfqpoint{2.028287in}{0.770595in}}%
\pgfpathlineto{\pgfqpoint{2.028620in}{0.771126in}}%
\pgfpathlineto{\pgfqpoint{2.028792in}{0.771430in}}%
\pgfpathlineto{\pgfqpoint{2.029141in}{0.771810in}}%
\pgfpathlineto{\pgfqpoint{2.029804in}{0.772114in}}%
\pgfpathlineto{\pgfqpoint{2.030133in}{0.773025in}}%
\pgfpathlineto{\pgfqpoint{2.030909in}{0.773329in}}%
\pgfpathlineto{\pgfqpoint{2.031039in}{0.773632in}}%
\pgfpathlineto{\pgfqpoint{2.031585in}{0.773936in}}%
\pgfpathlineto{\pgfqpoint{2.031897in}{0.774620in}}%
\pgfpathlineto{\pgfqpoint{2.032716in}{0.774923in}}%
\pgfpathlineto{\pgfqpoint{2.033049in}{0.775455in}}%
\pgfpathlineto{\pgfqpoint{2.033301in}{0.775759in}}%
\pgfpathlineto{\pgfqpoint{2.033655in}{0.776138in}}%
\pgfpathlineto{\pgfqpoint{2.034045in}{0.776442in}}%
\pgfpathlineto{\pgfqpoint{2.034376in}{0.776974in}}%
\pgfpathlineto{\pgfqpoint{2.034693in}{0.777277in}}%
\pgfpathlineto{\pgfqpoint{2.034970in}{0.777733in}}%
\pgfpathlineto{\pgfqpoint{2.035398in}{0.778037in}}%
\pgfpathlineto{\pgfqpoint{2.035642in}{0.778265in}}%
\pgfpathlineto{\pgfqpoint{2.036073in}{0.778568in}}%
\pgfpathlineto{\pgfqpoint{2.036369in}{0.778796in}}%
\pgfpathlineto{\pgfqpoint{2.036668in}{0.779100in}}%
\pgfpathlineto{\pgfqpoint{2.037025in}{0.779707in}}%
\pgfpathlineto{\pgfqpoint{2.037265in}{0.780011in}}%
\pgfpathlineto{\pgfqpoint{2.037567in}{0.780315in}}%
\pgfpathlineto{\pgfqpoint{2.038120in}{0.780619in}}%
\pgfpathlineto{\pgfqpoint{2.038385in}{0.781150in}}%
\pgfpathlineto{\pgfqpoint{2.038701in}{0.781454in}}%
\pgfpathlineto{\pgfqpoint{2.038827in}{0.781682in}}%
\pgfpathlineto{\pgfqpoint{2.039426in}{0.781986in}}%
\pgfpathlineto{\pgfqpoint{2.039770in}{0.782365in}}%
\pgfpathlineto{\pgfqpoint{2.040066in}{0.782669in}}%
\pgfpathlineto{\pgfqpoint{2.040208in}{0.782821in}}%
\pgfpathlineto{\pgfqpoint{2.040978in}{0.783125in}}%
\pgfpathlineto{\pgfqpoint{2.041283in}{0.783580in}}%
\pgfpathlineto{\pgfqpoint{2.041799in}{0.783884in}}%
\pgfpathlineto{\pgfqpoint{2.042137in}{0.784264in}}%
\pgfpathlineto{\pgfqpoint{2.042265in}{0.784567in}}%
\pgfpathlineto{\pgfqpoint{2.042618in}{0.784871in}}%
\pgfpathlineto{\pgfqpoint{2.043114in}{0.785175in}}%
\pgfpathlineto{\pgfqpoint{2.043368in}{0.785555in}}%
\pgfpathlineto{\pgfqpoint{2.044068in}{0.785858in}}%
\pgfpathlineto{\pgfqpoint{2.044358in}{0.786162in}}%
\pgfpathlineto{\pgfqpoint{2.044983in}{0.786466in}}%
\pgfpathlineto{\pgfqpoint{2.045341in}{0.786770in}}%
\pgfpathlineto{\pgfqpoint{2.045560in}{0.787073in}}%
\pgfpathlineto{\pgfqpoint{2.045823in}{0.787529in}}%
\pgfpathlineto{\pgfqpoint{2.046560in}{0.787833in}}%
\pgfpathlineto{\pgfqpoint{2.046796in}{0.787985in}}%
\pgfpathlineto{\pgfqpoint{2.047159in}{0.788288in}}%
\pgfpathlineto{\pgfqpoint{2.047495in}{0.788592in}}%
\pgfpathlineto{\pgfqpoint{2.047917in}{0.788896in}}%
\pgfpathlineto{\pgfqpoint{2.048287in}{0.789276in}}%
\pgfpathlineto{\pgfqpoint{2.048726in}{0.789579in}}%
\pgfpathlineto{\pgfqpoint{2.049086in}{0.790187in}}%
\pgfpathlineto{\pgfqpoint{2.049611in}{0.790491in}}%
\pgfpathlineto{\pgfqpoint{2.049963in}{0.790870in}}%
\pgfpathlineto{\pgfqpoint{2.050330in}{0.791174in}}%
\pgfpathlineto{\pgfqpoint{2.050699in}{0.791858in}}%
\pgfpathlineto{\pgfqpoint{2.050983in}{0.792161in}}%
\pgfpathlineto{\pgfqpoint{2.051308in}{0.792465in}}%
\pgfpathlineto{\pgfqpoint{2.051512in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{2.051836in}{0.793148in}}%
\pgfpathlineto{\pgfqpoint{2.052025in}{0.793452in}}%
\pgfpathlineto{\pgfqpoint{2.052367in}{0.793908in}}%
\pgfpathlineto{\pgfqpoint{2.053127in}{0.794212in}}%
\pgfpathlineto{\pgfqpoint{2.053434in}{0.794667in}}%
\pgfpathlineto{\pgfqpoint{2.053951in}{0.794971in}}%
\pgfpathlineto{\pgfqpoint{2.054298in}{0.795427in}}%
\pgfpathlineto{\pgfqpoint{2.054941in}{0.795730in}}%
\pgfpathlineto{\pgfqpoint{2.055233in}{0.795958in}}%
\pgfpathlineto{\pgfqpoint{2.055742in}{0.796262in}}%
\pgfpathlineto{\pgfqpoint{2.056034in}{0.796566in}}%
\pgfpathlineto{\pgfqpoint{2.056318in}{0.796869in}}%
\pgfpathlineto{\pgfqpoint{2.056649in}{0.797325in}}%
\pgfpathlineto{\pgfqpoint{2.057136in}{0.797629in}}%
\pgfpathlineto{\pgfqpoint{2.057487in}{0.798236in}}%
\pgfpathlineto{\pgfqpoint{2.058012in}{0.798540in}}%
\pgfpathlineto{\pgfqpoint{2.058351in}{0.798920in}}%
\pgfpathlineto{\pgfqpoint{2.058661in}{0.799224in}}%
\pgfpathlineto{\pgfqpoint{2.058987in}{0.799679in}}%
\pgfpathlineto{\pgfqpoint{2.059344in}{0.799983in}}%
\pgfpathlineto{\pgfqpoint{2.059690in}{0.800666in}}%
\pgfpathlineto{\pgfqpoint{2.060127in}{0.800970in}}%
\pgfpathlineto{\pgfqpoint{2.060367in}{0.801274in}}%
\pgfpathlineto{\pgfqpoint{2.060698in}{0.801578in}}%
\pgfpathlineto{\pgfqpoint{2.061047in}{0.802033in}}%
\pgfpathlineto{\pgfqpoint{2.061401in}{0.802337in}}%
\pgfpathlineto{\pgfqpoint{2.061751in}{0.802869in}}%
\pgfpathlineto{\pgfqpoint{2.062315in}{0.803172in}}%
\pgfpathlineto{\pgfqpoint{2.062628in}{0.803476in}}%
\pgfpathlineto{\pgfqpoint{2.062934in}{0.803780in}}%
\pgfpathlineto{\pgfqpoint{2.063212in}{0.804160in}}%
\pgfpathlineto{\pgfqpoint{2.063925in}{0.804463in}}%
\pgfpathlineto{\pgfqpoint{2.064167in}{0.804843in}}%
\pgfpathlineto{\pgfqpoint{2.064635in}{0.805147in}}%
\pgfpathlineto{\pgfqpoint{2.064995in}{0.805906in}}%
\pgfpathlineto{\pgfqpoint{2.065629in}{0.806210in}}%
\pgfpathlineto{\pgfqpoint{2.065948in}{0.806590in}}%
\pgfpathlineto{\pgfqpoint{2.066094in}{0.806893in}}%
\pgfpathlineto{\pgfqpoint{2.066434in}{0.807121in}}%
\pgfpathlineto{\pgfqpoint{2.066754in}{0.807425in}}%
\pgfpathlineto{\pgfqpoint{2.067103in}{0.807805in}}%
\pgfpathlineto{\pgfqpoint{2.067694in}{0.808108in}}%
\pgfpathlineto{\pgfqpoint{2.067987in}{0.808640in}}%
\pgfpathlineto{\pgfqpoint{2.068540in}{0.808944in}}%
\pgfpathlineto{\pgfqpoint{2.068847in}{0.809551in}}%
\pgfpathlineto{\pgfqpoint{2.069308in}{0.809855in}}%
\pgfpathlineto{\pgfqpoint{2.069667in}{0.810235in}}%
\pgfpathlineto{\pgfqpoint{2.070159in}{0.810538in}}%
\pgfpathlineto{\pgfqpoint{2.070453in}{0.811222in}}%
\pgfpathlineto{\pgfqpoint{2.070781in}{0.811526in}}%
\pgfpathlineto{\pgfqpoint{2.071103in}{0.811905in}}%
\pgfpathlineto{\pgfqpoint{2.071545in}{0.812209in}}%
\pgfpathlineto{\pgfqpoint{2.071912in}{0.812589in}}%
\pgfpathlineto{\pgfqpoint{2.072413in}{0.812892in}}%
\pgfpathlineto{\pgfqpoint{2.072704in}{0.813120in}}%
\pgfpathlineto{\pgfqpoint{2.073135in}{0.813424in}}%
\pgfpathlineto{\pgfqpoint{2.073464in}{0.814107in}}%
\pgfpathlineto{\pgfqpoint{2.073716in}{0.814411in}}%
\pgfpathlineto{\pgfqpoint{2.074030in}{0.814791in}}%
\pgfpathlineto{\pgfqpoint{2.074615in}{0.815095in}}%
\pgfpathlineto{\pgfqpoint{2.074853in}{0.815474in}}%
\pgfpathlineto{\pgfqpoint{2.075501in}{0.815778in}}%
\pgfpathlineto{\pgfqpoint{2.075833in}{0.816234in}}%
\pgfpathlineto{\pgfqpoint{2.076094in}{0.816537in}}%
\pgfpathlineto{\pgfqpoint{2.076324in}{0.816689in}}%
\pgfpathlineto{\pgfqpoint{2.076694in}{0.816993in}}%
\pgfpathlineto{\pgfqpoint{2.077044in}{0.817297in}}%
\pgfpathlineto{\pgfqpoint{2.077695in}{0.817601in}}%
\pgfpathlineto{\pgfqpoint{2.078009in}{0.817980in}}%
\pgfpathlineto{\pgfqpoint{2.078777in}{0.818284in}}%
\pgfpathlineto{\pgfqpoint{2.079142in}{0.818740in}}%
\pgfpathlineto{\pgfqpoint{2.079387in}{0.819043in}}%
\pgfpathlineto{\pgfqpoint{2.079750in}{0.819499in}}%
\pgfpathlineto{\pgfqpoint{2.080007in}{0.819803in}}%
\pgfpathlineto{\pgfqpoint{2.080301in}{0.820334in}}%
\pgfpathlineto{\pgfqpoint{2.080909in}{0.820638in}}%
\pgfpathlineto{\pgfqpoint{2.081165in}{0.821018in}}%
\pgfpathlineto{\pgfqpoint{2.082511in}{0.821322in}}%
\pgfpathlineto{\pgfqpoint{2.082798in}{0.821777in}}%
\pgfpathlineto{\pgfqpoint{2.083074in}{0.822081in}}%
\pgfpathlineto{\pgfqpoint{2.083440in}{0.822992in}}%
\pgfpathlineto{\pgfqpoint{2.083679in}{0.823296in}}%
\pgfpathlineto{\pgfqpoint{2.084042in}{0.823752in}}%
\pgfpathlineto{\pgfqpoint{2.084349in}{0.824055in}}%
\pgfpathlineto{\pgfqpoint{2.084711in}{0.824511in}}%
\pgfpathlineto{\pgfqpoint{2.084942in}{0.824815in}}%
\pgfpathlineto{\pgfqpoint{2.085204in}{0.825270in}}%
\pgfpathlineto{\pgfqpoint{2.085814in}{0.825574in}}%
\pgfpathlineto{\pgfqpoint{2.086004in}{0.826030in}}%
\pgfpathlineto{\pgfqpoint{2.086472in}{0.826333in}}%
\pgfpathlineto{\pgfqpoint{2.086823in}{0.826789in}}%
\pgfpathlineto{\pgfqpoint{2.087085in}{0.827093in}}%
\pgfpathlineto{\pgfqpoint{2.087445in}{0.827624in}}%
\pgfpathlineto{\pgfqpoint{2.087994in}{0.827928in}}%
\pgfpathlineto{\pgfqpoint{2.088200in}{0.828384in}}%
\pgfpathlineto{\pgfqpoint{2.088600in}{0.828688in}}%
\pgfpathlineto{\pgfqpoint{2.088903in}{0.829295in}}%
\pgfpathlineto{\pgfqpoint{2.089428in}{0.829599in}}%
\pgfpathlineto{\pgfqpoint{2.089783in}{0.830206in}}%
\pgfpathlineto{\pgfqpoint{2.090156in}{0.830510in}}%
\pgfpathlineto{\pgfqpoint{2.090439in}{0.830814in}}%
\pgfpathlineto{\pgfqpoint{2.090891in}{0.831118in}}%
\pgfpathlineto{\pgfqpoint{2.091221in}{0.831497in}}%
\pgfpathlineto{\pgfqpoint{2.091882in}{0.831801in}}%
\pgfpathlineto{\pgfqpoint{2.092240in}{0.832029in}}%
\pgfpathlineto{\pgfqpoint{2.092607in}{0.832333in}}%
\pgfpathlineto{\pgfqpoint{2.092975in}{0.832712in}}%
\pgfpathlineto{\pgfqpoint{2.093644in}{0.833016in}}%
\pgfpathlineto{\pgfqpoint{2.093898in}{0.833472in}}%
\pgfpathlineto{\pgfqpoint{2.094726in}{0.833775in}}%
\pgfpathlineto{\pgfqpoint{2.095025in}{0.834307in}}%
\pgfpathlineto{\pgfqpoint{2.095439in}{0.834611in}}%
\pgfpathlineto{\pgfqpoint{2.095763in}{0.835294in}}%
\pgfpathlineto{\pgfqpoint{2.096438in}{0.835598in}}%
\pgfpathlineto{\pgfqpoint{2.096801in}{0.835978in}}%
\pgfpathlineto{\pgfqpoint{2.097524in}{0.836281in}}%
\pgfpathlineto{\pgfqpoint{2.097873in}{0.836509in}}%
\pgfpathlineto{\pgfqpoint{2.098602in}{0.836813in}}%
\pgfpathlineto{\pgfqpoint{2.098781in}{0.837269in}}%
\pgfpathlineto{\pgfqpoint{2.099221in}{0.837572in}}%
\pgfpathlineto{\pgfqpoint{2.099556in}{0.837876in}}%
\pgfpathlineto{\pgfqpoint{2.099916in}{0.838180in}}%
\pgfpathlineto{\pgfqpoint{2.100176in}{0.838560in}}%
\pgfpathlineto{\pgfqpoint{2.100587in}{0.838863in}}%
\pgfpathlineto{\pgfqpoint{2.100863in}{0.839243in}}%
\pgfpathlineto{\pgfqpoint{2.101217in}{0.839547in}}%
\pgfpathlineto{\pgfqpoint{2.101570in}{0.839926in}}%
\pgfpathlineto{\pgfqpoint{2.101994in}{0.840230in}}%
\pgfpathlineto{\pgfqpoint{2.102329in}{0.840762in}}%
\pgfpathlineto{\pgfqpoint{2.102674in}{0.841066in}}%
\pgfpathlineto{\pgfqpoint{2.102965in}{0.841445in}}%
\pgfpathlineto{\pgfqpoint{2.103433in}{0.841749in}}%
\pgfpathlineto{\pgfqpoint{2.103642in}{0.842129in}}%
\pgfpathlineto{\pgfqpoint{2.104064in}{0.842432in}}%
\pgfpathlineto{\pgfqpoint{2.104431in}{0.842964in}}%
\pgfpathlineto{\pgfqpoint{2.104920in}{0.843268in}}%
\pgfpathlineto{\pgfqpoint{2.105167in}{0.843496in}}%
\pgfpathlineto{\pgfqpoint{2.105456in}{0.843799in}}%
\pgfpathlineto{\pgfqpoint{2.105656in}{0.844103in}}%
\pgfpathlineto{\pgfqpoint{2.106184in}{0.844407in}}%
\pgfpathlineto{\pgfqpoint{2.106185in}{0.844559in}}%
\pgfpathlineto{\pgfqpoint{2.107081in}{0.844862in}}%
\pgfpathlineto{\pgfqpoint{2.107408in}{0.845318in}}%
\pgfpathlineto{\pgfqpoint{2.108035in}{0.845622in}}%
\pgfpathlineto{\pgfqpoint{2.108335in}{0.846077in}}%
\pgfpathlineto{\pgfqpoint{2.108566in}{0.846381in}}%
\pgfpathlineto{\pgfqpoint{2.108801in}{0.846533in}}%
\pgfpathlineto{\pgfqpoint{2.109671in}{0.846837in}}%
\pgfpathlineto{\pgfqpoint{2.110037in}{0.847292in}}%
\pgfpathlineto{\pgfqpoint{2.110150in}{0.847596in}}%
\pgfpathlineto{\pgfqpoint{2.110479in}{0.848128in}}%
\pgfpathlineto{\pgfqpoint{2.111085in}{0.848432in}}%
\pgfpathlineto{\pgfqpoint{2.111452in}{0.849039in}}%
\pgfpathlineto{\pgfqpoint{2.111911in}{0.849343in}}%
\pgfpathlineto{\pgfqpoint{2.112273in}{0.850178in}}%
\pgfpathlineto{\pgfqpoint{2.112673in}{0.850482in}}%
\pgfpathlineto{\pgfqpoint{2.112897in}{0.850786in}}%
\pgfpathlineto{\pgfqpoint{2.113608in}{0.851089in}}%
\pgfpathlineto{\pgfqpoint{2.113865in}{0.851469in}}%
\pgfpathlineto{\pgfqpoint{2.114432in}{0.851773in}}%
\pgfpathlineto{\pgfqpoint{2.114743in}{0.852001in}}%
\pgfpathlineto{\pgfqpoint{2.115247in}{0.852304in}}%
\pgfpathlineto{\pgfqpoint{2.115555in}{0.852760in}}%
\pgfpathlineto{\pgfqpoint{2.115926in}{0.853064in}}%
\pgfpathlineto{\pgfqpoint{2.116251in}{0.853519in}}%
\pgfpathlineto{\pgfqpoint{2.116629in}{0.853823in}}%
\pgfpathlineto{\pgfqpoint{2.116954in}{0.854051in}}%
\pgfpathlineto{\pgfqpoint{2.117397in}{0.854355in}}%
\pgfpathlineto{\pgfqpoint{2.117719in}{0.854810in}}%
\pgfpathlineto{\pgfqpoint{2.118177in}{0.855114in}}%
\pgfpathlineto{\pgfqpoint{2.118484in}{0.855494in}}%
\pgfpathlineto{\pgfqpoint{2.118808in}{0.855798in}}%
\pgfpathlineto{\pgfqpoint{2.119129in}{0.856329in}}%
\pgfpathlineto{\pgfqpoint{2.119471in}{0.856633in}}%
\pgfpathlineto{\pgfqpoint{2.119758in}{0.857240in}}%
\pgfpathlineto{\pgfqpoint{2.120196in}{0.857544in}}%
\pgfpathlineto{\pgfqpoint{2.120553in}{0.858152in}}%
\pgfpathlineto{\pgfqpoint{2.120791in}{0.858455in}}%
\pgfpathlineto{\pgfqpoint{2.121116in}{0.858759in}}%
\pgfpathlineto{\pgfqpoint{2.121646in}{0.859063in}}%
\pgfpathlineto{\pgfqpoint{2.121808in}{0.859519in}}%
\pgfpathlineto{\pgfqpoint{2.122193in}{0.859822in}}%
\pgfpathlineto{\pgfqpoint{2.122514in}{0.860278in}}%
\pgfpathlineto{\pgfqpoint{2.122956in}{0.860582in}}%
\pgfpathlineto{\pgfqpoint{2.123165in}{0.860961in}}%
\pgfpathlineto{\pgfqpoint{2.124134in}{0.861265in}}%
\pgfpathlineto{\pgfqpoint{2.124424in}{0.861721in}}%
\pgfpathlineto{\pgfqpoint{2.124712in}{0.862024in}}%
\pgfpathlineto{\pgfqpoint{2.125063in}{0.862480in}}%
\pgfpathlineto{\pgfqpoint{2.125603in}{0.862784in}}%
\pgfpathlineto{\pgfqpoint{2.125920in}{0.863315in}}%
\pgfpathlineto{\pgfqpoint{2.126457in}{0.863619in}}%
\pgfpathlineto{\pgfqpoint{2.126776in}{0.864227in}}%
\pgfpathlineto{\pgfqpoint{2.127465in}{0.864530in}}%
\pgfpathlineto{\pgfqpoint{2.127739in}{0.864986in}}%
\pgfpathlineto{\pgfqpoint{2.128086in}{0.865290in}}%
\pgfpathlineto{\pgfqpoint{2.128436in}{0.865897in}}%
\pgfpathlineto{\pgfqpoint{2.128988in}{0.866201in}}%
\pgfpathlineto{\pgfqpoint{2.129343in}{0.866581in}}%
\pgfpathlineto{\pgfqpoint{2.129928in}{0.866885in}}%
\pgfpathlineto{\pgfqpoint{2.130287in}{0.867416in}}%
\pgfpathlineto{\pgfqpoint{2.130674in}{0.867720in}}%
\pgfpathlineto{\pgfqpoint{2.131025in}{0.868100in}}%
\pgfpathlineto{\pgfqpoint{2.131309in}{0.868403in}}%
\pgfpathlineto{\pgfqpoint{2.131659in}{0.868631in}}%
\pgfpathlineto{\pgfqpoint{2.132110in}{0.868935in}}%
\pgfpathlineto{\pgfqpoint{2.132475in}{0.869466in}}%
\pgfpathlineto{\pgfqpoint{2.132800in}{0.869770in}}%
\pgfpathlineto{\pgfqpoint{2.133005in}{0.870150in}}%
\pgfpathlineto{\pgfqpoint{2.133563in}{0.870454in}}%
\pgfpathlineto{\pgfqpoint{2.133891in}{0.870833in}}%
\pgfpathlineto{\pgfqpoint{2.134787in}{0.871137in}}%
\pgfpathlineto{\pgfqpoint{2.134969in}{0.871517in}}%
\pgfpathlineto{\pgfqpoint{2.135585in}{0.871821in}}%
\pgfpathlineto{\pgfqpoint{2.135888in}{0.872276in}}%
\pgfpathlineto{\pgfqpoint{2.136322in}{0.872580in}}%
\pgfpathlineto{\pgfqpoint{2.136593in}{0.872732in}}%
\pgfpathlineto{\pgfqpoint{2.137098in}{0.873036in}}%
\pgfpathlineto{\pgfqpoint{2.137378in}{0.873339in}}%
\pgfpathlineto{\pgfqpoint{2.137936in}{0.873643in}}%
\pgfpathlineto{\pgfqpoint{2.138196in}{0.873947in}}%
\pgfpathlineto{\pgfqpoint{2.138606in}{0.874251in}}%
\pgfpathlineto{\pgfqpoint{2.138964in}{0.874782in}}%
\pgfpathlineto{\pgfqpoint{2.139660in}{0.875086in}}%
\pgfpathlineto{\pgfqpoint{2.140006in}{0.875541in}}%
\pgfpathlineto{\pgfqpoint{2.140622in}{0.875845in}}%
\pgfpathlineto{\pgfqpoint{2.140935in}{0.875997in}}%
\pgfpathlineto{\pgfqpoint{2.141623in}{0.876301in}}%
\pgfpathlineto{\pgfqpoint{2.141987in}{0.877060in}}%
\pgfpathlineto{\pgfqpoint{2.142102in}{0.877364in}}%
\pgfpathlineto{\pgfqpoint{2.142395in}{0.877668in}}%
\pgfpathlineto{\pgfqpoint{2.143113in}{0.877972in}}%
\pgfpathlineto{\pgfqpoint{2.143416in}{0.878351in}}%
\pgfpathlineto{\pgfqpoint{2.144080in}{0.878655in}}%
\pgfpathlineto{\pgfqpoint{2.144425in}{0.879338in}}%
\pgfpathlineto{\pgfqpoint{2.145062in}{0.879642in}}%
\pgfpathlineto{\pgfqpoint{2.145432in}{0.880174in}}%
\pgfpathlineto{\pgfqpoint{2.145832in}{0.880477in}}%
\pgfpathlineto{\pgfqpoint{2.146199in}{0.881237in}}%
\pgfpathlineto{\pgfqpoint{2.146482in}{0.881541in}}%
\pgfpathlineto{\pgfqpoint{2.146805in}{0.881996in}}%
\pgfpathlineto{\pgfqpoint{2.147306in}{0.882300in}}%
\pgfpathlineto{\pgfqpoint{2.147534in}{0.882680in}}%
\pgfpathlineto{\pgfqpoint{2.147927in}{0.882983in}}%
\pgfpathlineto{\pgfqpoint{2.148295in}{0.883591in}}%
\pgfpathlineto{\pgfqpoint{2.148669in}{0.883895in}}%
\pgfpathlineto{\pgfqpoint{2.148884in}{0.884198in}}%
\pgfpathlineto{\pgfqpoint{2.149183in}{0.884502in}}%
\pgfpathlineto{\pgfqpoint{2.149307in}{0.884654in}}%
\pgfpathlineto{\pgfqpoint{2.150010in}{0.884958in}}%
\pgfpathlineto{\pgfqpoint{2.150195in}{0.885110in}}%
\pgfpathlineto{\pgfqpoint{2.150987in}{0.885413in}}%
\pgfpathlineto{\pgfqpoint{2.151347in}{0.885793in}}%
\pgfpathlineto{\pgfqpoint{2.151873in}{0.886097in}}%
\pgfpathlineto{\pgfqpoint{2.152183in}{0.886628in}}%
\pgfpathlineto{\pgfqpoint{2.152424in}{0.886932in}}%
\pgfpathlineto{\pgfqpoint{2.152626in}{0.887160in}}%
\pgfpathlineto{\pgfqpoint{2.153118in}{0.887464in}}%
\pgfpathlineto{\pgfqpoint{2.153459in}{0.887995in}}%
\pgfpathlineto{\pgfqpoint{2.153887in}{0.888299in}}%
\pgfpathlineto{\pgfqpoint{2.154230in}{0.888907in}}%
\pgfpathlineto{\pgfqpoint{2.154849in}{0.889210in}}%
\pgfpathlineto{\pgfqpoint{2.155186in}{0.889666in}}%
\pgfpathlineto{\pgfqpoint{2.155454in}{0.889970in}}%
\pgfpathlineto{\pgfqpoint{2.155741in}{0.890425in}}%
\pgfpathlineto{\pgfqpoint{2.156300in}{0.890729in}}%
\pgfpathlineto{\pgfqpoint{2.156624in}{0.891261in}}%
\pgfpathlineto{\pgfqpoint{2.157393in}{0.891564in}}%
\pgfpathlineto{\pgfqpoint{2.157639in}{0.892020in}}%
\pgfpathlineto{\pgfqpoint{2.158410in}{0.892324in}}%
\pgfpathlineto{\pgfqpoint{2.158658in}{0.892855in}}%
\pgfpathlineto{\pgfqpoint{2.159544in}{0.893159in}}%
\pgfpathlineto{\pgfqpoint{2.159881in}{0.893767in}}%
\pgfpathlineto{\pgfqpoint{2.160127in}{0.894070in}}%
\pgfpathlineto{\pgfqpoint{2.160466in}{0.894298in}}%
\pgfpathlineto{\pgfqpoint{2.160796in}{0.894602in}}%
\pgfpathlineto{\pgfqpoint{2.161130in}{0.894982in}}%
\pgfpathlineto{\pgfqpoint{2.161350in}{0.895285in}}%
\pgfpathlineto{\pgfqpoint{2.161654in}{0.895817in}}%
\pgfpathlineto{\pgfqpoint{2.162479in}{0.896121in}}%
\pgfpathlineto{\pgfqpoint{2.162703in}{0.896728in}}%
\pgfpathlineto{\pgfqpoint{2.163398in}{0.897032in}}%
\pgfpathlineto{\pgfqpoint{2.163659in}{0.897412in}}%
\pgfpathlineto{\pgfqpoint{2.164229in}{0.897715in}}%
\pgfpathlineto{\pgfqpoint{2.164588in}{0.898247in}}%
\pgfpathlineto{\pgfqpoint{2.165188in}{0.898551in}}%
\pgfpathlineto{\pgfqpoint{2.165538in}{0.898930in}}%
\pgfpathlineto{\pgfqpoint{2.165772in}{0.899234in}}%
\pgfpathlineto{\pgfqpoint{2.166082in}{0.899462in}}%
\pgfpathlineto{\pgfqpoint{2.166452in}{0.899766in}}%
\pgfpathlineto{\pgfqpoint{2.166797in}{0.900297in}}%
\pgfpathlineto{\pgfqpoint{2.167499in}{0.900601in}}%
\pgfpathlineto{\pgfqpoint{2.167816in}{0.901133in}}%
\pgfpathlineto{\pgfqpoint{2.168195in}{0.901436in}}%
\pgfpathlineto{\pgfqpoint{2.168561in}{0.902044in}}%
\pgfpathlineto{\pgfqpoint{2.168915in}{0.902348in}}%
\pgfpathlineto{\pgfqpoint{2.169243in}{0.903107in}}%
\pgfpathlineto{\pgfqpoint{2.169877in}{0.903411in}}%
\pgfpathlineto{\pgfqpoint{2.170010in}{0.903639in}}%
\pgfpathlineto{\pgfqpoint{2.170688in}{0.903942in}}%
\pgfpathlineto{\pgfqpoint{2.171039in}{0.904474in}}%
\pgfpathlineto{\pgfqpoint{2.171326in}{0.904778in}}%
\pgfpathlineto{\pgfqpoint{2.171561in}{0.904930in}}%
\pgfpathlineto{\pgfqpoint{2.172375in}{0.905233in}}%
\pgfpathlineto{\pgfqpoint{2.172649in}{0.905613in}}%
\pgfpathlineto{\pgfqpoint{2.173117in}{0.905917in}}%
\pgfpathlineto{\pgfqpoint{2.173454in}{0.906448in}}%
\pgfpathlineto{\pgfqpoint{2.174418in}{0.906752in}}%
\pgfpathlineto{\pgfqpoint{2.174651in}{0.907208in}}%
\pgfpathlineto{\pgfqpoint{2.175444in}{0.907511in}}%
\pgfpathlineto{\pgfqpoint{2.175662in}{0.907815in}}%
\pgfpathlineto{\pgfqpoint{2.176130in}{0.908119in}}%
\pgfpathlineto{\pgfqpoint{2.176441in}{0.908499in}}%
\pgfpathlineto{\pgfqpoint{2.176844in}{0.908802in}}%
\pgfpathlineto{\pgfqpoint{2.177110in}{0.909258in}}%
\pgfpathlineto{\pgfqpoint{2.177703in}{0.909562in}}%
\pgfpathlineto{\pgfqpoint{2.178020in}{0.909866in}}%
\pgfpathlineto{\pgfqpoint{2.178170in}{0.910169in}}%
\pgfpathlineto{\pgfqpoint{2.178460in}{0.910777in}}%
\pgfpathlineto{\pgfqpoint{2.178853in}{0.911081in}}%
\pgfpathlineto{\pgfqpoint{2.179213in}{0.911992in}}%
\pgfpathlineto{\pgfqpoint{2.179315in}{0.912296in}}%
\pgfpathlineto{\pgfqpoint{2.179654in}{0.912827in}}%
\pgfpathlineto{\pgfqpoint{2.180026in}{0.913131in}}%
\pgfpathlineto{\pgfqpoint{2.180321in}{0.913662in}}%
\pgfpathlineto{\pgfqpoint{2.180960in}{0.913966in}}%
\pgfpathlineto{\pgfqpoint{2.181249in}{0.914270in}}%
\pgfpathlineto{\pgfqpoint{2.181563in}{0.914574in}}%
\pgfpathlineto{\pgfqpoint{2.181884in}{0.914877in}}%
\pgfpathlineto{\pgfqpoint{2.182151in}{0.915181in}}%
\pgfpathlineto{\pgfqpoint{2.182405in}{0.915637in}}%
\pgfpathlineto{\pgfqpoint{2.183403in}{0.915941in}}%
\pgfpathlineto{\pgfqpoint{2.183744in}{0.916320in}}%
\pgfpathlineto{\pgfqpoint{2.184133in}{0.916624in}}%
\pgfpathlineto{\pgfqpoint{2.184364in}{0.917004in}}%
\pgfpathlineto{\pgfqpoint{2.184915in}{0.917308in}}%
\pgfpathlineto{\pgfqpoint{2.185242in}{0.917763in}}%
\pgfpathlineto{\pgfqpoint{2.185803in}{0.918067in}}%
\pgfpathlineto{\pgfqpoint{2.186152in}{0.918598in}}%
\pgfpathlineto{\pgfqpoint{2.186633in}{0.918902in}}%
\pgfpathlineto{\pgfqpoint{2.186996in}{0.919206in}}%
\pgfpathlineto{\pgfqpoint{2.187599in}{0.919510in}}%
\pgfpathlineto{\pgfqpoint{2.187966in}{0.919813in}}%
\pgfpathlineto{\pgfqpoint{2.188248in}{0.920117in}}%
\pgfpathlineto{\pgfqpoint{2.188503in}{0.920725in}}%
\pgfpathlineto{\pgfqpoint{2.188701in}{0.921028in}}%
\pgfpathlineto{\pgfqpoint{2.188990in}{0.921256in}}%
\pgfpathlineto{\pgfqpoint{2.189401in}{0.921560in}}%
\pgfpathlineto{\pgfqpoint{2.189736in}{0.922244in}}%
\pgfpathlineto{\pgfqpoint{2.190200in}{0.922547in}}%
\pgfpathlineto{\pgfqpoint{2.190461in}{0.922927in}}%
\pgfpathlineto{\pgfqpoint{2.191136in}{0.923231in}}%
\pgfpathlineto{\pgfqpoint{2.191422in}{0.923534in}}%
\pgfpathlineto{\pgfqpoint{2.191684in}{0.923838in}}%
\pgfpathlineto{\pgfqpoint{2.192001in}{0.924522in}}%
\pgfpathlineto{\pgfqpoint{2.192636in}{0.924825in}}%
\pgfpathlineto{\pgfqpoint{2.193002in}{0.925509in}}%
\pgfpathlineto{\pgfqpoint{2.193331in}{0.925813in}}%
\pgfpathlineto{\pgfqpoint{2.193655in}{0.926572in}}%
\pgfpathlineto{\pgfqpoint{2.194350in}{0.926876in}}%
\pgfpathlineto{\pgfqpoint{2.194702in}{0.927711in}}%
\pgfpathlineto{\pgfqpoint{2.195040in}{0.928015in}}%
\pgfpathlineto{\pgfqpoint{2.195279in}{0.928546in}}%
\pgfpathlineto{\pgfqpoint{2.195729in}{0.928850in}}%
\pgfpathlineto{\pgfqpoint{2.195888in}{0.929002in}}%
\pgfpathlineto{\pgfqpoint{2.196710in}{0.929306in}}%
\pgfpathlineto{\pgfqpoint{2.197027in}{0.929761in}}%
\pgfpathlineto{\pgfqpoint{2.197784in}{0.930065in}}%
\pgfpathlineto{\pgfqpoint{2.198127in}{0.930445in}}%
\pgfpathlineto{\pgfqpoint{2.198772in}{0.930749in}}%
\pgfpathlineto{\pgfqpoint{2.199065in}{0.931052in}}%
\pgfpathlineto{\pgfqpoint{2.199364in}{0.931356in}}%
\pgfpathlineto{\pgfqpoint{2.199726in}{0.931964in}}%
\pgfpathlineto{\pgfqpoint{2.199789in}{0.932267in}}%
\pgfpathlineto{\pgfqpoint{2.200131in}{0.933103in}}%
\pgfpathlineto{\pgfqpoint{2.200591in}{0.933406in}}%
\pgfpathlineto{\pgfqpoint{2.200836in}{0.933558in}}%
\pgfpathlineto{\pgfqpoint{2.201345in}{0.933862in}}%
\pgfpathlineto{\pgfqpoint{2.201609in}{0.934470in}}%
\pgfpathlineto{\pgfqpoint{2.201957in}{0.934773in}}%
\pgfpathlineto{\pgfqpoint{2.202254in}{0.935305in}}%
\pgfpathlineto{\pgfqpoint{2.202818in}{0.935609in}}%
\pgfpathlineto{\pgfqpoint{2.203113in}{0.936368in}}%
\pgfpathlineto{\pgfqpoint{2.203706in}{0.936672in}}%
\pgfpathlineto{\pgfqpoint{2.204048in}{0.936976in}}%
\pgfpathlineto{\pgfqpoint{2.204650in}{0.937279in}}%
\pgfpathlineto{\pgfqpoint{2.205017in}{0.937735in}}%
\pgfpathlineto{\pgfqpoint{2.205232in}{0.938039in}}%
\pgfpathlineto{\pgfqpoint{2.205560in}{0.938570in}}%
\pgfpathlineto{\pgfqpoint{2.206023in}{0.938874in}}%
\pgfpathlineto{\pgfqpoint{2.206293in}{0.939254in}}%
\pgfpathlineto{\pgfqpoint{2.206875in}{0.939557in}}%
\pgfpathlineto{\pgfqpoint{2.207223in}{0.940013in}}%
\pgfpathlineto{\pgfqpoint{2.207741in}{0.940317in}}%
\pgfpathlineto{\pgfqpoint{2.208061in}{0.940848in}}%
\pgfpathlineto{\pgfqpoint{2.208915in}{0.941152in}}%
\pgfpathlineto{\pgfqpoint{2.209217in}{0.941760in}}%
\pgfpathlineto{\pgfqpoint{2.209626in}{0.942063in}}%
\pgfpathlineto{\pgfqpoint{2.209964in}{0.942747in}}%
\pgfpathlineto{\pgfqpoint{2.210412in}{0.943051in}}%
\pgfpathlineto{\pgfqpoint{2.210705in}{0.943278in}}%
\pgfpathlineto{\pgfqpoint{2.211423in}{0.943582in}}%
\pgfpathlineto{\pgfqpoint{2.211781in}{0.944038in}}%
\pgfpathlineto{\pgfqpoint{2.212385in}{0.944342in}}%
\pgfpathlineto{\pgfqpoint{2.212739in}{0.944645in}}%
\pgfpathlineto{\pgfqpoint{2.213346in}{0.944949in}}%
\pgfpathlineto{\pgfqpoint{2.213699in}{0.945101in}}%
\pgfpathlineto{\pgfqpoint{2.214190in}{0.945405in}}%
\pgfpathlineto{\pgfqpoint{2.214533in}{0.945860in}}%
\pgfpathlineto{\pgfqpoint{2.214938in}{0.946164in}}%
\pgfpathlineto{\pgfqpoint{2.215270in}{0.946772in}}%
\pgfpathlineto{\pgfqpoint{2.215833in}{0.947075in}}%
\pgfpathlineto{\pgfqpoint{2.216165in}{0.947531in}}%
\pgfpathlineto{\pgfqpoint{2.216649in}{0.947835in}}%
\pgfpathlineto{\pgfqpoint{2.216922in}{0.948214in}}%
\pgfpathlineto{\pgfqpoint{2.217429in}{0.948518in}}%
\pgfpathlineto{\pgfqpoint{2.217797in}{0.949126in}}%
\pgfpathlineto{\pgfqpoint{2.218191in}{0.949429in}}%
\pgfpathlineto{\pgfqpoint{2.218474in}{0.949809in}}%
\pgfpathlineto{\pgfqpoint{2.218763in}{0.950113in}}%
\pgfpathlineto{\pgfqpoint{2.219100in}{0.950568in}}%
\pgfpathlineto{\pgfqpoint{2.219553in}{0.950872in}}%
\pgfpathlineto{\pgfqpoint{2.219896in}{0.951404in}}%
\pgfpathlineto{\pgfqpoint{2.220017in}{0.951708in}}%
\pgfpathlineto{\pgfqpoint{2.220375in}{0.952391in}}%
\pgfpathlineto{\pgfqpoint{2.220700in}{0.952695in}}%
\pgfpathlineto{\pgfqpoint{2.220978in}{0.953074in}}%
\pgfpathlineto{\pgfqpoint{2.221402in}{0.953378in}}%
\pgfpathlineto{\pgfqpoint{2.221763in}{0.953910in}}%
\pgfpathlineto{\pgfqpoint{2.222122in}{0.954214in}}%
\pgfpathlineto{\pgfqpoint{2.222177in}{0.954365in}}%
\pgfpathlineto{\pgfqpoint{2.223094in}{0.954669in}}%
\pgfpathlineto{\pgfqpoint{2.223413in}{0.955049in}}%
\pgfpathlineto{\pgfqpoint{2.223636in}{0.955353in}}%
\pgfpathlineto{\pgfqpoint{2.223891in}{0.956036in}}%
\pgfpathlineto{\pgfqpoint{2.224403in}{0.956340in}}%
\pgfpathlineto{\pgfqpoint{2.224694in}{0.956719in}}%
\pgfpathlineto{\pgfqpoint{2.225211in}{0.957023in}}%
\pgfpathlineto{\pgfqpoint{2.225526in}{0.957403in}}%
\pgfpathlineto{\pgfqpoint{2.226088in}{0.957707in}}%
\pgfpathlineto{\pgfqpoint{2.226167in}{0.958086in}}%
\pgfpathlineto{\pgfqpoint{2.226998in}{0.958390in}}%
\pgfpathlineto{\pgfqpoint{2.227363in}{0.958846in}}%
\pgfpathlineto{\pgfqpoint{2.228114in}{0.959150in}}%
\pgfpathlineto{\pgfqpoint{2.228405in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{2.228806in}{0.960137in}}%
\pgfpathlineto{\pgfqpoint{2.229059in}{0.960516in}}%
\pgfpathlineto{\pgfqpoint{2.229578in}{0.960820in}}%
\pgfpathlineto{\pgfqpoint{2.229921in}{0.961276in}}%
\pgfpathlineto{\pgfqpoint{2.230421in}{0.961580in}}%
\pgfpathlineto{\pgfqpoint{2.230762in}{0.961959in}}%
\pgfpathlineto{\pgfqpoint{2.231154in}{0.962263in}}%
\pgfpathlineto{\pgfqpoint{2.231410in}{0.962719in}}%
\pgfpathlineto{\pgfqpoint{2.232015in}{0.963022in}}%
\pgfpathlineto{\pgfqpoint{2.232370in}{0.963630in}}%
\pgfpathlineto{\pgfqpoint{2.232768in}{0.963934in}}%
\pgfpathlineto{\pgfqpoint{2.232926in}{0.964389in}}%
\pgfpathlineto{\pgfqpoint{2.233535in}{0.964693in}}%
\pgfpathlineto{\pgfqpoint{2.233740in}{0.965073in}}%
\pgfpathlineto{\pgfqpoint{2.234293in}{0.965376in}}%
\pgfpathlineto{\pgfqpoint{2.234587in}{0.965832in}}%
\pgfpathlineto{\pgfqpoint{2.234938in}{0.966136in}}%
\pgfpathlineto{\pgfqpoint{2.235031in}{0.966364in}}%
\pgfpathlineto{\pgfqpoint{2.235476in}{0.966667in}}%
\pgfpathlineto{\pgfqpoint{2.235703in}{0.967047in}}%
\pgfpathlineto{\pgfqpoint{2.236137in}{0.967351in}}%
\pgfpathlineto{\pgfqpoint{2.236217in}{0.967731in}}%
\pgfpathlineto{\pgfqpoint{2.236778in}{0.968034in}}%
\pgfpathlineto{\pgfqpoint{2.236914in}{0.968338in}}%
\pgfpathlineto{\pgfqpoint{2.237780in}{0.968642in}}%
\pgfpathlineto{\pgfqpoint{2.238091in}{0.969097in}}%
\pgfpathlineto{\pgfqpoint{2.238619in}{0.969401in}}%
\pgfpathlineto{\pgfqpoint{2.238847in}{0.969857in}}%
\pgfpathlineto{\pgfqpoint{2.239499in}{0.970161in}}%
\pgfpathlineto{\pgfqpoint{2.239825in}{0.970540in}}%
\pgfpathlineto{\pgfqpoint{2.240360in}{0.970844in}}%
\pgfpathlineto{\pgfqpoint{2.240722in}{0.971452in}}%
\pgfpathlineto{\pgfqpoint{2.240987in}{0.971755in}}%
\pgfpathlineto{\pgfqpoint{2.241118in}{0.971983in}}%
\pgfpathlineto{\pgfqpoint{2.242094in}{0.972287in}}%
\pgfpathlineto{\pgfqpoint{2.242426in}{0.972818in}}%
\pgfpathlineto{\pgfqpoint{2.242649in}{0.973122in}}%
\pgfpathlineto{\pgfqpoint{2.242857in}{0.973350in}}%
\pgfpathlineto{\pgfqpoint{2.244074in}{0.973654in}}%
\pgfpathlineto{\pgfqpoint{2.244376in}{0.974109in}}%
\pgfpathlineto{\pgfqpoint{2.244803in}{0.974413in}}%
\pgfpathlineto{\pgfqpoint{2.245096in}{0.974869in}}%
\pgfpathlineto{\pgfqpoint{2.245763in}{0.975172in}}%
\pgfpathlineto{\pgfqpoint{2.246067in}{0.975552in}}%
\pgfpathlineto{\pgfqpoint{2.246529in}{0.975856in}}%
\pgfpathlineto{\pgfqpoint{2.246895in}{0.976160in}}%
\pgfpathlineto{\pgfqpoint{2.247107in}{0.976463in}}%
\pgfpathlineto{\pgfqpoint{2.247461in}{0.976767in}}%
\pgfpathlineto{\pgfqpoint{2.247749in}{0.977071in}}%
\pgfpathlineto{\pgfqpoint{2.248048in}{0.977527in}}%
\pgfpathlineto{\pgfqpoint{2.248507in}{0.977830in}}%
\pgfpathlineto{\pgfqpoint{2.248799in}{0.978058in}}%
\pgfpathlineto{\pgfqpoint{2.249062in}{0.978362in}}%
\pgfpathlineto{\pgfqpoint{2.249428in}{0.978818in}}%
\pgfpathlineto{\pgfqpoint{2.250072in}{0.979121in}}%
\pgfpathlineto{\pgfqpoint{2.250396in}{0.979881in}}%
\pgfpathlineto{\pgfqpoint{2.250932in}{0.980184in}}%
\pgfpathlineto{\pgfqpoint{2.251265in}{0.980792in}}%
\pgfpathlineto{\pgfqpoint{2.251466in}{0.981096in}}%
\pgfpathlineto{\pgfqpoint{2.251763in}{0.981399in}}%
\pgfpathlineto{\pgfqpoint{2.251934in}{0.981703in}}%
\pgfpathlineto{\pgfqpoint{2.252244in}{0.982007in}}%
\pgfpathlineto{\pgfqpoint{2.252728in}{0.982311in}}%
\pgfpathlineto{\pgfqpoint{2.253043in}{0.982842in}}%
\pgfpathlineto{\pgfqpoint{2.253386in}{0.983146in}}%
\pgfpathlineto{\pgfqpoint{2.253715in}{0.983678in}}%
\pgfpathlineto{\pgfqpoint{2.253872in}{0.983981in}}%
\pgfpathlineto{\pgfqpoint{2.254174in}{0.984437in}}%
\pgfpathlineto{\pgfqpoint{2.254346in}{0.984741in}}%
\pgfpathlineto{\pgfqpoint{2.254709in}{0.985576in}}%
\pgfpathlineto{\pgfqpoint{2.254852in}{0.985880in}}%
\pgfpathlineto{\pgfqpoint{2.255051in}{0.986184in}}%
\pgfpathlineto{\pgfqpoint{2.255452in}{0.986487in}}%
\pgfpathlineto{\pgfqpoint{2.255815in}{0.986943in}}%
\pgfpathlineto{\pgfqpoint{2.255872in}{0.987247in}}%
\pgfpathlineto{\pgfqpoint{2.256197in}{0.987702in}}%
\pgfpathlineto{\pgfqpoint{2.256467in}{0.988006in}}%
\pgfpathlineto{\pgfqpoint{2.256836in}{0.988462in}}%
\pgfpathlineto{\pgfqpoint{2.256951in}{0.988765in}}%
\pgfpathlineto{\pgfqpoint{2.257254in}{0.989069in}}%
\pgfpathlineto{\pgfqpoint{2.257734in}{0.989373in}}%
\pgfpathlineto{\pgfqpoint{2.257953in}{0.989753in}}%
\pgfpathlineto{\pgfqpoint{2.258760in}{0.990056in}}%
\pgfpathlineto{\pgfqpoint{2.258874in}{0.990360in}}%
\pgfpathlineto{\pgfqpoint{2.259669in}{0.990664in}}%
\pgfpathlineto{\pgfqpoint{2.259986in}{0.991120in}}%
\pgfpathlineto{\pgfqpoint{2.260293in}{0.991423in}}%
\pgfpathlineto{\pgfqpoint{2.260620in}{0.991879in}}%
\pgfpathlineto{\pgfqpoint{2.261148in}{0.992183in}}%
\pgfpathlineto{\pgfqpoint{2.261502in}{0.992486in}}%
\pgfpathlineto{\pgfqpoint{2.261920in}{0.992790in}}%
\pgfpathlineto{\pgfqpoint{2.262277in}{0.993398in}}%
\pgfpathlineto{\pgfqpoint{2.262982in}{0.993701in}}%
\pgfpathlineto{\pgfqpoint{2.263321in}{0.994309in}}%
\pgfpathlineto{\pgfqpoint{2.263722in}{0.994613in}}%
\pgfpathlineto{\pgfqpoint{2.264034in}{0.995372in}}%
\pgfpathlineto{\pgfqpoint{2.264262in}{0.995676in}}%
\pgfpathlineto{\pgfqpoint{2.264576in}{0.996131in}}%
\pgfpathlineto{\pgfqpoint{2.265199in}{0.996435in}}%
\pgfpathlineto{\pgfqpoint{2.265530in}{0.997043in}}%
\pgfpathlineto{\pgfqpoint{2.265880in}{0.997346in}}%
\pgfpathlineto{\pgfqpoint{2.266196in}{0.997954in}}%
\pgfpathlineto{\pgfqpoint{2.266580in}{0.998258in}}%
\pgfpathlineto{\pgfqpoint{2.266806in}{0.998637in}}%
\pgfpathlineto{\pgfqpoint{2.267395in}{0.998941in}}%
\pgfpathlineto{\pgfqpoint{2.267765in}{0.999701in}}%
\pgfpathlineto{\pgfqpoint{2.268370in}{1.000004in}}%
\pgfpathlineto{\pgfqpoint{2.268611in}{1.000460in}}%
\pgfpathlineto{\pgfqpoint{2.268970in}{1.000764in}}%
\pgfpathlineto{\pgfqpoint{2.269266in}{1.001143in}}%
\pgfpathlineto{\pgfqpoint{2.269672in}{1.001447in}}%
\pgfpathlineto{\pgfqpoint{2.270029in}{1.002055in}}%
\pgfpathlineto{\pgfqpoint{2.270345in}{1.002358in}}%
\pgfpathlineto{\pgfqpoint{2.270713in}{1.002890in}}%
\pgfpathlineto{\pgfqpoint{2.271085in}{1.003194in}}%
\pgfpathlineto{\pgfqpoint{2.271447in}{1.004029in}}%
\pgfpathlineto{\pgfqpoint{2.271739in}{1.004333in}}%
\pgfpathlineto{\pgfqpoint{2.272050in}{1.004485in}}%
\pgfpathlineto{\pgfqpoint{2.272437in}{1.004788in}}%
\pgfpathlineto{\pgfqpoint{2.272721in}{1.005320in}}%
\pgfpathlineto{\pgfqpoint{2.273088in}{1.005624in}}%
\pgfpathlineto{\pgfqpoint{2.273363in}{1.006155in}}%
\pgfpathlineto{\pgfqpoint{2.273771in}{1.006459in}}%
\pgfpathlineto{\pgfqpoint{2.274127in}{1.006839in}}%
\pgfpathlineto{\pgfqpoint{2.274662in}{1.007142in}}%
\pgfpathlineto{\pgfqpoint{2.274876in}{1.007370in}}%
\pgfpathlineto{\pgfqpoint{2.275310in}{1.007674in}}%
\pgfpathlineto{\pgfqpoint{2.275648in}{1.008130in}}%
\pgfpathlineto{\pgfqpoint{2.276009in}{1.008433in}}%
\pgfpathlineto{\pgfqpoint{2.276313in}{1.009041in}}%
\pgfpathlineto{\pgfqpoint{2.276580in}{1.009345in}}%
\pgfpathlineto{\pgfqpoint{2.276784in}{1.009648in}}%
\pgfpathlineto{\pgfqpoint{2.277051in}{1.009952in}}%
\pgfpathlineto{\pgfqpoint{2.277353in}{1.010256in}}%
\pgfpathlineto{\pgfqpoint{2.277807in}{1.010560in}}%
\pgfpathlineto{\pgfqpoint{2.278150in}{1.011015in}}%
\pgfpathlineto{\pgfqpoint{2.278303in}{1.011319in}}%
\pgfpathlineto{\pgfqpoint{2.278657in}{1.011775in}}%
\pgfpathlineto{\pgfqpoint{2.279052in}{1.012078in}}%
\pgfpathlineto{\pgfqpoint{2.279372in}{1.012534in}}%
\pgfpathlineto{\pgfqpoint{2.279760in}{1.012838in}}%
\pgfpathlineto{\pgfqpoint{2.280125in}{1.013369in}}%
\pgfpathlineto{\pgfqpoint{2.280931in}{1.013673in}}%
\pgfpathlineto{\pgfqpoint{2.281097in}{1.013977in}}%
\pgfpathlineto{\pgfqpoint{2.281692in}{1.014281in}}%
\pgfpathlineto{\pgfqpoint{2.281950in}{1.014812in}}%
\pgfpathlineto{\pgfqpoint{2.282180in}{1.015116in}}%
\pgfpathlineto{\pgfqpoint{2.282510in}{1.015420in}}%
\pgfpathlineto{\pgfqpoint{2.283193in}{1.015724in}}%
\pgfpathlineto{\pgfqpoint{2.283535in}{1.016103in}}%
\pgfpathlineto{\pgfqpoint{2.284152in}{1.016407in}}%
\pgfpathlineto{\pgfqpoint{2.284432in}{1.016787in}}%
\pgfpathlineto{\pgfqpoint{2.284686in}{1.017090in}}%
\pgfpathlineto{\pgfqpoint{2.284884in}{1.017470in}}%
\pgfpathlineto{\pgfqpoint{2.285473in}{1.017774in}}%
\pgfpathlineto{\pgfqpoint{2.285829in}{1.018154in}}%
\pgfpathlineto{\pgfqpoint{2.286379in}{1.018457in}}%
\pgfpathlineto{\pgfqpoint{2.286721in}{1.018837in}}%
\pgfpathlineto{\pgfqpoint{2.286949in}{1.019141in}}%
\pgfpathlineto{\pgfqpoint{2.287197in}{1.019444in}}%
\pgfpathlineto{\pgfqpoint{2.287723in}{1.019748in}}%
\pgfpathlineto{\pgfqpoint{2.288041in}{1.020280in}}%
\pgfpathlineto{\pgfqpoint{2.288378in}{1.020584in}}%
\pgfpathlineto{\pgfqpoint{2.288679in}{1.021115in}}%
\pgfpathlineto{\pgfqpoint{2.289090in}{1.021419in}}%
\pgfpathlineto{\pgfqpoint{2.289444in}{1.021571in}}%
\pgfpathlineto{\pgfqpoint{2.289829in}{1.021875in}}%
\pgfpathlineto{\pgfqpoint{2.289967in}{1.022102in}}%
\pgfpathlineto{\pgfqpoint{2.290584in}{1.022406in}}%
\pgfpathlineto{\pgfqpoint{2.290764in}{1.022710in}}%
\pgfpathlineto{\pgfqpoint{2.291201in}{1.023014in}}%
\pgfpathlineto{\pgfqpoint{2.291460in}{1.023469in}}%
\pgfpathlineto{\pgfqpoint{2.291792in}{1.023773in}}%
\pgfpathlineto{\pgfqpoint{2.292138in}{1.024608in}}%
\pgfpathlineto{\pgfqpoint{2.292881in}{1.024912in}}%
\pgfpathlineto{\pgfqpoint{2.293250in}{1.025368in}}%
\pgfpathlineto{\pgfqpoint{2.293831in}{1.025671in}}%
\pgfpathlineto{\pgfqpoint{2.294197in}{1.026051in}}%
\pgfpathlineto{\pgfqpoint{2.294571in}{1.026355in}}%
\pgfpathlineto{\pgfqpoint{2.294722in}{1.026507in}}%
\pgfpathlineto{\pgfqpoint{2.295349in}{1.026811in}}%
\pgfpathlineto{\pgfqpoint{2.295541in}{1.027266in}}%
\pgfpathlineto{\pgfqpoint{2.296244in}{1.027570in}}%
\pgfpathlineto{\pgfqpoint{2.296549in}{1.027874in}}%
\pgfpathlineto{\pgfqpoint{2.297329in}{1.028177in}}%
\pgfpathlineto{\pgfqpoint{2.297564in}{1.028633in}}%
\pgfpathlineto{\pgfqpoint{2.298051in}{1.028937in}}%
\pgfpathlineto{\pgfqpoint{2.298262in}{1.029316in}}%
\pgfpathlineto{\pgfqpoint{2.298775in}{1.029620in}}%
\pgfpathlineto{\pgfqpoint{2.298996in}{1.030152in}}%
\pgfpathlineto{\pgfqpoint{2.299405in}{1.030456in}}%
\pgfpathlineto{\pgfqpoint{2.299741in}{1.030683in}}%
\pgfpathlineto{\pgfqpoint{2.300286in}{1.030987in}}%
\pgfpathlineto{\pgfqpoint{2.300484in}{1.031215in}}%
\pgfpathlineto{\pgfqpoint{2.301350in}{1.031519in}}%
\pgfpathlineto{\pgfqpoint{2.301350in}{1.031595in}}%
\pgfpathlineto{\pgfqpoint{2.302157in}{1.031898in}}%
\pgfpathlineto{\pgfqpoint{2.302511in}{1.032658in}}%
\pgfpathlineto{\pgfqpoint{2.302768in}{1.032961in}}%
\pgfpathlineto{\pgfqpoint{2.302948in}{1.033341in}}%
\pgfpathlineto{\pgfqpoint{2.303240in}{1.033645in}}%
\pgfpathlineto{\pgfqpoint{2.303608in}{1.034252in}}%
\pgfpathlineto{\pgfqpoint{2.303916in}{1.034556in}}%
\pgfpathlineto{\pgfqpoint{2.304205in}{1.035088in}}%
\pgfpathlineto{\pgfqpoint{2.304546in}{1.035392in}}%
\pgfpathlineto{\pgfqpoint{2.304872in}{1.035923in}}%
\pgfpathlineto{\pgfqpoint{2.305380in}{1.036227in}}%
\pgfpathlineto{\pgfqpoint{2.305509in}{1.036379in}}%
\pgfpathlineto{\pgfqpoint{2.306379in}{1.036682in}}%
\pgfpathlineto{\pgfqpoint{2.306674in}{1.037138in}}%
\pgfpathlineto{\pgfqpoint{2.307382in}{1.037442in}}%
\pgfpathlineto{\pgfqpoint{2.307652in}{1.037822in}}%
\pgfpathlineto{\pgfqpoint{2.308334in}{1.038125in}}%
\pgfpathlineto{\pgfqpoint{2.308680in}{1.038809in}}%
\pgfpathlineto{\pgfqpoint{2.309017in}{1.039112in}}%
\pgfpathlineto{\pgfqpoint{2.309232in}{1.039492in}}%
\pgfpathlineto{\pgfqpoint{2.310087in}{1.039796in}}%
\pgfpathlineto{\pgfqpoint{2.310414in}{1.040176in}}%
\pgfpathlineto{\pgfqpoint{2.310741in}{1.040479in}}%
\pgfpathlineto{\pgfqpoint{2.310976in}{1.040707in}}%
\pgfpathlineto{\pgfqpoint{2.311477in}{1.041011in}}%
\pgfpathlineto{\pgfqpoint{2.311658in}{1.041239in}}%
\pgfpathlineto{\pgfqpoint{2.312201in}{1.041543in}}%
\pgfpathlineto{\pgfqpoint{2.312425in}{1.041770in}}%
\pgfpathlineto{\pgfqpoint{2.312873in}{1.042074in}}%
\pgfpathlineto{\pgfqpoint{2.313205in}{1.042530in}}%
\pgfpathlineto{\pgfqpoint{2.313430in}{1.042833in}}%
\pgfpathlineto{\pgfqpoint{2.313797in}{1.043517in}}%
\pgfpathlineto{\pgfqpoint{2.314104in}{1.043821in}}%
\pgfpathlineto{\pgfqpoint{2.314395in}{1.044048in}}%
\pgfpathlineto{\pgfqpoint{2.314952in}{1.044352in}}%
\pgfpathlineto{\pgfqpoint{2.315223in}{1.044808in}}%
\pgfpathlineto{\pgfqpoint{2.315495in}{1.045112in}}%
\pgfpathlineto{\pgfqpoint{2.315658in}{1.045263in}}%
\pgfpathlineto{\pgfqpoint{2.316113in}{1.045567in}}%
\pgfpathlineto{\pgfqpoint{2.316464in}{1.046023in}}%
\pgfpathlineto{\pgfqpoint{2.316763in}{1.046327in}}%
\pgfpathlineto{\pgfqpoint{2.317032in}{1.046782in}}%
\pgfpathlineto{\pgfqpoint{2.317550in}{1.047086in}}%
\pgfpathlineto{\pgfqpoint{2.317782in}{1.047466in}}%
\pgfpathlineto{\pgfqpoint{2.318208in}{1.047769in}}%
\pgfpathlineto{\pgfqpoint{2.318498in}{1.048529in}}%
\pgfpathlineto{\pgfqpoint{2.318891in}{1.048833in}}%
\pgfpathlineto{\pgfqpoint{2.319221in}{1.049440in}}%
\pgfpathlineto{\pgfqpoint{2.319445in}{1.049744in}}%
\pgfpathlineto{\pgfqpoint{2.319630in}{1.050048in}}%
\pgfpathlineto{\pgfqpoint{2.320296in}{1.050351in}}%
\pgfpathlineto{\pgfqpoint{2.320649in}{1.050883in}}%
\pgfpathlineto{\pgfqpoint{2.320910in}{1.051187in}}%
\pgfpathlineto{\pgfqpoint{2.321189in}{1.051642in}}%
\pgfpathlineto{\pgfqpoint{2.321462in}{1.051946in}}%
\pgfpathlineto{\pgfqpoint{2.321825in}{1.052402in}}%
\pgfpathlineto{\pgfqpoint{2.322340in}{1.052705in}}%
\pgfpathlineto{\pgfqpoint{2.322702in}{1.053389in}}%
\pgfpathlineto{\pgfqpoint{2.322837in}{1.053693in}}%
\pgfpathlineto{\pgfqpoint{2.323172in}{1.054072in}}%
\pgfpathlineto{\pgfqpoint{2.323453in}{1.054376in}}%
\pgfpathlineto{\pgfqpoint{2.323738in}{1.054832in}}%
\pgfpathlineto{\pgfqpoint{2.324179in}{1.055135in}}%
\pgfpathlineto{\pgfqpoint{2.324511in}{1.055971in}}%
\pgfpathlineto{\pgfqpoint{2.324783in}{1.056275in}}%
\pgfpathlineto{\pgfqpoint{2.325142in}{1.056578in}}%
\pgfpathlineto{\pgfqpoint{2.325566in}{1.056882in}}%
\pgfpathlineto{\pgfqpoint{2.325934in}{1.058021in}}%
\pgfpathlineto{\pgfqpoint{2.326272in}{1.058325in}}%
\pgfpathlineto{\pgfqpoint{2.326634in}{1.058781in}}%
\pgfpathlineto{\pgfqpoint{2.327204in}{1.059084in}}%
\pgfpathlineto{\pgfqpoint{2.327443in}{1.059464in}}%
\pgfpathlineto{\pgfqpoint{2.328211in}{1.059768in}}%
\pgfpathlineto{\pgfqpoint{2.328550in}{1.060147in}}%
\pgfpathlineto{\pgfqpoint{2.329082in}{1.060451in}}%
\pgfpathlineto{\pgfqpoint{2.329362in}{1.060907in}}%
\pgfpathlineto{\pgfqpoint{2.329764in}{1.061211in}}%
\pgfpathlineto{\pgfqpoint{2.329905in}{1.061590in}}%
\pgfpathlineto{\pgfqpoint{2.330455in}{1.061894in}}%
\pgfpathlineto{\pgfqpoint{2.330814in}{1.062577in}}%
\pgfpathlineto{\pgfqpoint{2.331023in}{1.062881in}}%
\pgfpathlineto{\pgfqpoint{2.331392in}{1.063716in}}%
\pgfpathlineto{\pgfqpoint{2.331582in}{1.064020in}}%
\pgfpathlineto{\pgfqpoint{2.331915in}{1.064704in}}%
\pgfpathlineto{\pgfqpoint{2.332123in}{1.065007in}}%
\pgfpathlineto{\pgfqpoint{2.332289in}{1.065311in}}%
\pgfpathlineto{\pgfqpoint{2.333023in}{1.065615in}}%
\pgfpathlineto{\pgfqpoint{2.333343in}{1.066147in}}%
\pgfpathlineto{\pgfqpoint{2.333741in}{1.066450in}}%
\pgfpathlineto{\pgfqpoint{2.334076in}{1.066906in}}%
\pgfpathlineto{\pgfqpoint{2.334475in}{1.067210in}}%
\pgfpathlineto{\pgfqpoint{2.334764in}{1.067589in}}%
\pgfpathlineto{\pgfqpoint{2.335051in}{1.067893in}}%
\pgfpathlineto{\pgfqpoint{2.335360in}{1.068349in}}%
\pgfpathlineto{\pgfqpoint{2.335677in}{1.068652in}}%
\pgfpathlineto{\pgfqpoint{2.335980in}{1.068956in}}%
\pgfpathlineto{\pgfqpoint{2.336295in}{1.069260in}}%
\pgfpathlineto{\pgfqpoint{2.336523in}{1.069640in}}%
\pgfpathlineto{\pgfqpoint{2.337029in}{1.069943in}}%
\pgfpathlineto{\pgfqpoint{2.337346in}{1.070627in}}%
\pgfpathlineto{\pgfqpoint{2.337839in}{1.070931in}}%
\pgfpathlineto{\pgfqpoint{2.338200in}{1.071310in}}%
\pgfpathlineto{\pgfqpoint{2.338696in}{1.071614in}}%
\pgfpathlineto{\pgfqpoint{2.338994in}{1.071842in}}%
\pgfpathlineto{\pgfqpoint{2.339177in}{1.072146in}}%
\pgfpathlineto{\pgfqpoint{2.339528in}{1.072829in}}%
\pgfpathlineto{\pgfqpoint{2.339955in}{1.073133in}}%
\pgfpathlineto{\pgfqpoint{2.340294in}{1.073588in}}%
\pgfpathlineto{\pgfqpoint{2.340747in}{1.073892in}}%
\pgfpathlineto{\pgfqpoint{2.341080in}{1.074272in}}%
\pgfpathlineto{\pgfqpoint{2.341728in}{1.074576in}}%
\pgfpathlineto{\pgfqpoint{2.342002in}{1.074955in}}%
\pgfpathlineto{\pgfqpoint{2.342261in}{1.075259in}}%
\pgfpathlineto{\pgfqpoint{2.342607in}{1.076246in}}%
\pgfpathlineto{\pgfqpoint{2.342884in}{1.076550in}}%
\pgfpathlineto{\pgfqpoint{2.342899in}{1.076854in}}%
\pgfpathlineto{\pgfqpoint{2.343358in}{1.077158in}}%
\pgfpathlineto{\pgfqpoint{2.343464in}{1.077385in}}%
\pgfpathlineto{\pgfqpoint{2.344063in}{1.077689in}}%
\pgfpathlineto{\pgfqpoint{2.344413in}{1.078221in}}%
\pgfpathlineto{\pgfqpoint{2.344718in}{1.078524in}}%
\pgfpathlineto{\pgfqpoint{2.345043in}{1.078980in}}%
\pgfpathlineto{\pgfqpoint{2.345362in}{1.079284in}}%
\pgfpathlineto{\pgfqpoint{2.345705in}{1.079588in}}%
\pgfpathlineto{\pgfqpoint{2.346000in}{1.079891in}}%
\pgfpathlineto{\pgfqpoint{2.346181in}{1.080423in}}%
\pgfpathlineto{\pgfqpoint{2.346726in}{1.080727in}}%
\pgfpathlineto{\pgfqpoint{2.346995in}{1.081258in}}%
\pgfpathlineto{\pgfqpoint{2.347712in}{1.081562in}}%
\pgfpathlineto{\pgfqpoint{2.348078in}{1.082473in}}%
\pgfpathlineto{\pgfqpoint{2.348197in}{1.082777in}}%
\pgfpathlineto{\pgfqpoint{2.348524in}{1.083157in}}%
\pgfpathlineto{\pgfqpoint{2.348698in}{1.083460in}}%
\pgfpathlineto{\pgfqpoint{2.349050in}{1.083764in}}%
\pgfpathlineto{\pgfqpoint{2.349475in}{1.084068in}}%
\pgfpathlineto{\pgfqpoint{2.349727in}{1.084448in}}%
\pgfpathlineto{\pgfqpoint{2.350095in}{1.084751in}}%
\pgfpathlineto{\pgfqpoint{2.350429in}{1.085207in}}%
\pgfpathlineto{\pgfqpoint{2.350750in}{1.085511in}}%
\pgfpathlineto{\pgfqpoint{2.351086in}{1.085815in}}%
\pgfpathlineto{\pgfqpoint{2.351563in}{1.086118in}}%
\pgfpathlineto{\pgfqpoint{2.351780in}{1.086270in}}%
\pgfpathlineto{\pgfqpoint{2.352328in}{1.086574in}}%
\pgfpathlineto{\pgfqpoint{2.352645in}{1.086802in}}%
\pgfpathlineto{\pgfqpoint{2.353099in}{1.087105in}}%
\pgfpathlineto{\pgfqpoint{2.353455in}{1.087409in}}%
\pgfpathlineto{\pgfqpoint{2.354109in}{1.087713in}}%
\pgfpathlineto{\pgfqpoint{2.354301in}{1.088017in}}%
\pgfpathlineto{\pgfqpoint{2.354709in}{1.088320in}}%
\pgfpathlineto{\pgfqpoint{2.355049in}{1.088700in}}%
\pgfpathlineto{\pgfqpoint{2.356016in}{1.089004in}}%
\pgfpathlineto{\pgfqpoint{2.356178in}{1.089232in}}%
\pgfpathlineto{\pgfqpoint{2.356886in}{1.089536in}}%
\pgfpathlineto{\pgfqpoint{2.357082in}{1.089687in}}%
\pgfpathlineto{\pgfqpoint{2.357776in}{1.089991in}}%
\pgfpathlineto{\pgfqpoint{2.358106in}{1.090751in}}%
\pgfpathlineto{\pgfqpoint{2.358338in}{1.091054in}}%
\pgfpathlineto{\pgfqpoint{2.358430in}{1.091358in}}%
\pgfpathlineto{\pgfqpoint{2.358876in}{1.091662in}}%
\pgfpathlineto{\pgfqpoint{2.359219in}{1.092041in}}%
\pgfpathlineto{\pgfqpoint{2.359636in}{1.092345in}}%
\pgfpathlineto{\pgfqpoint{2.359995in}{1.092877in}}%
\pgfpathlineto{\pgfqpoint{2.360076in}{1.093181in}}%
\pgfpathlineto{\pgfqpoint{2.360395in}{1.093560in}}%
\pgfpathlineto{\pgfqpoint{2.360744in}{1.093864in}}%
\pgfpathlineto{\pgfqpoint{2.361031in}{1.094396in}}%
\pgfpathlineto{\pgfqpoint{2.361380in}{1.094699in}}%
\pgfpathlineto{\pgfqpoint{2.361669in}{1.094927in}}%
\pgfpathlineto{\pgfqpoint{2.362436in}{1.095231in}}%
\pgfpathlineto{\pgfqpoint{2.362774in}{1.095687in}}%
\pgfpathlineto{\pgfqpoint{2.363131in}{1.095990in}}%
\pgfpathlineto{\pgfqpoint{2.363468in}{1.096370in}}%
\pgfpathlineto{\pgfqpoint{2.363897in}{1.096674in}}%
\pgfpathlineto{\pgfqpoint{2.364106in}{1.097129in}}%
\pgfpathlineto{\pgfqpoint{2.364510in}{1.097433in}}%
\pgfpathlineto{\pgfqpoint{2.364700in}{1.097737in}}%
\pgfpathlineto{\pgfqpoint{2.365265in}{1.098041in}}%
\pgfpathlineto{\pgfqpoint{2.365618in}{1.098876in}}%
\pgfpathlineto{\pgfqpoint{2.366592in}{1.099180in}}%
\pgfpathlineto{\pgfqpoint{2.366851in}{1.099863in}}%
\pgfpathlineto{\pgfqpoint{2.367147in}{1.100167in}}%
\pgfpathlineto{\pgfqpoint{2.367422in}{1.100774in}}%
\pgfpathlineto{\pgfqpoint{2.367796in}{1.101078in}}%
\pgfpathlineto{\pgfqpoint{2.368150in}{1.101913in}}%
\pgfpathlineto{\pgfqpoint{2.368403in}{1.102217in}}%
\pgfpathlineto{\pgfqpoint{2.368747in}{1.102521in}}%
\pgfpathlineto{\pgfqpoint{2.369130in}{1.102825in}}%
\pgfpathlineto{\pgfqpoint{2.369454in}{1.103584in}}%
\pgfpathlineto{\pgfqpoint{2.369652in}{1.103888in}}%
\pgfpathlineto{\pgfqpoint{2.369929in}{1.104116in}}%
\pgfpathlineto{\pgfqpoint{2.370598in}{1.104419in}}%
\pgfpathlineto{\pgfqpoint{2.370958in}{1.105407in}}%
\pgfpathlineto{\pgfqpoint{2.371369in}{1.105710in}}%
\pgfpathlineto{\pgfqpoint{2.371483in}{1.106166in}}%
\pgfpathlineto{\pgfqpoint{2.372176in}{1.106470in}}%
\pgfpathlineto{\pgfqpoint{2.372544in}{1.106849in}}%
\pgfpathlineto{\pgfqpoint{2.372822in}{1.107153in}}%
\pgfpathlineto{\pgfqpoint{2.373147in}{1.107761in}}%
\pgfpathlineto{\pgfqpoint{2.373658in}{1.108064in}}%
\pgfpathlineto{\pgfqpoint{2.373931in}{1.108292in}}%
\pgfpathlineto{\pgfqpoint{2.374322in}{1.108596in}}%
\pgfpathlineto{\pgfqpoint{2.374644in}{1.109128in}}%
\pgfpathlineto{\pgfqpoint{2.375061in}{1.109431in}}%
\pgfpathlineto{\pgfqpoint{2.375428in}{1.109735in}}%
\pgfpathlineto{\pgfqpoint{2.375786in}{1.110039in}}%
\pgfpathlineto{\pgfqpoint{2.376123in}{1.110570in}}%
\pgfpathlineto{\pgfqpoint{2.376331in}{1.110874in}}%
\pgfpathlineto{\pgfqpoint{2.376658in}{1.111330in}}%
\pgfpathlineto{\pgfqpoint{2.377030in}{1.111634in}}%
\pgfpathlineto{\pgfqpoint{2.377266in}{1.111937in}}%
\pgfpathlineto{\pgfqpoint{2.377760in}{1.112241in}}%
\pgfpathlineto{\pgfqpoint{2.378123in}{1.112545in}}%
\pgfpathlineto{\pgfqpoint{2.378460in}{1.112849in}}%
\pgfpathlineto{\pgfqpoint{2.378736in}{1.113304in}}%
\pgfpathlineto{\pgfqpoint{2.378906in}{1.113608in}}%
\pgfpathlineto{\pgfqpoint{2.379128in}{1.113912in}}%
\pgfpathlineto{\pgfqpoint{2.379419in}{1.114215in}}%
\pgfpathlineto{\pgfqpoint{2.379693in}{1.114595in}}%
\pgfpathlineto{\pgfqpoint{2.380015in}{1.114899in}}%
\pgfpathlineto{\pgfqpoint{2.380253in}{1.115506in}}%
\pgfpathlineto{\pgfqpoint{2.380817in}{1.115810in}}%
\pgfpathlineto{\pgfqpoint{2.381135in}{1.116418in}}%
\pgfpathlineto{\pgfqpoint{2.381461in}{1.116721in}}%
\pgfpathlineto{\pgfqpoint{2.381724in}{1.117025in}}%
\pgfpathlineto{\pgfqpoint{2.382317in}{1.117329in}}%
\pgfpathlineto{\pgfqpoint{2.382679in}{1.117936in}}%
\pgfpathlineto{\pgfqpoint{2.382916in}{1.118240in}}%
\pgfpathlineto{\pgfqpoint{2.383259in}{1.118772in}}%
\pgfpathlineto{\pgfqpoint{2.383512in}{1.119075in}}%
\pgfpathlineto{\pgfqpoint{2.383740in}{1.119379in}}%
\pgfpathlineto{\pgfqpoint{2.384714in}{1.119683in}}%
\pgfpathlineto{\pgfqpoint{2.385028in}{1.120366in}}%
\pgfpathlineto{\pgfqpoint{2.385219in}{1.120670in}}%
\pgfpathlineto{\pgfqpoint{2.385563in}{1.121506in}}%
\pgfpathlineto{\pgfqpoint{2.386093in}{1.121809in}}%
\pgfpathlineto{\pgfqpoint{2.386453in}{1.122265in}}%
\pgfpathlineto{\pgfqpoint{2.386893in}{1.122569in}}%
\pgfpathlineto{\pgfqpoint{2.387090in}{1.122872in}}%
\pgfpathlineto{\pgfqpoint{2.387580in}{1.123176in}}%
\pgfpathlineto{\pgfqpoint{2.387890in}{1.123480in}}%
\pgfpathlineto{\pgfqpoint{2.388526in}{1.123784in}}%
\pgfpathlineto{\pgfqpoint{2.388794in}{1.124163in}}%
\pgfpathlineto{\pgfqpoint{2.389524in}{1.124467in}}%
\pgfpathlineto{\pgfqpoint{2.389806in}{1.125075in}}%
\pgfpathlineto{\pgfqpoint{2.390519in}{1.125378in}}%
\pgfpathlineto{\pgfqpoint{2.390724in}{1.125682in}}%
\pgfpathlineto{\pgfqpoint{2.391010in}{1.125986in}}%
\pgfpathlineto{\pgfqpoint{2.391378in}{1.126442in}}%
\pgfpathlineto{\pgfqpoint{2.391596in}{1.126745in}}%
\pgfpathlineto{\pgfqpoint{2.391929in}{1.127125in}}%
\pgfpathlineto{\pgfqpoint{2.392261in}{1.127429in}}%
\pgfpathlineto{\pgfqpoint{2.392550in}{1.128112in}}%
\pgfpathlineto{\pgfqpoint{2.392783in}{1.128416in}}%
\pgfpathlineto{\pgfqpoint{2.393084in}{1.129099in}}%
\pgfpathlineto{\pgfqpoint{2.393695in}{1.129403in}}%
\pgfpathlineto{\pgfqpoint{2.394064in}{1.130087in}}%
\pgfpathlineto{\pgfqpoint{2.394440in}{1.130390in}}%
\pgfpathlineto{\pgfqpoint{2.394765in}{1.130846in}}%
\pgfpathlineto{\pgfqpoint{2.395450in}{1.131150in}}%
\pgfpathlineto{\pgfqpoint{2.395768in}{1.131757in}}%
\pgfpathlineto{\pgfqpoint{2.396062in}{1.132061in}}%
\pgfpathlineto{\pgfqpoint{2.396274in}{1.132365in}}%
\pgfpathlineto{\pgfqpoint{2.396850in}{1.132668in}}%
\pgfpathlineto{\pgfqpoint{2.397204in}{1.133048in}}%
\pgfpathlineto{\pgfqpoint{2.397632in}{1.133352in}}%
\pgfpathlineto{\pgfqpoint{2.397766in}{1.133580in}}%
\pgfpathlineto{\pgfqpoint{2.398449in}{1.133883in}}%
\pgfpathlineto{\pgfqpoint{2.398805in}{1.134187in}}%
\pgfpathlineto{\pgfqpoint{2.399112in}{1.134491in}}%
\pgfpathlineto{\pgfqpoint{2.399434in}{1.134871in}}%
\pgfpathlineto{\pgfqpoint{2.399702in}{1.135174in}}%
\pgfpathlineto{\pgfqpoint{2.400070in}{1.135782in}}%
\pgfpathlineto{\pgfqpoint{2.400191in}{1.136086in}}%
\pgfpathlineto{\pgfqpoint{2.400383in}{1.136465in}}%
\pgfpathlineto{\pgfqpoint{2.400877in}{1.136769in}}%
\pgfpathlineto{\pgfqpoint{2.401221in}{1.137073in}}%
\pgfpathlineto{\pgfqpoint{2.401668in}{1.137377in}}%
\pgfpathlineto{\pgfqpoint{2.401983in}{1.137680in}}%
\pgfpathlineto{\pgfqpoint{2.402562in}{1.137984in}}%
\pgfpathlineto{\pgfqpoint{2.402869in}{1.138440in}}%
\pgfpathlineto{\pgfqpoint{2.403250in}{1.138744in}}%
\pgfpathlineto{\pgfqpoint{2.403485in}{1.138971in}}%
\pgfpathlineto{\pgfqpoint{2.403900in}{1.139275in}}%
\pgfpathlineto{\pgfqpoint{2.404186in}{1.139503in}}%
\pgfpathlineto{\pgfqpoint{2.404373in}{1.139807in}}%
\pgfpathlineto{\pgfqpoint{2.404690in}{1.140186in}}%
\pgfpathlineto{\pgfqpoint{2.405037in}{1.140490in}}%
\pgfpathlineto{\pgfqpoint{2.405347in}{1.141022in}}%
\pgfpathlineto{\pgfqpoint{2.405809in}{1.141325in}}%
\pgfpathlineto{\pgfqpoint{2.406130in}{1.141781in}}%
\pgfpathlineto{\pgfqpoint{2.406390in}{1.142085in}}%
\pgfpathlineto{\pgfqpoint{2.406740in}{1.142616in}}%
\pgfpathlineto{\pgfqpoint{2.407230in}{1.142920in}}%
\pgfpathlineto{\pgfqpoint{2.407564in}{1.143604in}}%
\pgfpathlineto{\pgfqpoint{2.407915in}{1.143907in}}%
\pgfpathlineto{\pgfqpoint{2.408265in}{1.144363in}}%
\pgfpathlineto{\pgfqpoint{2.408663in}{1.144667in}}%
\pgfpathlineto{\pgfqpoint{2.408989in}{1.145426in}}%
\pgfpathlineto{\pgfqpoint{2.409331in}{1.145730in}}%
\pgfpathlineto{\pgfqpoint{2.409585in}{1.146261in}}%
\pgfpathlineto{\pgfqpoint{2.409909in}{1.146565in}}%
\pgfpathlineto{\pgfqpoint{2.410085in}{1.147021in}}%
\pgfpathlineto{\pgfqpoint{2.410594in}{1.147325in}}%
\pgfpathlineto{\pgfqpoint{2.410814in}{1.147552in}}%
\pgfpathlineto{\pgfqpoint{2.411415in}{1.147856in}}%
\pgfpathlineto{\pgfqpoint{2.411696in}{1.148388in}}%
\pgfpathlineto{\pgfqpoint{2.412096in}{1.148691in}}%
\pgfpathlineto{\pgfqpoint{2.412433in}{1.149223in}}%
\pgfpathlineto{\pgfqpoint{2.412970in}{1.149527in}}%
\pgfpathlineto{\pgfqpoint{2.413298in}{1.149906in}}%
\pgfpathlineto{\pgfqpoint{2.413680in}{1.150210in}}%
\pgfpathlineto{\pgfqpoint{2.413879in}{1.150590in}}%
\pgfpathlineto{\pgfqpoint{2.414390in}{1.150894in}}%
\pgfpathlineto{\pgfqpoint{2.414626in}{1.151577in}}%
\pgfpathlineto{\pgfqpoint{2.414962in}{1.151881in}}%
\pgfpathlineto{\pgfqpoint{2.415236in}{1.152261in}}%
\pgfpathlineto{\pgfqpoint{2.415740in}{1.152564in}}%
\pgfpathlineto{\pgfqpoint{2.416082in}{1.153096in}}%
\pgfpathlineto{\pgfqpoint{2.416419in}{1.153400in}}%
\pgfpathlineto{\pgfqpoint{2.416680in}{1.153855in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{1.154083in}}%
\pgfpathlineto{\pgfqpoint{2.417095in}{1.154159in}}%
\pgfpathlineto{\pgfqpoint{2.417307in}{1.154691in}}%
\pgfpathlineto{\pgfqpoint{2.417879in}{1.154994in}}%
\pgfpathlineto{\pgfqpoint{2.418205in}{1.155526in}}%
\pgfpathlineto{\pgfqpoint{2.418629in}{1.155830in}}%
\pgfpathlineto{\pgfqpoint{2.418982in}{1.156209in}}%
\pgfpathlineto{\pgfqpoint{2.419209in}{1.156513in}}%
\pgfpathlineto{\pgfqpoint{2.419481in}{1.157196in}}%
\pgfpathlineto{\pgfqpoint{2.419802in}{1.157500in}}%
\pgfpathlineto{\pgfqpoint{2.419986in}{1.157804in}}%
\pgfpathlineto{\pgfqpoint{2.420690in}{1.158108in}}%
\pgfpathlineto{\pgfqpoint{2.421024in}{1.158412in}}%
\pgfpathlineto{\pgfqpoint{2.421194in}{1.158715in}}%
\pgfpathlineto{\pgfqpoint{2.421523in}{1.159095in}}%
\pgfpathlineto{\pgfqpoint{2.421724in}{1.159399in}}%
\pgfpathlineto{\pgfqpoint{2.422008in}{1.159627in}}%
\pgfpathlineto{\pgfqpoint{2.422422in}{1.159930in}}%
\pgfpathlineto{\pgfqpoint{2.422790in}{1.160386in}}%
\pgfpathlineto{\pgfqpoint{2.423144in}{1.160690in}}%
\pgfpathlineto{\pgfqpoint{2.423512in}{1.161373in}}%
\pgfpathlineto{\pgfqpoint{2.423766in}{1.161677in}}%
\pgfpathlineto{\pgfqpoint{2.424122in}{1.162436in}}%
\pgfpathlineto{\pgfqpoint{2.424410in}{1.162740in}}%
\pgfpathlineto{\pgfqpoint{2.424642in}{1.163651in}}%
\pgfpathlineto{\pgfqpoint{2.425022in}{1.163955in}}%
\pgfpathlineto{\pgfqpoint{2.425221in}{1.164335in}}%
\pgfpathlineto{\pgfqpoint{2.425550in}{1.164638in}}%
\pgfpathlineto{\pgfqpoint{2.425827in}{1.165094in}}%
\pgfpathlineto{\pgfqpoint{2.426171in}{1.165398in}}%
\pgfpathlineto{\pgfqpoint{2.426517in}{1.165702in}}%
\pgfpathlineto{\pgfqpoint{2.426983in}{1.166005in}}%
\pgfpathlineto{\pgfqpoint{2.426983in}{1.166081in}}%
\pgfpathlineto{\pgfqpoint{2.427858in}{1.166385in}}%
\pgfpathlineto{\pgfqpoint{2.428193in}{1.167068in}}%
\pgfpathlineto{\pgfqpoint{2.428443in}{1.167372in}}%
\pgfpathlineto{\pgfqpoint{2.428622in}{1.167752in}}%
\pgfpathlineto{\pgfqpoint{2.428986in}{1.168056in}}%
\pgfpathlineto{\pgfqpoint{2.429157in}{1.168435in}}%
\pgfpathlineto{\pgfqpoint{2.429774in}{1.168739in}}%
\pgfpathlineto{\pgfqpoint{2.429852in}{1.168891in}}%
\pgfpathlineto{\pgfqpoint{2.430821in}{1.169195in}}%
\pgfpathlineto{\pgfqpoint{2.431091in}{1.169423in}}%
\pgfpathlineto{\pgfqpoint{2.431595in}{1.169726in}}%
\pgfpathlineto{\pgfqpoint{2.431951in}{1.170182in}}%
\pgfpathlineto{\pgfqpoint{2.432274in}{1.170486in}}%
\pgfpathlineto{\pgfqpoint{2.432643in}{1.170941in}}%
\pgfpathlineto{\pgfqpoint{2.433028in}{1.171245in}}%
\pgfpathlineto{\pgfqpoint{2.433394in}{1.172308in}}%
\pgfpathlineto{\pgfqpoint{2.433698in}{1.172612in}}%
\pgfpathlineto{\pgfqpoint{2.433698in}{1.172688in}}%
\pgfpathlineto{\pgfqpoint{2.434381in}{1.172992in}}%
\pgfpathlineto{\pgfqpoint{2.434693in}{1.173371in}}%
\pgfpathlineto{\pgfqpoint{2.435174in}{1.173675in}}%
\pgfpathlineto{\pgfqpoint{2.435505in}{1.174283in}}%
\pgfpathlineto{\pgfqpoint{2.435863in}{1.174586in}}%
\pgfpathlineto{\pgfqpoint{2.436187in}{1.175118in}}%
\pgfpathlineto{\pgfqpoint{2.436449in}{1.175422in}}%
\pgfpathlineto{\pgfqpoint{2.436785in}{1.175801in}}%
\pgfpathlineto{\pgfqpoint{2.437126in}{1.176105in}}%
\pgfpathlineto{\pgfqpoint{2.437493in}{1.176637in}}%
\pgfpathlineto{\pgfqpoint{2.437667in}{1.176940in}}%
\pgfpathlineto{\pgfqpoint{2.437912in}{1.177168in}}%
\pgfpathlineto{\pgfqpoint{2.438854in}{1.177472in}}%
\pgfpathlineto{\pgfqpoint{2.439209in}{1.177776in}}%
\pgfpathlineto{\pgfqpoint{2.439488in}{1.178080in}}%
\pgfpathlineto{\pgfqpoint{2.439623in}{1.178459in}}%
\pgfpathlineto{\pgfqpoint{2.440027in}{1.178763in}}%
\pgfpathlineto{\pgfqpoint{2.440381in}{1.179295in}}%
\pgfpathlineto{\pgfqpoint{2.440662in}{1.179598in}}%
\pgfpathlineto{\pgfqpoint{2.440984in}{1.179902in}}%
\pgfpathlineto{\pgfqpoint{2.441420in}{1.180206in}}%
\pgfpathlineto{\pgfqpoint{2.441647in}{1.180585in}}%
\pgfpathlineto{\pgfqpoint{2.442177in}{1.180889in}}%
\pgfpathlineto{\pgfqpoint{2.442521in}{1.181649in}}%
\pgfpathlineto{\pgfqpoint{2.442873in}{1.181952in}}%
\pgfpathlineto{\pgfqpoint{2.443191in}{1.182484in}}%
\pgfpathlineto{\pgfqpoint{2.443407in}{1.182788in}}%
\pgfpathlineto{\pgfqpoint{2.443527in}{1.183016in}}%
\pgfpathlineto{\pgfqpoint{2.444225in}{1.183319in}}%
\pgfpathlineto{\pgfqpoint{2.444450in}{1.183699in}}%
\pgfpathlineto{\pgfqpoint{2.445049in}{1.184003in}}%
\pgfpathlineto{\pgfqpoint{2.445412in}{1.184610in}}%
\pgfpathlineto{\pgfqpoint{2.445632in}{1.184914in}}%
\pgfpathlineto{\pgfqpoint{2.445864in}{1.185218in}}%
\pgfpathlineto{\pgfqpoint{2.446267in}{1.185521in}}%
\pgfpathlineto{\pgfqpoint{2.446462in}{1.186205in}}%
\pgfpathlineto{\pgfqpoint{2.446827in}{1.186509in}}%
\pgfpathlineto{\pgfqpoint{2.447185in}{1.187040in}}%
\pgfpathlineto{\pgfqpoint{2.447480in}{1.187344in}}%
\pgfpathlineto{\pgfqpoint{2.447645in}{1.187648in}}%
\pgfpathlineto{\pgfqpoint{2.448274in}{1.187951in}}%
\pgfpathlineto{\pgfqpoint{2.448530in}{1.188103in}}%
\pgfpathlineto{\pgfqpoint{2.448785in}{1.188407in}}%
\pgfpathlineto{\pgfqpoint{2.449108in}{1.188863in}}%
\pgfpathlineto{\pgfqpoint{2.449463in}{1.189167in}}%
\pgfpathlineto{\pgfqpoint{2.449800in}{1.189622in}}%
\pgfpathlineto{\pgfqpoint{2.450214in}{1.189926in}}%
\pgfpathlineto{\pgfqpoint{2.450489in}{1.190382in}}%
\pgfpathlineto{\pgfqpoint{2.450838in}{1.190685in}}%
\pgfpathlineto{\pgfqpoint{2.451012in}{1.190913in}}%
\pgfpathlineto{\pgfqpoint{2.451507in}{1.191217in}}%
\pgfpathlineto{\pgfqpoint{2.451770in}{1.191445in}}%
\pgfpathlineto{\pgfqpoint{2.452336in}{1.191748in}}%
\pgfpathlineto{\pgfqpoint{2.452658in}{1.192128in}}%
\pgfpathlineto{\pgfqpoint{2.452916in}{1.192432in}}%
\pgfpathlineto{\pgfqpoint{2.453261in}{1.192963in}}%
\pgfpathlineto{\pgfqpoint{2.453478in}{1.193267in}}%
\pgfpathlineto{\pgfqpoint{2.453845in}{1.193647in}}%
\pgfpathlineto{\pgfqpoint{2.454151in}{1.193951in}}%
\pgfpathlineto{\pgfqpoint{2.454441in}{1.194254in}}%
\pgfpathlineto{\pgfqpoint{2.454929in}{1.194558in}}%
\pgfpathlineto{\pgfqpoint{2.455220in}{1.195014in}}%
\pgfpathlineto{\pgfqpoint{2.455699in}{1.195318in}}%
\pgfpathlineto{\pgfqpoint{2.456006in}{1.195545in}}%
\pgfpathlineto{\pgfqpoint{2.456191in}{1.195849in}}%
\pgfpathlineto{\pgfqpoint{2.456555in}{1.196229in}}%
\pgfpathlineto{\pgfqpoint{2.457216in}{1.196533in}}%
\pgfpathlineto{\pgfqpoint{2.457579in}{1.196912in}}%
\pgfpathlineto{\pgfqpoint{2.457815in}{1.197216in}}%
\pgfpathlineto{\pgfqpoint{2.458073in}{1.197596in}}%
\pgfpathlineto{\pgfqpoint{2.458454in}{1.197899in}}%
\pgfpathlineto{\pgfqpoint{2.458546in}{1.198279in}}%
\pgfpathlineto{\pgfqpoint{2.459111in}{1.198583in}}%
\pgfpathlineto{\pgfqpoint{2.459430in}{1.198887in}}%
\pgfpathlineto{\pgfqpoint{2.459623in}{1.199190in}}%
\pgfpathlineto{\pgfqpoint{2.459968in}{1.200026in}}%
\pgfpathlineto{\pgfqpoint{2.460250in}{1.200329in}}%
\pgfpathlineto{\pgfqpoint{2.460587in}{1.200937in}}%
\pgfpathlineto{\pgfqpoint{2.460798in}{1.201241in}}%
\pgfpathlineto{\pgfqpoint{2.461128in}{1.202076in}}%
\pgfpathlineto{\pgfqpoint{2.461363in}{1.202380in}}%
\pgfpathlineto{\pgfqpoint{2.461644in}{1.202835in}}%
\pgfpathlineto{\pgfqpoint{2.462090in}{1.203139in}}%
\pgfpathlineto{\pgfqpoint{2.462418in}{1.203519in}}%
\pgfpathlineto{\pgfqpoint{2.462685in}{1.203823in}}%
\pgfpathlineto{\pgfqpoint{2.463020in}{1.204506in}}%
\pgfpathlineto{\pgfqpoint{2.463539in}{1.204810in}}%
\pgfpathlineto{\pgfqpoint{2.463807in}{1.205265in}}%
\pgfpathlineto{\pgfqpoint{2.464403in}{1.205569in}}%
\pgfpathlineto{\pgfqpoint{2.464711in}{1.206025in}}%
\pgfpathlineto{\pgfqpoint{2.464997in}{1.206329in}}%
\pgfpathlineto{\pgfqpoint{2.465277in}{1.206784in}}%
\pgfpathlineto{\pgfqpoint{2.465627in}{1.207088in}}%
\pgfpathlineto{\pgfqpoint{2.465988in}{1.207620in}}%
\pgfpathlineto{\pgfqpoint{2.466366in}{1.207923in}}%
\pgfpathlineto{\pgfqpoint{2.466726in}{1.208607in}}%
\pgfpathlineto{\pgfqpoint{2.466986in}{1.208910in}}%
\pgfpathlineto{\pgfqpoint{2.467342in}{1.209594in}}%
\pgfpathlineto{\pgfqpoint{2.467787in}{1.209898in}}%
\pgfpathlineto{\pgfqpoint{2.468053in}{1.210201in}}%
\pgfpathlineto{\pgfqpoint{2.468645in}{1.210505in}}%
\pgfpathlineto{\pgfqpoint{2.468925in}{1.210885in}}%
\pgfpathlineto{\pgfqpoint{2.469367in}{1.211189in}}%
\pgfpathlineto{\pgfqpoint{2.469567in}{1.211796in}}%
\pgfpathlineto{\pgfqpoint{2.470022in}{1.212100in}}%
\pgfpathlineto{\pgfqpoint{2.470372in}{1.212783in}}%
\pgfpathlineto{\pgfqpoint{2.470525in}{1.213087in}}%
\pgfpathlineto{\pgfqpoint{2.470870in}{1.213695in}}%
\pgfpathlineto{\pgfqpoint{2.471162in}{1.213998in}}%
\pgfpathlineto{\pgfqpoint{2.471511in}{1.214454in}}%
\pgfpathlineto{\pgfqpoint{2.471771in}{1.214758in}}%
\pgfpathlineto{\pgfqpoint{2.472045in}{1.215137in}}%
\pgfpathlineto{\pgfqpoint{2.472686in}{1.215441in}}%
\pgfpathlineto{\pgfqpoint{2.473051in}{1.215821in}}%
\pgfpathlineto{\pgfqpoint{2.473494in}{1.216125in}}%
\pgfpathlineto{\pgfqpoint{2.473640in}{1.216504in}}%
\pgfpathlineto{\pgfqpoint{2.474182in}{1.216808in}}%
\pgfpathlineto{\pgfqpoint{2.474536in}{1.217188in}}%
\pgfpathlineto{\pgfqpoint{2.474896in}{1.217491in}}%
\pgfpathlineto{\pgfqpoint{2.475231in}{1.217795in}}%
\pgfpathlineto{\pgfqpoint{2.475697in}{1.218099in}}%
\pgfpathlineto{\pgfqpoint{2.476053in}{1.218631in}}%
\pgfpathlineto{\pgfqpoint{2.476325in}{1.218934in}}%
\pgfpathlineto{\pgfqpoint{2.476553in}{1.219314in}}%
\pgfpathlineto{\pgfqpoint{2.477306in}{1.219618in}}%
\pgfpathlineto{\pgfqpoint{2.477584in}{1.220377in}}%
\pgfpathlineto{\pgfqpoint{2.477924in}{1.220681in}}%
\pgfpathlineto{\pgfqpoint{2.478281in}{1.220985in}}%
\pgfpathlineto{\pgfqpoint{2.478700in}{1.221288in}}%
\pgfpathlineto{\pgfqpoint{2.478989in}{1.221896in}}%
\pgfpathlineto{\pgfqpoint{2.479197in}{1.222200in}}%
\pgfpathlineto{\pgfqpoint{2.479408in}{1.222579in}}%
\pgfpathlineto{\pgfqpoint{2.479675in}{1.222883in}}%
\pgfpathlineto{\pgfqpoint{2.479929in}{1.223491in}}%
\pgfpathlineto{\pgfqpoint{2.480360in}{1.223794in}}%
\pgfpathlineto{\pgfqpoint{2.480701in}{1.224174in}}%
\pgfpathlineto{\pgfqpoint{2.481072in}{1.224478in}}%
\pgfpathlineto{\pgfqpoint{2.481358in}{1.225009in}}%
\pgfpathlineto{\pgfqpoint{2.481720in}{1.225313in}}%
\pgfpathlineto{\pgfqpoint{2.482044in}{1.225845in}}%
\pgfpathlineto{\pgfqpoint{2.482519in}{1.226148in}}%
\pgfpathlineto{\pgfqpoint{2.482827in}{1.226604in}}%
\pgfpathlineto{\pgfqpoint{2.483482in}{1.226908in}}%
\pgfpathlineto{\pgfqpoint{2.483745in}{1.227212in}}%
\pgfpathlineto{\pgfqpoint{2.484214in}{1.227515in}}%
\pgfpathlineto{\pgfqpoint{2.484522in}{1.227971in}}%
\pgfpathlineto{\pgfqpoint{2.484863in}{1.228275in}}%
\pgfpathlineto{\pgfqpoint{2.485193in}{1.228958in}}%
\pgfpathlineto{\pgfqpoint{2.485495in}{1.229262in}}%
\pgfpathlineto{\pgfqpoint{2.485840in}{1.229793in}}%
\pgfpathlineto{\pgfqpoint{2.486159in}{1.230097in}}%
\pgfpathlineto{\pgfqpoint{2.486451in}{1.230629in}}%
\pgfpathlineto{\pgfqpoint{2.486755in}{1.230933in}}%
\pgfpathlineto{\pgfqpoint{2.487100in}{1.231616in}}%
\pgfpathlineto{\pgfqpoint{2.487385in}{1.231920in}}%
\pgfpathlineto{\pgfqpoint{2.487747in}{1.232679in}}%
\pgfpathlineto{\pgfqpoint{2.488325in}{1.232983in}}%
\pgfpathlineto{\pgfqpoint{2.488645in}{1.233514in}}%
\pgfpathlineto{\pgfqpoint{2.488953in}{1.233818in}}%
\pgfpathlineto{\pgfqpoint{2.489267in}{1.234350in}}%
\pgfpathlineto{\pgfqpoint{2.489801in}{1.234654in}}%
\pgfpathlineto{\pgfqpoint{2.490139in}{1.235489in}}%
\pgfpathlineto{\pgfqpoint{2.490474in}{1.235793in}}%
\pgfpathlineto{\pgfqpoint{2.490830in}{1.236476in}}%
\pgfpathlineto{\pgfqpoint{2.491262in}{1.236780in}}%
\pgfpathlineto{\pgfqpoint{2.491262in}{1.236856in}}%
\pgfpathlineto{\pgfqpoint{2.492213in}{1.237159in}}%
\pgfpathlineto{\pgfqpoint{2.492529in}{1.237691in}}%
\pgfpathlineto{\pgfqpoint{2.492884in}{1.237995in}}%
\pgfpathlineto{\pgfqpoint{2.493123in}{1.238526in}}%
\pgfpathlineto{\pgfqpoint{2.493717in}{1.238830in}}%
\pgfpathlineto{\pgfqpoint{2.494068in}{1.239286in}}%
\pgfpathlineto{\pgfqpoint{2.494478in}{1.239590in}}%
\pgfpathlineto{\pgfqpoint{2.494808in}{1.240045in}}%
\pgfpathlineto{\pgfqpoint{2.495371in}{1.240349in}}%
\pgfpathlineto{\pgfqpoint{2.495595in}{1.240729in}}%
\pgfpathlineto{\pgfqpoint{2.496331in}{1.241032in}}%
\pgfpathlineto{\pgfqpoint{2.496689in}{1.241792in}}%
\pgfpathlineto{\pgfqpoint{2.497385in}{1.242095in}}%
\pgfpathlineto{\pgfqpoint{2.497733in}{1.242855in}}%
\pgfpathlineto{\pgfqpoint{2.498257in}{1.243159in}}%
\pgfpathlineto{\pgfqpoint{2.498441in}{1.243538in}}%
\pgfpathlineto{\pgfqpoint{2.499071in}{1.243842in}}%
\pgfpathlineto{\pgfqpoint{2.499363in}{1.244298in}}%
\pgfpathlineto{\pgfqpoint{2.499817in}{1.244601in}}%
\pgfpathlineto{\pgfqpoint{2.500071in}{1.245209in}}%
\pgfpathlineto{\pgfqpoint{2.500658in}{1.245513in}}%
\pgfpathlineto{\pgfqpoint{2.500900in}{1.245892in}}%
\pgfpathlineto{\pgfqpoint{2.501542in}{1.246196in}}%
\pgfpathlineto{\pgfqpoint{2.501905in}{1.246804in}}%
\pgfpathlineto{\pgfqpoint{2.502205in}{1.247107in}}%
\pgfpathlineto{\pgfqpoint{2.502437in}{1.247335in}}%
\pgfpathlineto{\pgfqpoint{2.503007in}{1.247639in}}%
\pgfpathlineto{\pgfqpoint{2.503301in}{1.248019in}}%
\pgfpathlineto{\pgfqpoint{2.503846in}{1.248322in}}%
\pgfpathlineto{\pgfqpoint{2.504128in}{1.248778in}}%
\pgfpathlineto{\pgfqpoint{2.504628in}{1.249082in}}%
\pgfpathlineto{\pgfqpoint{2.504835in}{1.249461in}}%
\pgfpathlineto{\pgfqpoint{2.505188in}{1.249765in}}%
\pgfpathlineto{\pgfqpoint{2.505329in}{1.250145in}}%
\pgfpathlineto{\pgfqpoint{2.505909in}{1.250449in}}%
\pgfpathlineto{\pgfqpoint{2.506099in}{1.250904in}}%
\pgfpathlineto{\pgfqpoint{2.506620in}{1.251208in}}%
\pgfpathlineto{\pgfqpoint{2.506943in}{1.251740in}}%
\pgfpathlineto{\pgfqpoint{2.507454in}{1.252043in}}%
\pgfpathlineto{\pgfqpoint{2.507682in}{1.252575in}}%
\pgfpathlineto{\pgfqpoint{2.508154in}{1.252879in}}%
\pgfpathlineto{\pgfqpoint{2.508487in}{1.253107in}}%
\pgfpathlineto{\pgfqpoint{2.508665in}{1.253410in}}%
\pgfpathlineto{\pgfqpoint{2.508984in}{1.254018in}}%
\pgfpathlineto{\pgfqpoint{2.509187in}{1.254322in}}%
\pgfpathlineto{\pgfqpoint{2.509511in}{1.254929in}}%
\pgfpathlineto{\pgfqpoint{2.509936in}{1.255233in}}%
\pgfpathlineto{\pgfqpoint{2.510261in}{1.255916in}}%
\pgfpathlineto{\pgfqpoint{2.510520in}{1.256220in}}%
\pgfpathlineto{\pgfqpoint{2.510766in}{1.256979in}}%
\pgfpathlineto{\pgfqpoint{2.511285in}{1.257283in}}%
\pgfpathlineto{\pgfqpoint{2.511640in}{1.257815in}}%
\pgfpathlineto{\pgfqpoint{2.511991in}{1.258118in}}%
\pgfpathlineto{\pgfqpoint{2.512310in}{1.258650in}}%
\pgfpathlineto{\pgfqpoint{2.512511in}{1.258954in}}%
\pgfpathlineto{\pgfqpoint{2.512832in}{1.259409in}}%
\pgfpathlineto{\pgfqpoint{2.513225in}{1.259713in}}%
\pgfpathlineto{\pgfqpoint{2.513431in}{1.260017in}}%
\pgfpathlineto{\pgfqpoint{2.513931in}{1.260321in}}%
\pgfpathlineto{\pgfqpoint{2.514272in}{1.260776in}}%
\pgfpathlineto{\pgfqpoint{2.514794in}{1.261080in}}%
\pgfpathlineto{\pgfqpoint{2.515137in}{1.261232in}}%
\pgfpathlineto{\pgfqpoint{2.516025in}{1.261536in}}%
\pgfpathlineto{\pgfqpoint{2.516368in}{1.261991in}}%
\pgfpathlineto{\pgfqpoint{2.516670in}{1.262295in}}%
\pgfpathlineto{\pgfqpoint{2.517040in}{1.262827in}}%
\pgfpathlineto{\pgfqpoint{2.517395in}{1.263130in}}%
\pgfpathlineto{\pgfqpoint{2.517734in}{1.263586in}}%
\pgfpathlineto{\pgfqpoint{2.518124in}{1.263890in}}%
\pgfpathlineto{\pgfqpoint{2.518423in}{1.264345in}}%
\pgfpathlineto{\pgfqpoint{2.518833in}{1.264649in}}%
\pgfpathlineto{\pgfqpoint{2.519185in}{1.265257in}}%
\pgfpathlineto{\pgfqpoint{2.519470in}{1.265560in}}%
\pgfpathlineto{\pgfqpoint{2.519804in}{1.266016in}}%
\pgfpathlineto{\pgfqpoint{2.520297in}{1.266320in}}%
\pgfpathlineto{\pgfqpoint{2.520616in}{1.266851in}}%
\pgfpathlineto{\pgfqpoint{2.520829in}{1.267155in}}%
\pgfpathlineto{\pgfqpoint{2.521198in}{1.267611in}}%
\pgfpathlineto{\pgfqpoint{2.521797in}{1.267914in}}%
\pgfpathlineto{\pgfqpoint{2.522147in}{1.268218in}}%
\pgfpathlineto{\pgfqpoint{2.522500in}{1.268522in}}%
\pgfpathlineto{\pgfqpoint{2.522851in}{1.268902in}}%
\pgfpathlineto{\pgfqpoint{2.522932in}{1.269205in}}%
\pgfpathlineto{\pgfqpoint{2.523226in}{1.269433in}}%
\pgfpathlineto{\pgfqpoint{2.523530in}{1.269737in}}%
\pgfpathlineto{\pgfqpoint{2.523764in}{1.270345in}}%
\pgfpathlineto{\pgfqpoint{2.524334in}{1.270648in}}%
\pgfpathlineto{\pgfqpoint{2.524633in}{1.271028in}}%
\pgfpathlineto{\pgfqpoint{2.524968in}{1.271332in}}%
\pgfpathlineto{\pgfqpoint{2.525293in}{1.272015in}}%
\pgfpathlineto{\pgfqpoint{2.525448in}{1.272319in}}%
\pgfpathlineto{\pgfqpoint{2.525706in}{1.272850in}}%
\pgfpathlineto{\pgfqpoint{2.526219in}{1.273154in}}%
\pgfpathlineto{\pgfqpoint{2.526584in}{1.273534in}}%
\pgfpathlineto{\pgfqpoint{2.526761in}{1.273838in}}%
\pgfpathlineto{\pgfqpoint{2.527121in}{1.274597in}}%
\pgfpathlineto{\pgfqpoint{2.527344in}{1.274901in}}%
\pgfpathlineto{\pgfqpoint{2.527690in}{1.275205in}}%
\pgfpathlineto{\pgfqpoint{2.528246in}{1.275508in}}%
\pgfpathlineto{\pgfqpoint{2.528615in}{1.275888in}}%
\pgfpathlineto{\pgfqpoint{2.528884in}{1.276192in}}%
\pgfpathlineto{\pgfqpoint{2.529156in}{1.276723in}}%
\pgfpathlineto{\pgfqpoint{2.529655in}{1.277027in}}%
\pgfpathlineto{\pgfqpoint{2.529958in}{1.277559in}}%
\pgfpathlineto{\pgfqpoint{2.530750in}{1.277862in}}%
\pgfpathlineto{\pgfqpoint{2.531052in}{1.278242in}}%
\pgfpathlineto{\pgfqpoint{2.531563in}{1.278546in}}%
\pgfpathlineto{\pgfqpoint{2.531892in}{1.278926in}}%
\pgfpathlineto{\pgfqpoint{2.532147in}{1.279229in}}%
\pgfpathlineto{\pgfqpoint{2.532406in}{1.279761in}}%
\pgfpathlineto{\pgfqpoint{2.532958in}{1.280065in}}%
\pgfpathlineto{\pgfqpoint{2.533256in}{1.280596in}}%
\pgfpathlineto{\pgfqpoint{2.533416in}{1.280900in}}%
\pgfpathlineto{\pgfqpoint{2.533644in}{1.281204in}}%
\pgfpathlineto{\pgfqpoint{2.534085in}{1.281507in}}%
\pgfpathlineto{\pgfqpoint{2.534431in}{1.282039in}}%
\pgfpathlineto{\pgfqpoint{2.535096in}{1.282343in}}%
\pgfpathlineto{\pgfqpoint{2.535413in}{1.282874in}}%
\pgfpathlineto{\pgfqpoint{2.535716in}{1.283178in}}%
\pgfpathlineto{\pgfqpoint{2.536077in}{1.283862in}}%
\pgfpathlineto{\pgfqpoint{2.536310in}{1.284165in}}%
\pgfpathlineto{\pgfqpoint{2.536665in}{1.284545in}}%
\pgfpathlineto{\pgfqpoint{2.537501in}{1.284849in}}%
\pgfpathlineto{\pgfqpoint{2.537776in}{1.285380in}}%
\pgfpathlineto{\pgfqpoint{2.538373in}{1.285684in}}%
\pgfpathlineto{\pgfqpoint{2.538687in}{1.285988in}}%
\pgfpathlineto{\pgfqpoint{2.539133in}{1.286292in}}%
\pgfpathlineto{\pgfqpoint{2.539474in}{1.286519in}}%
\pgfpathlineto{\pgfqpoint{2.539984in}{1.286823in}}%
\pgfpathlineto{\pgfqpoint{2.540208in}{1.287279in}}%
\pgfpathlineto{\pgfqpoint{2.540447in}{1.287582in}}%
\pgfpathlineto{\pgfqpoint{2.540809in}{1.288266in}}%
\pgfpathlineto{\pgfqpoint{2.541254in}{1.288570in}}%
\pgfpathlineto{\pgfqpoint{2.541620in}{1.289481in}}%
\pgfpathlineto{\pgfqpoint{2.541958in}{1.289785in}}%
\pgfpathlineto{\pgfqpoint{2.542321in}{1.290164in}}%
\pgfpathlineto{\pgfqpoint{2.542538in}{1.290468in}}%
\pgfpathlineto{\pgfqpoint{2.542880in}{1.290924in}}%
\pgfpathlineto{\pgfqpoint{2.543052in}{1.291228in}}%
\pgfpathlineto{\pgfqpoint{2.543390in}{1.291683in}}%
\pgfpathlineto{\pgfqpoint{2.543689in}{1.291987in}}%
\pgfpathlineto{\pgfqpoint{2.544058in}{1.292443in}}%
\pgfpathlineto{\pgfqpoint{2.544361in}{1.292746in}}%
\pgfpathlineto{\pgfqpoint{2.544725in}{1.293202in}}%
\pgfpathlineto{\pgfqpoint{2.545149in}{1.293506in}}%
\pgfpathlineto{\pgfqpoint{2.545380in}{1.293961in}}%
\pgfpathlineto{\pgfqpoint{2.546123in}{1.294265in}}%
\pgfpathlineto{\pgfqpoint{2.546466in}{1.294645in}}%
\pgfpathlineto{\pgfqpoint{2.546882in}{1.294949in}}%
\pgfpathlineto{\pgfqpoint{2.547249in}{1.295404in}}%
\pgfpathlineto{\pgfqpoint{2.547457in}{1.295708in}}%
\pgfpathlineto{\pgfqpoint{2.547739in}{1.296467in}}%
\pgfpathlineto{\pgfqpoint{2.548150in}{1.296771in}}%
\pgfpathlineto{\pgfqpoint{2.548431in}{1.297151in}}%
\pgfpathlineto{\pgfqpoint{2.548763in}{1.297454in}}%
\pgfpathlineto{\pgfqpoint{2.549020in}{1.297682in}}%
\pgfpathlineto{\pgfqpoint{2.549425in}{1.297986in}}%
\pgfpathlineto{\pgfqpoint{2.549718in}{1.298594in}}%
\pgfpathlineto{\pgfqpoint{2.550392in}{1.298897in}}%
\pgfpathlineto{\pgfqpoint{2.550672in}{1.299581in}}%
\pgfpathlineto{\pgfqpoint{2.551533in}{1.299884in}}%
\pgfpathlineto{\pgfqpoint{2.551851in}{1.300188in}}%
\pgfpathlineto{\pgfqpoint{2.552282in}{1.300492in}}%
\pgfpathlineto{\pgfqpoint{2.552587in}{1.300796in}}%
\pgfpathlineto{\pgfqpoint{2.552943in}{1.301100in}}%
\pgfpathlineto{\pgfqpoint{2.553308in}{1.301859in}}%
\pgfpathlineto{\pgfqpoint{2.553630in}{1.302163in}}%
\pgfpathlineto{\pgfqpoint{2.553900in}{1.302542in}}%
\pgfpathlineto{\pgfqpoint{2.554240in}{1.302846in}}%
\pgfpathlineto{\pgfqpoint{2.554608in}{1.303378in}}%
\pgfpathlineto{\pgfqpoint{2.554907in}{1.303681in}}%
\pgfpathlineto{\pgfqpoint{2.555255in}{1.304061in}}%
\pgfpathlineto{\pgfqpoint{2.555521in}{1.304365in}}%
\pgfpathlineto{\pgfqpoint{2.555878in}{1.304972in}}%
\pgfpathlineto{\pgfqpoint{2.556038in}{1.305276in}}%
\pgfpathlineto{\pgfqpoint{2.556302in}{1.305884in}}%
\pgfpathlineto{\pgfqpoint{2.557110in}{1.306187in}}%
\pgfpathlineto{\pgfqpoint{2.557343in}{1.306567in}}%
\pgfpathlineto{\pgfqpoint{2.557698in}{1.306871in}}%
\pgfpathlineto{\pgfqpoint{2.558046in}{1.307630in}}%
\pgfpathlineto{\pgfqpoint{2.558164in}{1.307934in}}%
\pgfpathlineto{\pgfqpoint{2.558521in}{1.308466in}}%
\pgfpathlineto{\pgfqpoint{2.559153in}{1.308769in}}%
\pgfpathlineto{\pgfqpoint{2.559455in}{1.309301in}}%
\pgfpathlineto{\pgfqpoint{2.559932in}{1.309605in}}%
\pgfpathlineto{\pgfqpoint{2.560241in}{1.309908in}}%
\pgfpathlineto{\pgfqpoint{2.560524in}{1.310212in}}%
\pgfpathlineto{\pgfqpoint{2.560843in}{1.310516in}}%
\pgfpathlineto{\pgfqpoint{2.561248in}{1.310820in}}%
\pgfpathlineto{\pgfqpoint{2.561523in}{1.311275in}}%
\pgfpathlineto{\pgfqpoint{2.562048in}{1.311579in}}%
\pgfpathlineto{\pgfqpoint{2.562279in}{1.311959in}}%
\pgfpathlineto{\pgfqpoint{2.562862in}{1.312262in}}%
\pgfpathlineto{\pgfqpoint{2.563145in}{1.312642in}}%
\pgfpathlineto{\pgfqpoint{2.563605in}{1.312946in}}%
\pgfpathlineto{\pgfqpoint{2.563897in}{1.313250in}}%
\pgfpathlineto{\pgfqpoint{2.564262in}{1.313553in}}%
\pgfpathlineto{\pgfqpoint{2.564536in}{1.314541in}}%
\pgfpathlineto{\pgfqpoint{2.565291in}{1.314844in}}%
\pgfpathlineto{\pgfqpoint{2.565481in}{1.315300in}}%
\pgfpathlineto{\pgfqpoint{2.565993in}{1.315604in}}%
\pgfpathlineto{\pgfqpoint{2.566315in}{1.316363in}}%
\pgfpathlineto{\pgfqpoint{2.566581in}{1.316667in}}%
\pgfpathlineto{\pgfqpoint{2.566888in}{1.317350in}}%
\pgfpathlineto{\pgfqpoint{2.567354in}{1.317654in}}%
\pgfpathlineto{\pgfqpoint{2.567722in}{1.317958in}}%
\pgfpathlineto{\pgfqpoint{2.568122in}{1.318262in}}%
\pgfpathlineto{\pgfqpoint{2.568491in}{1.318945in}}%
\pgfpathlineto{\pgfqpoint{2.568708in}{1.319249in}}%
\pgfpathlineto{\pgfqpoint{2.568987in}{1.319704in}}%
\pgfpathlineto{\pgfqpoint{2.569596in}{1.320008in}}%
\pgfpathlineto{\pgfqpoint{2.569947in}{1.320464in}}%
\pgfpathlineto{\pgfqpoint{2.570411in}{1.320768in}}%
\pgfpathlineto{\pgfqpoint{2.570732in}{1.321527in}}%
\pgfpathlineto{\pgfqpoint{2.570843in}{1.321831in}}%
\pgfpathlineto{\pgfqpoint{2.571147in}{1.322438in}}%
\pgfpathlineto{\pgfqpoint{2.571663in}{1.322742in}}%
\pgfpathlineto{\pgfqpoint{2.572023in}{1.323349in}}%
\pgfpathlineto{\pgfqpoint{2.572326in}{1.323653in}}%
\pgfpathlineto{\pgfqpoint{2.572677in}{1.324185in}}%
\pgfpathlineto{\pgfqpoint{2.573372in}{1.324488in}}%
\pgfpathlineto{\pgfqpoint{2.573717in}{1.325248in}}%
\pgfpathlineto{\pgfqpoint{2.574112in}{1.325552in}}%
\pgfpathlineto{\pgfqpoint{2.574453in}{1.326007in}}%
\pgfpathlineto{\pgfqpoint{2.574750in}{1.326311in}}%
\pgfpathlineto{\pgfqpoint{2.575091in}{1.326843in}}%
\pgfpathlineto{\pgfqpoint{2.575605in}{1.327146in}}%
\pgfpathlineto{\pgfqpoint{2.575926in}{1.327374in}}%
\pgfpathlineto{\pgfqpoint{2.576251in}{1.327678in}}%
\pgfpathlineto{\pgfqpoint{2.576617in}{1.328285in}}%
\pgfpathlineto{\pgfqpoint{2.576962in}{1.328589in}}%
\pgfpathlineto{\pgfqpoint{2.577288in}{1.329045in}}%
\pgfpathlineto{\pgfqpoint{2.577617in}{1.329349in}}%
\pgfpathlineto{\pgfqpoint{2.577887in}{1.329956in}}%
\pgfpathlineto{\pgfqpoint{2.578379in}{1.330260in}}%
\pgfpathlineto{\pgfqpoint{2.578724in}{1.331323in}}%
\pgfpathlineto{\pgfqpoint{2.579063in}{1.331627in}}%
\pgfpathlineto{\pgfqpoint{2.579426in}{1.332006in}}%
\pgfpathlineto{\pgfqpoint{2.579621in}{1.332310in}}%
\pgfpathlineto{\pgfqpoint{2.579988in}{1.332766in}}%
\pgfpathlineto{\pgfqpoint{2.580592in}{1.333070in}}%
\pgfpathlineto{\pgfqpoint{2.580799in}{1.333373in}}%
\pgfpathlineto{\pgfqpoint{2.581437in}{1.333677in}}%
\pgfpathlineto{\pgfqpoint{2.581788in}{1.334209in}}%
\pgfpathlineto{\pgfqpoint{2.582046in}{1.334512in}}%
\pgfpathlineto{\pgfqpoint{2.582154in}{1.334664in}}%
\pgfpathlineto{\pgfqpoint{2.583297in}{1.334968in}}%
\pgfpathlineto{\pgfqpoint{2.583628in}{1.335348in}}%
\pgfpathlineto{\pgfqpoint{2.583847in}{1.335651in}}%
\pgfpathlineto{\pgfqpoint{2.584196in}{1.336183in}}%
\pgfpathlineto{\pgfqpoint{2.584410in}{1.336487in}}%
\pgfpathlineto{\pgfqpoint{2.584596in}{1.336942in}}%
\pgfpathlineto{\pgfqpoint{2.585100in}{1.337246in}}%
\pgfpathlineto{\pgfqpoint{2.585440in}{1.337854in}}%
\pgfpathlineto{\pgfqpoint{2.585811in}{1.338157in}}%
\pgfpathlineto{\pgfqpoint{2.586179in}{1.338537in}}%
\pgfpathlineto{\pgfqpoint{2.586944in}{1.338841in}}%
\pgfpathlineto{\pgfqpoint{2.586956in}{1.338993in}}%
\pgfpathlineto{\pgfqpoint{2.587581in}{1.339296in}}%
\pgfpathlineto{\pgfqpoint{2.587855in}{1.339600in}}%
\pgfpathlineto{\pgfqpoint{2.588090in}{1.339904in}}%
\pgfpathlineto{\pgfqpoint{2.588373in}{1.340663in}}%
\pgfpathlineto{\pgfqpoint{2.588838in}{1.340967in}}%
\pgfpathlineto{\pgfqpoint{2.589192in}{1.341423in}}%
\pgfpathlineto{\pgfqpoint{2.589435in}{1.341726in}}%
\pgfpathlineto{\pgfqpoint{2.589791in}{1.342030in}}%
\pgfpathlineto{\pgfqpoint{2.589959in}{1.342334in}}%
\pgfpathlineto{\pgfqpoint{2.590269in}{1.342714in}}%
\pgfpathlineto{\pgfqpoint{2.590603in}{1.343017in}}%
\pgfpathlineto{\pgfqpoint{2.590866in}{1.343473in}}%
\pgfpathlineto{\pgfqpoint{2.591768in}{1.343777in}}%
\pgfpathlineto{\pgfqpoint{2.592103in}{1.344232in}}%
\pgfpathlineto{\pgfqpoint{2.592368in}{1.344536in}}%
\pgfpathlineto{\pgfqpoint{2.592719in}{1.345523in}}%
\pgfpathlineto{\pgfqpoint{2.592932in}{1.345827in}}%
\pgfpathlineto{\pgfqpoint{2.593292in}{1.346435in}}%
\pgfpathlineto{\pgfqpoint{2.593874in}{1.346738in}}%
\pgfpathlineto{\pgfqpoint{2.594082in}{1.346890in}}%
\pgfpathlineto{\pgfqpoint{2.594346in}{1.347194in}}%
\pgfpathlineto{\pgfqpoint{2.594693in}{1.347498in}}%
\pgfpathlineto{\pgfqpoint{2.595186in}{1.347802in}}%
\pgfpathlineto{\pgfqpoint{2.595455in}{1.348181in}}%
\pgfpathlineto{\pgfqpoint{2.595978in}{1.348485in}}%
\pgfpathlineto{\pgfqpoint{2.596312in}{1.349017in}}%
\pgfpathlineto{\pgfqpoint{2.596579in}{1.349320in}}%
\pgfpathlineto{\pgfqpoint{2.596786in}{1.349700in}}%
\pgfpathlineto{\pgfqpoint{2.597185in}{1.350004in}}%
\pgfpathlineto{\pgfqpoint{2.597512in}{1.350535in}}%
\pgfpathlineto{\pgfqpoint{2.598078in}{1.350839in}}%
\pgfpathlineto{\pgfqpoint{2.598442in}{1.351674in}}%
\pgfpathlineto{\pgfqpoint{2.598779in}{1.351978in}}%
\pgfpathlineto{\pgfqpoint{2.599146in}{1.352738in}}%
\pgfpathlineto{\pgfqpoint{2.599407in}{1.353041in}}%
\pgfpathlineto{\pgfqpoint{2.599671in}{1.353497in}}%
\pgfpathlineto{\pgfqpoint{2.599984in}{1.353801in}}%
\pgfpathlineto{\pgfqpoint{2.600292in}{1.354332in}}%
\pgfpathlineto{\pgfqpoint{2.600920in}{1.354636in}}%
\pgfpathlineto{\pgfqpoint{2.601200in}{1.355168in}}%
\pgfpathlineto{\pgfqpoint{2.601546in}{1.355471in}}%
\pgfpathlineto{\pgfqpoint{2.601797in}{1.356155in}}%
\pgfpathlineto{\pgfqpoint{2.602301in}{1.356459in}}%
\pgfpathlineto{\pgfqpoint{2.602629in}{1.356762in}}%
\pgfpathlineto{\pgfqpoint{2.602901in}{1.357066in}}%
\pgfpathlineto{\pgfqpoint{2.603236in}{1.357598in}}%
\pgfpathlineto{\pgfqpoint{2.603694in}{1.357901in}}%
\pgfpathlineto{\pgfqpoint{2.603906in}{1.358281in}}%
\pgfpathlineto{\pgfqpoint{2.604495in}{1.358585in}}%
\pgfpathlineto{\pgfqpoint{2.604844in}{1.358813in}}%
\pgfpathlineto{\pgfqpoint{2.605296in}{1.359116in}}%
\pgfpathlineto{\pgfqpoint{2.605546in}{1.359268in}}%
\pgfpathlineto{\pgfqpoint{2.606073in}{1.359572in}}%
\pgfpathlineto{\pgfqpoint{2.606187in}{1.359724in}}%
\pgfpathlineto{\pgfqpoint{2.606910in}{1.360028in}}%
\pgfpathlineto{\pgfqpoint{2.607192in}{1.360635in}}%
\pgfpathlineto{\pgfqpoint{2.607798in}{1.360939in}}%
\pgfpathlineto{\pgfqpoint{2.608040in}{1.361167in}}%
\pgfpathlineto{\pgfqpoint{2.608556in}{1.361470in}}%
\pgfpathlineto{\pgfqpoint{2.608853in}{1.361850in}}%
\pgfpathlineto{\pgfqpoint{2.609449in}{1.362154in}}%
\pgfpathlineto{\pgfqpoint{2.609803in}{1.362610in}}%
\pgfpathlineto{\pgfqpoint{2.610213in}{1.362913in}}%
\pgfpathlineto{\pgfqpoint{2.610575in}{1.363597in}}%
\pgfpathlineto{\pgfqpoint{2.610816in}{1.363900in}}%
\pgfpathlineto{\pgfqpoint{2.611087in}{1.364204in}}%
\pgfpathlineto{\pgfqpoint{2.611443in}{1.364508in}}%
\pgfpathlineto{\pgfqpoint{2.611794in}{1.365115in}}%
\pgfpathlineto{\pgfqpoint{2.612031in}{1.365419in}}%
\pgfpathlineto{\pgfqpoint{2.612340in}{1.365799in}}%
\pgfpathlineto{\pgfqpoint{2.612643in}{1.366103in}}%
\pgfpathlineto{\pgfqpoint{2.613013in}{1.366938in}}%
\pgfpathlineto{\pgfqpoint{2.613455in}{1.367242in}}%
\pgfpathlineto{\pgfqpoint{2.613747in}{1.367621in}}%
\pgfpathlineto{\pgfqpoint{2.614190in}{1.367925in}}%
\pgfpathlineto{\pgfqpoint{2.614536in}{1.368457in}}%
\pgfpathlineto{\pgfqpoint{2.614946in}{1.368761in}}%
\pgfpathlineto{\pgfqpoint{2.615308in}{1.369216in}}%
\pgfpathlineto{\pgfqpoint{2.615455in}{1.369520in}}%
\pgfpathlineto{\pgfqpoint{2.615809in}{1.370127in}}%
\pgfpathlineto{\pgfqpoint{2.616186in}{1.370431in}}%
\pgfpathlineto{\pgfqpoint{2.616240in}{1.370659in}}%
\pgfpathlineto{\pgfqpoint{2.616885in}{1.370963in}}%
\pgfpathlineto{\pgfqpoint{2.617154in}{1.371342in}}%
\pgfpathlineto{\pgfqpoint{2.617563in}{1.371646in}}%
\pgfpathlineto{\pgfqpoint{2.617902in}{1.372178in}}%
\pgfpathlineto{\pgfqpoint{2.618296in}{1.372481in}}%
\pgfpathlineto{\pgfqpoint{2.618649in}{1.372861in}}%
\pgfpathlineto{\pgfqpoint{2.619000in}{1.373165in}}%
\pgfpathlineto{\pgfqpoint{2.619187in}{1.373621in}}%
\pgfpathlineto{\pgfqpoint{2.619599in}{1.373924in}}%
\pgfpathlineto{\pgfqpoint{2.619908in}{1.374456in}}%
\pgfpathlineto{\pgfqpoint{2.620181in}{1.374760in}}%
\pgfpathlineto{\pgfqpoint{2.620501in}{1.375139in}}%
\pgfpathlineto{\pgfqpoint{2.621040in}{1.375443in}}%
\pgfpathlineto{\pgfqpoint{2.621407in}{1.376202in}}%
\pgfpathlineto{\pgfqpoint{2.621938in}{1.376506in}}%
\pgfpathlineto{\pgfqpoint{2.622288in}{1.377114in}}%
\pgfpathlineto{\pgfqpoint{2.622601in}{1.377417in}}%
\pgfpathlineto{\pgfqpoint{2.622966in}{1.377873in}}%
\pgfpathlineto{\pgfqpoint{2.623354in}{1.378177in}}%
\pgfpathlineto{\pgfqpoint{2.623354in}{1.378253in}}%
\pgfpathlineto{\pgfqpoint{2.624072in}{1.378557in}}%
\pgfpathlineto{\pgfqpoint{2.624424in}{1.379012in}}%
\pgfpathlineto{\pgfqpoint{2.624626in}{1.379316in}}%
\pgfpathlineto{\pgfqpoint{2.624959in}{1.379620in}}%
\pgfpathlineto{\pgfqpoint{2.625498in}{1.379923in}}%
\pgfpathlineto{\pgfqpoint{2.625868in}{1.380455in}}%
\pgfpathlineto{\pgfqpoint{2.626071in}{1.380759in}}%
\pgfpathlineto{\pgfqpoint{2.626207in}{1.381214in}}%
\pgfpathlineto{\pgfqpoint{2.626833in}{1.381518in}}%
\pgfpathlineto{\pgfqpoint{2.627146in}{1.381746in}}%
\pgfpathlineto{\pgfqpoint{2.627510in}{1.382050in}}%
\pgfpathlineto{\pgfqpoint{2.627819in}{1.382429in}}%
\pgfpathlineto{\pgfqpoint{2.628261in}{1.382733in}}%
\pgfpathlineto{\pgfqpoint{2.628607in}{1.383189in}}%
\pgfpathlineto{\pgfqpoint{2.628888in}{1.383493in}}%
\pgfpathlineto{\pgfqpoint{2.629182in}{1.384100in}}%
\pgfpathlineto{\pgfqpoint{2.629566in}{1.384404in}}%
\pgfpathlineto{\pgfqpoint{2.629914in}{1.384859in}}%
\pgfpathlineto{\pgfqpoint{2.630105in}{1.385163in}}%
\pgfpathlineto{\pgfqpoint{2.630364in}{1.385619in}}%
\pgfpathlineto{\pgfqpoint{2.630855in}{1.385923in}}%
\pgfpathlineto{\pgfqpoint{2.631205in}{1.386378in}}%
\pgfpathlineto{\pgfqpoint{2.631672in}{1.386682in}}%
\pgfpathlineto{\pgfqpoint{2.632042in}{1.387062in}}%
\pgfpathlineto{\pgfqpoint{2.632370in}{1.387365in}}%
\pgfpathlineto{\pgfqpoint{2.632683in}{1.388049in}}%
\pgfpathlineto{\pgfqpoint{2.632803in}{1.388353in}}%
\pgfpathlineto{\pgfqpoint{2.633082in}{1.388808in}}%
\pgfpathlineto{\pgfqpoint{2.633363in}{1.389112in}}%
\pgfpathlineto{\pgfqpoint{2.633692in}{1.389492in}}%
\pgfpathlineto{\pgfqpoint{2.633908in}{1.389795in}}%
\pgfpathlineto{\pgfqpoint{2.634194in}{1.390175in}}%
\pgfpathlineto{\pgfqpoint{2.634653in}{1.390479in}}%
\pgfpathlineto{\pgfqpoint{2.635003in}{1.390934in}}%
\pgfpathlineto{\pgfqpoint{2.635377in}{1.391238in}}%
\pgfpathlineto{\pgfqpoint{2.635674in}{1.391770in}}%
\pgfpathlineto{\pgfqpoint{2.636071in}{1.392074in}}%
\pgfpathlineto{\pgfqpoint{2.636169in}{1.392225in}}%
\pgfpathlineto{\pgfqpoint{2.636698in}{1.392529in}}%
\pgfpathlineto{\pgfqpoint{2.636975in}{1.392833in}}%
\pgfpathlineto{\pgfqpoint{2.637179in}{1.393137in}}%
\pgfpathlineto{\pgfqpoint{2.637508in}{1.393440in}}%
\pgfpathlineto{\pgfqpoint{2.637828in}{1.393744in}}%
\pgfpathlineto{\pgfqpoint{2.638150in}{1.394352in}}%
\pgfpathlineto{\pgfqpoint{2.638514in}{1.394655in}}%
\pgfpathlineto{\pgfqpoint{2.638863in}{1.395111in}}%
\pgfpathlineto{\pgfqpoint{2.639034in}{1.395415in}}%
\pgfpathlineto{\pgfqpoint{2.639332in}{1.396098in}}%
\pgfpathlineto{\pgfqpoint{2.639661in}{1.396402in}}%
\pgfpathlineto{\pgfqpoint{2.640015in}{1.396934in}}%
\pgfpathlineto{\pgfqpoint{2.640507in}{1.397237in}}%
\pgfpathlineto{\pgfqpoint{2.640843in}{1.397845in}}%
\pgfpathlineto{\pgfqpoint{2.641105in}{1.398149in}}%
\pgfpathlineto{\pgfqpoint{2.641464in}{1.398832in}}%
\pgfpathlineto{\pgfqpoint{2.641774in}{1.399136in}}%
\pgfpathlineto{\pgfqpoint{2.642091in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{2.642266in}{1.399971in}}%
\pgfpathlineto{\pgfqpoint{2.642540in}{1.400655in}}%
\pgfpathlineto{\pgfqpoint{2.642852in}{1.400958in}}%
\pgfpathlineto{\pgfqpoint{2.643211in}{1.401642in}}%
\pgfpathlineto{\pgfqpoint{2.643604in}{1.401946in}}%
\pgfpathlineto{\pgfqpoint{2.643940in}{1.402629in}}%
\pgfpathlineto{\pgfqpoint{2.644250in}{1.402933in}}%
\pgfpathlineto{\pgfqpoint{2.644591in}{1.403464in}}%
\pgfpathlineto{\pgfqpoint{2.645306in}{1.403768in}}%
\pgfpathlineto{\pgfqpoint{2.645668in}{1.403996in}}%
\pgfpathlineto{\pgfqpoint{2.646646in}{1.404300in}}%
\pgfpathlineto{\pgfqpoint{2.646872in}{1.404831in}}%
\pgfpathlineto{\pgfqpoint{2.647358in}{1.405135in}}%
\pgfpathlineto{\pgfqpoint{2.647704in}{1.405439in}}%
\pgfpathlineto{\pgfqpoint{2.648044in}{1.405742in}}%
\pgfpathlineto{\pgfqpoint{2.648338in}{1.406122in}}%
\pgfpathlineto{\pgfqpoint{2.648751in}{1.406426in}}%
\pgfpathlineto{\pgfqpoint{2.648988in}{1.406806in}}%
\pgfpathlineto{\pgfqpoint{2.649384in}{1.407109in}}%
\pgfpathlineto{\pgfqpoint{2.649752in}{1.407565in}}%
\pgfpathlineto{\pgfqpoint{2.650434in}{1.407869in}}%
\pgfpathlineto{\pgfqpoint{2.650783in}{1.408324in}}%
\pgfpathlineto{\pgfqpoint{2.651062in}{1.408628in}}%
\pgfpathlineto{\pgfqpoint{2.651414in}{1.409084in}}%
\pgfpathlineto{\pgfqpoint{2.651657in}{1.409387in}}%
\pgfpathlineto{\pgfqpoint{2.652017in}{1.409919in}}%
\pgfpathlineto{\pgfqpoint{2.652531in}{1.410223in}}%
\pgfpathlineto{\pgfqpoint{2.652737in}{1.410527in}}%
\pgfpathlineto{\pgfqpoint{2.653244in}{1.410830in}}%
\pgfpathlineto{\pgfqpoint{2.653244in}{1.410906in}}%
\pgfpathlineto{\pgfqpoint{2.654095in}{1.411210in}}%
\pgfpathlineto{\pgfqpoint{2.654391in}{1.411817in}}%
\pgfpathlineto{\pgfqpoint{2.655004in}{1.412121in}}%
\pgfpathlineto{\pgfqpoint{2.655324in}{1.412881in}}%
\pgfpathlineto{\pgfqpoint{2.655808in}{1.413184in}}%
\pgfpathlineto{\pgfqpoint{2.656145in}{1.413564in}}%
\pgfpathlineto{\pgfqpoint{2.656322in}{1.413868in}}%
\pgfpathlineto{\pgfqpoint{2.656607in}{1.414475in}}%
\pgfpathlineto{\pgfqpoint{2.657016in}{1.414779in}}%
\pgfpathlineto{\pgfqpoint{2.657367in}{1.415538in}}%
\pgfpathlineto{\pgfqpoint{2.657962in}{1.415842in}}%
\pgfpathlineto{\pgfqpoint{2.658284in}{1.416146in}}%
\pgfpathlineto{\pgfqpoint{2.658692in}{1.416450in}}%
\pgfpathlineto{\pgfqpoint{2.658940in}{1.416753in}}%
\pgfpathlineto{\pgfqpoint{2.659578in}{1.417057in}}%
\pgfpathlineto{\pgfqpoint{2.659851in}{1.417741in}}%
\pgfpathlineto{\pgfqpoint{2.660570in}{1.418044in}}%
\pgfpathlineto{\pgfqpoint{2.660910in}{1.418576in}}%
\pgfpathlineto{\pgfqpoint{2.661241in}{1.418880in}}%
\pgfpathlineto{\pgfqpoint{2.661514in}{1.419411in}}%
\pgfpathlineto{\pgfqpoint{2.662017in}{1.419715in}}%
\pgfpathlineto{\pgfqpoint{2.662344in}{1.420019in}}%
\pgfpathlineto{\pgfqpoint{2.662601in}{1.420323in}}%
\pgfpathlineto{\pgfqpoint{2.662874in}{1.420702in}}%
\pgfpathlineto{\pgfqpoint{2.663349in}{1.421006in}}%
\pgfpathlineto{\pgfqpoint{2.663585in}{1.421386in}}%
\pgfpathlineto{\pgfqpoint{2.664438in}{1.421689in}}%
\pgfpathlineto{\pgfqpoint{2.664801in}{1.422297in}}%
\pgfpathlineto{\pgfqpoint{2.665030in}{1.422601in}}%
\pgfpathlineto{\pgfqpoint{2.665347in}{1.423284in}}%
\pgfpathlineto{\pgfqpoint{2.665533in}{1.423588in}}%
\pgfpathlineto{\pgfqpoint{2.665766in}{1.423968in}}%
\pgfpathlineto{\pgfqpoint{2.666459in}{1.424271in}}%
\pgfpathlineto{\pgfqpoint{2.666793in}{1.424727in}}%
\pgfpathlineto{\pgfqpoint{2.667271in}{1.425031in}}%
\pgfpathlineto{\pgfqpoint{2.667358in}{1.425259in}}%
\pgfpathlineto{\pgfqpoint{2.668232in}{1.425562in}}%
\pgfpathlineto{\pgfqpoint{2.668578in}{1.426018in}}%
\pgfpathlineto{\pgfqpoint{2.669143in}{1.426322in}}%
\pgfpathlineto{\pgfqpoint{2.669505in}{1.426853in}}%
\pgfpathlineto{\pgfqpoint{2.670173in}{1.427157in}}%
\pgfpathlineto{\pgfqpoint{2.670426in}{1.427537in}}%
\pgfpathlineto{\pgfqpoint{2.671146in}{1.427840in}}%
\pgfpathlineto{\pgfqpoint{2.671322in}{1.428144in}}%
\pgfpathlineto{\pgfqpoint{2.672036in}{1.428448in}}%
\pgfpathlineto{\pgfqpoint{2.672363in}{1.428904in}}%
\pgfpathlineto{\pgfqpoint{2.672743in}{1.429207in}}%
\pgfpathlineto{\pgfqpoint{2.673109in}{1.429663in}}%
\pgfpathlineto{\pgfqpoint{2.673741in}{1.429967in}}%
\pgfpathlineto{\pgfqpoint{2.674001in}{1.430422in}}%
\pgfpathlineto{\pgfqpoint{2.674278in}{1.430726in}}%
\pgfpathlineto{\pgfqpoint{2.674512in}{1.431334in}}%
\pgfpathlineto{\pgfqpoint{2.675007in}{1.431637in}}%
\pgfpathlineto{\pgfqpoint{2.675224in}{1.432093in}}%
\pgfpathlineto{\pgfqpoint{2.675604in}{1.432397in}}%
\pgfpathlineto{\pgfqpoint{2.675830in}{1.432776in}}%
\pgfpathlineto{\pgfqpoint{2.676325in}{1.433080in}}%
\pgfpathlineto{\pgfqpoint{2.676680in}{1.433308in}}%
\pgfpathlineto{\pgfqpoint{2.677061in}{1.433612in}}%
\pgfpathlineto{\pgfqpoint{2.677402in}{1.434219in}}%
\pgfpathlineto{\pgfqpoint{2.677781in}{1.434523in}}%
\pgfpathlineto{\pgfqpoint{2.678122in}{1.434979in}}%
\pgfpathlineto{\pgfqpoint{2.678925in}{1.435282in}}%
\pgfpathlineto{\pgfqpoint{2.679203in}{1.435890in}}%
\pgfpathlineto{\pgfqpoint{2.679646in}{1.436194in}}%
\pgfpathlineto{\pgfqpoint{2.680001in}{1.436649in}}%
\pgfpathlineto{\pgfqpoint{2.680454in}{1.436953in}}%
\pgfpathlineto{\pgfqpoint{2.680753in}{1.437333in}}%
\pgfpathlineto{\pgfqpoint{2.681008in}{1.437637in}}%
\pgfpathlineto{\pgfqpoint{2.681367in}{1.438320in}}%
\pgfpathlineto{\pgfqpoint{2.681582in}{1.438624in}}%
\pgfpathlineto{\pgfqpoint{2.681897in}{1.439307in}}%
\pgfpathlineto{\pgfqpoint{2.682388in}{1.439611in}}%
\pgfpathlineto{\pgfqpoint{2.682746in}{1.439991in}}%
\pgfpathlineto{\pgfqpoint{2.683047in}{1.440294in}}%
\pgfpathlineto{\pgfqpoint{2.683406in}{1.440826in}}%
\pgfpathlineto{\pgfqpoint{2.683848in}{1.441130in}}%
\pgfpathlineto{\pgfqpoint{2.684146in}{1.441661in}}%
\pgfpathlineto{\pgfqpoint{2.684670in}{1.441965in}}%
\pgfpathlineto{\pgfqpoint{2.685022in}{1.442193in}}%
\pgfpathlineto{\pgfqpoint{2.685282in}{1.442497in}}%
\pgfpathlineto{\pgfqpoint{2.685549in}{1.442876in}}%
\pgfpathlineto{\pgfqpoint{2.686050in}{1.443180in}}%
\pgfpathlineto{\pgfqpoint{2.686372in}{1.444015in}}%
\pgfpathlineto{\pgfqpoint{2.686900in}{1.444319in}}%
\pgfpathlineto{\pgfqpoint{2.687222in}{1.444699in}}%
\pgfpathlineto{\pgfqpoint{2.687743in}{1.445003in}}%
\pgfpathlineto{\pgfqpoint{2.688113in}{1.445458in}}%
\pgfpathlineto{\pgfqpoint{2.688497in}{1.445762in}}%
\pgfpathlineto{\pgfqpoint{2.688866in}{1.446293in}}%
\pgfpathlineto{\pgfqpoint{2.689022in}{1.446597in}}%
\pgfpathlineto{\pgfqpoint{2.689152in}{1.446825in}}%
\pgfpathlineto{\pgfqpoint{2.689656in}{1.447129in}}%
\pgfpathlineto{\pgfqpoint{2.689985in}{1.447508in}}%
\pgfpathlineto{\pgfqpoint{2.690396in}{1.447812in}}%
\pgfpathlineto{\pgfqpoint{2.690757in}{1.448116in}}%
\pgfpathlineto{\pgfqpoint{2.691209in}{1.448420in}}%
\pgfpathlineto{\pgfqpoint{2.691512in}{1.449255in}}%
\pgfpathlineto{\pgfqpoint{2.691959in}{1.449559in}}%
\pgfpathlineto{\pgfqpoint{2.692261in}{1.450090in}}%
\pgfpathlineto{\pgfqpoint{2.692664in}{1.450394in}}%
\pgfpathlineto{\pgfqpoint{2.693033in}{1.450850in}}%
\pgfpathlineto{\pgfqpoint{2.693330in}{1.451154in}}%
\pgfpathlineto{\pgfqpoint{2.693688in}{1.451381in}}%
\pgfpathlineto{\pgfqpoint{2.693940in}{1.451685in}}%
\pgfpathlineto{\pgfqpoint{2.694264in}{1.452217in}}%
\pgfpathlineto{\pgfqpoint{2.694596in}{1.452520in}}%
\pgfpathlineto{\pgfqpoint{2.694737in}{1.452672in}}%
\pgfpathlineto{\pgfqpoint{2.695345in}{1.452976in}}%
\pgfpathlineto{\pgfqpoint{2.695521in}{1.453432in}}%
\pgfpathlineto{\pgfqpoint{2.695904in}{1.453735in}}%
\pgfpathlineto{\pgfqpoint{2.696265in}{1.454039in}}%
\pgfpathlineto{\pgfqpoint{2.696777in}{1.454343in}}%
\pgfpathlineto{\pgfqpoint{2.697082in}{1.454874in}}%
\pgfpathlineto{\pgfqpoint{2.697347in}{1.455178in}}%
\pgfpathlineto{\pgfqpoint{2.697711in}{1.455634in}}%
\pgfpathlineto{\pgfqpoint{2.697994in}{1.455938in}}%
\pgfpathlineto{\pgfqpoint{2.698355in}{1.456545in}}%
\pgfpathlineto{\pgfqpoint{2.698841in}{1.456849in}}%
\pgfpathlineto{\pgfqpoint{2.699153in}{1.457456in}}%
\pgfpathlineto{\pgfqpoint{2.699478in}{1.457760in}}%
\pgfpathlineto{\pgfqpoint{2.699746in}{1.458216in}}%
\pgfpathlineto{\pgfqpoint{2.700147in}{1.458520in}}%
\pgfpathlineto{\pgfqpoint{2.700389in}{1.458975in}}%
\pgfpathlineto{\pgfqpoint{2.700895in}{1.459279in}}%
\pgfpathlineto{\pgfqpoint{2.701251in}{1.460114in}}%
\pgfpathlineto{\pgfqpoint{2.701720in}{1.460418in}}%
\pgfpathlineto{\pgfqpoint{2.702045in}{1.461253in}}%
\pgfpathlineto{\pgfqpoint{2.702270in}{1.461557in}}%
\pgfpathlineto{\pgfqpoint{2.702621in}{1.462013in}}%
\pgfpathlineto{\pgfqpoint{2.702885in}{1.462316in}}%
\pgfpathlineto{\pgfqpoint{2.703253in}{1.463000in}}%
\pgfpathlineto{\pgfqpoint{2.703387in}{1.463304in}}%
\pgfpathlineto{\pgfqpoint{2.703704in}{1.463683in}}%
\pgfpathlineto{\pgfqpoint{2.704080in}{1.463987in}}%
\pgfpathlineto{\pgfqpoint{2.704392in}{1.464746in}}%
\pgfpathlineto{\pgfqpoint{2.704913in}{1.465050in}}%
\pgfpathlineto{\pgfqpoint{2.705229in}{1.465430in}}%
\pgfpathlineto{\pgfqpoint{2.705583in}{1.465734in}}%
\pgfpathlineto{\pgfqpoint{2.705757in}{1.466113in}}%
\pgfpathlineto{\pgfqpoint{2.706219in}{1.466417in}}%
\pgfpathlineto{\pgfqpoint{2.706555in}{1.466645in}}%
\pgfpathlineto{\pgfqpoint{2.706753in}{1.466949in}}%
\pgfpathlineto{\pgfqpoint{2.707102in}{1.467328in}}%
\pgfpathlineto{\pgfqpoint{2.707433in}{1.467632in}}%
\pgfpathlineto{\pgfqpoint{2.707743in}{1.467936in}}%
\pgfpathlineto{\pgfqpoint{2.707989in}{1.468240in}}%
\pgfpathlineto{\pgfqpoint{2.708323in}{1.468695in}}%
\pgfpathlineto{\pgfqpoint{2.708769in}{1.468999in}}%
\pgfpathlineto{\pgfqpoint{2.709110in}{1.469531in}}%
\pgfpathlineto{\pgfqpoint{2.709418in}{1.469834in}}%
\pgfpathlineto{\pgfqpoint{2.709617in}{1.470138in}}%
\pgfpathlineto{\pgfqpoint{2.709995in}{1.470442in}}%
\pgfpathlineto{\pgfqpoint{2.710251in}{1.470897in}}%
\pgfpathlineto{\pgfqpoint{2.710938in}{1.471201in}}%
\pgfpathlineto{\pgfqpoint{2.711301in}{1.471581in}}%
\pgfpathlineto{\pgfqpoint{2.711489in}{1.471885in}}%
\pgfpathlineto{\pgfqpoint{2.711845in}{1.472340in}}%
\pgfpathlineto{\pgfqpoint{2.712162in}{1.472644in}}%
\pgfpathlineto{\pgfqpoint{2.712516in}{1.473252in}}%
\pgfpathlineto{\pgfqpoint{2.712726in}{1.473479in}}%
\pgfpathlineto{\pgfqpoint{2.712726in}{1.473555in}}%
\pgfpathlineto{\pgfqpoint{2.713028in}{1.474087in}}%
\pgfpathlineto{\pgfqpoint{2.713373in}{1.474391in}}%
\pgfpathlineto{\pgfqpoint{2.713676in}{1.474618in}}%
\pgfpathlineto{\pgfqpoint{2.713976in}{1.474922in}}%
\pgfpathlineto{\pgfqpoint{2.714344in}{1.475833in}}%
\pgfpathlineto{\pgfqpoint{2.714857in}{1.476137in}}%
\pgfpathlineto{\pgfqpoint{2.715190in}{1.476365in}}%
\pgfpathlineto{\pgfqpoint{2.715669in}{1.476669in}}%
\pgfpathlineto{\pgfqpoint{2.715985in}{1.477124in}}%
\pgfpathlineto{\pgfqpoint{2.716671in}{1.477428in}}%
\pgfpathlineto{\pgfqpoint{2.716962in}{1.477808in}}%
\pgfpathlineto{\pgfqpoint{2.717479in}{1.478112in}}%
\pgfpathlineto{\pgfqpoint{2.717782in}{1.478947in}}%
\pgfpathlineto{\pgfqpoint{2.718336in}{1.479251in}}%
\pgfpathlineto{\pgfqpoint{2.718664in}{1.479934in}}%
\pgfpathlineto{\pgfqpoint{2.719088in}{1.480238in}}%
\pgfpathlineto{\pgfqpoint{2.719308in}{1.480769in}}%
\pgfpathlineto{\pgfqpoint{2.719750in}{1.481073in}}%
\pgfpathlineto{\pgfqpoint{2.720037in}{1.481605in}}%
\pgfpathlineto{\pgfqpoint{2.720499in}{1.481909in}}%
\pgfpathlineto{\pgfqpoint{2.720828in}{1.482288in}}%
\pgfpathlineto{\pgfqpoint{2.721341in}{1.482592in}}%
\pgfpathlineto{\pgfqpoint{2.721634in}{1.483124in}}%
\pgfpathlineto{\pgfqpoint{2.722139in}{1.483427in}}%
\pgfpathlineto{\pgfqpoint{2.722443in}{1.483731in}}%
\pgfpathlineto{\pgfqpoint{2.722653in}{1.484035in}}%
\pgfpathlineto{\pgfqpoint{2.722988in}{1.484263in}}%
\pgfpathlineto{\pgfqpoint{2.723580in}{1.484566in}}%
\pgfpathlineto{\pgfqpoint{2.723917in}{1.485098in}}%
\pgfpathlineto{\pgfqpoint{2.724100in}{1.485402in}}%
\pgfpathlineto{\pgfqpoint{2.724419in}{1.486009in}}%
\pgfpathlineto{\pgfqpoint{2.724773in}{1.486313in}}%
\pgfpathlineto{\pgfqpoint{2.725022in}{1.486617in}}%
\pgfpathlineto{\pgfqpoint{2.725264in}{1.486920in}}%
\pgfpathlineto{\pgfqpoint{2.725585in}{1.487224in}}%
\pgfpathlineto{\pgfqpoint{2.726145in}{1.487528in}}%
\pgfpathlineto{\pgfqpoint{2.726471in}{1.488211in}}%
\pgfpathlineto{\pgfqpoint{2.726949in}{1.488515in}}%
\pgfpathlineto{\pgfqpoint{2.727196in}{1.488971in}}%
\pgfpathlineto{\pgfqpoint{2.727599in}{1.489275in}}%
\pgfpathlineto{\pgfqpoint{2.727827in}{1.489882in}}%
\pgfpathlineto{\pgfqpoint{2.728210in}{1.490186in}}%
\pgfpathlineto{\pgfqpoint{2.728538in}{1.490414in}}%
\pgfpathlineto{\pgfqpoint{2.728780in}{1.490717in}}%
\pgfpathlineto{\pgfqpoint{2.729128in}{1.491401in}}%
\pgfpathlineto{\pgfqpoint{2.729327in}{1.491705in}}%
\pgfpathlineto{\pgfqpoint{2.729502in}{1.491856in}}%
\pgfpathlineto{\pgfqpoint{2.730183in}{1.492160in}}%
\pgfpathlineto{\pgfqpoint{2.730492in}{1.492920in}}%
\pgfpathlineto{\pgfqpoint{2.730783in}{1.493223in}}%
\pgfpathlineto{\pgfqpoint{2.731153in}{1.494135in}}%
\pgfpathlineto{\pgfqpoint{2.731516in}{1.494438in}}%
\pgfpathlineto{\pgfqpoint{2.731877in}{1.494818in}}%
\pgfpathlineto{\pgfqpoint{2.732142in}{1.495122in}}%
\pgfpathlineto{\pgfqpoint{2.732496in}{1.495501in}}%
\pgfpathlineto{\pgfqpoint{2.732840in}{1.495805in}}%
\pgfpathlineto{\pgfqpoint{2.732933in}{1.496033in}}%
\pgfpathlineto{\pgfqpoint{2.733705in}{1.496337in}}%
\pgfpathlineto{\pgfqpoint{2.734009in}{1.496944in}}%
\pgfpathlineto{\pgfqpoint{2.734268in}{1.497248in}}%
\pgfpathlineto{\pgfqpoint{2.734616in}{1.497856in}}%
\pgfpathlineto{\pgfqpoint{2.734804in}{1.498159in}}%
\pgfpathlineto{\pgfqpoint{2.735160in}{1.498539in}}%
\pgfpathlineto{\pgfqpoint{2.735566in}{1.498843in}}%
\pgfpathlineto{\pgfqpoint{2.735882in}{1.499450in}}%
\pgfpathlineto{\pgfqpoint{2.736160in}{1.499754in}}%
\pgfpathlineto{\pgfqpoint{2.736520in}{1.500513in}}%
\pgfpathlineto{\pgfqpoint{2.736803in}{1.500817in}}%
\pgfpathlineto{\pgfqpoint{2.737017in}{1.501501in}}%
\pgfpathlineto{\pgfqpoint{2.737566in}{1.501804in}}%
\pgfpathlineto{\pgfqpoint{2.737828in}{1.502564in}}%
\pgfpathlineto{\pgfqpoint{2.738445in}{1.502867in}}%
\pgfpathlineto{\pgfqpoint{2.738816in}{1.503323in}}%
\pgfpathlineto{\pgfqpoint{2.739223in}{1.503627in}}%
\pgfpathlineto{\pgfqpoint{2.739558in}{1.504310in}}%
\pgfpathlineto{\pgfqpoint{2.740136in}{1.504614in}}%
\pgfpathlineto{\pgfqpoint{2.740422in}{1.505146in}}%
\pgfpathlineto{\pgfqpoint{2.740977in}{1.505449in}}%
\pgfpathlineto{\pgfqpoint{2.741199in}{1.505677in}}%
\pgfpathlineto{\pgfqpoint{2.741702in}{1.505981in}}%
\pgfpathlineto{\pgfqpoint{2.742011in}{1.506437in}}%
\pgfpathlineto{\pgfqpoint{2.742622in}{1.506740in}}%
\pgfpathlineto{\pgfqpoint{2.742816in}{1.506892in}}%
\pgfpathlineto{\pgfqpoint{2.743221in}{1.507196in}}%
\pgfpathlineto{\pgfqpoint{2.743516in}{1.507576in}}%
\pgfpathlineto{\pgfqpoint{2.743882in}{1.507879in}}%
\pgfpathlineto{\pgfqpoint{2.744236in}{1.508335in}}%
\pgfpathlineto{\pgfqpoint{2.744445in}{1.508639in}}%
\pgfpathlineto{\pgfqpoint{2.744788in}{1.508791in}}%
\pgfpathlineto{\pgfqpoint{2.745219in}{1.509094in}}%
\pgfpathlineto{\pgfqpoint{2.745589in}{1.509778in}}%
\pgfpathlineto{\pgfqpoint{2.745838in}{1.510082in}}%
\pgfpathlineto{\pgfqpoint{2.746208in}{1.510537in}}%
\pgfpathlineto{\pgfqpoint{2.746340in}{1.510841in}}%
\pgfpathlineto{\pgfqpoint{2.746699in}{1.511145in}}%
\pgfpathlineto{\pgfqpoint{2.746954in}{1.511449in}}%
\pgfpathlineto{\pgfqpoint{2.747315in}{1.512132in}}%
\pgfpathlineto{\pgfqpoint{2.747522in}{1.512436in}}%
\pgfpathlineto{\pgfqpoint{2.747861in}{1.512815in}}%
\pgfpathlineto{\pgfqpoint{2.748096in}{1.513119in}}%
\pgfpathlineto{\pgfqpoint{2.748169in}{1.513347in}}%
\pgfpathlineto{\pgfqpoint{2.748910in}{1.513651in}}%
\pgfpathlineto{\pgfqpoint{2.749178in}{1.514258in}}%
\pgfpathlineto{\pgfqpoint{2.749675in}{1.514562in}}%
\pgfpathlineto{\pgfqpoint{2.750009in}{1.514942in}}%
\pgfpathlineto{\pgfqpoint{2.750379in}{1.515245in}}%
\pgfpathlineto{\pgfqpoint{2.750675in}{1.515625in}}%
\pgfpathlineto{\pgfqpoint{2.751124in}{1.515929in}}%
\pgfpathlineto{\pgfqpoint{2.751444in}{1.516460in}}%
\pgfpathlineto{\pgfqpoint{2.751719in}{1.516764in}}%
\pgfpathlineto{\pgfqpoint{2.752068in}{1.517220in}}%
\pgfpathlineto{\pgfqpoint{2.752480in}{1.517524in}}%
\pgfpathlineto{\pgfqpoint{2.752703in}{1.517827in}}%
\pgfpathlineto{\pgfqpoint{2.753132in}{1.518131in}}%
\pgfpathlineto{\pgfqpoint{2.753385in}{1.518815in}}%
\pgfpathlineto{\pgfqpoint{2.753764in}{1.519118in}}%
\pgfpathlineto{\pgfqpoint{2.754109in}{1.519346in}}%
\pgfpathlineto{\pgfqpoint{2.754316in}{1.519650in}}%
\pgfpathlineto{\pgfqpoint{2.754550in}{1.519878in}}%
\pgfpathlineto{\pgfqpoint{2.755159in}{1.520181in}}%
\pgfpathlineto{\pgfqpoint{2.755468in}{1.520789in}}%
\pgfpathlineto{\pgfqpoint{2.755707in}{1.521093in}}%
\pgfpathlineto{\pgfqpoint{2.756029in}{1.521472in}}%
\pgfpathlineto{\pgfqpoint{2.756325in}{1.521776in}}%
\pgfpathlineto{\pgfqpoint{2.756509in}{1.522080in}}%
\pgfpathlineto{\pgfqpoint{2.757000in}{1.522384in}}%
\pgfpathlineto{\pgfqpoint{2.757261in}{1.523219in}}%
\pgfpathlineto{\pgfqpoint{2.757806in}{1.523523in}}%
\pgfpathlineto{\pgfqpoint{2.758154in}{1.523902in}}%
\pgfpathlineto{\pgfqpoint{2.758246in}{1.524206in}}%
\pgfpathlineto{\pgfqpoint{2.758585in}{1.524738in}}%
\pgfpathlineto{\pgfqpoint{2.758969in}{1.525041in}}%
\pgfpathlineto{\pgfqpoint{2.759309in}{1.525725in}}%
\pgfpathlineto{\pgfqpoint{2.759645in}{1.526029in}}%
\pgfpathlineto{\pgfqpoint{2.759974in}{1.526408in}}%
\pgfpathlineto{\pgfqpoint{2.760227in}{1.526712in}}%
\pgfpathlineto{\pgfqpoint{2.760558in}{1.527699in}}%
\pgfpathlineto{\pgfqpoint{2.760881in}{1.528003in}}%
\pgfpathlineto{\pgfqpoint{2.761177in}{1.528459in}}%
\pgfpathlineto{\pgfqpoint{2.761808in}{1.528762in}}%
\pgfpathlineto{\pgfqpoint{2.762101in}{1.529218in}}%
\pgfpathlineto{\pgfqpoint{2.762427in}{1.529522in}}%
\pgfpathlineto{\pgfqpoint{2.762715in}{1.530205in}}%
\pgfpathlineto{\pgfqpoint{2.763102in}{1.530509in}}%
\pgfpathlineto{\pgfqpoint{2.763456in}{1.530889in}}%
\pgfpathlineto{\pgfqpoint{2.763600in}{1.531192in}}%
\pgfpathlineto{\pgfqpoint{2.763938in}{1.531496in}}%
\pgfpathlineto{\pgfqpoint{2.764179in}{1.531800in}}%
\pgfpathlineto{\pgfqpoint{2.764419in}{1.532332in}}%
\pgfpathlineto{\pgfqpoint{2.765137in}{1.532635in}}%
\pgfpathlineto{\pgfqpoint{2.765140in}{1.532787in}}%
\pgfpathlineto{\pgfqpoint{2.765737in}{1.533091in}}%
\pgfpathlineto{\pgfqpoint{2.766042in}{1.533471in}}%
\pgfpathlineto{\pgfqpoint{2.766372in}{1.533774in}}%
\pgfpathlineto{\pgfqpoint{2.766740in}{1.534382in}}%
\pgfpathlineto{\pgfqpoint{2.766843in}{1.534686in}}%
\pgfpathlineto{\pgfqpoint{2.767156in}{1.535293in}}%
\pgfpathlineto{\pgfqpoint{2.767515in}{1.535597in}}%
\pgfpathlineto{\pgfqpoint{2.767819in}{1.536204in}}%
\pgfpathlineto{\pgfqpoint{2.768325in}{1.536508in}}%
\pgfpathlineto{\pgfqpoint{2.768690in}{1.537268in}}%
\pgfpathlineto{\pgfqpoint{2.768944in}{1.537571in}}%
\pgfpathlineto{\pgfqpoint{2.768973in}{1.537723in}}%
\pgfpathlineto{\pgfqpoint{2.769980in}{1.538027in}}%
\pgfpathlineto{\pgfqpoint{2.770307in}{1.538407in}}%
\pgfpathlineto{\pgfqpoint{2.770750in}{1.538710in}}%
\pgfpathlineto{\pgfqpoint{2.771111in}{1.539090in}}%
\pgfpathlineto{\pgfqpoint{2.771268in}{1.539394in}}%
\pgfpathlineto{\pgfqpoint{2.771623in}{1.540001in}}%
\pgfpathlineto{\pgfqpoint{2.772009in}{1.540305in}}%
\pgfpathlineto{\pgfqpoint{2.772370in}{1.540837in}}%
\pgfpathlineto{\pgfqpoint{2.772804in}{1.541140in}}%
\pgfpathlineto{\pgfqpoint{2.773032in}{1.541368in}}%
\pgfpathlineto{\pgfqpoint{2.773616in}{1.541672in}}%
\pgfpathlineto{\pgfqpoint{2.773874in}{1.542052in}}%
\pgfpathlineto{\pgfqpoint{2.774203in}{1.542355in}}%
\pgfpathlineto{\pgfqpoint{2.774549in}{1.542659in}}%
\pgfpathlineto{\pgfqpoint{2.774847in}{1.542963in}}%
\pgfpathlineto{\pgfqpoint{2.775057in}{1.543570in}}%
\pgfpathlineto{\pgfqpoint{2.775447in}{1.543874in}}%
\pgfpathlineto{\pgfqpoint{2.775690in}{1.544330in}}%
\pgfpathlineto{\pgfqpoint{2.775907in}{1.544634in}}%
\pgfpathlineto{\pgfqpoint{2.776227in}{1.545013in}}%
\pgfpathlineto{\pgfqpoint{2.776468in}{1.545317in}}%
\pgfpathlineto{\pgfqpoint{2.776832in}{1.545773in}}%
\pgfpathlineto{\pgfqpoint{2.777156in}{1.546076in}}%
\pgfpathlineto{\pgfqpoint{2.777386in}{1.546380in}}%
\pgfpathlineto{\pgfqpoint{2.777732in}{1.546684in}}%
\pgfpathlineto{\pgfqpoint{2.778065in}{1.547215in}}%
\pgfpathlineto{\pgfqpoint{2.778405in}{1.547519in}}%
\pgfpathlineto{\pgfqpoint{2.778704in}{1.548127in}}%
\pgfpathlineto{\pgfqpoint{2.779299in}{1.548430in}}%
\pgfpathlineto{\pgfqpoint{2.779592in}{1.548810in}}%
\pgfpathlineto{\pgfqpoint{2.780160in}{1.549114in}}%
\pgfpathlineto{\pgfqpoint{2.780443in}{1.549570in}}%
\pgfpathlineto{\pgfqpoint{2.781024in}{1.549873in}}%
\pgfpathlineto{\pgfqpoint{2.781287in}{1.550405in}}%
\pgfpathlineto{\pgfqpoint{2.781720in}{1.550709in}}%
\pgfpathlineto{\pgfqpoint{2.782060in}{1.551088in}}%
\pgfpathlineto{\pgfqpoint{2.782325in}{1.551392in}}%
\pgfpathlineto{\pgfqpoint{2.782679in}{1.552075in}}%
\pgfpathlineto{\pgfqpoint{2.783081in}{1.552379in}}%
\pgfpathlineto{\pgfqpoint{2.783418in}{1.552987in}}%
\pgfpathlineto{\pgfqpoint{2.783706in}{1.553290in}}%
\pgfpathlineto{\pgfqpoint{2.784067in}{1.553898in}}%
\pgfpathlineto{\pgfqpoint{2.784431in}{1.554202in}}%
\pgfpathlineto{\pgfqpoint{2.784667in}{1.554505in}}%
\pgfpathlineto{\pgfqpoint{2.785232in}{1.554809in}}%
\pgfpathlineto{\pgfqpoint{2.785593in}{1.555265in}}%
\pgfpathlineto{\pgfqpoint{2.785802in}{1.555569in}}%
\pgfpathlineto{\pgfqpoint{2.786169in}{1.556176in}}%
\pgfpathlineto{\pgfqpoint{2.786403in}{1.556480in}}%
\pgfpathlineto{\pgfqpoint{2.786670in}{1.556860in}}%
\pgfpathlineto{\pgfqpoint{2.787044in}{1.557163in}}%
\pgfpathlineto{\pgfqpoint{2.787335in}{1.557543in}}%
\pgfpathlineto{\pgfqpoint{2.787670in}{1.557847in}}%
\pgfpathlineto{\pgfqpoint{2.788006in}{1.558302in}}%
\pgfpathlineto{\pgfqpoint{2.788515in}{1.558606in}}%
\pgfpathlineto{\pgfqpoint{2.788850in}{1.559138in}}%
\pgfpathlineto{\pgfqpoint{2.789371in}{1.559441in}}%
\pgfpathlineto{\pgfqpoint{2.789655in}{1.559745in}}%
\pgfpathlineto{\pgfqpoint{2.789842in}{1.560049in}}%
\pgfpathlineto{\pgfqpoint{2.790206in}{1.560353in}}%
\pgfpathlineto{\pgfqpoint{2.790597in}{1.560656in}}%
\pgfpathlineto{\pgfqpoint{2.790960in}{1.561264in}}%
\pgfpathlineto{\pgfqpoint{2.791850in}{1.561568in}}%
\pgfpathlineto{\pgfqpoint{2.792119in}{1.562023in}}%
\pgfpathlineto{\pgfqpoint{2.792758in}{1.562327in}}%
\pgfpathlineto{\pgfqpoint{2.793003in}{1.562783in}}%
\pgfpathlineto{\pgfqpoint{2.793629in}{1.563087in}}%
\pgfpathlineto{\pgfqpoint{2.793806in}{1.563390in}}%
\pgfpathlineto{\pgfqpoint{2.794296in}{1.563694in}}%
\pgfpathlineto{\pgfqpoint{2.794621in}{1.563922in}}%
\pgfpathlineto{\pgfqpoint{2.795316in}{1.564226in}}%
\pgfpathlineto{\pgfqpoint{2.795636in}{1.564605in}}%
\pgfpathlineto{\pgfqpoint{2.795949in}{1.564909in}}%
\pgfpathlineto{\pgfqpoint{2.796300in}{1.565365in}}%
\pgfpathlineto{\pgfqpoint{2.796779in}{1.565668in}}%
\pgfpathlineto{\pgfqpoint{2.796941in}{1.565972in}}%
\pgfpathlineto{\pgfqpoint{2.797573in}{1.566276in}}%
\pgfpathlineto{\pgfqpoint{2.797919in}{1.566807in}}%
\pgfpathlineto{\pgfqpoint{2.798049in}{1.567111in}}%
\pgfpathlineto{\pgfqpoint{2.798372in}{1.567643in}}%
\pgfpathlineto{\pgfqpoint{2.799191in}{1.567947in}}%
\pgfpathlineto{\pgfqpoint{2.799478in}{1.568250in}}%
\pgfpathlineto{\pgfqpoint{2.800093in}{1.568554in}}%
\pgfpathlineto{\pgfqpoint{2.800362in}{1.569010in}}%
\pgfpathlineto{\pgfqpoint{2.800752in}{1.569313in}}%
\pgfpathlineto{\pgfqpoint{2.801088in}{1.570225in}}%
\pgfpathlineto{\pgfqpoint{2.801278in}{1.570528in}}%
\pgfpathlineto{\pgfqpoint{2.801645in}{1.571060in}}%
\pgfpathlineto{\pgfqpoint{2.802015in}{1.571364in}}%
\pgfpathlineto{\pgfqpoint{2.802364in}{1.571895in}}%
\pgfpathlineto{\pgfqpoint{2.802744in}{1.572199in}}%
\pgfpathlineto{\pgfqpoint{2.803113in}{1.572731in}}%
\pgfpathlineto{\pgfqpoint{2.803628in}{1.573034in}}%
\pgfpathlineto{\pgfqpoint{2.803984in}{1.573566in}}%
\pgfpathlineto{\pgfqpoint{2.804566in}{1.573870in}}%
\pgfpathlineto{\pgfqpoint{2.804803in}{1.574098in}}%
\pgfpathlineto{\pgfqpoint{2.805536in}{1.574401in}}%
\pgfpathlineto{\pgfqpoint{2.805860in}{1.574781in}}%
\pgfpathlineto{\pgfqpoint{2.806208in}{1.575085in}}%
\pgfpathlineto{\pgfqpoint{2.806510in}{1.575540in}}%
\pgfpathlineto{\pgfqpoint{2.807028in}{1.575844in}}%
\pgfpathlineto{\pgfqpoint{2.807291in}{1.576148in}}%
\pgfpathlineto{\pgfqpoint{2.807580in}{1.576452in}}%
\pgfpathlineto{\pgfqpoint{2.807882in}{1.576831in}}%
\pgfpathlineto{\pgfqpoint{2.808127in}{1.577135in}}%
\pgfpathlineto{\pgfqpoint{2.808481in}{1.577515in}}%
\pgfpathlineto{\pgfqpoint{2.808705in}{1.577819in}}%
\pgfpathlineto{\pgfqpoint{2.808990in}{1.578198in}}%
\pgfpathlineto{\pgfqpoint{2.809309in}{1.578502in}}%
\pgfpathlineto{\pgfqpoint{2.809662in}{1.578958in}}%
\pgfpathlineto{\pgfqpoint{2.810009in}{1.579261in}}%
\pgfpathlineto{\pgfqpoint{2.810111in}{1.579565in}}%
\pgfpathlineto{\pgfqpoint{2.810547in}{1.579869in}}%
\pgfpathlineto{\pgfqpoint{2.810819in}{1.580325in}}%
\pgfpathlineto{\pgfqpoint{2.811186in}{1.580628in}}%
\pgfpathlineto{\pgfqpoint{2.811411in}{1.580780in}}%
\pgfpathlineto{\pgfqpoint{2.812009in}{1.581084in}}%
\pgfpathlineto{\pgfqpoint{2.812324in}{1.581540in}}%
\pgfpathlineto{\pgfqpoint{2.813085in}{1.581843in}}%
\pgfpathlineto{\pgfqpoint{2.813418in}{1.582147in}}%
\pgfpathlineto{\pgfqpoint{2.814052in}{1.582451in}}%
\pgfpathlineto{\pgfqpoint{2.814243in}{1.582755in}}%
\pgfpathlineto{\pgfqpoint{2.814714in}{1.583058in}}%
\pgfpathlineto{\pgfqpoint{2.814822in}{1.583286in}}%
\pgfpathlineto{\pgfqpoint{2.815302in}{1.583590in}}%
\pgfpathlineto{\pgfqpoint{2.815617in}{1.584197in}}%
\pgfpathlineto{\pgfqpoint{2.815848in}{1.584501in}}%
\pgfpathlineto{\pgfqpoint{2.816146in}{1.584957in}}%
\pgfpathlineto{\pgfqpoint{2.816722in}{1.585260in}}%
\pgfpathlineto{\pgfqpoint{2.816988in}{1.585488in}}%
\pgfpathlineto{\pgfqpoint{2.817350in}{1.585792in}}%
\pgfpathlineto{\pgfqpoint{2.817694in}{1.586248in}}%
\pgfpathlineto{\pgfqpoint{2.818168in}{1.586551in}}%
\pgfpathlineto{\pgfqpoint{2.818525in}{1.586931in}}%
\pgfpathlineto{\pgfqpoint{2.819064in}{1.587235in}}%
\pgfpathlineto{\pgfqpoint{2.819368in}{1.587539in}}%
\pgfpathlineto{\pgfqpoint{2.819707in}{1.587842in}}%
\pgfpathlineto{\pgfqpoint{2.820022in}{1.588298in}}%
\pgfpathlineto{\pgfqpoint{2.820335in}{1.588602in}}%
\pgfpathlineto{\pgfqpoint{2.820650in}{1.589133in}}%
\pgfpathlineto{\pgfqpoint{2.821348in}{1.589437in}}%
\pgfpathlineto{\pgfqpoint{2.821572in}{1.589817in}}%
\pgfpathlineto{\pgfqpoint{2.821996in}{1.590121in}}%
\pgfpathlineto{\pgfqpoint{2.822244in}{1.590576in}}%
\pgfpathlineto{\pgfqpoint{2.822550in}{1.590880in}}%
\pgfpathlineto{\pgfqpoint{2.822804in}{1.591108in}}%
\pgfpathlineto{\pgfqpoint{2.823321in}{1.591411in}}%
\pgfpathlineto{\pgfqpoint{2.823661in}{1.591791in}}%
\pgfpathlineto{\pgfqpoint{2.823812in}{1.592095in}}%
\pgfpathlineto{\pgfqpoint{2.824147in}{1.592627in}}%
\pgfpathlineto{\pgfqpoint{2.824276in}{1.592930in}}%
\pgfpathlineto{\pgfqpoint{2.824624in}{1.593386in}}%
\pgfpathlineto{\pgfqpoint{2.824967in}{1.593690in}}%
\pgfpathlineto{\pgfqpoint{2.825279in}{1.593993in}}%
\pgfpathlineto{\pgfqpoint{2.825805in}{1.594297in}}%
\pgfpathlineto{\pgfqpoint{2.826043in}{1.594525in}}%
\pgfpathlineto{\pgfqpoint{2.826429in}{1.594829in}}%
\pgfpathlineto{\pgfqpoint{2.826765in}{1.595360in}}%
\pgfpathlineto{\pgfqpoint{2.827648in}{1.595664in}}%
\pgfpathlineto{\pgfqpoint{2.827979in}{1.596120in}}%
\pgfpathlineto{\pgfqpoint{2.828306in}{1.596423in}}%
\pgfpathlineto{\pgfqpoint{2.828655in}{1.596879in}}%
\pgfpathlineto{\pgfqpoint{2.828943in}{1.597183in}}%
\pgfpathlineto{\pgfqpoint{2.829304in}{1.597562in}}%
\pgfpathlineto{\pgfqpoint{2.830001in}{1.597866in}}%
\pgfpathlineto{\pgfqpoint{2.830269in}{1.598322in}}%
\pgfpathlineto{\pgfqpoint{2.830520in}{1.598626in}}%
\pgfpathlineto{\pgfqpoint{2.830860in}{1.599233in}}%
\pgfpathlineto{\pgfqpoint{2.831295in}{1.599537in}}%
\pgfpathlineto{\pgfqpoint{2.831636in}{1.599993in}}%
\pgfpathlineto{\pgfqpoint{2.831974in}{1.600296in}}%
\pgfpathlineto{\pgfqpoint{2.832338in}{1.600904in}}%
\pgfpathlineto{\pgfqpoint{2.832683in}{1.601208in}}%
\pgfpathlineto{\pgfqpoint{2.832991in}{1.601511in}}%
\pgfpathlineto{\pgfqpoint{2.833536in}{1.601815in}}%
\pgfpathlineto{\pgfqpoint{2.833536in}{1.601891in}}%
\pgfpathlineto{\pgfqpoint{2.834204in}{1.602195in}}%
\pgfpathlineto{\pgfqpoint{2.834519in}{1.602347in}}%
\pgfpathlineto{\pgfqpoint{2.834778in}{1.602650in}}%
\pgfpathlineto{\pgfqpoint{2.835142in}{1.603182in}}%
\pgfpathlineto{\pgfqpoint{2.835912in}{1.603486in}}%
\pgfpathlineto{\pgfqpoint{2.836235in}{1.603941in}}%
\pgfpathlineto{\pgfqpoint{2.836525in}{1.604245in}}%
\pgfpathlineto{\pgfqpoint{2.836689in}{1.604701in}}%
\pgfpathlineto{\pgfqpoint{2.837423in}{1.605004in}}%
\pgfpathlineto{\pgfqpoint{2.837723in}{1.605308in}}%
\pgfpathlineto{\pgfqpoint{2.838360in}{1.605612in}}%
\pgfpathlineto{\pgfqpoint{2.838600in}{1.605840in}}%
\pgfpathlineto{\pgfqpoint{2.839309in}{1.606144in}}%
\pgfpathlineto{\pgfqpoint{2.839619in}{1.606523in}}%
\pgfpathlineto{\pgfqpoint{2.839911in}{1.606827in}}%
\pgfpathlineto{\pgfqpoint{2.840278in}{1.607283in}}%
\pgfpathlineto{\pgfqpoint{2.840546in}{1.607586in}}%
\pgfpathlineto{\pgfqpoint{2.840858in}{1.608042in}}%
\pgfpathlineto{\pgfqpoint{2.841163in}{1.608346in}}%
\pgfpathlineto{\pgfqpoint{2.841504in}{1.608649in}}%
\pgfpathlineto{\pgfqpoint{2.842104in}{1.608953in}}%
\pgfpathlineto{\pgfqpoint{2.842435in}{1.609485in}}%
\pgfpathlineto{\pgfqpoint{2.843160in}{1.609789in}}%
\pgfpathlineto{\pgfqpoint{2.843529in}{1.610092in}}%
\pgfpathlineto{\pgfqpoint{2.844025in}{1.610396in}}%
\pgfpathlineto{\pgfqpoint{2.844321in}{1.611004in}}%
\pgfpathlineto{\pgfqpoint{2.844664in}{1.611307in}}%
\pgfpathlineto{\pgfqpoint{2.844888in}{1.611687in}}%
\pgfpathlineto{\pgfqpoint{2.845257in}{1.611991in}}%
\pgfpathlineto{\pgfqpoint{2.845507in}{1.612295in}}%
\pgfpathlineto{\pgfqpoint{2.845791in}{1.612598in}}%
\pgfpathlineto{\pgfqpoint{2.846117in}{1.612902in}}%
\pgfpathlineto{\pgfqpoint{2.846708in}{1.613206in}}%
\pgfpathlineto{\pgfqpoint{2.847035in}{1.613510in}}%
\pgfpathlineto{\pgfqpoint{2.847376in}{1.613813in}}%
\pgfpathlineto{\pgfqpoint{2.847689in}{1.614117in}}%
\pgfpathlineto{\pgfqpoint{2.848152in}{1.614421in}}%
\pgfpathlineto{\pgfqpoint{2.848436in}{1.614725in}}%
\pgfpathlineto{\pgfqpoint{2.848818in}{1.615028in}}%
\pgfpathlineto{\pgfqpoint{2.849035in}{1.615256in}}%
\pgfpathlineto{\pgfqpoint{2.849536in}{1.615560in}}%
\pgfpathlineto{\pgfqpoint{2.849901in}{1.616167in}}%
\pgfpathlineto{\pgfqpoint{2.850263in}{1.616471in}}%
\pgfpathlineto{\pgfqpoint{2.850590in}{1.616699in}}%
\pgfpathlineto{\pgfqpoint{2.850932in}{1.617003in}}%
\pgfpathlineto{\pgfqpoint{2.851211in}{1.617686in}}%
\pgfpathlineto{\pgfqpoint{2.851881in}{1.617990in}}%
\pgfpathlineto{\pgfqpoint{2.852120in}{1.618294in}}%
\pgfpathlineto{\pgfqpoint{2.852673in}{1.618597in}}%
\pgfpathlineto{\pgfqpoint{2.852942in}{1.619205in}}%
\pgfpathlineto{\pgfqpoint{2.853716in}{1.619509in}}%
\pgfpathlineto{\pgfqpoint{2.853922in}{1.619812in}}%
\pgfpathlineto{\pgfqpoint{2.854764in}{1.620116in}}%
\pgfpathlineto{\pgfqpoint{2.855027in}{1.620496in}}%
\pgfpathlineto{\pgfqpoint{2.855546in}{1.620800in}}%
\pgfpathlineto{\pgfqpoint{2.855836in}{1.621331in}}%
\pgfpathlineto{\pgfqpoint{2.856779in}{1.621635in}}%
\pgfpathlineto{\pgfqpoint{2.856953in}{1.621939in}}%
\pgfpathlineto{\pgfqpoint{2.857617in}{1.622242in}}%
\pgfpathlineto{\pgfqpoint{2.857804in}{1.622470in}}%
\pgfpathlineto{\pgfqpoint{2.858320in}{1.622774in}}%
\pgfpathlineto{\pgfqpoint{2.858654in}{1.623382in}}%
\pgfpathlineto{\pgfqpoint{2.859375in}{1.623685in}}%
\pgfpathlineto{\pgfqpoint{2.859736in}{1.624065in}}%
\pgfpathlineto{\pgfqpoint{2.860280in}{1.624369in}}%
\pgfpathlineto{\pgfqpoint{2.860646in}{1.624900in}}%
\pgfpathlineto{\pgfqpoint{2.860804in}{1.625204in}}%
\pgfpathlineto{\pgfqpoint{2.861130in}{1.625736in}}%
\pgfpathlineto{\pgfqpoint{2.862049in}{1.626039in}}%
\pgfpathlineto{\pgfqpoint{2.862125in}{1.626267in}}%
\pgfpathlineto{\pgfqpoint{2.862859in}{1.626571in}}%
\pgfpathlineto{\pgfqpoint{2.863146in}{1.627330in}}%
\pgfpathlineto{\pgfqpoint{2.863586in}{1.627634in}}%
\pgfpathlineto{\pgfqpoint{2.863838in}{1.628090in}}%
\pgfpathlineto{\pgfqpoint{2.864268in}{1.628393in}}%
\pgfpathlineto{\pgfqpoint{2.864613in}{1.628697in}}%
\pgfpathlineto{\pgfqpoint{2.864850in}{1.629001in}}%
\pgfpathlineto{\pgfqpoint{2.865210in}{1.629457in}}%
\pgfpathlineto{\pgfqpoint{2.865491in}{1.629760in}}%
\pgfpathlineto{\pgfqpoint{2.865808in}{1.630140in}}%
\pgfpathlineto{\pgfqpoint{2.866310in}{1.630444in}}%
\pgfpathlineto{\pgfqpoint{2.866569in}{1.630823in}}%
\pgfpathlineto{\pgfqpoint{2.867132in}{1.631127in}}%
\pgfpathlineto{\pgfqpoint{2.867413in}{1.631583in}}%
\pgfpathlineto{\pgfqpoint{2.867646in}{1.631887in}}%
\pgfpathlineto{\pgfqpoint{2.867947in}{1.632190in}}%
\pgfpathlineto{\pgfqpoint{2.868513in}{1.632494in}}%
\pgfpathlineto{\pgfqpoint{2.868879in}{1.633178in}}%
\pgfpathlineto{\pgfqpoint{2.869003in}{1.633481in}}%
\pgfpathlineto{\pgfqpoint{2.869371in}{1.634165in}}%
\pgfpathlineto{\pgfqpoint{2.869792in}{1.634468in}}%
\pgfpathlineto{\pgfqpoint{2.869966in}{1.634772in}}%
\pgfpathlineto{\pgfqpoint{2.870370in}{1.635076in}}%
\pgfpathlineto{\pgfqpoint{2.870676in}{1.635380in}}%
\pgfpathlineto{\pgfqpoint{2.871202in}{1.635684in}}%
\pgfpathlineto{\pgfqpoint{2.871500in}{1.636443in}}%
\pgfpathlineto{\pgfqpoint{2.872188in}{1.636747in}}%
\pgfpathlineto{\pgfqpoint{2.872508in}{1.637354in}}%
\pgfpathlineto{\pgfqpoint{2.872876in}{1.637658in}}%
\pgfpathlineto{\pgfqpoint{2.873221in}{1.637962in}}%
\pgfpathlineto{\pgfqpoint{2.873993in}{1.638265in}}%
\pgfpathlineto{\pgfqpoint{2.874225in}{1.638645in}}%
\pgfpathlineto{\pgfqpoint{2.874632in}{1.638949in}}%
\pgfpathlineto{\pgfqpoint{2.874894in}{1.639329in}}%
\pgfpathlineto{\pgfqpoint{2.875329in}{1.639632in}}%
\pgfpathlineto{\pgfqpoint{2.875665in}{1.640088in}}%
\pgfpathlineto{\pgfqpoint{2.875930in}{1.640392in}}%
\pgfpathlineto{\pgfqpoint{2.876240in}{1.641227in}}%
\pgfpathlineto{\pgfqpoint{2.876888in}{1.641531in}}%
\pgfpathlineto{\pgfqpoint{2.877224in}{1.641910in}}%
\pgfpathlineto{\pgfqpoint{2.877515in}{1.642214in}}%
\pgfpathlineto{\pgfqpoint{2.877818in}{1.642670in}}%
\pgfpathlineto{\pgfqpoint{2.878285in}{1.642974in}}%
\pgfpathlineto{\pgfqpoint{2.878443in}{1.643277in}}%
\pgfpathlineto{\pgfqpoint{2.878877in}{1.643581in}}%
\pgfpathlineto{\pgfqpoint{2.879085in}{1.643809in}}%
\pgfpathlineto{\pgfqpoint{2.879431in}{1.644113in}}%
\pgfpathlineto{\pgfqpoint{2.879747in}{1.644644in}}%
\pgfpathlineto{\pgfqpoint{2.880486in}{1.644948in}}%
\pgfpathlineto{\pgfqpoint{2.880804in}{1.645404in}}%
\pgfpathlineto{\pgfqpoint{2.881467in}{1.645707in}}%
\pgfpathlineto{\pgfqpoint{2.881803in}{1.646239in}}%
\pgfpathlineto{\pgfqpoint{2.882382in}{1.646543in}}%
\pgfpathlineto{\pgfqpoint{2.882682in}{1.647074in}}%
\pgfpathlineto{\pgfqpoint{2.882948in}{1.647378in}}%
\pgfpathlineto{\pgfqpoint{2.883135in}{1.647682in}}%
\pgfpathlineto{\pgfqpoint{2.883602in}{1.647985in}}%
\pgfpathlineto{\pgfqpoint{2.883616in}{1.648137in}}%
\pgfpathlineto{\pgfqpoint{2.884316in}{1.648441in}}%
\pgfpathlineto{\pgfqpoint{2.884647in}{1.648973in}}%
\pgfpathlineto{\pgfqpoint{2.884997in}{1.649276in}}%
\pgfpathlineto{\pgfqpoint{2.885305in}{1.649884in}}%
\pgfpathlineto{\pgfqpoint{2.885583in}{1.650188in}}%
\pgfpathlineto{\pgfqpoint{2.885791in}{1.650719in}}%
\pgfpathlineto{\pgfqpoint{2.886438in}{1.651023in}}%
\pgfpathlineto{\pgfqpoint{2.886793in}{1.651555in}}%
\pgfpathlineto{\pgfqpoint{2.887126in}{1.651858in}}%
\pgfpathlineto{\pgfqpoint{2.887494in}{1.652390in}}%
\pgfpathlineto{\pgfqpoint{2.887996in}{1.652694in}}%
\pgfpathlineto{\pgfqpoint{2.888280in}{1.653301in}}%
\pgfpathlineto{\pgfqpoint{2.888520in}{1.653605in}}%
\pgfpathlineto{\pgfqpoint{2.888727in}{1.653833in}}%
\pgfpathlineto{\pgfqpoint{2.889090in}{1.654136in}}%
\pgfpathlineto{\pgfqpoint{2.889439in}{1.654820in}}%
\pgfpathlineto{\pgfqpoint{2.889715in}{1.655124in}}%
\pgfpathlineto{\pgfqpoint{2.889715in}{1.655200in}}%
\pgfpathlineto{\pgfqpoint{2.890288in}{1.655503in}}%
\pgfpathlineto{\pgfqpoint{2.890640in}{1.656339in}}%
\pgfpathlineto{\pgfqpoint{2.890807in}{1.656642in}}%
\pgfpathlineto{\pgfqpoint{2.890963in}{1.656946in}}%
\pgfpathlineto{\pgfqpoint{2.891387in}{1.657250in}}%
\pgfpathlineto{\pgfqpoint{2.891566in}{1.657554in}}%
\pgfpathlineto{\pgfqpoint{2.892136in}{1.657857in}}%
\pgfpathlineto{\pgfqpoint{2.892482in}{1.658313in}}%
\pgfpathlineto{\pgfqpoint{2.893167in}{1.658617in}}%
\pgfpathlineto{\pgfqpoint{2.893512in}{1.658845in}}%
\pgfpathlineto{\pgfqpoint{2.893995in}{1.659148in}}%
\pgfpathlineto{\pgfqpoint{2.894297in}{1.660136in}}%
\pgfpathlineto{\pgfqpoint{2.894539in}{1.660439in}}%
\pgfpathlineto{\pgfqpoint{2.894845in}{1.660819in}}%
\pgfpathlineto{\pgfqpoint{2.895225in}{1.661123in}}%
\pgfpathlineto{\pgfqpoint{2.895225in}{1.661199in}}%
\pgfpathlineto{\pgfqpoint{2.895785in}{1.661503in}}%
\pgfpathlineto{\pgfqpoint{2.896085in}{1.662110in}}%
\pgfpathlineto{\pgfqpoint{2.896478in}{1.662414in}}%
\pgfpathlineto{\pgfqpoint{2.896783in}{1.663021in}}%
\pgfpathlineto{\pgfqpoint{2.897127in}{1.663325in}}%
\pgfpathlineto{\pgfqpoint{2.897446in}{1.663705in}}%
\pgfpathlineto{\pgfqpoint{2.898123in}{1.664008in}}%
\pgfpathlineto{\pgfqpoint{2.898458in}{1.664540in}}%
\pgfpathlineto{\pgfqpoint{2.898846in}{1.664844in}}%
\pgfpathlineto{\pgfqpoint{2.899005in}{1.664996in}}%
\pgfpathlineto{\pgfqpoint{2.899477in}{1.665299in}}%
\pgfpathlineto{\pgfqpoint{2.899836in}{1.665679in}}%
\pgfpathlineto{\pgfqpoint{2.900294in}{1.665983in}}%
\pgfpathlineto{\pgfqpoint{2.900604in}{1.666287in}}%
\pgfpathlineto{\pgfqpoint{2.901193in}{1.666590in}}%
\pgfpathlineto{\pgfqpoint{2.901445in}{1.666818in}}%
\pgfpathlineto{\pgfqpoint{2.901838in}{1.667122in}}%
\pgfpathlineto{\pgfqpoint{2.902047in}{1.667426in}}%
\pgfpathlineto{\pgfqpoint{2.902385in}{1.667729in}}%
\pgfpathlineto{\pgfqpoint{2.902686in}{1.668033in}}%
\pgfpathlineto{\pgfqpoint{2.903332in}{1.668337in}}%
\pgfpathlineto{\pgfqpoint{2.903686in}{1.669172in}}%
\pgfpathlineto{\pgfqpoint{2.904059in}{1.669476in}}%
\pgfpathlineto{\pgfqpoint{2.904404in}{1.669780in}}%
\pgfpathlineto{\pgfqpoint{2.905001in}{1.670084in}}%
\pgfpathlineto{\pgfqpoint{2.905372in}{1.670919in}}%
\pgfpathlineto{\pgfqpoint{2.905625in}{1.671223in}}%
\pgfpathlineto{\pgfqpoint{2.905961in}{1.671450in}}%
\pgfpathlineto{\pgfqpoint{2.906567in}{1.671754in}}%
\pgfpathlineto{\pgfqpoint{2.906891in}{1.672134in}}%
\pgfpathlineto{\pgfqpoint{2.907308in}{1.672438in}}%
\pgfpathlineto{\pgfqpoint{2.907540in}{1.672969in}}%
\pgfpathlineto{\pgfqpoint{2.908067in}{1.673273in}}%
\pgfpathlineto{\pgfqpoint{2.908202in}{1.673501in}}%
\pgfpathlineto{\pgfqpoint{2.908867in}{1.673805in}}%
\pgfpathlineto{\pgfqpoint{2.909107in}{1.674184in}}%
\pgfpathlineto{\pgfqpoint{2.909931in}{1.674488in}}%
\pgfpathlineto{\pgfqpoint{2.910265in}{1.674716in}}%
\pgfpathlineto{\pgfqpoint{2.910542in}{1.675020in}}%
\pgfpathlineto{\pgfqpoint{2.910869in}{1.675399in}}%
\pgfpathlineto{\pgfqpoint{2.911368in}{1.675703in}}%
\pgfpathlineto{\pgfqpoint{2.911668in}{1.676310in}}%
\pgfpathlineto{\pgfqpoint{2.912305in}{1.676614in}}%
\pgfpathlineto{\pgfqpoint{2.912651in}{1.677146in}}%
\pgfpathlineto{\pgfqpoint{2.912893in}{1.677450in}}%
\pgfpathlineto{\pgfqpoint{2.913154in}{1.677753in}}%
\pgfpathlineto{\pgfqpoint{2.913838in}{1.678057in}}%
\pgfpathlineto{\pgfqpoint{2.914206in}{1.678589in}}%
\pgfpathlineto{\pgfqpoint{2.914374in}{1.678892in}}%
\pgfpathlineto{\pgfqpoint{2.914680in}{1.679424in}}%
\pgfpathlineto{\pgfqpoint{2.915237in}{1.679728in}}%
\pgfpathlineto{\pgfqpoint{2.915508in}{1.680183in}}%
\pgfpathlineto{\pgfqpoint{2.915962in}{1.680487in}}%
\pgfpathlineto{\pgfqpoint{2.916311in}{1.680943in}}%
\pgfpathlineto{\pgfqpoint{2.916631in}{1.681246in}}%
\pgfpathlineto{\pgfqpoint{2.916987in}{1.681550in}}%
\pgfpathlineto{\pgfqpoint{2.917498in}{1.681854in}}%
\pgfpathlineto{\pgfqpoint{2.917675in}{1.682158in}}%
\pgfpathlineto{\pgfqpoint{2.918117in}{1.682461in}}%
\pgfpathlineto{\pgfqpoint{2.918484in}{1.683221in}}%
\pgfpathlineto{\pgfqpoint{2.918958in}{1.683525in}}%
\pgfpathlineto{\pgfqpoint{2.919201in}{1.683904in}}%
\pgfpathlineto{\pgfqpoint{2.919861in}{1.684208in}}%
\pgfpathlineto{\pgfqpoint{2.920194in}{1.684740in}}%
\pgfpathlineto{\pgfqpoint{2.920905in}{1.685043in}}%
\pgfpathlineto{\pgfqpoint{2.921105in}{1.685347in}}%
\pgfpathlineto{\pgfqpoint{2.921656in}{1.685651in}}%
\pgfpathlineto{\pgfqpoint{2.921976in}{1.686182in}}%
\pgfpathlineto{\pgfqpoint{2.922241in}{1.686486in}}%
\pgfpathlineto{\pgfqpoint{2.922599in}{1.687094in}}%
\pgfpathlineto{\pgfqpoint{2.923071in}{1.687397in}}%
\pgfpathlineto{\pgfqpoint{2.923414in}{1.687701in}}%
\pgfpathlineto{\pgfqpoint{2.923980in}{1.688005in}}%
\pgfpathlineto{\pgfqpoint{2.924273in}{1.688233in}}%
\pgfpathlineto{\pgfqpoint{2.924558in}{1.688537in}}%
\pgfpathlineto{\pgfqpoint{2.924904in}{1.689144in}}%
\pgfpathlineto{\pgfqpoint{2.925466in}{1.689448in}}%
\pgfpathlineto{\pgfqpoint{2.925794in}{1.690131in}}%
\pgfpathlineto{\pgfqpoint{2.926242in}{1.690435in}}%
\pgfpathlineto{\pgfqpoint{2.926548in}{1.691042in}}%
\pgfpathlineto{\pgfqpoint{2.927127in}{1.691346in}}%
\pgfpathlineto{\pgfqpoint{2.927371in}{1.692106in}}%
\pgfpathlineto{\pgfqpoint{2.928043in}{1.692409in}}%
\pgfpathlineto{\pgfqpoint{2.928332in}{1.692713in}}%
\pgfpathlineto{\pgfqpoint{2.928521in}{1.693017in}}%
\pgfpathlineto{\pgfqpoint{2.928872in}{1.693245in}}%
\pgfpathlineto{\pgfqpoint{2.929544in}{1.693548in}}%
\pgfpathlineto{\pgfqpoint{2.929793in}{1.693928in}}%
\pgfpathlineto{\pgfqpoint{2.930113in}{1.694232in}}%
\pgfpathlineto{\pgfqpoint{2.930400in}{1.694763in}}%
\pgfpathlineto{\pgfqpoint{2.931059in}{1.695067in}}%
\pgfpathlineto{\pgfqpoint{2.931413in}{1.695447in}}%
\pgfpathlineto{\pgfqpoint{2.931776in}{1.695751in}}%
\pgfpathlineto{\pgfqpoint{2.931967in}{1.696054in}}%
\pgfpathlineto{\pgfqpoint{2.932587in}{1.696358in}}%
\pgfpathlineto{\pgfqpoint{2.932946in}{1.696890in}}%
\pgfpathlineto{\pgfqpoint{2.933848in}{1.697193in}}%
\pgfpathlineto{\pgfqpoint{2.934214in}{1.697421in}}%
\pgfpathlineto{\pgfqpoint{2.934817in}{1.697725in}}%
\pgfpathlineto{\pgfqpoint{2.935160in}{1.698333in}}%
\pgfpathlineto{\pgfqpoint{2.935474in}{1.698636in}}%
\pgfpathlineto{\pgfqpoint{2.935830in}{1.699092in}}%
\pgfpathlineto{\pgfqpoint{2.936365in}{1.699396in}}%
\pgfpathlineto{\pgfqpoint{2.936523in}{1.699624in}}%
\pgfpathlineto{\pgfqpoint{2.937507in}{1.699927in}}%
\pgfpathlineto{\pgfqpoint{2.937780in}{1.700231in}}%
\pgfpathlineto{\pgfqpoint{2.938713in}{1.700535in}}%
\pgfpathlineto{\pgfqpoint{2.938966in}{1.700687in}}%
\pgfpathlineto{\pgfqpoint{2.939526in}{1.700990in}}%
\pgfpathlineto{\pgfqpoint{2.939817in}{1.701218in}}%
\pgfpathlineto{\pgfqpoint{2.940531in}{1.701522in}}%
\pgfpathlineto{\pgfqpoint{2.940859in}{1.701750in}}%
\pgfpathlineto{\pgfqpoint{2.941498in}{1.702054in}}%
\pgfpathlineto{\pgfqpoint{2.941775in}{1.702433in}}%
\pgfpathlineto{\pgfqpoint{2.942000in}{1.702737in}}%
\pgfpathlineto{\pgfqpoint{2.942366in}{1.703420in}}%
\pgfpathlineto{\pgfqpoint{2.942654in}{1.703724in}}%
\pgfpathlineto{\pgfqpoint{2.942835in}{1.704028in}}%
\pgfpathlineto{\pgfqpoint{2.943404in}{1.704332in}}%
\pgfpathlineto{\pgfqpoint{2.943670in}{1.704711in}}%
\pgfpathlineto{\pgfqpoint{2.944380in}{1.705015in}}%
\pgfpathlineto{\pgfqpoint{2.944534in}{1.705319in}}%
\pgfpathlineto{\pgfqpoint{2.945457in}{1.705623in}}%
\pgfpathlineto{\pgfqpoint{2.945825in}{1.706154in}}%
\pgfpathlineto{\pgfqpoint{2.946195in}{1.706458in}}%
\pgfpathlineto{\pgfqpoint{2.946441in}{1.706838in}}%
\pgfpathlineto{\pgfqpoint{2.946851in}{1.707141in}}%
\pgfpathlineto{\pgfqpoint{2.947155in}{1.708205in}}%
\pgfpathlineto{\pgfqpoint{2.947773in}{1.708508in}}%
\pgfpathlineto{\pgfqpoint{2.947997in}{1.708964in}}%
\pgfpathlineto{\pgfqpoint{2.948500in}{1.709268in}}%
\pgfpathlineto{\pgfqpoint{2.948645in}{1.709420in}}%
\pgfpathlineto{\pgfqpoint{2.949622in}{1.709723in}}%
\pgfpathlineto{\pgfqpoint{2.949942in}{1.709951in}}%
\pgfpathlineto{\pgfqpoint{2.950626in}{1.710255in}}%
\pgfpathlineto{\pgfqpoint{2.950888in}{1.710711in}}%
\pgfpathlineto{\pgfqpoint{2.951808in}{1.711014in}}%
\pgfpathlineto{\pgfqpoint{2.952084in}{1.711546in}}%
\pgfpathlineto{\pgfqpoint{2.952344in}{1.711850in}}%
\pgfpathlineto{\pgfqpoint{2.952684in}{1.712381in}}%
\pgfpathlineto{\pgfqpoint{2.953244in}{1.712685in}}%
\pgfpathlineto{\pgfqpoint{2.953544in}{1.713216in}}%
\pgfpathlineto{\pgfqpoint{2.953973in}{1.713520in}}%
\pgfpathlineto{\pgfqpoint{2.954281in}{1.713824in}}%
\pgfpathlineto{\pgfqpoint{2.954684in}{1.714128in}}%
\pgfpathlineto{\pgfqpoint{2.954924in}{1.714356in}}%
\pgfpathlineto{\pgfqpoint{2.955434in}{1.714659in}}%
\pgfpathlineto{\pgfqpoint{2.955700in}{1.714963in}}%
\pgfpathlineto{\pgfqpoint{2.956386in}{1.715267in}}%
\pgfpathlineto{\pgfqpoint{2.956679in}{1.715646in}}%
\pgfpathlineto{\pgfqpoint{2.957010in}{1.715950in}}%
\pgfpathlineto{\pgfqpoint{2.957313in}{1.716482in}}%
\pgfpathlineto{\pgfqpoint{2.957949in}{1.716786in}}%
\pgfpathlineto{\pgfqpoint{2.958306in}{1.717469in}}%
\pgfpathlineto{\pgfqpoint{2.958498in}{1.717773in}}%
\pgfpathlineto{\pgfqpoint{2.958860in}{1.718001in}}%
\pgfpathlineto{\pgfqpoint{2.959301in}{1.718304in}}%
\pgfpathlineto{\pgfqpoint{2.959652in}{1.718836in}}%
\pgfpathlineto{\pgfqpoint{2.960095in}{1.719140in}}%
\pgfpathlineto{\pgfqpoint{2.960439in}{1.719823in}}%
\pgfpathlineto{\pgfqpoint{2.960807in}{1.720127in}}%
\pgfpathlineto{\pgfqpoint{2.961157in}{1.720658in}}%
\pgfpathlineto{\pgfqpoint{2.961449in}{1.720962in}}%
\pgfpathlineto{\pgfqpoint{2.961747in}{1.721418in}}%
\pgfpathlineto{\pgfqpoint{2.962388in}{1.721722in}}%
\pgfpathlineto{\pgfqpoint{2.962754in}{1.722405in}}%
\pgfpathlineto{\pgfqpoint{2.963069in}{1.722709in}}%
\pgfpathlineto{\pgfqpoint{2.963284in}{1.723088in}}%
\pgfpathlineto{\pgfqpoint{2.963992in}{1.723392in}}%
\pgfpathlineto{\pgfqpoint{2.964242in}{1.723848in}}%
\pgfpathlineto{\pgfqpoint{2.964626in}{1.724152in}}%
\pgfpathlineto{\pgfqpoint{2.964862in}{1.724379in}}%
\pgfpathlineto{\pgfqpoint{2.965551in}{1.724683in}}%
\pgfpathlineto{\pgfqpoint{2.965813in}{1.725063in}}%
\pgfpathlineto{\pgfqpoint{2.966365in}{1.725367in}}%
\pgfpathlineto{\pgfqpoint{2.966682in}{1.725746in}}%
\pgfpathlineto{\pgfqpoint{2.967269in}{1.726050in}}%
\pgfpathlineto{\pgfqpoint{2.967331in}{1.726202in}}%
\pgfpathlineto{\pgfqpoint{2.968362in}{1.726506in}}%
\pgfpathlineto{\pgfqpoint{2.968729in}{1.726733in}}%
\pgfpathlineto{\pgfqpoint{2.969651in}{1.727037in}}%
\pgfpathlineto{\pgfqpoint{2.970010in}{1.727797in}}%
\pgfpathlineto{\pgfqpoint{2.970380in}{1.728100in}}%
\pgfpathlineto{\pgfqpoint{2.970732in}{1.728632in}}%
\pgfpathlineto{\pgfqpoint{2.971083in}{1.728936in}}%
\pgfpathlineto{\pgfqpoint{2.971440in}{1.729315in}}%
\pgfpathlineto{\pgfqpoint{2.971609in}{1.729619in}}%
\pgfpathlineto{\pgfqpoint{2.971962in}{1.730227in}}%
\pgfpathlineto{\pgfqpoint{2.972464in}{1.730530in}}%
\pgfpathlineto{\pgfqpoint{2.972784in}{1.730910in}}%
\pgfpathlineto{\pgfqpoint{2.973380in}{1.731214in}}%
\pgfpathlineto{\pgfqpoint{2.973730in}{1.731669in}}%
\pgfpathlineto{\pgfqpoint{2.973922in}{1.731973in}}%
\pgfpathlineto{\pgfqpoint{2.974282in}{1.732353in}}%
\pgfpathlineto{\pgfqpoint{2.974473in}{1.732657in}}%
\pgfpathlineto{\pgfqpoint{2.974838in}{1.733264in}}%
\pgfpathlineto{\pgfqpoint{2.975336in}{1.733568in}}%
\pgfpathlineto{\pgfqpoint{2.975703in}{1.733948in}}%
\pgfpathlineto{\pgfqpoint{2.975916in}{1.734251in}}%
\pgfpathlineto{\pgfqpoint{2.976081in}{1.734479in}}%
\pgfpathlineto{\pgfqpoint{2.977027in}{1.734783in}}%
\pgfpathlineto{\pgfqpoint{2.977350in}{1.735390in}}%
\pgfpathlineto{\pgfqpoint{2.978254in}{1.735694in}}%
\pgfpathlineto{\pgfqpoint{2.978578in}{1.736150in}}%
\pgfpathlineto{\pgfqpoint{2.979275in}{1.736454in}}%
\pgfpathlineto{\pgfqpoint{2.979622in}{1.736833in}}%
\pgfpathlineto{\pgfqpoint{2.980147in}{1.737137in}}%
\pgfpathlineto{\pgfqpoint{2.980412in}{1.737365in}}%
\pgfpathlineto{\pgfqpoint{2.980769in}{1.737669in}}%
\pgfpathlineto{\pgfqpoint{2.981080in}{1.738124in}}%
\pgfpathlineto{\pgfqpoint{2.981518in}{1.738428in}}%
\pgfpathlineto{\pgfqpoint{2.981703in}{1.738732in}}%
\pgfpathlineto{\pgfqpoint{2.982211in}{1.739035in}}%
\pgfpathlineto{\pgfqpoint{2.982533in}{1.739795in}}%
\pgfpathlineto{\pgfqpoint{2.983184in}{1.740099in}}%
\pgfpathlineto{\pgfqpoint{2.983353in}{1.740478in}}%
\pgfpathlineto{\pgfqpoint{2.983983in}{1.740782in}}%
\pgfpathlineto{\pgfqpoint{2.984314in}{1.741238in}}%
\pgfpathlineto{\pgfqpoint{2.985764in}{1.741541in}}%
\pgfpathlineto{\pgfqpoint{2.986121in}{1.742453in}}%
\pgfpathlineto{\pgfqpoint{2.986728in}{1.742756in}}%
\pgfpathlineto{\pgfqpoint{2.987094in}{1.743212in}}%
\pgfpathlineto{\pgfqpoint{2.987858in}{1.743516in}}%
\pgfpathlineto{\pgfqpoint{2.988138in}{1.744123in}}%
\pgfpathlineto{\pgfqpoint{2.988569in}{1.744427in}}%
\pgfpathlineto{\pgfqpoint{2.988814in}{1.744807in}}%
\pgfpathlineto{\pgfqpoint{2.989361in}{1.745111in}}%
\pgfpathlineto{\pgfqpoint{2.989405in}{1.745338in}}%
\pgfpathlineto{\pgfqpoint{2.990005in}{1.745642in}}%
\pgfpathlineto{\pgfqpoint{2.990232in}{1.745794in}}%
\pgfpathlineto{\pgfqpoint{2.991200in}{1.746098in}}%
\pgfpathlineto{\pgfqpoint{2.991427in}{1.746250in}}%
\pgfpathlineto{\pgfqpoint{2.991782in}{1.746553in}}%
\pgfpathlineto{\pgfqpoint{2.992057in}{1.746933in}}%
\pgfpathlineto{\pgfqpoint{2.992438in}{1.747237in}}%
\pgfpathlineto{\pgfqpoint{2.992714in}{1.747617in}}%
\pgfpathlineto{\pgfqpoint{2.993349in}{1.747920in}}%
\pgfpathlineto{\pgfqpoint{2.993504in}{1.748224in}}%
\pgfpathlineto{\pgfqpoint{2.993963in}{1.748528in}}%
\pgfpathlineto{\pgfqpoint{2.994316in}{1.748832in}}%
\pgfpathlineto{\pgfqpoint{2.995340in}{1.749135in}}%
\pgfpathlineto{\pgfqpoint{2.995689in}{1.749515in}}%
\pgfpathlineto{\pgfqpoint{2.995867in}{1.749819in}}%
\pgfpathlineto{\pgfqpoint{2.996190in}{1.750047in}}%
\pgfpathlineto{\pgfqpoint{2.996503in}{1.750350in}}%
\pgfpathlineto{\pgfqpoint{2.996799in}{1.750806in}}%
\pgfpathlineto{\pgfqpoint{2.997262in}{1.751110in}}%
\pgfpathlineto{\pgfqpoint{2.997585in}{1.751641in}}%
\pgfpathlineto{\pgfqpoint{2.998534in}{1.751945in}}%
\pgfpathlineto{\pgfqpoint{2.998815in}{1.752173in}}%
\pgfpathlineto{\pgfqpoint{2.999112in}{1.752477in}}%
\pgfpathlineto{\pgfqpoint{2.999480in}{1.753236in}}%
\pgfpathlineto{\pgfqpoint{2.999918in}{1.753540in}}%
\pgfpathlineto{\pgfqpoint{3.000242in}{1.754147in}}%
\pgfpathlineto{\pgfqpoint{3.000790in}{1.754451in}}%
\pgfpathlineto{\pgfqpoint{3.001017in}{1.754679in}}%
\pgfpathlineto{\pgfqpoint{3.001697in}{1.754983in}}%
\pgfpathlineto{\pgfqpoint{3.001954in}{1.755210in}}%
\pgfpathlineto{\pgfqpoint{3.002753in}{1.755514in}}%
\pgfpathlineto{\pgfqpoint{3.003062in}{1.756046in}}%
\pgfpathlineto{\pgfqpoint{3.003773in}{1.756349in}}%
\pgfpathlineto{\pgfqpoint{3.004094in}{1.756881in}}%
\pgfpathlineto{\pgfqpoint{3.004749in}{1.757185in}}%
\pgfpathlineto{\pgfqpoint{3.005116in}{1.757413in}}%
\pgfpathlineto{\pgfqpoint{3.005372in}{1.757716in}}%
\pgfpathlineto{\pgfqpoint{3.005431in}{1.757868in}}%
\pgfpathlineto{\pgfqpoint{3.006229in}{1.758172in}}%
\pgfpathlineto{\pgfqpoint{3.006538in}{1.758476in}}%
\pgfpathlineto{\pgfqpoint{3.007096in}{1.758779in}}%
\pgfpathlineto{\pgfqpoint{3.007464in}{1.759083in}}%
\pgfpathlineto{\pgfqpoint{3.008104in}{1.759387in}}%
\pgfpathlineto{\pgfqpoint{3.008452in}{1.759994in}}%
\pgfpathlineto{\pgfqpoint{3.008674in}{1.760298in}}%
\pgfpathlineto{\pgfqpoint{3.008674in}{1.760374in}}%
\pgfpathlineto{\pgfqpoint{3.009590in}{1.760678in}}%
\pgfpathlineto{\pgfqpoint{3.009948in}{1.761058in}}%
\pgfpathlineto{\pgfqpoint{3.010841in}{1.761361in}}%
\pgfpathlineto{\pgfqpoint{3.011165in}{1.761969in}}%
\pgfpathlineto{\pgfqpoint{3.011589in}{1.762273in}}%
\pgfpathlineto{\pgfqpoint{3.011911in}{1.762652in}}%
\pgfpathlineto{\pgfqpoint{3.012320in}{1.762956in}}%
\pgfpathlineto{\pgfqpoint{3.012606in}{1.763412in}}%
\pgfpathlineto{\pgfqpoint{3.013144in}{1.763715in}}%
\pgfpathlineto{\pgfqpoint{3.013473in}{1.764095in}}%
\pgfpathlineto{\pgfqpoint{3.013856in}{1.764399in}}%
\pgfpathlineto{\pgfqpoint{3.014167in}{1.764627in}}%
\pgfpathlineto{\pgfqpoint{3.014889in}{1.764930in}}%
\pgfpathlineto{\pgfqpoint{3.015233in}{1.765310in}}%
\pgfpathlineto{\pgfqpoint{3.015744in}{1.765614in}}%
\pgfpathlineto{\pgfqpoint{3.015744in}{1.765690in}}%
\pgfpathlineto{\pgfqpoint{3.016611in}{1.765994in}}%
\pgfpathlineto{\pgfqpoint{3.016972in}{1.766373in}}%
\pgfpathlineto{\pgfqpoint{3.017273in}{1.766677in}}%
\pgfpathlineto{\pgfqpoint{3.017560in}{1.767057in}}%
\pgfpathlineto{\pgfqpoint{3.018192in}{1.767360in}}%
\pgfpathlineto{\pgfqpoint{3.018479in}{1.767588in}}%
\pgfpathlineto{\pgfqpoint{3.018941in}{1.767892in}}%
\pgfpathlineto{\pgfqpoint{3.019204in}{1.768348in}}%
\pgfpathlineto{\pgfqpoint{3.019557in}{1.768651in}}%
\pgfpathlineto{\pgfqpoint{3.019843in}{1.768879in}}%
\pgfpathlineto{\pgfqpoint{3.020320in}{1.769183in}}%
\pgfpathlineto{\pgfqpoint{3.020530in}{1.769487in}}%
\pgfpathlineto{\pgfqpoint{3.020952in}{1.769790in}}%
\pgfpathlineto{\pgfqpoint{3.021180in}{1.770094in}}%
\pgfpathlineto{\pgfqpoint{3.021644in}{1.770398in}}%
\pgfpathlineto{\pgfqpoint{3.021836in}{1.770626in}}%
\pgfpathlineto{\pgfqpoint{3.022375in}{1.770930in}}%
\pgfpathlineto{\pgfqpoint{3.022717in}{1.771613in}}%
\pgfpathlineto{\pgfqpoint{3.023421in}{1.771917in}}%
\pgfpathlineto{\pgfqpoint{3.023676in}{1.772220in}}%
\pgfpathlineto{\pgfqpoint{3.024153in}{1.772524in}}%
\pgfpathlineto{\pgfqpoint{3.024317in}{1.772752in}}%
\pgfpathlineto{\pgfqpoint{3.025043in}{1.773056in}}%
\pgfpathlineto{\pgfqpoint{3.025114in}{1.773208in}}%
\pgfpathlineto{\pgfqpoint{3.026051in}{1.773511in}}%
\pgfpathlineto{\pgfqpoint{3.026322in}{1.773815in}}%
\pgfpathlineto{\pgfqpoint{3.026979in}{1.774119in}}%
\pgfpathlineto{\pgfqpoint{3.026979in}{1.774195in}}%
\pgfpathlineto{\pgfqpoint{3.028159in}{1.774499in}}%
\pgfpathlineto{\pgfqpoint{3.028524in}{1.774802in}}%
\pgfpathlineto{\pgfqpoint{3.028930in}{1.775106in}}%
\pgfpathlineto{\pgfqpoint{3.029256in}{1.775410in}}%
\pgfpathlineto{\pgfqpoint{3.029641in}{1.775714in}}%
\pgfpathlineto{\pgfqpoint{3.029999in}{1.776169in}}%
\pgfpathlineto{\pgfqpoint{3.030105in}{1.776473in}}%
\pgfpathlineto{\pgfqpoint{3.030460in}{1.776853in}}%
\pgfpathlineto{\pgfqpoint{3.030578in}{1.777156in}}%
\pgfpathlineto{\pgfqpoint{3.030809in}{1.777460in}}%
\pgfpathlineto{\pgfqpoint{3.031173in}{1.777764in}}%
\pgfpathlineto{\pgfqpoint{3.031533in}{1.778296in}}%
\pgfpathlineto{\pgfqpoint{3.032017in}{1.778599in}}%
\pgfpathlineto{\pgfqpoint{3.032282in}{1.778903in}}%
\pgfpathlineto{\pgfqpoint{3.032784in}{1.779207in}}%
\pgfpathlineto{\pgfqpoint{3.033146in}{1.779662in}}%
\pgfpathlineto{\pgfqpoint{3.033386in}{1.779966in}}%
\pgfpathlineto{\pgfqpoint{3.033746in}{1.780498in}}%
\pgfpathlineto{\pgfqpoint{3.034220in}{1.780802in}}%
\pgfpathlineto{\pgfqpoint{3.034507in}{1.781409in}}%
\pgfpathlineto{\pgfqpoint{3.035144in}{1.781713in}}%
\pgfpathlineto{\pgfqpoint{3.035425in}{1.781941in}}%
\pgfpathlineto{\pgfqpoint{3.036139in}{1.782244in}}%
\pgfpathlineto{\pgfqpoint{3.036304in}{1.782472in}}%
\pgfpathlineto{\pgfqpoint{3.037080in}{1.782776in}}%
\pgfpathlineto{\pgfqpoint{3.037445in}{1.783156in}}%
\pgfpathlineto{\pgfqpoint{3.037721in}{1.783459in}}%
\pgfpathlineto{\pgfqpoint{3.037851in}{1.783687in}}%
\pgfpathlineto{\pgfqpoint{3.038455in}{1.783991in}}%
\pgfpathlineto{\pgfqpoint{3.038753in}{1.784371in}}%
\pgfpathlineto{\pgfqpoint{3.039401in}{1.784674in}}%
\pgfpathlineto{\pgfqpoint{3.039743in}{1.785282in}}%
\pgfpathlineto{\pgfqpoint{3.040196in}{1.785586in}}%
\pgfpathlineto{\pgfqpoint{3.040479in}{1.786193in}}%
\pgfpathlineto{\pgfqpoint{3.040845in}{1.786497in}}%
\pgfpathlineto{\pgfqpoint{3.041177in}{1.786953in}}%
\pgfpathlineto{\pgfqpoint{3.041742in}{1.787256in}}%
\pgfpathlineto{\pgfqpoint{3.041775in}{1.787484in}}%
\pgfpathlineto{\pgfqpoint{3.042401in}{1.787788in}}%
\pgfpathlineto{\pgfqpoint{3.042716in}{1.788092in}}%
\pgfpathlineto{\pgfqpoint{3.043094in}{1.788395in}}%
\pgfpathlineto{\pgfqpoint{3.043333in}{1.788623in}}%
\pgfpathlineto{\pgfqpoint{3.043739in}{1.788927in}}%
\pgfpathlineto{\pgfqpoint{3.044054in}{1.789610in}}%
\pgfpathlineto{\pgfqpoint{3.044404in}{1.789914in}}%
\pgfpathlineto{\pgfqpoint{3.044695in}{1.790370in}}%
\pgfpathlineto{\pgfqpoint{3.045372in}{1.790673in}}%
\pgfpathlineto{\pgfqpoint{3.045667in}{1.791129in}}%
\pgfpathlineto{\pgfqpoint{3.046022in}{1.791433in}}%
\pgfpathlineto{\pgfqpoint{3.046336in}{1.791889in}}%
\pgfpathlineto{\pgfqpoint{3.046538in}{1.792192in}}%
\pgfpathlineto{\pgfqpoint{3.046829in}{1.792496in}}%
\pgfpathlineto{\pgfqpoint{3.047769in}{1.792800in}}%
\pgfpathlineto{\pgfqpoint{3.048093in}{1.793179in}}%
\pgfpathlineto{\pgfqpoint{3.048340in}{1.793483in}}%
\pgfpathlineto{\pgfqpoint{3.048552in}{1.793787in}}%
\pgfpathlineto{\pgfqpoint{3.049236in}{1.794091in}}%
\pgfpathlineto{\pgfqpoint{3.049583in}{1.794622in}}%
\pgfpathlineto{\pgfqpoint{3.049892in}{1.794926in}}%
\pgfpathlineto{\pgfqpoint{3.050222in}{1.795306in}}%
\pgfpathlineto{\pgfqpoint{3.050518in}{1.795609in}}%
\pgfpathlineto{\pgfqpoint{3.050859in}{1.796141in}}%
\pgfpathlineto{\pgfqpoint{3.051421in}{1.796445in}}%
\pgfpathlineto{\pgfqpoint{3.051421in}{1.796521in}}%
\pgfpathlineto{\pgfqpoint{3.052399in}{1.796824in}}%
\pgfpathlineto{\pgfqpoint{3.052763in}{1.797356in}}%
\pgfpathlineto{\pgfqpoint{3.052994in}{1.797660in}}%
\pgfpathlineto{\pgfqpoint{3.053252in}{1.797964in}}%
\pgfpathlineto{\pgfqpoint{3.053663in}{1.798267in}}%
\pgfpathlineto{\pgfqpoint{3.053987in}{1.798571in}}%
\pgfpathlineto{\pgfqpoint{3.054297in}{1.798875in}}%
\pgfpathlineto{\pgfqpoint{3.054603in}{1.799179in}}%
\pgfpathlineto{\pgfqpoint{3.055105in}{1.799482in}}%
\pgfpathlineto{\pgfqpoint{3.055443in}{1.799786in}}%
\pgfpathlineto{\pgfqpoint{3.056336in}{1.800090in}}%
\pgfpathlineto{\pgfqpoint{3.056656in}{1.800545in}}%
\pgfpathlineto{\pgfqpoint{3.057322in}{1.800849in}}%
\pgfpathlineto{\pgfqpoint{3.057633in}{1.801229in}}%
\pgfpathlineto{\pgfqpoint{3.058110in}{1.801533in}}%
\pgfpathlineto{\pgfqpoint{3.058311in}{1.801760in}}%
\pgfpathlineto{\pgfqpoint{3.058617in}{1.802064in}}%
\pgfpathlineto{\pgfqpoint{3.058976in}{1.802900in}}%
\pgfpathlineto{\pgfqpoint{3.059811in}{1.803203in}}%
\pgfpathlineto{\pgfqpoint{3.059811in}{1.803279in}}%
\pgfpathlineto{\pgfqpoint{3.060352in}{1.803583in}}%
\pgfpathlineto{\pgfqpoint{3.060629in}{1.804039in}}%
\pgfpathlineto{\pgfqpoint{3.061104in}{1.804342in}}%
\pgfpathlineto{\pgfqpoint{3.061393in}{1.804798in}}%
\pgfpathlineto{\pgfqpoint{3.061971in}{1.805102in}}%
\pgfpathlineto{\pgfqpoint{3.062277in}{1.805557in}}%
\pgfpathlineto{\pgfqpoint{3.063160in}{1.805861in}}%
\pgfpathlineto{\pgfqpoint{3.063504in}{1.806165in}}%
\pgfpathlineto{\pgfqpoint{3.064062in}{1.806469in}}%
\pgfpathlineto{\pgfqpoint{3.064285in}{1.806772in}}%
\pgfpathlineto{\pgfqpoint{3.064592in}{1.807076in}}%
\pgfpathlineto{\pgfqpoint{3.064896in}{1.807380in}}%
\pgfpathlineto{\pgfqpoint{3.065205in}{1.807684in}}%
\pgfpathlineto{\pgfqpoint{3.065522in}{1.807987in}}%
\pgfpathlineto{\pgfqpoint{3.066114in}{1.808291in}}%
\pgfpathlineto{\pgfqpoint{3.066474in}{1.808595in}}%
\pgfpathlineto{\pgfqpoint{3.066974in}{1.808899in}}%
\pgfpathlineto{\pgfqpoint{3.067332in}{1.809658in}}%
\pgfpathlineto{\pgfqpoint{3.067755in}{1.809962in}}%
\pgfpathlineto{\pgfqpoint{3.068041in}{1.810190in}}%
\pgfpathlineto{\pgfqpoint{3.068632in}{1.810493in}}%
\pgfpathlineto{\pgfqpoint{3.068924in}{1.810721in}}%
\pgfpathlineto{\pgfqpoint{3.069457in}{1.811025in}}%
\pgfpathlineto{\pgfqpoint{3.069821in}{1.811632in}}%
\pgfpathlineto{\pgfqpoint{3.070386in}{1.811936in}}%
\pgfpathlineto{\pgfqpoint{3.070611in}{1.812392in}}%
\pgfpathlineto{\pgfqpoint{3.071922in}{1.812696in}}%
\pgfpathlineto{\pgfqpoint{3.072277in}{1.813379in}}%
\pgfpathlineto{\pgfqpoint{3.072483in}{1.813683in}}%
\pgfpathlineto{\pgfqpoint{3.072676in}{1.813911in}}%
\pgfpathlineto{\pgfqpoint{3.073373in}{1.814214in}}%
\pgfpathlineto{\pgfqpoint{3.073732in}{1.814670in}}%
\pgfpathlineto{\pgfqpoint{3.074073in}{1.814974in}}%
\pgfpathlineto{\pgfqpoint{3.074282in}{1.815353in}}%
\pgfpathlineto{\pgfqpoint{3.075101in}{1.815657in}}%
\pgfpathlineto{\pgfqpoint{3.075247in}{1.815885in}}%
\pgfpathlineto{\pgfqpoint{3.075851in}{1.816189in}}%
\pgfpathlineto{\pgfqpoint{3.076056in}{1.816417in}}%
\pgfpathlineto{\pgfqpoint{3.076756in}{1.816720in}}%
\pgfpathlineto{\pgfqpoint{3.076997in}{1.817100in}}%
\pgfpathlineto{\pgfqpoint{3.077724in}{1.817404in}}%
\pgfpathlineto{\pgfqpoint{3.077982in}{1.817556in}}%
\pgfpathlineto{\pgfqpoint{3.078416in}{1.817859in}}%
\pgfpathlineto{\pgfqpoint{3.078722in}{1.818087in}}%
\pgfpathlineto{\pgfqpoint{3.079249in}{1.818391in}}%
\pgfpathlineto{\pgfqpoint{3.079592in}{1.818998in}}%
\pgfpathlineto{\pgfqpoint{3.079943in}{1.819302in}}%
\pgfpathlineto{\pgfqpoint{3.080113in}{1.819606in}}%
\pgfpathlineto{\pgfqpoint{3.080575in}{1.819910in}}%
\pgfpathlineto{\pgfqpoint{3.080790in}{1.820213in}}%
\pgfpathlineto{\pgfqpoint{3.081160in}{1.820517in}}%
\pgfpathlineto{\pgfqpoint{3.081478in}{1.820973in}}%
\pgfpathlineto{\pgfqpoint{3.081953in}{1.821277in}}%
\pgfpathlineto{\pgfqpoint{3.082318in}{1.821884in}}%
\pgfpathlineto{\pgfqpoint{3.082952in}{1.822188in}}%
\pgfpathlineto{\pgfqpoint{3.083143in}{1.822568in}}%
\pgfpathlineto{\pgfqpoint{3.083600in}{1.822871in}}%
\pgfpathlineto{\pgfqpoint{3.083848in}{1.823251in}}%
\pgfpathlineto{\pgfqpoint{3.084543in}{1.823555in}}%
\pgfpathlineto{\pgfqpoint{3.084874in}{1.824162in}}%
\pgfpathlineto{\pgfqpoint{3.085576in}{1.824466in}}%
\pgfpathlineto{\pgfqpoint{3.085743in}{1.824618in}}%
\pgfpathlineto{\pgfqpoint{3.086094in}{1.824922in}}%
\pgfpathlineto{\pgfqpoint{3.086273in}{1.825377in}}%
\pgfpathlineto{\pgfqpoint{3.086989in}{1.825681in}}%
\pgfpathlineto{\pgfqpoint{3.087296in}{1.826061in}}%
\pgfpathlineto{\pgfqpoint{3.087923in}{1.826364in}}%
\pgfpathlineto{\pgfqpoint{3.088019in}{1.826592in}}%
\pgfpathlineto{\pgfqpoint{3.088434in}{1.826896in}}%
\pgfpathlineto{\pgfqpoint{3.088783in}{1.827352in}}%
\pgfpathlineto{\pgfqpoint{3.089227in}{1.827655in}}%
\pgfpathlineto{\pgfqpoint{3.089494in}{1.827959in}}%
\pgfpathlineto{\pgfqpoint{3.090119in}{1.828263in}}%
\pgfpathlineto{\pgfqpoint{3.090357in}{1.828567in}}%
\pgfpathlineto{\pgfqpoint{3.090762in}{1.828870in}}%
\pgfpathlineto{\pgfqpoint{3.091053in}{1.829250in}}%
\pgfpathlineto{\pgfqpoint{3.091851in}{1.829554in}}%
\pgfpathlineto{\pgfqpoint{3.092146in}{1.829934in}}%
\pgfpathlineto{\pgfqpoint{3.092433in}{1.830237in}}%
\pgfpathlineto{\pgfqpoint{3.092653in}{1.830541in}}%
\pgfpathlineto{\pgfqpoint{3.093352in}{1.830845in}}%
\pgfpathlineto{\pgfqpoint{3.093666in}{1.831225in}}%
\pgfpathlineto{\pgfqpoint{3.094331in}{1.831528in}}%
\pgfpathlineto{\pgfqpoint{3.094337in}{1.831680in}}%
\pgfpathlineto{\pgfqpoint{3.095096in}{1.831984in}}%
\pgfpathlineto{\pgfqpoint{3.095348in}{1.832212in}}%
\pgfpathlineto{\pgfqpoint{3.095903in}{1.832515in}}%
\pgfpathlineto{\pgfqpoint{3.096029in}{1.832743in}}%
\pgfpathlineto{\pgfqpoint{3.096734in}{1.833047in}}%
\pgfpathlineto{\pgfqpoint{3.097098in}{1.833503in}}%
\pgfpathlineto{\pgfqpoint{3.097710in}{1.833806in}}%
\pgfpathlineto{\pgfqpoint{3.098059in}{1.834186in}}%
\pgfpathlineto{\pgfqpoint{3.098482in}{1.834490in}}%
\pgfpathlineto{\pgfqpoint{3.098809in}{1.835021in}}%
\pgfpathlineto{\pgfqpoint{3.099346in}{1.835325in}}%
\pgfpathlineto{\pgfqpoint{3.099518in}{1.835629in}}%
\pgfpathlineto{\pgfqpoint{3.100528in}{1.835933in}}%
\pgfpathlineto{\pgfqpoint{3.100822in}{1.836236in}}%
\pgfpathlineto{\pgfqpoint{3.101447in}{1.836540in}}%
\pgfpathlineto{\pgfqpoint{3.101535in}{1.836920in}}%
\pgfpathlineto{\pgfqpoint{3.102323in}{1.837224in}}%
\pgfpathlineto{\pgfqpoint{3.102657in}{1.837451in}}%
\pgfpathlineto{\pgfqpoint{3.103251in}{1.837755in}}%
\pgfpathlineto{\pgfqpoint{3.103568in}{1.837983in}}%
\pgfpathlineto{\pgfqpoint{3.103920in}{1.838287in}}%
\pgfpathlineto{\pgfqpoint{3.104229in}{1.838515in}}%
\pgfpathlineto{\pgfqpoint{3.105154in}{1.838818in}}%
\pgfpathlineto{\pgfqpoint{3.105363in}{1.839046in}}%
\pgfpathlineto{\pgfqpoint{3.106051in}{1.839350in}}%
\pgfpathlineto{\pgfqpoint{3.106332in}{1.839730in}}%
\pgfpathlineto{\pgfqpoint{3.106776in}{1.840033in}}%
\pgfpathlineto{\pgfqpoint{3.107098in}{1.840261in}}%
\pgfpathlineto{\pgfqpoint{3.107646in}{1.840565in}}%
\pgfpathlineto{\pgfqpoint{3.107877in}{1.840717in}}%
\pgfpathlineto{\pgfqpoint{3.108185in}{1.841021in}}%
\pgfpathlineto{\pgfqpoint{3.108483in}{1.841324in}}%
\pgfpathlineto{\pgfqpoint{3.108984in}{1.841628in}}%
\pgfpathlineto{\pgfqpoint{3.109258in}{1.842084in}}%
\pgfpathlineto{\pgfqpoint{3.109740in}{1.842387in}}%
\pgfpathlineto{\pgfqpoint{3.110010in}{1.842539in}}%
\pgfpathlineto{\pgfqpoint{3.110371in}{1.842843in}}%
\pgfpathlineto{\pgfqpoint{3.110694in}{1.843299in}}%
\pgfpathlineto{\pgfqpoint{3.111110in}{1.843602in}}%
\pgfpathlineto{\pgfqpoint{3.111374in}{1.843830in}}%
\pgfpathlineto{\pgfqpoint{3.111919in}{1.844134in}}%
\pgfpathlineto{\pgfqpoint{3.112287in}{1.844438in}}%
\pgfpathlineto{\pgfqpoint{3.112812in}{1.844742in}}%
\pgfpathlineto{\pgfqpoint{3.113093in}{1.845121in}}%
\pgfpathlineto{\pgfqpoint{3.113588in}{1.845425in}}%
\pgfpathlineto{\pgfqpoint{3.113903in}{1.845729in}}%
\pgfpathlineto{\pgfqpoint{3.114342in}{1.846032in}}%
\pgfpathlineto{\pgfqpoint{3.114697in}{1.846716in}}%
\pgfpathlineto{\pgfqpoint{3.115215in}{1.847020in}}%
\pgfpathlineto{\pgfqpoint{3.115527in}{1.847475in}}%
\pgfpathlineto{\pgfqpoint{3.116197in}{1.847779in}}%
\pgfpathlineto{\pgfqpoint{3.116197in}{1.847855in}}%
\pgfpathlineto{\pgfqpoint{3.116902in}{1.848159in}}%
\pgfpathlineto{\pgfqpoint{3.117176in}{1.848463in}}%
\pgfpathlineto{\pgfqpoint{3.118126in}{1.848766in}}%
\pgfpathlineto{\pgfqpoint{3.118126in}{1.848842in}}%
\pgfpathlineto{\pgfqpoint{3.118888in}{1.849146in}}%
\pgfpathlineto{\pgfqpoint{3.119037in}{1.849374in}}%
\pgfpathlineto{\pgfqpoint{3.119810in}{1.849678in}}%
\pgfpathlineto{\pgfqpoint{3.120026in}{1.849905in}}%
\pgfpathlineto{\pgfqpoint{3.121109in}{1.850209in}}%
\pgfpathlineto{\pgfqpoint{3.121414in}{1.850513in}}%
\pgfpathlineto{\pgfqpoint{3.121973in}{1.850817in}}%
\pgfpathlineto{\pgfqpoint{3.122276in}{1.851044in}}%
\pgfpathlineto{\pgfqpoint{3.122528in}{1.851348in}}%
\pgfpathlineto{\pgfqpoint{3.122897in}{1.851652in}}%
\pgfpathlineto{\pgfqpoint{3.123702in}{1.851956in}}%
\pgfpathlineto{\pgfqpoint{3.124063in}{1.852259in}}%
\pgfpathlineto{\pgfqpoint{3.124422in}{1.852563in}}%
\pgfpathlineto{\pgfqpoint{3.124778in}{1.852791in}}%
\pgfpathlineto{\pgfqpoint{3.125304in}{1.853095in}}%
\pgfpathlineto{\pgfqpoint{3.125603in}{1.853550in}}%
\pgfpathlineto{\pgfqpoint{3.125979in}{1.853854in}}%
\pgfpathlineto{\pgfqpoint{3.126350in}{1.854158in}}%
\pgfpathlineto{\pgfqpoint{3.126781in}{1.854462in}}%
\pgfpathlineto{\pgfqpoint{3.126944in}{1.854765in}}%
\pgfpathlineto{\pgfqpoint{3.127811in}{1.855069in}}%
\pgfpathlineto{\pgfqpoint{3.128172in}{1.855525in}}%
\pgfpathlineto{\pgfqpoint{3.128345in}{1.855829in}}%
\pgfpathlineto{\pgfqpoint{3.128524in}{1.856208in}}%
\pgfpathlineto{\pgfqpoint{3.129219in}{1.856512in}}%
\pgfpathlineto{\pgfqpoint{3.129444in}{1.856816in}}%
\pgfpathlineto{\pgfqpoint{3.129994in}{1.857119in}}%
\pgfpathlineto{\pgfqpoint{3.130353in}{1.857727in}}%
\pgfpathlineto{\pgfqpoint{3.130780in}{1.858031in}}%
\pgfpathlineto{\pgfqpoint{3.130950in}{1.858183in}}%
\pgfpathlineto{\pgfqpoint{3.131591in}{1.858486in}}%
\pgfpathlineto{\pgfqpoint{3.131941in}{1.858790in}}%
\pgfpathlineto{\pgfqpoint{3.132231in}{1.859094in}}%
\pgfpathlineto{\pgfqpoint{3.132454in}{1.859322in}}%
\pgfpathlineto{\pgfqpoint{3.133361in}{1.859625in}}%
\pgfpathlineto{\pgfqpoint{3.133692in}{1.860157in}}%
\pgfpathlineto{\pgfqpoint{3.134065in}{1.860461in}}%
\pgfpathlineto{\pgfqpoint{3.134246in}{1.860916in}}%
\pgfpathlineto{\pgfqpoint{3.135078in}{1.861220in}}%
\pgfpathlineto{\pgfqpoint{3.135361in}{1.861524in}}%
\pgfpathlineto{\pgfqpoint{3.135691in}{1.861828in}}%
\pgfpathlineto{\pgfqpoint{3.136050in}{1.862131in}}%
\pgfpathlineto{\pgfqpoint{3.136379in}{1.862435in}}%
\pgfpathlineto{\pgfqpoint{3.136700in}{1.862815in}}%
\pgfpathlineto{\pgfqpoint{3.137348in}{1.863119in}}%
\pgfpathlineto{\pgfqpoint{3.137703in}{1.863878in}}%
\pgfpathlineto{\pgfqpoint{3.138000in}{1.864182in}}%
\pgfpathlineto{\pgfqpoint{3.138353in}{1.864865in}}%
\pgfpathlineto{\pgfqpoint{3.139238in}{1.865169in}}%
\pgfpathlineto{\pgfqpoint{3.139537in}{1.865473in}}%
\pgfpathlineto{\pgfqpoint{3.140603in}{1.865776in}}%
\pgfpathlineto{\pgfqpoint{3.140946in}{1.866384in}}%
\pgfpathlineto{\pgfqpoint{3.141224in}{1.866688in}}%
\pgfpathlineto{\pgfqpoint{3.141573in}{1.867143in}}%
\pgfpathlineto{\pgfqpoint{3.142019in}{1.867447in}}%
\pgfpathlineto{\pgfqpoint{3.142225in}{1.867751in}}%
\pgfpathlineto{\pgfqpoint{3.142745in}{1.868055in}}%
\pgfpathlineto{\pgfqpoint{3.143086in}{1.868434in}}%
\pgfpathlineto{\pgfqpoint{3.143530in}{1.868738in}}%
\pgfpathlineto{\pgfqpoint{3.143884in}{1.869194in}}%
\pgfpathlineto{\pgfqpoint{3.144719in}{1.869497in}}%
\pgfpathlineto{\pgfqpoint{3.145058in}{1.870029in}}%
\pgfpathlineto{\pgfqpoint{3.145575in}{1.870333in}}%
\pgfpathlineto{\pgfqpoint{3.145921in}{1.870712in}}%
\pgfpathlineto{\pgfqpoint{3.146423in}{1.871016in}}%
\pgfpathlineto{\pgfqpoint{3.146586in}{1.871168in}}%
\pgfpathlineto{\pgfqpoint{3.147320in}{1.871472in}}%
\pgfpathlineto{\pgfqpoint{3.147551in}{1.872155in}}%
\pgfpathlineto{\pgfqpoint{3.148034in}{1.872459in}}%
\pgfpathlineto{\pgfqpoint{3.148357in}{1.872687in}}%
\pgfpathlineto{\pgfqpoint{3.149043in}{1.872991in}}%
\pgfpathlineto{\pgfqpoint{3.149350in}{1.873370in}}%
\pgfpathlineto{\pgfqpoint{3.149655in}{1.873674in}}%
\pgfpathlineto{\pgfqpoint{3.149940in}{1.874130in}}%
\pgfpathlineto{\pgfqpoint{3.150589in}{1.874433in}}%
\pgfpathlineto{\pgfqpoint{3.150918in}{1.875117in}}%
\pgfpathlineto{\pgfqpoint{3.151481in}{1.875421in}}%
\pgfpathlineto{\pgfqpoint{3.151608in}{1.875572in}}%
\pgfpathlineto{\pgfqpoint{3.152625in}{1.875876in}}%
\pgfpathlineto{\pgfqpoint{3.152981in}{1.876332in}}%
\pgfpathlineto{\pgfqpoint{3.153503in}{1.876636in}}%
\pgfpathlineto{\pgfqpoint{3.153699in}{1.877091in}}%
\pgfpathlineto{\pgfqpoint{3.154219in}{1.877395in}}%
\pgfpathlineto{\pgfqpoint{3.154524in}{1.877927in}}%
\pgfpathlineto{\pgfqpoint{3.154997in}{1.878230in}}%
\pgfpathlineto{\pgfqpoint{3.155347in}{1.878534in}}%
\pgfpathlineto{\pgfqpoint{3.156077in}{1.878838in}}%
\pgfpathlineto{\pgfqpoint{3.156333in}{1.879218in}}%
\pgfpathlineto{\pgfqpoint{3.156863in}{1.879521in}}%
\pgfpathlineto{\pgfqpoint{3.157187in}{1.879901in}}%
\pgfpathlineto{\pgfqpoint{3.157725in}{1.880205in}}%
\pgfpathlineto{\pgfqpoint{3.158013in}{1.880433in}}%
\pgfpathlineto{\pgfqpoint{3.158979in}{1.880736in}}%
\pgfpathlineto{\pgfqpoint{3.159333in}{1.881268in}}%
\pgfpathlineto{\pgfqpoint{3.159373in}{1.881344in}}%
\pgfpathlineto{\pgfqpoint{3.159373in}{1.881420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402394in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.402394in}{1.881420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260000in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.881420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402394in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.362654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.402394in}{1.881420in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.881420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.480172in}{1.017839in}}%
\pgfpathlineto{\pgfqpoint{1.474857in}{1.017839in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497079in}{1.017839in}}{\pgfqpoint{1.497079in}{1.040061in}}%
\pgfpathlineto{\pgfqpoint{1.497079in}{1.803642in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.497079in}{1.825864in}}{\pgfqpoint{1.474857in}{1.825864in}}%
\pgfpathlineto{\pgfqpoint{0.480172in}{1.825864in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.457950in}{1.825864in}}{\pgfqpoint{0.457950in}{1.803642in}}%
\pgfpathlineto{\pgfqpoint{0.457950in}{1.040061in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.457950in}{1.017839in}}{\pgfqpoint{0.480172in}{1.017839in}}%
\pgfpathlineto{\pgfqpoint{0.480172in}{1.017839in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973355,0.432701,0.565100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{1.742531in}}%
\pgfpathlineto{\pgfqpoint{0.613505in}{1.742531in}}%
\pgfpathlineto{\pgfqpoint{0.613505in}{1.742531in}}%
\pgfpathlineto{\pgfqpoint{0.724617in}{1.742531in}}%
\pgfpathlineto{\pgfqpoint{0.724617in}{1.742531in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813505in,y=1.703642in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M = 64$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.773469,0.490168,0.965610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{1.587593in}}%
\pgfpathlineto{\pgfqpoint{0.613505in}{1.587593in}}%
\pgfpathlineto{\pgfqpoint{0.613505in}{1.587593in}}%
\pgfpathlineto{\pgfqpoint{0.724617in}{1.587593in}}%
\pgfpathlineto{\pgfqpoint{0.724617in}{1.587593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813505in,y=1.548704in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M = 32$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.196875,0.665670,0.761022}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{1.432654in}}%
\pgfpathlineto{\pgfqpoint{0.613505in}{1.432654in}}%
\pgfpathlineto{\pgfqpoint{0.613505in}{1.432654in}}%
\pgfpathlineto{\pgfqpoint{0.724617in}{1.432654in}}%
\pgfpathlineto{\pgfqpoint{0.724617in}{1.432654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813505in,y=1.393765in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M = 16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.179372,0.694079,0.447971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{1.277716in}}%
\pgfpathlineto{\pgfqpoint{0.613505in}{1.277716in}}%
\pgfpathlineto{\pgfqpoint{0.613505in}{1.277716in}}%
\pgfpathlineto{\pgfqpoint{0.724617in}{1.277716in}}%
\pgfpathlineto{\pgfqpoint{0.724617in}{1.277716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813505in,y=1.238827in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M = 8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.502394in}{1.122778in}}%
\pgfpathlineto{\pgfqpoint{0.613505in}{1.122778in}}%
\pgfpathlineto{\pgfqpoint{0.613505in}{1.122778in}}%
\pgfpathlineto{\pgfqpoint{0.724617in}{1.122778in}}%
\pgfpathlineto{\pgfqpoint{0.724617in}{1.122778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.813505in,y=1.083889in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MRT+MRC}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/kappa_Mt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   \input{/home/leumas/projects/fd-beamgen/figures/math-ipr.tex}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/leumas/projects/fd-beamgen/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/leumas/projects/fd-beamgen/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/leumas/projects/fd-beamgen/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.260000in}{2.385070in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.385070in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.385070in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.379630in}}%
\pgfpathlineto{\pgfqpoint{0.414740in}{2.379630in}}%
\pgfpathlineto{\pgfqpoint{0.414740in}{0.362654in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.362654in}}{\pgfqpoint{2.845260in}{2.016976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544070in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.544070in}{2.379630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544070in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544070in,y=0.265432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.362654in}}{\pgfqpoint{2.845260in}{2.016976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.061390in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.061390in}{2.379630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061390in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.061390in,y=0.265432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{\ensuremath{-}10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.362654in}}{\pgfqpoint{2.845260in}{2.016976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.578710in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{1.578710in}{2.379630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578710in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.578710in,y=0.265432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.362654in}}{\pgfqpoint{2.845260in}{2.016976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.096030in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.096030in}{2.379630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096030in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.096030in,y=0.265432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.362654in}}{\pgfqpoint{2.845260in}{2.016976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.613350in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{2.613350in}{2.379630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613350in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.613350in,y=0.265432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.362654in}}{\pgfqpoint{2.845260in}{2.016976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130670in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.130670in}{2.379630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130670in}{0.362654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.130670in,y=0.265432in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{30}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837370in,y=0.111111in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Self-Interference Channel Rician Factor, $\kappa$ (dB)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.362654in}}{\pgfqpoint{2.845260in}{2.016976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{0.542727in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.542727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414740in}{0.542727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.504147in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.362654in}}{\pgfqpoint{2.845260in}{2.016976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{0.903480in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.903480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414740in}{0.903480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.864900in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.362654in}}{\pgfqpoint{2.845260in}{2.016976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{1.264232in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.264232in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414740in}{1.264232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.225652in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.362654in}}{\pgfqpoint{2.845260in}{2.016976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{1.624985in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.624985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414740in}{1.624985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.586405in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.362654in}}{\pgfqpoint{2.845260in}{2.016976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{1.985737in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.985737in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414740in}{1.985737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.947157in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.362654in}}{\pgfqpoint{2.845260in}{2.016976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{2.346490in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.346490in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414740in}{2.346490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=2.307910in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=1.371142in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sum Spectral Efficiency, $R(\vf, \vw)$ (bps/Hz)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.362654in}}{\pgfqpoint{2.845260in}{2.016976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973355,0.432701,0.565100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544070in}{1.699175in}}%
\pgfpathlineto{\pgfqpoint{1.061390in}{1.704246in}}%
\pgfpathlineto{\pgfqpoint{1.578710in}{1.791322in}}%
\pgfpathlineto{\pgfqpoint{2.096030in}{1.961271in}}%
\pgfpathlineto{\pgfqpoint{2.613350in}{2.111045in}}%
\pgfpathlineto{\pgfqpoint{3.130670in}{2.176772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.362654in}}{\pgfqpoint{2.845260in}{2.016976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973355,0.432701,0.565100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.973355,0.432701,0.565100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544070in}{1.699175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061390in}{1.704246in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578710in}{1.791322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096030in}{1.961271in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613350in}{2.111045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130670in}{2.176772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.362654in}}{\pgfqpoint{2.845260in}{2.016976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.773469,0.490168,0.965610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544070in}{1.570257in}}%
\pgfpathlineto{\pgfqpoint{1.061390in}{1.581530in}}%
\pgfpathlineto{\pgfqpoint{1.578710in}{1.690215in}}%
\pgfpathlineto{\pgfqpoint{2.096030in}{1.910456in}}%
\pgfpathlineto{\pgfqpoint{2.613350in}{2.101573in}}%
\pgfpathlineto{\pgfqpoint{3.130670in}{2.175053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.362654in}}{\pgfqpoint{2.845260in}{2.016976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773469,0.490168,0.965610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.773469,0.490168,0.965610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544070in}{1.570257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061390in}{1.581530in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578710in}{1.690215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096030in}{1.910456in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613350in}{2.101573in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130670in}{2.175053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.362654in}}{\pgfqpoint{2.845260in}{2.016976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.196875,0.665670,0.761022}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544070in}{1.441425in}}%
\pgfpathlineto{\pgfqpoint{1.061390in}{1.458848in}}%
\pgfpathlineto{\pgfqpoint{1.578710in}{1.583628in}}%
\pgfpathlineto{\pgfqpoint{2.096030in}{1.864637in}}%
\pgfpathlineto{\pgfqpoint{2.613350in}{2.094356in}}%
\pgfpathlineto{\pgfqpoint{3.130670in}{2.175425in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.362654in}}{\pgfqpoint{2.845260in}{2.016976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196875,0.665670,0.761022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196875,0.665670,0.761022}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544070in}{1.441425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061390in}{1.458848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578710in}{1.583628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096030in}{1.864637in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613350in}{2.094356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130670in}{2.175425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.362654in}}{\pgfqpoint{2.845260in}{2.016976in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.179372,0.694079,0.447971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544070in}{1.328198in}}%
\pgfpathlineto{\pgfqpoint{1.061390in}{1.355706in}}%
\pgfpathlineto{\pgfqpoint{1.578710in}{1.498877in}}%
\pgfpathlineto{\pgfqpoint{2.096030in}{1.831401in}}%
\pgfpathlineto{\pgfqpoint{2.613350in}{2.089964in}}%
\pgfpathlineto{\pgfqpoint{3.130670in}{2.176674in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.362654in}}{\pgfqpoint{2.845260in}{2.016976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179372,0.694079,0.447971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179372,0.694079,0.447971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544070in}{1.328198in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061390in}{1.355706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578710in}{1.498877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096030in}{1.831401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613350in}{2.089964in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130670in}{2.176674in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.362654in}}{\pgfqpoint{2.845260in}{2.016976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.544070in}{0.880872in}}%
\pgfpathlineto{\pgfqpoint{1.061390in}{0.641245in}}%
\pgfpathlineto{\pgfqpoint{1.578710in}{0.454335in}}%
\pgfpathlineto{\pgfqpoint{2.096030in}{0.458471in}}%
\pgfpathlineto{\pgfqpoint{2.613350in}{0.487430in}}%
\pgfpathlineto{\pgfqpoint{3.130670in}{0.494069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.362654in}}{\pgfqpoint{2.845260in}{2.016976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544070in}{0.880872in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.061390in}{0.641245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.578710in}{0.454335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.096030in}{0.458471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613350in}{0.487430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130670in}{0.494069in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.362654in}}{\pgfqpoint{2.845260in}{2.016976in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{2.287949in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.287949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{0.414740in}{2.379630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260000in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.379630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{0.362654in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.362654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{2.379630in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.379630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187537in}{0.687963in}}%
\pgfpathlineto{\pgfqpoint{3.182222in}{0.687963in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.204444in}{0.687963in}}{\pgfqpoint{3.204444in}{0.710185in}}%
\pgfpathlineto{\pgfqpoint{3.204444in}{1.628704in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.204444in}{1.650926in}}{\pgfqpoint{3.182222in}{1.650926in}}%
\pgfpathlineto{\pgfqpoint{2.187537in}{1.650926in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.165315in}{1.650926in}}{\pgfqpoint{2.165315in}{1.628704in}}%
\pgfpathlineto{\pgfqpoint{2.165315in}{0.710185in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.165315in}{0.687963in}}{\pgfqpoint{2.187537in}{0.687963in}}%
\pgfpathlineto{\pgfqpoint{2.187537in}{0.687963in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973355,0.432701,0.565100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209759in}{1.567593in}}%
\pgfpathlineto{\pgfqpoint{2.320870in}{1.567593in}}%
\pgfpathlineto{\pgfqpoint{2.431982in}{1.567593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973355,0.432701,0.565100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.973355,0.432701,0.565100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320870in}{1.567593in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520870in,y=1.528704in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M = 64$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.773469,0.490168,0.965610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209759in}{1.412655in}}%
\pgfpathlineto{\pgfqpoint{2.320870in}{1.412655in}}%
\pgfpathlineto{\pgfqpoint{2.431982in}{1.412655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773469,0.490168,0.965610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.773469,0.490168,0.965610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320870in}{1.412655in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520870in,y=1.373766in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M = 32$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.196875,0.665670,0.761022}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209759in}{1.257716in}}%
\pgfpathlineto{\pgfqpoint{2.320870in}{1.257716in}}%
\pgfpathlineto{\pgfqpoint{2.431982in}{1.257716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196875,0.665670,0.761022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196875,0.665670,0.761022}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320870in}{1.257716in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520870in,y=1.218827in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M = 16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.179372,0.694079,0.447971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.209759in}{1.102778in}}%
\pgfpathlineto{\pgfqpoint{2.320870in}{1.102778in}}%
\pgfpathlineto{\pgfqpoint{2.431982in}{1.102778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179372,0.694079,0.447971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179372,0.694079,0.447971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320870in}{1.102778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520870in,y=1.063889in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M = 8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.209759in}{0.947840in}}%
\pgfpathlineto{\pgfqpoint{2.320870in}{0.947840in}}%
\pgfpathlineto{\pgfqpoint{2.431982in}{0.947840in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.320870in}{0.947840in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520870in,y=0.908951in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MRT+MRC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.209759in}{0.792901in}}%
\pgfpathlineto{\pgfqpoint{2.320870in}{0.792901in}}%
\pgfpathlineto{\pgfqpoint{2.431982in}{0.792901in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.520870in,y=0.754012in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Capacity}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figs/nrays_Mt.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   \IfFileExists{scrextend.sty}{
%%     \usepackage[fontsize=8.000000pt]{scrextend}
%%   }{
%%     \renewcommand{\normalsize}{\fontsize{8.000000}{9.600000}\selectfont}
%%     \normalsize
%%   }
%%   \input{/home/leumas/projects/fd-beamgen/figures/math-ipr.tex}
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%     \setmainfont{DejaVuSerif.ttf}[Path=\detokenize{/home/leumas/projects/fd-beamgen/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setsansfont{DejaVuSans.ttf}[Path=\detokenize{/home/leumas/projects/fd-beamgen/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%     \setmonofont{DejaVuSansMono.ttf}[Path=\detokenize{/home/leumas/projects/fd-beamgen/.venv/lib/python3.13/site-packages/matplotlib/mpl-data/fonts/ttf/}]
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.354458in}{2.385000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.354458in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.354458in}{2.385000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.385000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.385000in}}%
\pgfpathlineto{\pgfqpoint{0.414740in}{2.385000in}}%
\pgfpathlineto{\pgfqpoint{0.414740in}{0.350309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544070in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.544070in}{2.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544070in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.544070in,y=0.253087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}4}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.831470in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.831470in}{2.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831470in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.831470in,y=0.253087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}8}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.118870in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.118870in}{2.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118870in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.118870in,y=0.253087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}16}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406270in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.406270in}{2.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406270in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.406270in,y=0.253087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}32}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693670in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.693670in}{2.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693670in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.693670in,y=0.253087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}64}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.981070in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{1.981070in}{2.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981070in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981070in,y=0.253087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}128}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268470in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.268470in}{2.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268470in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.268470in,y=0.253087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}256}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555870in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{2.555870in}{2.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555870in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.555870in,y=0.253087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}512}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.130670in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.130670in}{2.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130670in}{0.350309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.130670in,y=0.253087in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Rayleigh}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.837370in,y=0.098766in,,top]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Number of Reflective Rays in $\mH_\nlos$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{0.416997in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.416997in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414740in}{0.416997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.378417in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{0.738272in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.738272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414740in}{0.738272in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.699692in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{1.059547in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.059547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414740in}{1.059547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.020967in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{1.380823in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.380823in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414740in}{1.380823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.342242in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{5.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{1.702098in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.702098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414740in}{1.702098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.663518in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{2.023373in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.023373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414740in}{2.023373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.984793in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{6.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{2.344649in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.344649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414740in}{2.344649in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=2.306068in, left, base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{7.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=1.367654in,,bottom,rotate=90.000000]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Sum Spectral Efficiency, $R(\vf, \vw)$ (bps/Hz)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973355,0.432701,0.565100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544070in}{2.092078in}}%
\pgfpathlineto{\pgfqpoint{0.831470in}{2.042601in}}%
\pgfpathlineto{\pgfqpoint{1.118870in}{1.969514in}}%
\pgfpathlineto{\pgfqpoint{1.406270in}{1.904269in}}%
\pgfpathlineto{\pgfqpoint{1.693670in}{1.850233in}}%
\pgfpathlineto{\pgfqpoint{1.981070in}{1.808733in}}%
\pgfpathlineto{\pgfqpoint{2.268470in}{1.777546in}}%
\pgfpathlineto{\pgfqpoint{2.555870in}{1.769032in}}%
\pgfpathlineto{\pgfqpoint{3.130670in}{1.680555in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973355,0.432701,0.565100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.973355,0.432701,0.565100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544070in}{2.092078in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831470in}{2.042601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118870in}{1.969514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406270in}{1.904269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693670in}{1.850233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981070in}{1.808733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268470in}{1.777546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555870in}{1.769032in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130670in}{1.680555in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.773469,0.490168,0.965610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544070in}{2.067562in}}%
\pgfpathlineto{\pgfqpoint{0.831470in}{1.999405in}}%
\pgfpathlineto{\pgfqpoint{1.118870in}{1.910053in}}%
\pgfpathlineto{\pgfqpoint{1.406270in}{1.835441in}}%
\pgfpathlineto{\pgfqpoint{1.693670in}{1.760190in}}%
\pgfpathlineto{\pgfqpoint{1.981070in}{1.697317in}}%
\pgfpathlineto{\pgfqpoint{2.268470in}{1.648551in}}%
\pgfpathlineto{\pgfqpoint{2.555870in}{1.620049in}}%
\pgfpathlineto{\pgfqpoint{3.130670in}{1.460342in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773469,0.490168,0.965610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.773469,0.490168,0.965610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544070in}{2.067562in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831470in}{1.999405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118870in}{1.910053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406270in}{1.835441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693670in}{1.760190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981070in}{1.697317in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268470in}{1.648551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555870in}{1.620049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130670in}{1.460342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.196875,0.665670,0.761022}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544070in}{2.045285in}}%
\pgfpathlineto{\pgfqpoint{0.831470in}{1.968831in}}%
\pgfpathlineto{\pgfqpoint{1.118870in}{1.853228in}}%
\pgfpathlineto{\pgfqpoint{1.406270in}{1.756332in}}%
\pgfpathlineto{\pgfqpoint{1.693670in}{1.665267in}}%
\pgfpathlineto{\pgfqpoint{1.981070in}{1.586772in}}%
\pgfpathlineto{\pgfqpoint{2.268470in}{1.522719in}}%
\pgfpathlineto{\pgfqpoint{2.555870in}{1.486400in}}%
\pgfpathlineto{\pgfqpoint{3.130670in}{1.277946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196875,0.665670,0.761022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196875,0.665670,0.761022}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544070in}{2.045285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831470in}{1.968831in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118870in}{1.853228in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406270in}{1.756332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693670in}{1.665267in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981070in}{1.586772in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268470in}{1.522719in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555870in}{1.486400in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130670in}{1.277946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.179372,0.694079,0.447971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544070in}{2.011578in}}%
\pgfpathlineto{\pgfqpoint{0.831470in}{1.916612in}}%
\pgfpathlineto{\pgfqpoint{1.118870in}{1.798148in}}%
\pgfpathlineto{\pgfqpoint{1.406270in}{1.691680in}}%
\pgfpathlineto{\pgfqpoint{1.693670in}{1.589790in}}%
\pgfpathlineto{\pgfqpoint{1.981070in}{1.489130in}}%
\pgfpathlineto{\pgfqpoint{2.268470in}{1.414411in}}%
\pgfpathlineto{\pgfqpoint{2.555870in}{1.355625in}}%
\pgfpathlineto{\pgfqpoint{3.130670in}{1.054709in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179372,0.694079,0.447971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179372,0.694079,0.447971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544070in}{2.011578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831470in}{1.916612in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118870in}{1.798148in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406270in}{1.691680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693670in}{1.589790in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981070in}{1.489130in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268470in}{1.414411in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555870in}{1.355625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130670in}{1.054709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.544070in}{0.750945in}}%
\pgfpathlineto{\pgfqpoint{0.831470in}{0.731301in}}%
\pgfpathlineto{\pgfqpoint{1.118870in}{0.705506in}}%
\pgfpathlineto{\pgfqpoint{1.406270in}{0.686143in}}%
\pgfpathlineto{\pgfqpoint{1.693670in}{0.659553in}}%
\pgfpathlineto{\pgfqpoint{1.981070in}{0.630775in}}%
\pgfpathlineto{\pgfqpoint{2.268470in}{0.608162in}}%
\pgfpathlineto{\pgfqpoint{2.555870in}{0.599522in}}%
\pgfpathlineto{\pgfqpoint{3.130670in}{0.442795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.544070in}{0.750945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.831470in}{0.731301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118870in}{0.705506in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406270in}{0.686143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693670in}{0.659553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981070in}{0.630775in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.268470in}{0.608162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.555870in}{0.599522in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.130670in}{0.442795in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.350309in}}{\pgfqpoint{2.845260in}{2.034691in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{2.292514in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.292514in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{0.414740in}{2.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260000in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{0.350309in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.350309in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{2.385000in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{2.385000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.492518in}{0.812803in}}%
\pgfpathlineto{\pgfqpoint{1.487203in}{0.812803in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.509425in}{0.812803in}}{\pgfqpoint{1.509425in}{0.835025in}}%
\pgfpathlineto{\pgfqpoint{1.509425in}{1.753544in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.509425in}{1.775766in}}{\pgfqpoint{1.487203in}{1.775766in}}%
\pgfpathlineto{\pgfqpoint{0.492518in}{1.775766in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.470295in}{1.775766in}}{\pgfqpoint{0.470295in}{1.753544in}}%
\pgfpathlineto{\pgfqpoint{0.470295in}{0.835025in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.470295in}{0.812803in}}{\pgfqpoint{0.492518in}{0.812803in}}%
\pgfpathlineto{\pgfqpoint{0.492518in}{0.812803in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.973355,0.432701,0.565100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514740in}{1.692433in}}%
\pgfpathlineto{\pgfqpoint{0.625851in}{1.692433in}}%
\pgfpathlineto{\pgfqpoint{0.736962in}{1.692433in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973355,0.432701,0.565100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.973355,0.432701,0.565100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625851in}{1.692433in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825851in,y=1.653544in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M = 64$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.773469,0.490168,0.965610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514740in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{0.625851in}{1.537494in}}%
\pgfpathlineto{\pgfqpoint{0.736962in}{1.537494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773469,0.490168,0.965610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.773469,0.490168,0.965610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625851in}{1.537494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825851in,y=1.498605in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M = 32$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.196875,0.665670,0.761022}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514740in}{1.382556in}}%
\pgfpathlineto{\pgfqpoint{0.625851in}{1.382556in}}%
\pgfpathlineto{\pgfqpoint{0.736962in}{1.382556in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196875,0.665670,0.761022}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196875,0.665670,0.761022}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625851in}{1.382556in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825851in,y=1.343667in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M = 16$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.179372,0.694079,0.447971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.514740in}{1.227618in}}%
\pgfpathlineto{\pgfqpoint{0.625851in}{1.227618in}}%
\pgfpathlineto{\pgfqpoint{0.736962in}{1.227618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.179372,0.694079,0.447971}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.179372,0.694079,0.447971}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625851in}{1.227618in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825851in,y=1.188729in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$M = 8$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514740in}{1.072679in}}%
\pgfpathlineto{\pgfqpoint{0.625851in}{1.072679in}}%
\pgfpathlineto{\pgfqpoint{0.736962in}{1.072679in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{-0.027778in}}%
\pgfpathlineto{\pgfqpoint{0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.027778in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625851in}{1.072679in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825851in,y=1.033790in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}MRT+MRC}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.514740in}{0.917741in}}%
\pgfpathlineto{\pgfqpoint{0.625851in}{0.917741in}}%
\pgfpathlineto{\pgfqpoint{0.736962in}{0.917741in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.825851in,y=0.878852in,left,base]{\color{textcolor}{\rmfamily\fontsize{8.000000}{9.600000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Capacity}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

